A Detailed Model Atmosphere Analysis of Hot White Dwarfs in DESI DR1

We present a detailed model atmosphere analysis of hot white dwarfs in the Dark Energy Spectroscopic Instrument (DESI) Data Release 1. Our sample includes 19,321 unique targets with $G_{\rm BP}-G_{\rm RP}\leq0$. We use the DESI spectra along with Gaia parallaxes and SDSS, Pan-STARRS, and SkyMapper photometry to perform spectroscopic and photometric fits. We find a significant discrepancy between the photometric and spectroscopic masses for DA white dwarfs (a systematic offset of 0.05-$0.06~M_\odot$), indicating problems with the broad hydrogen line profiles in DESI spectroscopy data. Our photometric fits are consistent with a peak at the canonical mass of $0.6~M_\odot$. A remarkable feature of the mass distribution is the prevalence of magnetic white dwarfs among the ultramassive DA population and that of warm DQs in the non-DA distribution. We identify 70 DQs in the DESI hot white dwarf sample, including 9 DAQs with carbon and hydrogen atmospheres. We constrain the ratio of non-DA to DA white dwarfs as a function of temperature, and discuss the implications for the spectral evolution of white dwarfs in the temperature range $10^5-10^4$ K. We also discuss unusual objects in the sample, including metal-rich white dwarfs and extremely low mass white dwarfs. This analysis provides the first look at the large sample of Gaia-selected white dwarf candidates that will be observed with multiplexed spectroscopic surveys like DESI, SDSS-V, 4MOST, and WEAVE over the next several years.

==> table1.txt <==
WDJ000007.26+295700.48 2855281790092279296 DA H 53358 0 7.862 0.007 0.628 0.004 53357 7.870 0.631
WDJ000022.88-000635.71 2449953455645886464 DA H 21255 355 7.435 0.119 0.377 0.037 23600 7.509 0.410
WDJ000034.07-010820.03 2449631676695853440 DA H 12600 127 7.998 0.029 0.606 0.024 12950 8.084 0.658
WDJ000047.68-125135.38 2421123333052628864 DB He 11885 220 7.617 0.312 0.391 0.173 0 0.000 0.000
WDJ000059.17-123745.25 2421163327788222976 DB He 13418 643 7.795 0.235 0.476 0.166 13188 7.288 0.281
WDJ000100.41-042742.85 2447719110579100032 DA H 14847 314 7.334 0.085 0.365 0.034 16823 7.725 0.474
WDJ000100.48+310124.76 2873413595827680512 DA H 16781 430 8.222 0.074 0.751 0.064 18039 8.268 0.782
WDJ000104.06+000355.88 2546033488965366784 DA H 13221 254 8.081 0.074 0.657 0.062 12653 7.885 0.543
WDJ000109.21+294904.89 2861268729688392448 DA H 20187 682 7.338 0.280 0.391 0.072 19215 7.794 0.514
WDJ000115.77+285647.36 2855153009792862592 DA H 14015 506 8.211 0.153 0.739 0.131 13271 8.173 0.714
WDJ000127.89+031215.52 2739946486376214528 DA H 21007 880 8.078 0.181 0.671 0.143 19934 8.037 0.645
WDJ000139.70-083631.83 2441162898837256576 DA H 14954 184 7.932 0.022 0.574 0.016 16029 8.070 0.656
WDJ000206.54+315254.63 2873569103707881856 DA H 19632 734 7.625 0.235 0.440 0.099 20433 8.069 0.665
WDJ000211.26+114243.27 2766075761734499712 DA H 12373 446 8.050 0.106 0.636 0.088 12010 8.145 0.693
WDJ000217.18+322312.42 2874159644531724288 DBA [logH/He=-6.50] 14190 219 7.977 0.030 0.576 0.024 14611 7.841 0.502
WDJ000225.01-015732.31 2448687642884292864 DA H 20290 495 8.113 0.092 0.690 0.076 23884 7.952 0.607
WDJ000228.16+235547.95 2848432412471479424 DA H 19978 600 7.652 0.111 0.452 0.064 27624 7.998 0.640
WDJ000243.15+073856.39 2745925531824832128 DA H 18972 323 7.985 0.030 0.613 0.023 20585 8.159 0.719
WDJ000245.99-010831.88 2449642018977518976 DA H 14805 555 6.629 0.350 0.213 0.064 17574 7.678 0.456
WDJ000255.14+124200.01 2767040587484515200 DB He 15961 528 7.622 0.098 0.403 0.057 21525 8.055 0.633
WDJ000302.49+102201.56 2765354653905341440 DA H 48814 9229 8.549 0.244 0.992 0.172 60818 8.000 0.706
WDJ000305.27+093546.89 2753165193122091136 DA H 21544 758 7.130 0.220 0.348 0.058 28230 7.881 0.580
WDJ000307.66+020831.39 2739048322815032576 DA H 11155 271 7.948 0.175 0.573 0.134 10861 8.626 1.000
WDJ000310.36+071801.42 2745896562268906112 DA H 28980 767 8.000 0.083 0.644 0.062 31236 8.003 0.650
WDJ000314.25+033550.09 2740076263107766528 DA H 14377 377 7.716 0.069 0.463 0.045 16899 8.153 0.708
WDJ000319.54+022623.28 2739093475807603584 DA H 15816 152 7.467 0.011 0.409 0.004 21320 7.762 0.505
WDJ000319.58+121650.29 2766170560252922112 DA H 15862 304 7.821 0.069 0.518 0.048 16790 7.981 0.606
WDJ000321.91-131454.62 2420883467719100672 DA H 16839 1380 7.420 0.430 0.355 0.189 17682 7.915 0.571
WDJ000326.45+314932.73 2873559521636973056 DA H 14134 376 7.656 0.172 0.435 0.084 14862 8.131 0.690
WDJ000327.91+155243.26 2772214850548841216 DA H 20399 1031 7.412 0.505 0.367 0.166 23042 7.968 0.614
WDJ000336.30-081229.69 2441206222171782272 DBA [logH/He=-4.50] 18578 537 7.924 0.082 0.554 0.063 17791 8.279 0.767
WDJ000349.76+323633.38 2874181085007371008 DA H 18203 201 8.061 0.022 0.655 0.017 19530 8.172 0.725
WDJ000355.34+093708.61 2753163406415704064 DA H 20866 624 6.984 0.087 0.315 0.021 29765 7.524 0.436
WDJ000356.75+195220.76 2798355327181949952 DA H 20912 536 7.938 0.035 0.592 0.027 22979 8.036 0.651
WDJ000358.24-075337.55 2441590535845313664 DA H 40407 4228 8.503 0.244 0.958 0.180 33968 8.440 0.912
WDJ000400.15+314858.77 2873931289709993088 DA H 16786 568 7.998 0.178 0.616 0.138 17046 8.153 0.708
WDJ000403.89+034256.31 2740084715603437440 DA H 17537 640 8.004 0.204 0.620 0.158 18725 8.028 0.637
WDJ000410.30+021318.98 2739070313047619584 DA H 19258 704 7.350 0.439 0.391 0.141 19970 8.097 0.680
WDJ000412.26-081015.05 2441160420640551808 DB He 15012 268 7.955 0.045 0.564 0.035 15607 8.080 0.639
WDJ000420.51-092808.79 2428912518237788288 DA H 22521 308 7.728 0.023 0.493 0.015 25017 7.783 0.525
WDJ000423.20+094241.63 2753171618393201536 DA H 15082 468 7.928 0.073 0.572 0.055 14140 8.190 0.726
WDJ000423.49+271927.70 2853936911276833920 DA H 14470 400 8.109 0.154 0.677 0.127 15455 8.231 0.754
WDJ000426.61-003826.21 2545743600148435584 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34904 5.768 0.165
WDJ000428.10+122913.13 2766269241421469568 DA H 11936 240 8.192 0.087 0.723 0.076 13725 8.187 0.723
WDJ000428.68+062124.88 2745578081854083456 DA H 22209 734 7.823 0.135 0.536 0.089 23679 8.003 0.634
WDJ000428.99+005802.01 2738365182496839040 DA H 15423 366 7.672 0.179 0.446 0.078 15645 8.115 0.683
WDJ000442.91-014409.64 2448778490032717056 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 37592 5.528 0.178
WDJ000453.12+111923.03 2765852767032455040 DA H 84588 0 7.567 0.353 0.604 0.121 84588 7.224 0.514
WDJ000455.45+322508.57 2873984719102890368 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 38035 5.685 0.190
WDJ000456.36+295806.60 2861239184609863552 DB He 17291 277 8.034 0.020 0.614 0.016 17147 8.013 0.601
WDJ000459.45+321232.83 2873947065125441536 DB He 14003 398 7.980 0.141 0.577 0.112 16015 8.223 0.728
WDJ000504.71-012707.92 2448821478361661696 DA H 25982 292 7.413 0.022 0.388 0.009 31565 7.788 0.544
WDJ000507.51+322033.82 2873983310353558528 DA H 16723 416 7.939 0.086 0.582 0.066 17461 8.101 0.678
WDJ000508.41+321337.65 2873969811272240896 DA H 35875 1774 7.828 0.055 0.573 0.034 38316 7.924 0.624
WDJ000509.94+003809.62 2546165258562066816 DO He 51385 0 7.996 0.147 0.648 0.095 51386 8.165 0.739
WDJ000510.41+074538.40 2746010881414723328 DA H 12938 374 7.885 0.114 0.543 0.084 12871 8.147 0.696
WDJ000515.55+071313.93 2745836540102472576 DB He 18444 500 7.941 0.055 0.563 0.042 18582 7.963 0.575
WDJ000522.60+152706.54 2769137317502936832 DA H 14926 213 7.966 0.024 0.593 0.020 15656 8.123 0.687
WDJ000524.92+033840.15 2741567445689272192 DA H 14089 198 8.614 0.019 0.996 0.015 40301 9.651 1.391
WDJ000526.59+324642.52 2874187819516294272 DA H 14662 278 7.486 0.059 0.369 0.032 16487 7.637 0.435
WDJ000528.45-115129.65 2421675356609380992 DA H 10600 210 8.131 0.099 0.682 0.085 12587 8.269 0.774
WDJ000533.07+194845.23 2798310144125980544 DA H 12959 498 7.546 0.236 0.386 0.108 13055 8.073 0.651
WDJ000536.86+315554.12 2873892497565468416 DB He 18102 934 7.980 0.167 0.584 0.127 18208 8.208 0.721
WDJ000541.94+133734.66 2768615083839181312 DA H 11224 166 7.818 0.063 0.503 0.046 12893 7.999 0.607
WDJ000546.76+273049.22 2854022741902976128 DA H 19073 264 8.339 0.017 0.829 0.015 20390 8.402 0.871
WDJ000548.33+314454.31 2873874218184515712 DA H 39197 3160 7.125 0.299 0.340 0.086 51984 7.606 0.528
WDJ000603.53-021010.79 2448701730377382656 DA H 18176 275 8.031 0.034 0.637 0.028 19933 8.213 0.751
WDJ000605.31+042459.79 2741682099841337984 DA H 19102 431 7.884 0.091 0.559 0.066 20785 7.918 0.581
WDJ000611.24-044455.34 2444564336841495680 DA H 15995 243 7.903 0.040 0.561 0.030 17914 8.056 0.652
WDJ000617.87-122136.34 2421364160458827648 DA H 11568 286 6.771 0.292 0.223 0.064 10328 7.970 0.583
WDJ000619.01+011144.71 2546597194832599808 DC He 10600 240 8.206 0.135 0.710 0.119 0 0.000 0.000
WDJ000620.30+091038.75 2752939827598063616 DA H 14884 370 7.730 0.079 0.471 0.052 14518 7.986 0.604
WDJ000626.74-010404.39 2544917587741920640 DA H 11466 275 7.926 0.239 0.562 0.179 10487 8.353 0.824
WDJ000627.39+030458.86 2739234144575954944 DA H 13706 556 7.464 0.313 0.358 0.133 11825 7.884 0.540
WDJ000630.57+002324.00 2546098257071794560 DA H 19919 472 7.942 0.143 0.592 0.106 23883 7.898 0.578
WDJ000631.95+033110.38 2740810771234677376 DA H 13387 303 7.917 0.226 0.562 0.162 13615 7.844 0.524
WDJ000633.59+031956.59 2739292311317118336 DA H 20795 360 7.958 0.042 0.603 0.033 21281 8.068 0.666
WDJ000637.77+313459.68 2861858961274835584 DA H 20823 591 7.637 0.106 0.449 0.060 23126 8.001 0.632
WDJ000637.91+310415.94 2861452348130844160 DAH H 25772 506 8.846 0.016 1.134 0.010 0 0.000 0.000
WDJ000643.99+015644.67 2738818387446188160 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35344 5.645 0.159
WDJ000644.56-111316.89 2421737788254252160 DA H 15575 619 7.866 0.200 0.540 0.142 18412 7.879 0.554
WDJ000647.37+301203.77 2861155342552030720 DA H 15978 372 7.519 0.080 0.386 0.038 18007 7.753 0.491
WDJ000649.16+022925.58 2738990637109882368 DA H 17227 558 8.080 0.187 0.664 0.150 18092 8.015 0.628
WDJ000651.05-050736.54 2444398482385498496 DA H 13139 594 7.186 0.174 0.315 0.059 11952 8.106 0.669
WDJ000652.89+064536.97 2745573958685644928 DA H 22477 706 7.825 0.139 0.538 0.092 25438 7.891 0.578
WDJ000659.54+304430.05 2861395757641500544 DA H 13002 284 8.048 0.076 0.636 0.063 13680 8.092 0.664
WDJ000701.81+075325.53 2745992460298979200 DA H 23753 1294 7.804 0.412 0.531 0.221 27084 7.896 0.585
WDJ000705.13+062533.61 2745545753636701184 DA H 22996 248 8.356 0.010 0.845 0.009 24653 8.426 0.892
WDJ000707.00+132710.26 2767847040607536384 DA H 25165 760 7.633 0.095 0.461 0.052 35880 8.018 0.668
WDJ000707.62+011430.25 2546601116138975232 DA H 17067 562 7.831 0.360 0.526 0.219 19934 8.102 0.683
WDJ000713.47-060432.61 2443561827051237248 DA H 18265 310 7.433 0.087 0.408 0.024 20155 7.941 0.592
WDJ000715.95+113319.46 2765838129784034560 DA H 18698 486 7.969 0.052 0.604 0.040 21919 8.099 0.685
WDJ000717.46+020527.77 2738915591146046848 DA H 16889 536 7.538 0.244 0.397 0.097 17279 8.156 0.711
WDJ000726.00-112432.68 2421719233995193216 DA H 13127 194 7.682 0.025 0.444 0.017 11178 8.190 0.720
WDJ000728.51+305817.85 2861775157873316608 DA H 26165 940 7.714 0.215 0.497 0.118 26663 8.032 0.657
WDJ000730.51+262449.50 2853631315763427712 DA H 21278 1197 7.861 0.238 0.552 0.163 21617 7.933 0.591
WDJ000734.93+301511.61 2861176856043900288 DA H 12926 133 7.864 0.012 0.532 0.009 12593 7.949 0.578
WDJ000736.23-070825.51 2441740790981483648 DA H 16175 434 8.015 0.080 0.624 0.064 17787 7.910 0.569
WDJ000737.18-090629.32 2429032635587173632 DA H 18951 289 7.934 0.058 0.585 0.044 21005 8.051 0.655
WDJ000742.08+133848.90 2767874910650727808 DA H 12807 157 7.357 0.020 0.360 0.009 16674 7.769 0.494
WDJ000742.88+030906.47 2740739509137207936 DB He 19281 1028 7.791 0.268 0.487 0.174 18064 8.095 0.651
WDJ000746.87+082236.42 2752063589846459264 DA H 15963 262 7.996 0.020 0.613 0.016 17166 8.008 0.622
WDJ000751.31+215345.40 2847057954216462720 DA H 33047 1706 8.097 0.168 0.706 0.127 31464 7.869 0.582
WDJ000803.12-044839.85 2444551108342189184 DA H 13568 332 7.451 0.185 0.353 0.073 15673 8.070 0.655
WDJ000806.59+082005.23 2752062318536141440 DA H 16272 191 8.024 0.013 0.629 0.010 16852 7.978 0.604
WDJ000807.59+023556.08 2739004307990137088 DA H 17074 560 8.214 0.130 0.747 0.110 18108 8.579 0.980
WDJ000822.18-044730.86 2444551486299321600 DA H 16608 564 7.819 0.270 0.519 0.161 17703 7.991 0.614
WDJ000824.88+021747.54 2738925727268343936 DA H 16286 622 7.829 0.247 0.523 0.167 13881 8.002 0.611
WDJ000825.78-054122.26 2443598587675069440 DA H 40259 3902 7.712 0.292 0.534 0.156 44071 7.935 0.642
WDJ000826.46+051228.42 2741841013629895680 DB He 15303 345 7.941 0.048 0.557 0.037 15324 7.933 0.553
WDJ000829.01-122106.27 2421397184463406208 DA H 19372 408 7.805 0.046 0.520 0.032 21424 7.934 0.591
WDJ000835.10+075324.82 2751982668366382720 DA H 22642 572 7.626 0.088 0.450 0.047 28486 8.008 0.648
WDJ000841.18-073316.10 2441662038460903296 DA H 27807 702 7.925 0.089 0.602 0.063 29300 7.926 0.605
WDJ000850.09+131027.65 2767797669958901888 DA H 13502 484 7.026 0.344 0.283 0.099 15154 8.088 0.665
WDJ000857.62+205637.26 2798821142155406720 DO [logHe/H=0.00] 67885 0 7.469 0.420 0.474 0.143 67886 8.740 1.083
WDJ000905.07+210510.31 2798826712728514432 DOZ He 74305 0 6.273 0.277 0.358 0.010 74306 9.452 1.329
WDJ000948.20+320010.59 2861975062830173056 DA H 15482 482 7.357 0.186 0.376 0.046 16211 8.094 0.670
WDJ000952.62+303813.79 2861553331402391680 DA H 20165 462 8.055 0.075 0.656 0.060 21931 8.121 0.699
WDJ000959.57+260705.48 2850562376947659136 DB He 28639 1420 7.496 0.372 0.394 0.178 34584 7.729 0.494
WDJ001000.92+254826.18 2850536087452025216 DA H 13124 190 7.972 0.050 0.592 0.040 13114 8.075 0.653
WDJ001003.34+220125.01 2847028336121656704 DBA [logH/He=-5.00] 17164 522 8.065 0.043 0.632 0.036 17353 8.250 0.748
WDJ001008.78+025232.49 2740514903824114944 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30527 5.536 -0.120
WDJ001029.07+094532.54 2753405887385092352 DA H 18153 192 7.957 0.011 0.596 0.009 18733 7.969 0.604
WDJ001040.49+292149.47 2860293909552007424 DB He 27988 930 8.007 0.046 0.617 0.036 25110 7.978 0.596
WDJ001041.11+040033.10 2740894540280319616 DA H 12648 634 7.390 0.068 0.370 0.029 19329 8.124 0.695
WDJ001043.55+253829.22 2850342573405848832 DA H 33072 1142 7.716 0.071 0.517 0.041 33132 7.934 0.618
WDJ001055.27+214339.30 2798973463170971008 DA H 20774 957 7.901 0.145 0.572 0.104 22588 8.015 0.638
WDJ001100.87+043815.53 2740999857171325312 DA H 43795 4604 8.029 0.095 0.689 0.068 42227 7.989 0.665
WDJ001105.11+061226.94 2742559544478790528 DA H 20236 1028 8.556 0.221 0.967 0.176 19278 7.649 0.449
WDJ001106.05-040221.27 2445002256001658752 DA H 11932 577 7.120 0.336 0.289 0.081 10931 8.706 1.048
WDJ001110.01-001522.93 2545088321282495616 DA H 17039 716 7.710 0.282 0.468 0.150 18427 7.940 0.587
WDJ001116.46+233708.07 2848957669790876032 DA H 17318 646 7.689 0.135 0.460 0.083 19451 7.998 0.622
WDJ001129.05-044949.22 2443764549507566208 DA H 25680 1230 8.015 0.387 0.645 0.276 27346 8.154 0.729
WDJ001132.72+274011.26 2859800989040473088 DA H 13387 250 8.371 0.029 0.841 0.025 12574 8.396 0.856
WDJ001142.20+281709.79 2859905335273988608 DA H 15944 408 7.547 0.135 0.397 0.043 18318 7.877 0.553
WDJ001144.91-030715.54 2445343482564392448 DA H 28119 694 8.072 0.119 0.683 0.092 30513 7.842 0.566
WDJ001147.64+291441.04 2860262264232487424 DA H 13392 182 7.956 0.026 0.584 0.021 13476 8.115 0.678
WDJ001147.76+124132.10 2767522478518585728 DA H 16165 352 7.954 0.060 0.590 0.046 17363 8.006 0.622
WDJ001148.20-092110.26 2429139391294688000 DA H 11975 127 7.952 0.024 0.578 0.019 12842 8.048 0.636
WDJ001148.51+121500.27 2767472077078077952 DA H 27525 764 6.920 0.290 0.340 0.065 33588 7.302 0.379
WDJ001159.63+254743.97 2850444351246210432 DA H 13924 426 7.478 0.236 0.406 0.082 14302 8.231 0.753
WDJ001218.01+293241.36 2860276008128035712 DA H 14572 142 7.862 0.031 0.536 0.023 14880 8.040 0.636
WDJ001220.52-060622.04 2443419990050464128 DA H 13819 100 8.461 0.006 0.900 0.005 14886 8.641 1.013
WDJ001221.24+040159.01 2740903065788379008 DA H 14387 461 7.848 0.172 0.528 0.122 17586 7.745 0.486
WDJ001223.11+211136.98 2798886258155019776 DA H 15211 419 8.009 0.126 0.618 0.098 16035 8.012 0.622
WDJ001223.40-075512.09 2429591771609764480 DB He 16571 946 8.226 0.210 0.731 0.178 17072 8.045 0.620
WDJ001224.19+202509.63 2798541595619558528 DA H 15491 378 8.001 0.054 0.615 0.044 16759 8.071 0.658
WDJ001224.33+115619.39 2755436891519745280 DA H 17430 298 7.649 0.020 0.443 0.012 21770 7.914 0.581
WDJ001228.99+100352.47 2753428770971237248 DA H 15708 227 7.787 0.023 0.501 0.016 16384 7.914 0.568
WDJ001229.09+024821.30 2740480505429874688 DAH H 18119 773 8.758 0.116 1.084 0.079 0 0.000 0.000
WDJ001232.48+274709.45 2859826106009305216 DA H 25340 565 7.342 0.051 0.416 0.035 26591 7.450 0.401
WDJ001232.66+062601.48 2742591773913180160 DA H 20637 678 7.732 0.153 0.489 0.093 20016 7.954 0.598
WDJ001238.90+231307.19 2848744987306186496 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34910 5.574 0.141
WDJ001255.39+052944.87 2742193377042141056 DA H 14168 354 7.995 0.104 0.608 0.083 14838 8.209 0.739
WDJ001255.92+271725.76 2856774441550470656 DA H 14246 289 7.756 0.074 0.482 0.051 15033 8.102 0.673
WDJ001304.64+103411.32 2753554527612998912 DA H 18592 724 7.418 0.162 0.362 0.047 21455 7.591 0.433
WDJ001304.67-053819.26 2443472934112171392 DAO [logHe/H=-1.00] 86175 0 7.360 0.307 0.550 0.082 86176 7.137 0.504
WDJ001305.38+152040.35 2769310628023115776 DBA [logH/He=-5.50] 12216 150 8.045 0.028 0.612 0.024 12056 7.886 0.521
WDJ001307.56-025312.20 2445366018257362432 DA H 15560 810 7.740 0.313 0.478 0.169 17477 8.164 0.716
WDJ001310.12+224610.70 2848578926690713344 DA H 16362 618 7.607 0.181 0.422 0.073 16256 8.097 0.673
WDJ001317.33-094900.60 2428310153368773504 DA H 16899 494 8.375 0.106 0.849 0.090 17929 8.382 0.855
WDJ001321.07+282019.83 2859951106737135488 DA H 24541 424 7.754 0.015 0.510 0.010 27794 7.938 0.608
WDJ001329.17+280220.11 2859837204204838528 DA H 11406 266 8.003 0.163 0.606 0.132 15492 8.379 0.850
WDJ001337.05-031426.23 2445159756747426304 DA H 23821 456 9.273 0.024 1.296 0.007 25836 9.373 1.321
WDJ001339.61+270000.13 2856711464445552256 DA H 14481 329 8.109 0.067 0.676 0.057 16239 8.150 0.705
WDJ001344.01+280155.20 2859834107533727744 DA H 14495 297 8.766 0.027 1.085 0.018 15722 8.923 1.165
WDJ001412.85-054738.14 2443455857321852544 DA H 42680 4518 7.668 0.132 0.524 0.067 49133 7.907 0.639
WDJ001419.81+255925.48 2850415553490347520 DA H 18285 740 7.801 0.163 0.515 0.109 17533 8.021 0.630
WDJ001423.65+302214.88 2860750657849167232 DAQ [logC/H=0.59] 15141 872 9.022 0.103 1.198 0.052 14232 9.022 1.198
WDJ001442.57+032257.14 2740598226189437056 DA H 13589 332 7.679 0.115 0.444 0.072 14954 8.096 0.669
WDJ001443.41+053539.61 2742279237733445504 DA H 25196 788 7.917 0.119 0.591 0.085 25012 8.098 0.691
WDJ001449.12+112301.38 2755166892695694208 DB He 29176 1352 7.829 0.204 0.527 0.130 33028 7.757 0.503
WDJ001449.45-032109.51 2445147632055629440 DA H 17704 272 7.814 0.051 0.519 0.035 19703 7.878 0.557
WDJ001458.01+304340.68 2860862704955626624 DA H 14202 208 7.810 0.017 0.508 0.012 14573 7.903 0.557
WDJ001503.60+280740.76 2856932706800566016 DA H 14088 434 8.306 0.085 0.800 0.074 14075 8.489 0.918
WDJ001510.76+074105.60 2748820752097653760 DBA [logH/He=-5.00] 15706 792 7.843 0.224 0.505 0.154 18635 8.043 0.621
WDJ001529.75+010521.40 2546405570572258944 DB He 32743 1572 7.856 0.175 0.547 0.114 36496 7.414 0.387
WDJ001529.98-144159.19 2417062458654781696 DA H 17331 533 7.737 0.095 0.482 0.061 18940 8.069 0.662
WDJ001534.70+054141.53 2741554659570262272 DA H 11428 158 7.948 0.041 0.574 0.032 12726 8.253 0.763
WDJ001539.20+303814.93 2860848961060288000 DA H 13805 312 8.930 0.046 1.168 0.026 13732 8.922 1.163
WDJ001539.98-042530.43 2444258913126982144 DA H 17915 964 7.085 0.436 0.317 0.076 18736 7.401 0.357
WDJ001548.38+212746.12 2800210546895703680 DA H 27871 606 7.159 0.048 0.387 0.012 33310 7.512 0.443
WDJ001549.31+313132.61 2861679534721345664 DA H 19035 786 8.250 0.168 0.773 0.142 22117 8.379 0.859
WDJ001601.43+260218.07 2850408445319833344 DO [logH/He=-1.00] 98566 0 7.439 0.046 0.534 0.015 98566 8.043 0.740
WDJ001604.97-010626.94 2544726444517933184 DA H 18444 587 7.845 0.352 0.537 0.199 18785 8.031 0.639
WDJ001624.09+082157.22 2751887427468160000 DA H 18119 481 8.004 0.064 0.622 0.051 18253 8.049 0.648
WDJ001632.38+255923.96 2850404592733803392 DA H 18962 377 7.974 0.029 0.607 0.023 20009 7.962 0.603
WDJ001636.18-024203.10 2541282258703121152 DA H 13799 456 8.236 0.135 0.755 0.116 13971 8.154 0.703
WDJ001643.50+183350.56 2797325054722022016 DA H 17892 1764 5.970 0.423 0.193 0.014 31505 8.003 0.651
WDJ001710.13-012052.02 2541713713937928960 DA H 20946 382 7.822 0.050 0.532 0.033 23414 7.976 0.619
WDJ001712.66+250443.26 2849540823270694144 DA H 16341 291 7.983 0.052 0.606 0.041 17242 8.144 0.703
WDJ001725.08+101644.79 2752745218335773568 DA H 13095 276 8.898 0.028 1.152 0.016 12601 8.999 1.197
WDJ001726.83-041936.09 2444217303483749504 DA H 17244 650 7.778 0.236 0.501 0.153 18235 8.029 0.637
WDJ001732.94-094656.82 2428126053890688384 DA H 20294 782 7.767 0.246 0.504 0.157 22893 8.054 0.661
WDJ001733.95+274714.57 2856883052683670528 DB He 14190 388 7.725 0.119 0.444 0.079 16721 8.129 0.670
WDJ001737.38+240912.05 2849204097834896768 DA H 17673 293 7.961 0.029 0.597 0.022 18842 8.015 0.630
WDJ001740.55-015020.07 2541632865473915520 DA H 24052 498 7.274 0.138 0.395 0.036 25936 7.982 0.628
WDJ001742.44+004137.35 2545579360599665792 DBH He 14168 146 8.076 0.016 0.634 0.014 0 0.000 0.000
WDJ001745.02+275101.31 2856883709813783296 DA H 15502 154 8.030 0.010 0.631 0.008 16221 8.100 0.675
WDJ001745.78-004040.49 2545150168811021056 DA H 20160 640 7.854 0.175 0.546 0.120 20817 7.985 0.617
WDJ001746.37+083157.21 2749268558273277568 DA H 13323 336 8.482 0.066 0.913 0.055 12145 8.533 0.944
WDJ001752.63+025814.70 2548389158268089984 DA H 21816 600 7.640 0.084 0.453 0.047 25503 7.888 0.577
WDJ001801.51-015706.72 2541618709261675136 DA H 25961 496 8.002 0.059 0.639 0.045 26633 8.028 0.654
WDJ001822.67+215732.83 2800331699332897024 DA H 13014 156 7.970 0.023 0.591 0.019 13063 8.154 0.701
WDJ001831.47+022707.17 2548149670891375488 DA H 23641 637 8.117 0.110 0.699 0.088 25166 7.909 0.587
WDJ001840.76+070025.32 2748535424535408000 DA H 14182 670 6.276 0.754 0.181 0.092 15739 8.357 0.836
WDJ001849.47+042148.65 2741068160034821248 DA H 14012 599 8.641 0.118 1.013 0.090 15165 8.755 1.079
WDJ001908.40+124214.23 2755550514879336832 DA H 49969 9745 7.802 0.290 0.595 0.163 46852 7.699 0.546
WDJ001910.47-060809.83 2431694317015596672 DA H 11365 66 7.973 0.023 0.588 0.019 11662 8.151 0.696
WDJ001921.65+200459.00 2797767157180748288 DA H 12997 263 7.901 0.084 0.552 0.064 14942 8.298 0.797
WDJ001926.69-030325.26 2540451612028615552 DA H 25500 1020 7.506 0.417 0.416 0.156 26583 8.305 0.819
WDJ001940.86+062407.62 2747611250653031040 DA H 27444 542 7.796 0.020 0.537 0.014 29905 7.888 0.588
WDJ001946.02+064203.83 2748464299876827520 DA H 13843 348 7.270 0.083 0.341 0.032 15076 7.764 0.488
WDJ001948.61+025257.11 2548191009952925312 DA H 19089 440 8.194 0.036 0.738 0.031 21907 8.158 0.721
WDJ001949.05+103940.81 2754262643165757312 DA H 18665 545 7.861 0.117 0.546 0.083 19623 8.046 0.649
WDJ001954.29+010836.08 2547101046036224512 DA H 14625 553 7.680 0.186 0.447 0.089 16380 8.120 0.687
WDJ002001.81+135247.96 2756156315721682816 DBA [logH/He=-5.00] 17608 164 7.964 0.010 0.574 0.008 18219 8.177 0.702
WDJ002003.52+075130.21 2748980623665407360 DA H 22076 784 8.213 0.155 0.754 0.128 18833 7.921 0.577
WDJ002019.75+190341.47 2797448333168596864 DA H 24791 478 7.826 0.033 0.544 0.022 27188 7.937 0.606
WDJ002021.30+015558.58 2548055147251482112 DA H 24417 812 7.745 0.182 0.506 0.111 24548 7.777 0.521
WDJ002056.86+280742.85 2857072928892846848 DA H 25067 759 8.333 0.128 0.834 0.106 26751 7.876 0.574
WDJ002058.50+254204.29 2855600128772095616 DA H 25077 1164 7.455 0.384 0.397 0.132 24208 7.935 0.599
WDJ002100.26+062238.97 2747690278050666496 DA H 19150 776 6.599 0.446 0.244 0.081 16897 7.919 0.572
WDJ002105.38+295205.64 2860531335343162880 DA H 20822 654 7.913 0.132 0.578 0.096 19324 7.968 0.605
WDJ002119.15+282843.88 2857291418174576128 DA H 17204 338 7.931 0.065 0.579 0.049 17417 8.112 0.684
WDJ002122.14+001730.02 2546808820757656320 DA H 22227 550 8.194 0.100 0.743 0.083 23054 7.977 0.618
WDJ002137.02+014032.95 2547281434662828928 DB He 13556 507 7.258 0.393 0.275 0.133 13177 8.832 1.106
WDJ002137.93+232148.30 2801009170294354688 DA H 33826 1614 7.724 0.085 0.522 0.048 40827 8.062 0.701
WDJ002147.58+293436.03 2857518020648771072 DA H 15534 234 8.226 0.032 0.752 0.028 15994 8.413 0.872
WDJ002150.13+063438.34 2747700792130667008 DA H 14344 170 8.395 0.018 0.858 0.015 14803 8.541 0.952
WDJ002150.92+122328.34 2755664657929915648 DA H 13266 310 8.344 0.043 0.824 0.038 12470 8.457 0.895
WDJ002153.32+083141.92 2749312607457587840 DB He 31493 941 7.801 0.148 0.519 0.092 38244 7.810 0.537
WDJ002202.19+234309.89 2801123180201800960 DA H 21264 375 7.922 0.028 0.584 0.020 23842 7.991 0.628
WDJ002210.40-021631.64 2541723643902724096 DA H 22108 1018 7.053 0.380 0.337 0.068 34285 6.934 0.283
WDJ002214.84+033437.19 2548802918237140480 DA H 14433 412 8.016 0.058 0.621 0.047 15286 8.129 0.690
WDJ002215.87+023156.11 2548479700475041152 DB He 13256 150 8.029 0.019 0.604 0.016 13895 7.968 0.569
WDJ002223.93-000324.16 2542281336816376064 DA H 21631 862 7.446 0.517 0.382 0.180 31189 7.843 0.569
WDJ002224.17+232552.32 2801100154881471104 DA H 35943 3662 7.809 0.328 0.565 0.188 40712 8.046 0.692
WDJ002227.80+151920.94 2792345190466382720 DA H 34050 1114 8.330 0.035 0.846 0.028 32661 8.258 0.800
WDJ002232.63-114722.55 2424632939808824064 DAH H 13692 174 8.242 0.019 0.759 0.017 0 0.000 0.000
WDJ002237.25+020944.30 2547340606428370816 DA H 19210 262 7.878 0.030 0.556 0.021 22006 7.941 0.596
WDJ002237.39+114218.46 2754493300089222784 DA H 20849 1157 7.642 0.160 0.451 0.091 19043 8.089 0.674
WDJ002238.06+235012.83 2801128432946390528 DA H 12919 577 8.202 0.186 0.731 0.159 10848 8.111 0.670
WDJ002239.25-002342.29 2542254025120469760 DA H 14064 322 7.508 0.103 0.375 0.043 14439 7.709 0.460
WDJ002242.18+293754.02 2857513107206226048 DA H 11230 272 7.611 0.143 0.406 0.064 13246 7.915 0.560
WDJ002243.21+294925.97 2857528672167819520 DA H 29410 1300 8.081 0.081 0.690 0.062 28925 8.017 0.653
WDJ002256.30+062134.50 2747634855793083392 DA H 13921 6382 8.252 0.451 0.765 0.347 16990 7.723 0.474
WDJ002300.92+053518.05 2747311324496564480 DB He 21867 1893 8.406 0.295 0.853 0.242 25875 7.991 0.604
WDJ002304.92+150200.76 2792286091716275328 DA H 21660 854 7.900 0.341 0.574 0.227 22720 7.978 0.618
WDJ002309.04-003342.04 2542200939324714240 DA H 15245 92 8.066 0.008 0.652 0.007 16246 8.190 0.730
WDJ002319.69+210612.78 2799424945837400704 DB He 13317 504 7.043 0.281 0.224 0.050 16284 8.320 0.792
WDJ002325.53+072539.88 2748894415082117632 DA H 11525 120 8.103 0.022 0.666 0.019 11525 8.242 0.754
WDJ002332.90+260744.41 2855525705579105920 DA H 13437 143 8.008 0.013 0.613 0.010 13185 8.174 0.714
WDJ002339.86+230208.83 2800794387570059392 DA H 21819 578 7.951 0.025 0.601 0.019 25921 8.058 0.670
WDJ002354.16+121051.26 2754898955455827456 DA H 27269 1080 6.981 0.231 0.350 0.053 41815 7.801 0.575
WDJ002355.10+092405.05 2750927068484178816 DA H 25598 1084 7.460 0.270 0.401 0.072 31935 7.522 0.442
WDJ002400.00+002415.86 2546822560356824192 DB He 16486 1754 8.262 0.455 0.754 0.344 18632 8.239 0.742
WDJ002409.65+244132.56 2807247386954045312 DA H 19056 600 7.750 0.131 0.493 0.085 19941 8.123 0.696
WDJ002419.31+110822.85 2754221243976373888 DB He 12764 191 7.904 0.041 0.532 0.032 13105 7.963 0.565
WDJ002423.45+180523.66 2794135745151933056 DA H 15724 577 7.893 0.242 0.555 0.173 16034 7.974 0.600
WDJ002434.75+274205.86 2856257606661059456 DBA [logH/He=-6.00] 13029 158 8.203 0.014 0.712 0.012 13443 8.201 0.711
WDJ002437.66-014932.61 2541764875588324352 DA H 13780 537 7.924 0.339 0.567 0.197 15457 8.094 0.669
WDJ002439.24+302735.19 2859072764450505472 DA H 30111 1500 7.539 0.264 0.442 0.134 34512 7.544 0.457
WDJ002452.04+111130.35 2754222442271661184 DA H 17096 1242 7.833 0.509 0.527 0.289 23244 7.986 0.624
WDJ002509.27+011900.61 2547036827688720000 DA H 19530 504 7.938 0.106 0.588 0.078 20974 8.072 0.668
WDJ002517.23+022705.00 2547736087018009216 DA H 13919 301 8.348 0.037 0.827 0.032 15373 8.653 1.021
WDJ002522.33+074551.40 2748180832035493120 DA H 15041 424 8.063 0.088 0.650 0.073 15694 8.003 0.616
WDJ002526.06+092212.37 2750882194665865088 DA H 11381 360 8.254 0.102 0.762 0.089 11305 8.189 0.720
WDJ002527.99-022644.98 2540908630908782080 DA H 15157 484 7.514 0.179 0.382 0.066 17766 8.016 0.628
WDJ002528.84-134611.82 2423078299086385408 DB He 17033 1056 8.090 0.265 0.647 0.211 16922 7.536 0.373
WDJ002528.96-110723.02 2424780583604387584 DA H 17020 437 8.086 0.108 0.668 0.088 18548 8.011 0.627
WDJ002530.17+193806.07 2796000211930625152 DA H 41322 3580 7.802 0.050 0.574 0.031 45060 7.936 0.644
WDJ002543.00-064221.26 2430672247942859264 DA H 11121 210 7.278 0.189 0.328 0.066 19712 8.497 0.930
WDJ002552.03-120508.25 2423835347201946624 DA H 15020 628 8.024 0.094 0.627 0.076 15782 7.867 0.541
WDJ002552.08+242433.26 2807166950806150784 DA H 15540 430 7.348 0.099 0.373 0.028 16015 7.623 0.427
WDJ002602.98+201314.26 2796128098876804224 DA H 15490 248 7.934 0.019 0.577 0.015 16674 7.955 0.591
WDJ002606.46+301558.60 2859056615373243008 DA H 13506 378 7.005 0.167 0.278 0.048 16235 7.811 0.514
WDJ002608.82-124711.29 2423575725019016192 DA H 20801 1802 7.275 0.433 0.375 0.134 26227 7.848 0.559
WDJ002617.17-102857.89 2424884457389173248 DA H 14372 183 7.973 0.030 0.596 0.023 15291 8.144 0.699
WDJ002619.00+154445.90 2792429440544585472 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 25611 5.032 0.253
WDJ002632.93-115449.19 2423844216310164864 DA H 15495 186 7.976 0.012 0.600 0.009 17069 8.097 0.675
WDJ002633.89+005425.92 2546938288252321024 DB He 19657 739 8.114 0.111 0.665 0.093 19043 8.037 0.618
WDJ002638.19+221944.36 2799948828768872960 DB He 17774 734 7.094 0.397 0.249 0.092 18560 7.801 0.490
WDJ002641.87+263752.75 2855941943744691072 DA H 12527 152 8.000 0.014 0.607 0.011 11900 8.086 0.657
WDJ002644.27+300517.22 2859003804455163776 DA H 14315 268 8.277 0.051 0.782 0.045 12358 8.532 0.944
WDJ002648.87+024215.74 2547794322477637504 DB He 19209 1319 7.879 0.329 0.531 0.236 22708 7.952 0.577
WDJ002653.61+070719.77 2748082945436942848 DA H 17486 558 8.039 0.151 0.641 0.119 17920 8.104 0.680
WDJ002659.34+055204.76 2747375852084956160 DA H 23998 694 7.901 0.067 0.580 0.047 26496 7.998 0.637
WDJ002707.92+282338.52 2857149173152406784 DA H 30741 828 8.005 0.038 0.650 0.029 33544 8.175 0.752
WDJ002719.53-133006.91 2375075236325721984 DA H 27174 1214 7.439 0.238 0.399 0.060 26696 8.160 0.731
WDJ002721.14+103247.48 2751125805210875520 DA H 14238 578 7.423 0.265 0.389 0.090 13384 8.033 0.628
WDJ002722.93-134950.52 2375031187140988800 DA H 24624 1104 7.514 0.344 0.415 0.139 30943 7.920 0.606
WDJ002725.35-072053.97 2430386860251040384 DA H 25796 710 8.355 0.095 0.849 0.079 27726 8.003 0.643
WDJ002731.53-114605.95 2423941140836267904 DB He 17408 1236 8.132 0.308 0.673 0.238 17240 7.984 0.585
WDJ002732.99+044135.72 2554992962543342464 DA H 18267 1030 6.884 0.419 0.277 0.102 18559 7.925 0.579
WDJ002733.33+081924.75 2749070371302270080 DA H 32350 1912 8.339 0.252 0.849 0.195 27268 7.879 0.577
WDJ002746.77+241206.22 2806980583585431808 DA H 24373 960 8.245 0.171 0.778 0.140 26450 8.274 0.800
WDJ002754.04+014509.66 2547430074890817024 DA H 15022 396 7.923 0.096 0.569 0.073 15187 8.053 0.644
WDJ002803.35-001213.39 2543541548940579328 DA H 14305 298 7.887 0.068 0.548 0.050 13596 8.125 0.684
WDJ002806.50+010112.07 2543964105003037184 DA H 24088 366 7.747 0.044 0.506 0.027 27414 7.972 0.625
WDJ002806.83+022017.38 2547488830043523456 DA H 17864 614 7.790 0.200 0.508 0.128 18543 8.006 0.624
WDJ002807.16+314231.89 2862609176097141120 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 32427 5.578 0.049
WDJ002808.57-121551.15 2423632006270786176 DA H 16232 1223 7.456 0.252 0.408 0.084 21296 7.653 0.457
WDJ002817.87+302825.94 2859109533665186816 DA H 19184 568 7.797 0.126 0.515 0.083 21605 8.078 0.673
WDJ002826.18+090630.15 2750681533794050432 DA H 46518 4836 7.894 0.106 0.628 0.066 37348 7.835 0.580
WDJ002830.34+260255.91 2855847347089994496 DA H 14286 244 7.424 0.060 0.390 0.025 17047 7.714 0.470
WDJ002832.11+180304.94 2793351969455244032 DBA [logH/He=-6.00] 11351 184 7.912 0.040 0.533 0.031 12770 7.957 0.561
WDJ002832.92+200553.94 2796089680394135040 DA H 14731 307 7.743 0.045 0.477 0.029 22150 8.290 0.803
WDJ002839.41+065529.97 2747880768440560640 DA+DB [logH/He=-1.50] 30249 899 7.561 0.076 0.450 0.037 30850 7.799 0.547
WDJ002841.49+313109.18 2859600843564001280 DA H 53201 0 7.528 0.014 0.506 0.006 53200 7.724 0.572
WDJ002844.18+241511.19 2806984745409075328 DAO [logHe/H=-2.00] 79211 0 6.691 0.252 0.450 0.006 79212 7.475 0.563
WDJ002846.58+235312.40 2806922515627378944 DB He 20839 995 7.976 0.170 0.587 0.129 23330 7.970 0.588
WDJ002850.16-013650.65 2541129804544787584 DAH? H 20745 930 8.873 0.117 1.145 0.068 0 0.000 0.000
WDJ002854.14-060819.73 2526877007112374400 DBA [logH/He=-5.00] 10665 344 7.531 0.365 0.352 0.165 12306 8.453 0.875
WDJ002859.50+263924.82 2855905037092237312 DA H 23200 1414 7.743 0.295 0.501 0.179 23032 7.882 0.568
WDJ002909.69+062550.25 2747799576378393088 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33012 5.024 -0.201
WDJ002913.97-111504.17 2423989416269556096 DA H 18768 445 7.939 0.054 0.587 0.040 20505 8.119 0.694
WDJ002923.64+270900.47 2856063160606187264 DA H 17662 384 7.993 0.026 0.614 0.021 18915 7.991 0.616
WDJ002935.41-073043.76 2430325008426873216 DA H 14955 486 7.944 0.157 0.581 0.119 14544 7.979 0.599
WDJ002936.92+061247.34 2555615595362358016 DA H 24054 960 7.880 0.267 0.569 0.170 24522 7.939 0.601
WDJ002950.48-075402.72 2430294290820817664 DA H 18598 482 7.833 0.122 0.531 0.083 20906 8.083 0.674
WDJ002958.18+314412.50 2859632656387052928 DA H 15371 678 7.110 0.399 0.311 0.091 16275 7.844 0.531
WDJ003003.23+152629.34 2780715106223331072 DBAZ [Ca/He=-7.77]+[He/H=5.0] 15160 288 8.067 0.027 0.630 0.024 0 0.000 0.000
WDJ003007.59-111621.60 2423986220813874944 DA H 11577 345 8.041 0.116 0.629 0.095 11093 7.775 0.481
WDJ003017.84+190653.85 2795769653790581760 DA H 16947 214 7.601 0.176 0.421 0.067 20443 7.985 0.617
WDJ003032.98+051838.11 2555133807406466688 DA H 19771 629 7.913 0.141 0.576 0.102 22273 8.002 0.630
WDJ003033.10+070657.77 2747980828294005376 DA H 13756 166 8.214 0.020 0.741 0.017 13231 8.335 0.817
WDJ003039.42+021003.09 2547517112404091776 DA H 16162 415 7.980 0.129 0.604 0.099 16444 8.217 0.747
WDJ003040.82+181333.26 2794847335334128640 DO He 83981 0 8.319 0.268 0.859 0.171 83982 9.029 1.221
WDJ003041.78-005302.95 2542689736666278016 DBA [logH/He=-4.50] 13406 526 8.152 0.146 0.679 0.128 13604 8.057 0.621
WDJ003044.45+313633.56 2859616060633335424 DAH H 25842 488 8.147 0.034 0.721 0.027 0 0.000 0.000
WDJ003045.78+273333.36 2856099616289102976 DA H 13840 122 7.505 0.018 0.373 0.010 17892 7.918 0.574
WDJ003047.51+210645.50 2796586934528150272 DA H 16726 642 7.451 0.199 0.365 0.062 17377 7.816 0.519
WDJ003049.56+230641.49 2806052423972991744 DA H 11978 158 8.098 0.050 0.665 0.042 14366 8.419 0.874
WDJ003100.30-084921.80 2427165359901093760 DA H 26497 910 7.618 0.282 0.459 0.101 29094 7.815 0.550
WDJ003120.39+264816.44 2855989733845365248 DB He 18577 1002 8.136 0.134 0.677 0.112 21851 8.209 0.727
WDJ003128.02-134047.28 2375370592636587904 DA H 22161 1911 6.937 0.331 0.317 0.074 31531 7.906 0.600
WDJ003134.65-002105.45 2543559141125851520 DA H 17062 380 8.008 0.108 0.622 0.085 17953 8.162 0.716
WDJ003139.67-082040.18 2427218308257970432 DB He 15615 1342 7.526 0.429 0.365 0.191 16721 7.900 0.537
WDJ003146.94+040437.87 2554051716165922304 DB He 15261 386 7.709 0.087 0.440 0.055 16613 7.873 0.523
WDJ003153.93+001419.79 2543663770825935360 DA H 17812 728 7.430 0.298 0.363 0.110 19460 8.170 0.723
WDJ003156.81+274433.17 2857609043890723584 DA H 14784 166 7.348 0.016 0.370 0.007 18343 7.545 0.405
WDJ003200.54+040233.36 2554039617242354560 DB He 11841 164 7.991 0.032 0.579 0.026 12274 8.305 0.777
WDJ003200.89+184635.95 2794995979857362432 DA H 15967 542 7.775 0.131 0.496 0.088 18169 8.176 0.725
WDJ003210.29-060304.22 2526844163497880064 DB He 14470 194 8.028 0.021 0.605 0.017 15704 8.000 0.591
WDJ003211.99+004843.17 2544075400491731968 DA H 29827 1010 7.493 0.300 0.426 0.135 31439 7.858 0.577
WDJ003218.48-112116.38 2425285637399285504 DA H 19975 1762 6.819 0.490 0.283 0.087 18260 7.881 0.555
WDJ003221.86+073934.50 2749524641403549312 DA H 16533 341 6.984 0.049 0.289 0.013 22497 7.489 0.399
WDJ003222.62+044606.70 2554851507796073472 DB He 18794 568 8.084 0.299 0.646 0.222 18430 8.188 0.709
WDJ003230.12+001138.44 2543617346523451520 DB He 13380 222 7.943 0.081 0.554 0.064 13904 8.020 0.600
WDJ003231.41-130428.95 2375432715043804800 DB He 17189 426 7.995 0.059 0.591 0.047 18340 8.103 0.657
WDJ003235.01-011823.34 2542602840887750016 DA H 16722 590 8.051 0.123 0.646 0.099 17602 8.137 0.700
WDJ003235.33-120018.69 2423690211667123456 DA H 85983 0 7.697 0.109 0.643 0.040 85982 7.630 0.625
WDJ003239.10+074740.54 2749532853380614528 DB He 12857 214 8.020 0.053 0.598 0.044 13495 8.246 0.740
WDJ003243.98+320617.91 2859730272402848896 DA H 19956 790 7.943 0.200 0.592 0.146 23183 7.938 0.598
WDJ003250.16-131351.25 2375416742060763648 DA H 18080 1400 7.617 0.239 0.432 0.105 19100 8.089 0.674
WDJ003304.20+291355.45 2858036234222465664 DA H 16205 374 8.060 0.080 0.651 0.066 17618 8.014 0.627
WDJ003307.67+031502.34 2553666023807451264 DA H 15860 627 8.307 0.135 0.804 0.116 17606 8.047 0.646
WDJ003320.15+233418.39 2806183162776957696 DA H 14155 373 7.692 0.172 0.451 0.080 16412 8.053 0.647
WDJ003320.84+330233.55 364798098168140160 DA H 12513 333 7.763 0.129 0.480 0.089 13629 7.905 0.556
WDJ003328.71-001609.90 2542831333148736000 DA H 21432 794 7.753 0.278 0.501 0.143 21286 8.016 0.636
WDJ003329.25+032534.88 2553678152795136768 DA H 13812 327 8.379 0.082 0.847 0.071 14942 8.411 0.870
WDJ003333.20+295228.13 2858094336540769536 DA H 19205 940 7.781 0.227 0.507 0.149 22051 8.462 0.911
WDJ003335.88+322111.39 2859758481748381824 DA H 21004 582 7.984 0.077 0.618 0.058 21831 7.951 0.601
WDJ003338.09+310327.47 2859349154185787264 DA H 11303 254 7.511 0.184 0.367 0.075 14358 8.238 0.757
WDJ003343.99+024518.44 2553567892394478720 DA H 26173 981 7.600 0.400 0.451 0.153 28648 8.035 0.663
WDJ003348.08-090753.36 2426907318265923840 DB He 13564 406 7.982 0.176 0.577 0.142 14013 7.844 0.502
WDJ003356.83+062401.02 2555681742154171008 DA H 20575 334 7.965 0.021 0.606 0.016 23151 8.096 0.686
WDJ003359.62-095712.14 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 17948 4.940 0.232
WDJ003401.93+031241.95 2553653860460337408 DA H 14434 346 7.823 0.113 0.515 0.079 15100 7.969 0.595
WDJ003407.11+314953.12 2859673613195232000 DB He 15021 604 8.349 0.138 0.809 0.121 15864 7.990 0.586
WDJ003425.12+010359.90 2544199606649165440 DA H 14637 591 7.569 0.277 0.401 0.134 15836 8.078 0.660
WDJ003426.97+050714.66 2555245644059516160 DA H 19341 375 7.878 0.034 0.556 0.025 21271 8.040 0.650
WDJ003430.13-032119.66 2528640142726993664 DA H 16617 318 8.147 0.047 0.704 0.040 18001 8.364 0.843
WDJ003430.93-150702.96 2373874088591841920 DA H 12062 248 8.010 0.132 0.612 0.107 13964 8.245 0.761
WDJ003436.33+072014.11 2557302830314574336 DBA [logH/He=-4.50] 14812 469 8.080 0.074 0.637 0.062 15596 8.140 0.675
WDJ003436.66+003141.55 2544024582438777088 DB He 14853 290 7.995 0.076 0.587 0.061 15805 8.097 0.649
WDJ003445.36+152456.80 2780528086167644288 DA H 31369 2040 8.362 0.325 0.861 0.247 31496 7.879 0.587
WDJ003447.66+165755.25 2782471954005944064 DB He 14776 678 8.202 0.185 0.714 0.159 13622 7.415 0.320
WDJ003449.27+085219.10 2749911119740267008 DA H 35107 0 7.450 0.438 0.429 0.205 35106 7.885 0.598
WDJ003450.96+311638.75 2859440413650283520 DA H 17080 863 7.250 0.544 0.352 0.127 19940 7.948 0.595
WDJ003506.27+073616.79 2749484784109321344 DA H 19858 866 7.605 0.213 0.433 0.084 20111 7.981 0.613
WDJ003508.27+135045.32 2779187098594016512 DA H 24480 416 7.456 0.020 0.396 0.009 23360 7.494 0.404
WDJ003514.68+053602.55 2555298832934040960 DA H 17198 892 7.132 0.473 0.324 0.112 16990 8.001 0.618
WDJ003538.06+171125.40 2782504698836527744 DA H 19357 574 6.857 0.194 0.284 0.040 18861 7.684 0.462
WDJ003542.95+035746.20 2553812774250153856 DAB [logH/He=-1.50] 16291 342 7.914 0.082 0.568 0.061 15353 8.262 0.774
WDJ003617.46+274206.12 2809535131349280640 DA H 16404 344 8.176 0.053 0.722 0.045 17494 8.017 0.628
WDJ003627.22+270008.23 2809429264699614976 DA H 20689 562 7.548 0.088 0.414 0.044 23900 7.997 0.631
WDJ003629.47+213701.05 2802654177128430848 DA H 16883 522 7.423 0.115 0.401 0.035 19915 7.888 0.563
WDJ003631.38+030841.99 2553688323277227648 DBA [logH/He=-6.00] 15293 418 8.172 0.095 0.695 0.083 15034 7.673 0.423
WDJ003641.93+265324.39 2809409370411050880 DA H 13532 288 7.981 0.095 0.598 0.075 15566 8.039 0.637
WDJ003643.36+254105.85 2807599196315357440 DA H 20106 483 7.981 0.055 0.613 0.043 21174 8.200 0.745
WDJ003711.09+253944.64 2807587930616181120 DA H 15288 618 8.081 0.183 0.661 0.150 16751 8.273 0.783
WDJ003716.32+043102.41 2554401012970883968 DA H 20784 1184 8.171 0.234 0.726 0.190 24769 7.700 0.487
WDJ003716.68+175011.94 2794634785991969920 DA H 14432 321 7.869 0.107 0.539 0.078 15404 7.940 0.579
WDJ003722.91+112654.78 2775438000166198528 DA H 23104 837 7.647 0.162 0.460 0.090 27011 8.071 0.680
WDJ003727.37+214709.22 2802662492185245568 DA H 32542 1550 8.071 0.123 0.690 0.093 67776 7.402 0.504
WDJ003738.02-005239.56 2542540963295677440 DA H 19768 522 7.708 0.105 0.476 0.064 19793 7.779 0.508
WDJ003746.48+323001.08 361731633252765184 DB He 13265 459 7.863 0.230 0.511 0.163 14792 7.622 0.400
WDJ003748.95+421102.69 381560256012678272 DOZ He 131450 0 7.091 0.212 0.550 0.028 131450 9.538 1.360
WDJ003752.04+112524.89 2775434220594962304 DA H 37281 3408 7.946 0.212 0.633 0.143 48071 7.961 0.663
WDJ003756.55+242146.74 2806622662487119616 DA H 16010 409 7.890 0.115 0.554 0.085 16479 8.031 0.634
WDJ003758.07+311744.93 2859405847753866368 DA H 14771 282 7.924 0.060 0.569 0.046 16848 8.020 0.628
WDJ003804.45+041510.60 2554201554689740288 DB He 15350 361 7.808 0.041 0.487 0.029 17931 8.110 0.660
WDJ003806.75+262458.33 2809194003570913280 DA H 26795 948 7.550 0.167 0.435 0.082 29489 7.885 0.585
WDJ003812.17+162332.36 2782196010947263360 DA H 14581 639 7.830 0.210 0.519 0.145 14347 8.107 0.675
WDJ003813.53-000128.65 2543175171049800832 DA H 11607 188 7.949 0.079 0.575 0.063 12805 7.833 0.515
WDJ003816.33+005226.06 2543395176454937728 DB He 15987 710 7.857 0.298 0.513 0.208 15711 8.063 0.628
WDJ003831.58-080927.10 2523160589090471808 DA H 16986 369 7.942 0.046 0.585 0.035 17395 8.053 0.649
WDJ003833.65+242022.41 2806435603775538304 DB He 13794 295 7.659 0.098 0.413 0.059 16455 8.058 0.626
WDJ003835.90+300405.58 2858430202983396992 DA H 13740 206 7.985 0.059 0.601 0.047 15683 8.124 0.688
WDJ003845.79+071114.53 2557247820373473664 DA H 27386 1565 8.352 0.327 0.849 0.254 25351 7.926 0.596
WDJ003849.51+260734.44 2809126246167182976 DA H 11165 216 8.046 0.057 0.631 0.048 12027 8.376 0.843
WDJ003900.84+155009.03 2782103480172014592 DA H 15001 348 8.098 0.056 0.671 0.047 15227 8.292 0.793
WDJ003901.04+110115.09 2775349833077376896 DO He 52683 0 7.859 0.324 0.586 0.190 52684 6.890 0.319
WDJ003906.51+240013.96 2806388668372823296 DA H 15044 592 7.842 0.244 0.526 0.140 15396 8.056 0.647
WDJ003907.13-152056.49 2373981634572993408 DA H 18795 646 7.586 0.135 0.422 0.073 20259 7.997 0.623
WDJ003916.71+032256.82 2550719367005135104 DA H 35293 1880 8.195 0.102 0.767 0.080 36130 7.946 0.631
WDJ003923.99+101720.49 2750539937312150400 DA H 19224 662 7.357 0.127 0.393 0.032 25513 7.741 0.507
WDJ003925.21+254823.74 2806866303095872768 DA H 25781 623 7.470 0.036 0.405 0.016 36749 7.964 0.641
WDJ003935.95+104301.45 2750571861805006464 DA H 12888 277 7.909 0.060 0.556 0.045 12286 8.111 0.673
WDJ003944.44+113928.15 2775462017622963712 DA H 20743 764 7.219 0.290 0.361 0.058 23869 7.585 0.438
WDJ003945.30+181647.33 2783037618378777728 DA H 16648 318 7.876 0.030 0.548 0.022 18084 7.969 0.602
WDJ003948.22+103722.75 2750567115865014016 DA H 17114 607 7.882 0.129 0.553 0.093 17690 8.050 0.648
WDJ003953.24+310148.35 2858638526076771456 DA H 29866 2173 7.235 0.409 0.348 0.161 32283 8.111 0.713
WDJ003956.78+222858.43 2802816252014831104 DA H 16247 409 7.886 0.102 0.552 0.075 19117 8.181 0.730
WDJ003958.46+250937.69 2806780850426323200 DA H 16717 468 7.844 0.084 0.532 0.060 18132 8.287 0.794
WDJ004003.83+263002.66 2809173456447514880 DA H 12840 243 7.775 0.084 0.487 0.057 15884 8.114 0.682
WDJ004003.88+043425.99 2554226602938693504 DA H 10159 150 7.526 0.171 0.394 0.070 10451 8.298 0.788
WDJ004006.75+004814.17 2543381947955258112 DA H 14721 672 7.253 0.355 0.341 0.099 15349 8.023 0.627
WDJ004007.85+012153.55 2550172123747022592 DA H 18023 263 7.877 0.028 0.552 0.020 19865 8.093 0.677
WDJ004011.48+070255.78 2557135773267479424 DA H 17485 763 7.910 0.229 0.568 0.168 18344 8.150 0.709
WDJ004012.20+313715.02 361423284665492864 DA H 14651 661 7.800 0.465 0.504 0.241 15437 8.041 0.638
WDJ004019.06+045950.63 2554535634425959040 DAH? H 25666 1603 8.539 0.448 0.963 0.329 0 0.000 0.000
WDJ004020.58+202040.37 2795583870685361280 DA H 16780 492 8.051 0.072 0.646 0.058 18184 8.034 0.639
WDJ004022.23-010307.68 2530843907625876608 DA H 15606 345 8.455 0.067 0.898 0.057 16192 8.809 1.109
WDJ004022.50+282127.49 2809661158574317056 DA H 14628 393 8.225 0.096 0.749 0.083 12823 8.392 0.854
WDJ004025.89+305718.20 2858635674218727552 DA H 15056 444 6.457 0.337 0.194 0.037 16021 8.125 0.689
WDJ004026.75+094012.50 2750249464379328128 DB He 20161 1152 7.557 0.175 0.390 0.089 25191 7.913 0.561
WDJ004038.89+243852.78 2806537411679838976 DA H 14946 544 8.355 0.197 0.834 0.167 15308 7.912 0.564
WDJ004040.62-063407.85 2523619669554948736 DB He 13209 205 7.201 0.046 0.259 0.016 20957 8.003 0.602
WDJ004049.38-185801.42 2363165051495683840 DA H 24046 1232 8.514 0.203 0.946 0.159 24130 8.456 0.910
WDJ004054.81+235044.75 2806347471045867008 DA H 33328 1106 6.858 0.205 0.266 0.043 38588 7.468 0.445
WDJ004057.60+284114.62 2810061999281664896 DA H 17633 812 7.439 0.328 0.408 0.115 18660 7.994 0.618
WDJ004101.99+155936.77 2781382166184071808 DA H 22755 836 7.670 0.162 0.468 0.092 23233 7.947 0.602
WDJ004103.12+142248.63 2779499355600731008 DA H 22466 434 7.972 0.031 0.614 0.024 23044 7.964 0.611
WDJ004121.68+024249.36 2550434043737223040 DB He 19120 996 8.208 0.096 0.723 0.083 18942 7.904 0.544
WDJ004124.58+140729.77 2779444173860864768 DA H 21313 449 7.962 0.033 0.606 0.025 20921 7.895 0.569
WDJ004127.93+185531.38 2795098745539944448 DA H 19134 574 7.774 0.071 0.504 0.047 22617 7.982 0.620
WDJ004138.68+160723.51 2781385018042376960 DA H 20151 919 7.374 0.363 0.355 0.115 22270 8.221 0.760
WDJ004142.81-000134.64 2543067418910319232 DA H 13862 597 6.952 0.793 0.268 0.107 15436 8.171 0.717
WDJ004144.66+053701.63 2556092645969520128 DA H 15284 412 7.925 0.089 0.571 0.068 16059 7.965 0.595
WDJ004147.58-163511.84 2370287520317088384 DB He 11598 74 7.948 0.013 0.554 0.010 12042 7.981 0.574
WDJ004148.31+054632.48 2556105118554700416 DA H 11312 259 7.771 0.192 0.480 0.130 12877 7.920 0.562
WDJ004154.98+041758.22 2554249314725721856 DB He 17836 1130 7.311 0.444 0.305 0.108 17582 8.206 0.720
WDJ004156.33+125722.40 2776208414219682688 DA H 16484 585 7.737 0.214 0.479 0.107 22506 8.041 0.653
WDJ004200.48+241647.42 2806466699339843584 DB He 14843 309 7.761 0.096 0.463 0.065 15712 8.016 0.600
WDJ004204.66+021559.43 2550337286713726976 DA H 22124 982 7.673 0.224 0.468 0.130 25026 8.002 0.636
WDJ004206.43+100610.32 2750290176373893504 DA H 31632 870 8.561 0.029 0.982 0.022 33993 8.616 1.017
WDJ004220.72+124143.55 2776188313774147584 DA H 16359 836 8.342 0.217 0.827 0.182 18915 8.159 0.716
WDJ004232.43+192151.31 2795217905112388096 DA H 18327 306 7.505 0.029 0.390 0.015 19825 8.056 0.656
WDJ004232.91+202800.79 2801535703220795008 DBA [logH/He=-4.50] 17238 259 7.939 0.023 0.559 0.018 18469 8.070 0.637
WDJ004237.75+305318.71 360573430896427520 DA H 23468 838 7.954 0.132 0.607 0.096 26387 8.192 0.750
WDJ004240.14+305648.36 360579650009079424 DA H 13083 323 8.444 0.043 0.888 0.038 13523 8.569 0.968
WDJ004241.96+242843.96 2806475873388325120 DA H 14712 488 7.549 0.157 0.393 0.055 18357 7.897 0.563
WDJ004247.19+210251.63 2801639877652482176 DA H 15464 629 8.429 0.149 0.882 0.127 16914 8.035 0.637
WDJ004251.64+285931.06 2810085707501736576 DB He 15902 315 7.757 0.082 0.463 0.055 19453 8.204 0.721
WDJ004254.54+202624.13 2801535870723815552 DA H 12680 332 7.896 0.141 0.549 0.104 15414 8.209 0.740
WDJ004254.61+165654.54 2782294348518474240 DA H 12162 204 8.067 0.042 0.646 0.036 12119 8.036 0.627
WDJ004255.34+053547.75 2556083574998586880 DA H 20183 523 7.882 0.060 0.560 0.044 22839 8.083 0.678
WDJ004255.53+311653.61 360622668401172992 DQA [logC/H=2.05] 11859 86 8.728 0.059 1.047 0.044 12295 8.728 1.047
WDJ004306.27-171004.07 2370176430987409792 DA H 15793 740 7.929 0.163 0.575 0.123 16129 8.172 0.718
WDJ004306.48-182531.64 2369191268569198848 DA H 15707 1152 7.987 0.296 0.607 0.222 15948 7.710 0.465
WDJ004311.59+074527.72 2557572279383515264 DA H 13820 214 7.902 0.057 0.555 0.043 14936 8.076 0.657
WDJ004314.04-005445.47 2530858544874815488 DA H 22869 425 7.764 0.106 0.510 0.066 24191 8.062 0.669
WDJ004317.41+303512.13 360364832924964608 DB He 16470 679 7.808 0.265 0.489 0.180 16522 7.708 0.442
WDJ004317.52+242402.59 2806485872072469504 DA H 16253 504 8.503 0.157 0.930 0.129 15027 8.462 0.902
WDJ004326.64+280207.30 2809781284514701568 DA H 16572 682 7.089 0.388 0.312 0.081 17853 7.873 0.550
WDJ004336.02+244226.07 2806508721298633600 DA H 14636 602 7.778 0.294 0.493 0.172 13301 8.146 0.697
WDJ004343.86+300941.68 2858302625273891072 DB He 19075 346 7.925 0.043 0.555 0.033 23710 7.903 0.553
WDJ004344.62-184435.72 2368991191812813952 DBZ [Ca/He=-9.84]+[He/H=30.0] 11241 100 7.905 0.027 0.529 0.022 0 0.000 0.000
WDJ004348.60+081619.21 2557802489629961728 DB He 18699 1550 7.788 0.371 0.484 0.246 18073 8.060 0.630
WDJ004350.25+222047.60 2802951113988863616 DA H 22103 416 7.832 0.032 0.540 0.021 24783 7.956 0.611
WDJ004402.49+295248.82 2858276924189454976 DA H 13106 537 7.617 0.261 0.415 0.129 14535 8.616 0.998
WDJ004407.85+195730.15 2801312498064784256 DA H 13593 254 8.062 0.054 0.646 0.045 13513 8.106 0.673
WDJ004416.55+123548.38 2775987347958346112 DA H 14253 270 7.963 0.034 0.590 0.027 15140 8.167 0.713
WDJ004422.69+230635.92 2803059351459520896 DA H 16805 566 7.762 0.151 0.492 0.101 19860 8.006 0.627
WDJ004423.57+242329.19 2803480700635418368 DA H 24685 1298 7.289 0.385 0.402 0.106 28018 7.701 0.497
WDJ004425.54+191903.86 2783221580418131968 DA H 15869 365 8.016 0.064 0.624 0.052 17228 8.128 0.694
WDJ004429.43-005153.18 2530903659211328512 DA H 14147 332 7.831 0.107 0.518 0.076 12100 8.019 0.617
WDJ004441.74-095344.03 2377886103442378368 DA H 18160 695 7.439 0.154 0.410 0.038 21612 7.962 0.607
WDJ004443.84+201253.53 2801349056826994176 DA H 16429 392 7.973 0.056 0.600 0.043 17751 7.989 0.613
WDJ004449.47-182625.85 2369026857221068160 DA H 12233 182 6.575 0.110 0.191 0.022 14877 7.022 0.288
WDJ004452.78+292737.40 2810215969564774912 DA H 25942 615 6.152 0.191 0.216 0.019 57818 7.567 0.531
WDJ004511.18+212107.85 2801719459101460480 DA H 99032 0 7.377 0.029 0.596 0.011 99031 7.775 0.697
WDJ004524.95+280709.52 2809791863018634368 DA H 12265 257 8.424 0.041 0.874 0.035 13668 8.668 1.028
WDJ004528.87+004616.48 2549146172023678080 DA H 19280 625 9.075 0.074 1.231 0.033 18310 9.255 1.290
WDJ004535.24+094238.83 2582066512232150144 DB He 12810 260 7.972 0.051 0.570 0.041 13642 7.754 0.456
WDJ004536.70+044919.86 2552791499746753664 DA H 16239 379 7.685 0.240 0.455 0.126 19182 7.827 0.530
WDJ004537.46+010700.25 2549267324460929920 DA H 30167 1096 7.534 0.267 0.440 0.129 31201 8.033 0.666
WDJ004537.90-181453.55 2369124060920974976 DA H 15521 344 7.904 0.041 0.560 0.031 17316 8.033 0.637
WDJ004557.19-164045.17 2370593626930711296 DA H 26095 2518 7.669 0.424 0.478 0.203 32185 7.753 0.530
WDJ004604.01-103120.13 2377771311851543168 DAQ [logC/H=0.47] 15363 648 8.924 0.067 1.153 0.038 15229 8.924 1.153
WDJ004605.65-171436.14 2369433852616866048 DA H 15499 308 8.032 0.029 0.632 0.023 15773 7.999 0.614
WDJ004605.70+232937.04 2803171394270925568 DA H 16737 358 8.153 0.058 0.708 0.049 17965 8.045 0.645
WDJ004606.21+201220.99 2801304973282664960 DA H 20217 911 7.779 0.173 0.510 0.112 22686 8.118 0.698
WDJ004607.25-023927.21 2529311738172552704 DA H 13934 454 7.958 0.178 0.586 0.138 13574 8.296 0.793
WDJ004613.39+064124.11 2556278188556728960 DB He 19181 945 7.972 0.127 0.581 0.099 18695 8.107 0.659
WDJ004613.44+282105.14 2809895423271144832 DA H 14862 277 7.976 0.080 0.598 0.063 17096 8.156 0.710
WDJ004614.28-024428.34 2529263119145046656 DA H 14637 463 7.944 0.090 0.580 0.069 15741 7.999 0.614
WDJ004618.39-030201.06 2529237113117694336 DA H 12707 82 7.939 0.005 0.573 0.004 12772 8.098 0.666
WDJ004621.28+291633.27 2810149169938079232 DA H 13316 348 8.122 0.122 0.682 0.102 13629 7.995 0.606
WDJ004625.38+014606.72 2549503478942790144 DB He 13523 246 7.771 0.067 0.465 0.047 15770 8.980 1.179
WDJ004641.80+211036.25 2801698873322627328 DA H 38973 3780 6.860 0.236 0.289 0.051 49136 7.957 0.663
WDJ004642.91-024104.68 2529638877243097216 DA H 22776 1160 7.446 0.221 0.387 0.070 30953 7.801 0.549
WDJ004648.66+250915.24 2808033606487375744 DA H 16226 328 7.838 0.064 0.527 0.045 17546 7.934 0.581
WDJ004709.60+122759.95 2775193633706510848 DA H 16762 466 7.742 0.065 0.482 0.043 18591 8.004 0.623
WDJ004715.78+181544.65 2782888668913461888 DA H 16015 550 7.956 0.126 0.590 0.095 18391 8.175 0.725
WDJ004733.64+211547.21 2801517866221739136 DA H 13037 258 7.888 0.054 0.545 0.040 14455 8.638 1.011
WDJ004736.61+192124.97 2789168151618080128 DA H 13100 222 7.976 0.081 0.594 0.064 12563 8.091 0.661
WDJ004741.05+004201.89 2549180123740542208 DA H 15796 376 7.994 0.106 0.611 0.083 18162 7.990 0.614
WDJ004742.42+225727.35 2803077179868028160 DA H 37218 4655 8.130 0.287 0.732 0.208 39265 8.167 0.757
WDJ004748.48+164417.31 2781845232378187008 DA H 31753 1195 7.126 0.131 0.321 0.048 56313 7.744 0.587
WDJ004755.38+241033.32 2804904911790215552 DA H 18703 288 7.986 0.044 0.613 0.035 20530 8.030 0.642
WDJ004804.06+030609.18 2550869557716369664 DB He 12472 194 8.027 0.044 0.601 0.037 13584 8.213 0.719
WDJ004809.41+183535.56 2782923269169570048 DA H 18228 462 7.889 0.082 0.559 0.059 18652 8.033 0.640
WDJ004813.08+194917.97 2789256146907803008 DA H 17362 404 7.909 0.031 0.568 0.023 19814 8.021 0.636
WDJ004813.51+023351.74 2549991357163514624 DA H 17699 222 8.023 0.016 0.632 0.013 18559 8.008 0.625
WDJ004813.78+050441.97 2552816208693633280 DA H 45733 4468 7.932 0.075 0.644 0.049 44326 7.803 0.582
WDJ004819.96+064654.27 2556647109068136064 DA H 34218 1590 7.947 0.085 0.627 0.059 34914 7.743 0.533
WDJ004820.41-032352.61 2529020745548528128 DB He 14677 341 7.999 0.082 0.589 0.067 15346 7.955 0.565
WDJ004820.86+303345.49 312384791189124736 DA H 13321 170 7.918 0.021 0.562 0.015 14608 8.073 0.655
WDJ004829.31+232144.43 2803128238438792960 DA H 11951 290 7.616 0.116 0.411 0.048 12721 8.060 0.643
WDJ004834.45+195336.21 2789258174132381824 DA H 16972 430 7.994 0.083 0.614 0.065 17575 8.192 0.734
WDJ004835.54+045724.74 2552811050437630336 DB He 17804 1419 7.833 0.308 0.504 0.199 29131 7.696 0.468
WDJ004841.87-123207.63 2376307376543302272 DA H 24721 506 7.990 0.043 0.629 0.033 26551 7.985 0.630
WDJ004843.76+133328.90 2776164811713208448 DA H 11142 1442 8.304 0.157 0.794 0.136 11286 8.656 1.018
WDJ004844.76+310633.35 360444684957133696 DA H 19552 660 8.106 0.120 0.685 0.098 22036 8.100 0.686
WDJ004848.52+245805.11 2805016413436835200 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32575 5.707 0.098
WDJ004850.12-002135.37 2536945028928956544 DA H 17111 382 8.327 0.114 0.818 0.098 16943 8.005 0.620
WDJ004852.59+055450.17 2555988501602573056 DB He 18162 902 7.851 0.168 0.514 0.120 16537 8.090 0.646
WDJ004855.17+152148.71 2781124708664855040 DA H 11514 254 8.348 0.058 0.823 0.051 11300 8.364 0.833
WDJ004855.75-172014.97 2369561185512166016 DA H 25386 1662 7.525 0.269 0.422 0.098 25814 7.872 0.570
WDJ004858.06-020851.14 2529685365968167680 DA H 21299 1016 8.062 0.519 0.662 0.316 24753 7.879 0.571
WDJ004900.48-094203.06 2473924973795139712 DBA [logH/He=-4.50] 19982 778 7.846 0.141 0.516 0.096 18636 8.141 0.680
WDJ004903.49+013754.80 2549675758670906240 DA H 20588 492 7.992 0.086 0.621 0.066 24269 8.039 0.655
WDJ004915.60+195741.27 2789353281888077440 DA H 16368 620 7.100 0.252 0.314 0.077 20053 7.969 0.607
WDJ004930.70+313217.69 360492960388938496 DA H 14678 337 7.988 0.043 0.605 0.034 15790 8.144 0.700
WDJ004932.67+321335.99 360950185427442816 DA H 17477 812 8.045 0.267 0.644 0.198 17583 7.488 0.381
WDJ004934.20+173744.61 2782043556789249280 DA H 12171 1180 7.349 0.083 0.354 0.035 22042 7.942 0.597
WDJ004937.26-123034.74 2376311156114880512 DA H 13280 312 8.057 0.046 0.643 0.038 14865 8.153 0.704
WDJ004942.79+145252.41 2778043052449711488 DA H 21042 934 8.348 0.166 0.838 0.139 24118 7.949 0.606
WDJ005003.22+251105.72 2805118663722819712 DA H 15860 350 7.969 0.037 0.597 0.030 16408 8.066 0.654
WDJ005004.59+294351.74 312004669403517184 DB He 16215 757 7.884 0.099 0.528 0.074 17151 8.077 0.639
WDJ005009.46+185021.39 2788936738779845504 DA H 12576 464 7.745 0.216 0.471 0.123 14657 8.172 0.716
WDJ005010.98+221635.31 2802242513103516032 DA H 15028 474 8.290 0.174 0.791 0.150 16448 8.199 0.736
WDJ005011.79+135612.59 2777681557938227200 DA H 28666 1332 7.120 0.345 0.382 0.093 46757 7.625 0.520
WDJ005012.45+191948.51 2788992130973584640 DA H 16865 163 7.989 0.009 0.610 0.008 18262 8.048 0.648
WDJ005013.53-000130.43 2536980629913614976 DA H 19643 455 7.647 0.129 0.449 0.073 21408 7.736 0.493
WDJ005013.75+225259.72 2802336212109700352 DBA [logH/He=-2.50] 13917 178 7.383 0.030 0.311 0.013 22846 8.045 0.629
WDJ005017.83+214646.73 2801935302682736256 DA H 15517 374 8.173 0.094 0.718 0.081 16471 8.205 0.739
WDJ005019.12+313846.57 360858960322547968 He-DA [logH/He=-3.00] 12803 196 9.083 0.017 1.222 0.008 0 0.000 0.000
WDJ005028.11+202953.05 2789409425702135424 DA H 45625 11200 8.017 0.372 0.686 0.235 41602 8.059 0.701
WDJ005032.56+001808.42 2537095288361264640 DA H 9956 197 7.522 0.236 0.365 0.109 10606 8.587 0.975
WDJ005035.25+313818.16 360858032611192576 DA H 17295 520 7.889 0.085 0.557 0.062 17138 7.997 0.616
WDJ005038.26+044241.94 2552555280841304448 DA H 16296 646 8.032 0.203 0.634 0.162 18929 8.007 0.625
WDJ005038.58+112216.05 2774815062404718336 DA H 15806 635 7.986 0.189 0.607 0.145 17905 8.195 0.736
WDJ005039.02+295006.84 312012812661540736 DBZ [Ca/He=-7.56]+[He/H=30.0] 11949 494 7.501 0.276 0.345 0.142 0 0.000 0.000
WDJ005045.82-032655.47 2529337507976700928 DAH? H 24769 323 9.054 0.012 1.225 0.005 0 0.000 0.000
WDJ005049.12+104151.09 2582249787076639488 DA H 16732 838 7.976 0.243 0.603 0.184 16415 7.962 0.594
WDJ005056.23+275112.75 2809010247690256768 DA H 11917 136 7.933 0.019 0.567 0.015 11728 8.051 0.635
WDJ005102.95+045615.94 2552840428013633152 DBA [logH/He=-5.50] 13215 194 7.988 0.026 0.580 0.021 13640 7.970 0.570
WDJ005107.02+004232.51 2537182630815412736 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36566 5.665 0.177
WDJ005109.93+212129.12 2801859642538559232 DBA He 16063 524 7.951 0.068 0.564 0.052 18279 8.134 0.675
WDJ005111.01+203122.26 2789398778477164672 DA H 19767 284 7.969 0.012 0.606 0.009 21982 8.062 0.664
WDJ005113.46+194835.93 2789290472286793856 DB He 16885 218 7.849 0.023 0.511 0.017 18199 8.019 0.606
WDJ005115.12+045929.14 2552847334321054336 DA H 13563 320 7.948 0.132 0.580 0.102 12643 8.245 0.758
WDJ005121.52+113227.31 2774841759921463936 DB He 13607 294 7.576 0.193 0.378 0.109 14359 8.040 0.612
WDJ005124.16+322153.43 360966197066425472 DA H 11788 246 7.853 0.087 0.523 0.064 13301 8.073 0.652
WDJ005130.94+195936.30 2789329612323812352 DA H 12611 138 7.800 0.025 0.498 0.018 12783 8.044 0.634
WDJ005133.68+233849.33 2804628968732097024 DA H 15108 550 8.173 0.240 0.717 0.198 17211 8.005 0.620
WDJ005134.03+213435.42 2801869813021277568 DA H 23184 1210 7.616 0.309 0.448 0.132 24490 7.922 0.592
WDJ005134.42+021035.08 2549722075598892288 DA H 12412 456 7.759 0.284 0.477 0.153 10868 7.712 0.450
WDJ005147.76+270013.57 2808769596378258048 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32307 5.582 0.044
WDJ005149.40+064705.97 2556425080733988352 DA H 41232 4196 7.110 0.281 0.342 0.091 43479 7.878 0.614
WDJ005149.64+005950.71 2537568898701342080 DA H 20376 251 7.833 0.026 0.536 0.018 24880 8.053 0.665
WDJ005150.04+315226.06 360890674361125248 DA H 36179 2440 7.549 0.267 0.464 0.130 39781 7.788 0.565
WDJ005200.12+311340.96 312795664939973760 DA H 17048 680 8.167 0.176 0.717 0.145 16974 8.099 0.675
WDJ005200.17+050338.08 2552661310697831680 DA H 20850 441 7.401 0.055 0.410 0.035 25044 7.499 0.412
WDJ005206.67+045254.33 2552654374325828608 DB He 20030 1338 8.206 0.135 0.722 0.115 19173 8.535 0.934
WDJ005212.26+135302.04 2777645067895669376 DA H 19425 506 7.991 0.040 0.618 0.032 20234 7.956 0.600
WDJ005225.13+023608.20 2549842201539822848 DA H 14903 454 7.657 0.232 0.438 0.115 16132 7.986 0.607
WDJ005231.64+254227.26 2805486793959872512 DA H 16618 494 8.366 0.103 0.843 0.089 18268 8.109 0.684
WDJ005244.40+131636.04 2776836514532338304 DA H 30968 1012 6.776 0.121 0.245 0.022 37521 7.327 0.398
WDJ005250.95+213953.91 2801962073214019072 DA H 11262 224 7.613 0.101 0.407 0.060 11221 8.080 0.652
WDJ005256.15+030403.96 2550074091117983744 DA H 14734 258 7.986 0.037 0.604 0.030 15530 8.021 0.626
WDJ005306.67+015951.08 2549747574820347136 DA H 14707 309 7.529 0.080 0.386 0.035 16965 8.160 0.713
WDJ005310.24+080500.82 2580864746023078528 DA H 22817 602 7.845 0.079 0.549 0.054 24922 7.934 0.599
WDJ005318.05+031758.12 2551591451523901440 DA H 14439 352 7.871 0.092 0.540 0.068 15512 8.011 0.620
WDJ005318.58-065146.37 2522845823823327232 DA H 19270 428 7.808 0.050 0.521 0.034 22497 7.925 0.589
WDJ005319.68+114215.07 2774941433226962944 DA: H 31403 2468 8.382 0.332 0.874 0.252 54808 6.341 0.314
WDJ005321.56+063510.99 2556402708248688896 DA H 13059 410 7.599 0.142 0.408 0.056 14660 7.979 0.600
WDJ005322.61+194403.95 2789108679206255872 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 32583 5.348 -0.045
WDJ005326.44+085447.63 2580983493278405376 DA H 17162 310 7.842 0.023 0.532 0.016 18577 8.085 0.670
WDJ005333.04+292120.48 312015183482456704 DA H 35635 2164 7.819 0.185 0.568 0.112 43684 7.745 0.556
WDJ005333.32+063344.09 2553493778438568448 DA H 12722 184 7.777 0.040 0.487 0.027 12883 7.910 0.557
WDJ005336.97-014942.91 2535619292784485120 DB He 12970 383 7.887 0.168 0.523 0.127 15614 8.153 0.684
WDJ005345.80+185645.49 2788997108844820736 DA H 17946 1074 7.765 0.278 0.496 0.148 21696 8.061 0.662
WDJ005347.57+294215.79 312030267408341504 DA H 13520 256 8.272 0.024 0.777 0.021 14777 8.456 0.898
WDJ005350.52+084048.61 2580963702069035136 DA H 29029 1242 9.332 0.056 1.312 0.015 31766 9.439 1.336
WDJ005351.06-055728.99 2524607924349977728 DA H 12171 280 8.411 0.076 0.865 0.066 13732 8.646 1.015
WDJ005355.83+271451.52 2808755779468059264 DA H 20333 396 8.003 0.035 0.626 0.028 24281 8.110 0.697
WDJ005356.04+315014.23 312841157233272320 DA H 20594 782 7.881 0.164 0.561 0.114 21044 7.876 0.559
WDJ005403.63-070401.37 2522780815198342272 DA H 14017 207 7.965 0.025 0.591 0.019 14941 8.078 0.658
WDJ005407.15+212141.23 2789929322901923200 DAQ [logC/H=-0.56] 16244 678 8.757 0.184 1.066 0.135 16311 8.757 1.066
WDJ005411.53+192850.04 2789051264083460736 DA H 14136 342 7.868 0.099 0.538 0.074 14765 8.000 0.612
WDJ005412.69+202529.18 2789710936700273408 DAH: H 20038 378 8.337 0.022 0.829 0.019 0 0.000 0.000
WDJ005414.84+220833.63 2802003850361062272 DA H 28202 757 8.372 0.063 0.863 0.052 28568 8.535 0.963
WDJ005417.60+081337.12 2580884846469626880 DA H 13332 140 7.985 0.012 0.600 0.009 14395 8.125 0.686
WDJ005428.27+051135.72 2553053114794044032 DA H 18332 416 7.987 0.062 0.613 0.048 20344 8.079 0.670
WDJ005436.64+012058.49 2537563813457533440 DA H 20235 1166 6.925 0.487 0.301 0.123 24134 7.737 0.501
WDJ005437.08+220233.00 2801998662040515968 DA H 25037 551 7.968 0.043 0.618 0.032 26685 7.994 0.636
WDJ005442.86+100336.42 2582327199566812800 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 23874 4.909 0.267
WDJ005449.35+191700.35 2789032056989725952 DA H 25914 548 7.605 0.024 0.452 0.013 31076 7.819 0.557
WDJ005454.35-031215.32 2526449919860445056 DB He 17022 634 8.008 0.101 0.598 0.081 16624 8.000 0.593
WDJ005502.18+192000.57 2789033736321687808 DA H 16308 896 7.732 0.121 0.476 0.078 17609 7.943 0.587
WDJ005504.94+134401.03 2776965874652087168 DA H 17963 478 8.121 0.115 0.691 0.094 18608 7.989 0.615
WDJ005510.56+044845.43 2552605957161233280 DB He 14942 714 7.930 0.159 0.551 0.122 14751 7.632 0.404
WDJ005510.56+210534.76 2789862978542551168 DB He 17561 1127 7.787 0.299 0.481 0.197 20749 8.140 0.683
WDJ005514.17+311821.52 312764122700218368 DA H 14918 221 7.425 0.043 0.393 0.018 15816 7.567 0.404
WDJ005518.70-031200.13 2526404320191076352 DA H 14472 467 7.655 0.158 0.436 0.098 17948 8.063 0.656
WDJ005522.29+312138.25 312767627396530176 DB He 11853 374 8.229 0.099 0.727 0.088 0 0.000 0.000
WDJ005526.32+294311.82 311301462998935424 DAH H 22641 456 8.298 0.024 0.809 0.020 0 0.000 0.000
WDJ005526.95+124226.98 2776556173427063424 DB He 15125 684 7.133 0.335 0.251 0.076 16514 8.072 0.635
WDJ005532.89+214854.80 2789970726387243776 DB He 21833 1438 7.667 0.106 0.438 0.061 24873 7.915 0.561
WDJ005542.29+314956.71 312884592237425536 DA H 13775 608 7.541 0.086 0.387 0.039 19718 7.994 0.620
WDJ005543.10+205219.62 2789844733521484544 DA H 19438 422 7.978 0.038 0.611 0.029 21863 8.062 0.664
WDJ005544.29+012451.00 2537655897556561280 DA H 16049 461 7.486 0.202 0.416 0.082 17166 7.823 0.522
WDJ005547.29+000358.73 2536844496630235008 DA H 14500 210 8.139 0.056 0.695 0.048 16002 8.311 0.807
WDJ005553.35+051357.45 2553010474358815744 DA H 14581 228 7.457 0.057 0.359 0.036 19588 7.890 0.563
WDJ005553.46+050844.60 2552999994638594048 DA H 14293 311 7.752 0.071 0.480 0.047 14539 8.094 0.667
WDJ005600.53+313144.87 312864075178980480 DA H 30528 1408 7.898 0.201 0.594 0.130 29839 7.887 0.587
WDJ005602.40+022437.99 2549788291109728384 DAH H 22262 676 9.172 0.056 1.266 0.020 0 0.000 0.000
WDJ005614.10+243313.59 2804053172531424384 DA H 15304 323 7.985 0.071 0.605 0.056 16719 8.216 0.747
WDJ005618.90+181954.96 2788152237233572864 DA H 20052 398 7.714 0.035 0.479 0.022 22234 7.721 0.489
WDJ005620.25+140714.40 2777005319631915904 DA H 12034 220 7.975 0.057 0.591 0.046 12200 8.152 0.699
WDJ005632.69-001815.09 2536068821241035520 DB He 19948 772 8.119 0.163 0.668 0.135 19928 8.146 0.685
WDJ005635.35+190438.83 2788263253548592128 DA H 21682 992 8.369 0.313 0.852 0.249 24358 7.916 0.589
WDJ005650.68+232249.53 2803727201693630208 DA H 15880 608 7.415 0.095 0.350 0.054 18834 7.595 0.425
WDJ005651.48-055422.27 2524504123580670592 DA H 15480 686 7.609 0.333 0.420 0.155 17002 8.005 0.620
WDJ005654.02+194631.25 2789427945599562624 DA H 13818 688 7.466 0.341 0.359 0.146 16430 8.363 0.840
WDJ005704.68+205053.30 2789653349778672896 DA H 16924 773 7.952 0.318 0.590 0.225 17641 7.833 0.529
WDJ005705.45+240749.94 2803980364245863552 DA H 41515 5407 7.251 0.442 0.383 0.156 57234 8.304 0.861
WDJ005726.54+301724.91 311697768219861120 DA H 37512 3550 7.094 0.353 0.327 0.104 61677 7.558 0.538
WDJ005735.48-012120.53 2535742781683710464 DA H 21269 810 7.718 0.222 0.484 0.104 23378 7.964 0.612
WDJ005736.10+051402.83 2553018342739300224 DA H 15876 688 7.456 0.308 0.406 0.112 16379 8.162 0.712
WDJ005743.16+082024.70 2580782076492221568 DA H 19080 732 7.574 0.143 0.418 0.049 23452 7.604 0.444
WDJ005743.23+100540.18 2582293458303754368 DA H 15391 464 8.210 0.085 0.741 0.073 16015 8.231 0.756
WDJ005746.39+245132.90 2804439371696529408 DA H 24770 854 7.882 0.212 0.572 0.143 26693 8.184 0.746
WDJ005751.75+310231.38 312601257539835008 DBA [logH/He=-4.50] 13443 276 7.994 0.042 0.584 0.034 14453 7.892 0.529
WDJ005757.39-001157.87 2536443651627449472 DA H 18148 512 7.709 0.138 0.471 0.086 19331 7.310 0.381
WDJ005814.98+275432.72 310794347619393792 DA H 19637 905 7.716 0.234 0.479 0.119 19047 7.941 0.589
WDJ005817.97-061307.02 2524432998921783424 DA H 11833 220 8.406 0.071 0.861 0.061 14963 8.164 0.711
WDJ005818.80+300107.28 311678634140805248 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 38787 5.530 0.188
WDJ005820.89+253119.12 2805338462968927872 DA H 17006 363 7.951 0.034 0.589 0.027 18191 8.025 0.634
WDJ005827.14+243141.63 2804415186734905728 DA H 12095 1958 7.833 0.131 0.514 0.097 13198 8.072 0.651
WDJ005829.85+095435.28 2581533936287108992 DA H 15924 458 8.188 0.093 0.728 0.080 18258 7.999 0.620
WDJ005834.36+214856.57 2791418478258371072 DBA [logH/He=-3.50] 17636 1120 7.673 0.436 0.429 0.205 19645 8.174 0.702
WDJ005842.47-005657.15 2535792775103271808 DA H 13360 206 7.740 0.090 0.471 0.059 13236 8.042 0.633
WDJ005844.39+225222.38 2803637763294757888 DAH H 18975 439 8.077 0.092 0.666 0.074 0 0.000 0.000
WDJ005850.53+204520.33 2789640151343965184 DA H 24179 1220 8.292 0.184 0.807 0.151 26339 8.606 1.004
WDJ005857.40+274629.95 307789180476982528 DA H 18161 403 7.840 0.025 0.533 0.017 21330 7.964 0.607
WDJ005859.67+192810.03 2788654679687860480 DBAZ [Ca/He=-9.54]+[He/H=5.0] 12775 174 8.047 0.022 0.614 0.018 0 0.000 0.000
WDJ005942.06+255318.38 2805375056090698240 DB He 13077 263 7.919 0.064 0.541 0.049 14722 7.836 0.500
WDJ005943.24+193404.36 2788633690182806016 DA H 17993 844 7.051 0.319 0.310 0.089 20485 8.100 0.683
WDJ010011.04+254532.20 2805360384482361344 DAH H 12784 354 8.737 0.078 1.067 0.055 0 0.000 0.000
WDJ010017.45+070438.56 2577509242693631104 DA H 12434 496 8.219 0.297 0.741 0.243 12230 8.088 0.659
WDJ010019.12+222136.60 2791504854344908288 DA H 18090 454 7.903 0.055 0.566 0.040 20652 8.051 0.654
WDJ010020.69+135448.92 2777130011122558208 DA H 27347 598 7.536 0.092 0.432 0.043 27520 7.635 0.469
WDJ010029.74+163349.88 2784454721363618432 DA H 14791 140 7.990 0.011 0.606 0.010 15425 8.046 0.640
WDJ010032.98+215846.19 2791430912188261376 DB He 16666 463 7.953 0.052 0.566 0.040 17402 8.323 0.795
WDJ010042.57+230556.33 2803667686331916544 DA H 24790 725 8.046 0.091 0.661 0.071 26353 8.112 0.702
WDJ010044.68-005034.18 2536113557620598272 DA H 12048 515 7.380 0.402 0.362 0.169 14107 7.535 0.385
WDJ010051.48-013122.20 2532698852461515264 DQ [logC/H=3.00] 13401 289 8.733 0.045 1.051 0.032 14855 8.733 1.052
WDJ010057.74+030341.57 2539413673052005760 DA H 24262 477 7.833 0.049 0.546 0.033 25695 8.020 0.648
WDJ010059.60+240100.43 2804140583705710208 DA H 19636 505 7.925 0.087 0.582 0.064 20603 7.991 0.620
WDJ010111.49+002647.33 2536543982063094656 DA H 14504 504 7.283 0.411 0.349 0.135 14377 7.709 0.460
WDJ010115.33+115342.28 2584265879084880896 DA H 26122 916 7.933 0.081 0.602 0.058 26567 7.870 0.571
WDJ010120.70+020728.84 2539031249163739904 DA H 19112 481 7.551 0.165 0.410 0.060 20605 7.991 0.620
WDJ010129.54+003717.19 2536594834475934208 DA H 17979 406 7.928 0.138 0.579 0.102 19550 8.020 0.634
WDJ010136.20+032102.71 2539459818180821632 DA H 10877 164 7.883 0.063 0.536 0.048 11917 8.135 0.687
WDJ010139.52+312123.74 312624759601083648 DA H 23808 440 7.618 0.046 0.451 0.025 28435 7.785 0.535
WDJ010150.97+192324.10 2788430929071938048 DA H 22151 1086 7.697 0.327 0.478 0.136 26858 7.980 0.629
WDJ010157.25-070227.65 2476279685321194240 DB He 16331 328 7.887 0.027 0.530 0.020 17303 8.022 0.606
WDJ010201.36+285711.61 311325686613160960 DA H 14772 466 7.761 0.101 0.485 0.068 16286 8.105 0.677
WDJ010215.77+023813.78 2539339730894557696 DA H 14853 561 7.164 0.325 0.319 0.083 15757 7.886 0.551
WDJ010219.99+185002.65 2788349118534580352 DA H 13307 170 7.948 0.028 0.579 0.022 13503 8.087 0.661
WDJ010220.57-060752.80 2476411107024661632 DA H 27318 1142 7.341 0.333 0.423 0.095 54762 7.881 0.639
WDJ010223.85+242216.47 2804175866861624320 DA H 20936 640 7.746 0.215 0.496 0.134 22673 8.007 0.634
WDJ010225.14-005458.29 2536103318418127104 DA H 18049 556 8.997 0.072 1.199 0.035 18939 9.176 1.266
WDJ010233.93+151215.40 2777515458667370624 DA H 14782 358 7.755 0.109 0.483 0.073 14764 8.187 0.726
WDJ010242.82+304401.31 311793086429411328 DB He 15420 850 7.628 0.328 0.404 0.179 15059 7.783 0.474
WDJ010250.99+153352.05 2783582151512298240 DB: He 11005 336 7.749 0.266 0.448 0.178 0 0.000 0.000
WDJ010254.95+093409.97 2581356846195889408 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34913 5.797 0.168
WDJ010309.29+115841.66 2584159982371251456 DA H 38026 3306 7.081 0.209 0.326 0.065 60877 7.523 0.526
WDJ010311.33+151110.10 2777517245373757824 DA H 17606 547 7.882 0.154 0.554 0.112 19914 8.048 0.651
WDJ010313.29+201211.54 2788776622399147264 DA H 34840 1850 7.676 0.105 0.506 0.055 42305 8.005 0.673
WDJ010322.19-002047.70 2536159496590552704 DA H 64339 0 7.875 0.367 0.657 0.181 64339 7.954 0.692
WDJ010337.44-052409.94 2524879331923655040 DA H 14834 288 7.959 0.069 0.589 0.054 15820 8.059 0.649
WDJ010338.17+071145.97 2577410836402498176 DA H 14541 347 7.952 0.072 0.584 0.056 15050 8.173 0.717
WDJ010359.43+152339.41 2783525801541313536 DA H 13926 447 8.355 0.109 0.832 0.094 15938 8.432 0.885
WDJ010400.60-061506.30 2476722616707719680 DOZ He 89883 0 7.673 0.066 0.592 0.028 89883 9.544 1.331
WDJ010406.54-035123.29 2531325837316498048 DAH? H 17122 576 8.457 0.123 0.902 0.102 0 0.000 0.000
WDJ010412.40+055119.28 2576372794346492416 DA H 10688 222 8.101 0.105 0.663 0.090 10992 8.111 0.670
WDJ010417.17-015003.83 2532617595976327680 DA H 15119 308 7.890 0.067 0.552 0.049 16351 8.036 0.636
WDJ010419.51+071307.45 2577408946617144576 DA H 19232 918 8.144 0.236 0.707 0.188 20179 8.004 0.627
WDJ010427.29+185740.53 2788436426629619712 DA H 17158 824 8.573 0.173 0.974 0.136 20603 7.796 0.519
WDJ010428.61+064118.62 2577330194096372096 DA H 13931 621 8.173 0.220 0.715 0.183 13767 7.991 0.604
WDJ010435.93+190759.31 2788440481078790528 DA H 14030 294 8.889 0.040 1.148 0.023 14421 9.261 1.291
WDJ010438.01+183121.94 2785320960432448768 DA H 14132 441 7.760 0.126 0.483 0.084 14262 8.033 0.630
WDJ010521.21-040122.93 2531313261651981568 DA H 13683 255 7.689 0.097 0.449 0.061 14902 7.911 0.562
WDJ010524.22+012606.76 2538175897836975360 DBA [logH/He=-4.00] 20153 430 7.888 0.042 0.538 0.031 20607 8.159 0.694
WDJ010530.28+004010.07 2537873811312384256 DA H 77276 0 7.851 0.091 0.675 0.043 77276 8.003 0.738
WDJ010550.10+190317.00 2785438676896241024 AMCVn H 18855 936 7.479 0.246 0.383 0.120 0 0.000 0.000
WDJ010550.10+190317.00 2785438676896241024 AMCVn He 13360 466 7.019 0.233 0.219 0.056 0 0.000 0.000
WDJ010553.91-051307.51 2476941174708351616 DA H 14021 234 7.985 0.054 0.602 0.043 15188 8.038 0.635
WDJ010555.56-065820.91 2476063936227839616 DA H 16308 670 7.468 0.339 0.412 0.116 21225 7.959 0.604
WDJ010558.23+303618.69 313078445586402432 DAH H 17561 550 8.887 0.051 1.149 0.029 0 0.000 0.000
WDJ010558.80+002055.22 2537849892639123712 DA H 17808 564 8.582 0.104 0.981 0.082 18887 7.913 0.574
WDJ010612.81+300328.25 311514257152551936 DO He 49014 0 7.788 0.049 0.549 0.026 49014 7.969 0.631
WDJ010617.18+190630.12 2785440051285806336 DA H 21405 1254 7.741 0.261 0.496 0.159 25454 7.895 0.580
WDJ010619.94+002112.50 2537849342883399296 DA H 12084 307 8.087 0.121 0.658 0.101 14783 7.830 0.520
WDJ010623.39+051637.64 2576133581848302592 DA H 13842 242 8.224 0.029 0.747 0.025 14660 8.431 0.882
WDJ010628.79+130044.46 2584634421638936832 DA H 15975 436 7.532 0.167 0.391 0.061 15456 8.091 0.667
WDJ010629.83-080815.62 2475172232297573248 DA H 17617 846 7.141 0.297 0.328 0.063 17738 8.038 0.640
WDJ010629.85-010344.38 2533057533770551680 DZA [Ca/He=-8.25]+[He/H=6.0] 11066 160 7.825 0.062 0.486 0.046 0 0.000 0.000
WDJ010633.41+081941.11 2578074872708800384 DA H 17271 1154 8.747 0.239 1.076 0.167 22453 8.054 0.660
WDJ010643.20+105346.08 2583147778838810240 DA H 21305 482 7.961 0.076 0.605 0.058 21850 8.027 0.643
WDJ010649.96+035318.15 2539910690962570624 DA H 13495 192 7.881 0.044 0.543 0.033 15171 8.084 0.662
WDJ010657.83-100839.26 2470170038506716544 DA H 11690 321 8.142 0.139 0.691 0.118 11185 8.037 0.625
WDJ010702.64+294413.52 308486266553392512 DA H 14003 232 7.439 0.031 0.394 0.014 17057 7.782 0.502
WDJ010704.21+213445.89 2790514056929752960 DA H 17848 694 7.833 0.169 0.529 0.118 19302 7.988 0.616
WDJ010704.90-053159.08 2476871119496909952 DA H 15754 225 7.977 0.029 0.601 0.023 16827 8.059 0.651
WDJ010707.83+040108.51 2539920754070639360 DA H 16303 216 8.056 0.029 0.648 0.024 17433 8.162 0.715
WDJ010720.01+303230.37 313031961155966080 DA H 19557 360 7.912 0.022 0.575 0.015 21861 8.008 0.633
WDJ010721.86+164620.94 2783783671377728640 DA H 13348 238 7.738 0.061 0.470 0.040 12530 8.084 0.657
WDJ010732.93+303119.15 313030204514489088 DB He 33406 941 7.813 0.037 0.528 0.024 36580 7.761 0.512
WDJ010750.77-045142.02 2476975362648180352 DA H 11433 92 7.245 0.036 0.321 0.013 11938 7.793 0.493
WDJ010750.86+044740.38 2564049571102331392 DA H 13240 460 7.003 0.330 0.276 0.093 12964 8.045 0.634
WDJ010757.91+274427.16 307962383622665344 DA H 11754 388 8.065 0.158 0.643 0.130 12833 8.052 0.638
WDJ010800.81+302300.28 313014433394514560 DA H 13023 136 7.918 0.017 0.562 0.013 13219 8.077 0.654
WDJ010802.75+024701.59 2539484179234767360 DA H 18282 840 8.243 0.265 0.767 0.217 19274 7.850 0.542
WDJ010807.17-014229.64 2532772554100328832 DA H 15357 408 7.972 0.099 0.597 0.078 15777 8.034 0.634
WDJ010807.24+313954.75 313432522691279616 DAH H 20623 697 9.058 0.044 1.225 0.020 0 0.000 0.000
WDJ010810.12+183120.64 2785349552029960576 DA H 19854 395 7.800 0.057 0.519 0.039 22234 7.915 0.583
WDJ010810.24+053901.40 2576175397650137728 DA H 19208 1334 7.927 0.177 0.582 0.126 20507 7.939 0.591
WDJ010811.32+022144.45 2538712841763635584 DA H 12839 110 7.872 0.014 0.536 0.010 12666 8.081 0.655
WDJ010814.09+033106.71 2539697587569754368 DA H 24695 825 8.268 0.131 0.793 0.108 25286 7.838 0.552
WDJ010819.74+303017.72 313040924752849280 DA H 12740 328 7.660 0.138 0.433 0.061 14801 8.047 0.640
WDJ010832.58+153852.43 2783455471452379008 DA H 17079 299 7.174 0.303 0.333 0.072 27128 8.116 0.706
WDJ010836.34+020816.81 2538319246665129344 DA H 13786 323 7.563 0.132 0.395 0.046 13526 7.970 0.592
WDJ010848.16+151519.92 2783291334982223872 DA H 17134 158 7.863 0.014 0.543 0.011 17923 7.851 0.539
WDJ010852.79+165838.57 2784165820388332672 DA H 27657 345 7.829 0.018 0.553 0.012 28854 7.926 0.604
WDJ010852.95+044657.84 2564046444365833856 DA H 17886 298 7.881 0.048 0.554 0.034 20262 8.049 0.652
WDJ010854.05+170515.22 2784167813252707712 DB He 16531 1002 7.812 0.327 0.491 0.221 16609 7.991 0.587
WDJ010854.71+114049.05 2583306520829875200 DA H 22922 784 8.163 0.329 0.725 0.241 23632 7.930 0.594
WDJ010901.57+083354.79 2577992065736695296 DB He 14118 283 7.808 0.079 0.484 0.057 15959 7.845 0.507
WDJ010919.08+303113.59 313038450851693952 DB He 14564 1059 7.220 0.312 0.269 0.081 16518 8.067 0.632
WDJ010927.96+180358.80 2785127721263947904 DA H 16933 592 8.014 0.163 0.625 0.126 23520 8.069 0.671
WDJ010929.53+091952.23 2579742694406440064 DA H 30472 684 6.828 0.080 0.251 0.018 31914 7.337 0.385
WDJ010935.65+022031.54 2538703732137438464 DA H 13060 127 7.948 0.019 0.578 0.016 13043 8.110 0.674
WDJ010936.45+142357.26 2591056840854977920 DA H 16977 435 8.107 0.083 0.680 0.069 17789 8.051 0.649
WDJ010941.34-074320.19 2475201609873802752 DA H 23519 886 8.105 0.130 0.692 0.103 22046 7.970 0.612
WDJ010944.81+313429.39 313252374582749440 DA H 30656 1138 7.891 0.085 0.591 0.057 34841 7.901 0.605
WDJ010959.54+102108.79 2582960415185468800 DA H 33063 1971 7.096 0.270 0.316 0.087 38402 7.733 0.538
WDJ010959.72-022631.40 2531948818028192640 DA H 21046 624 7.752 0.166 0.499 0.106 24148 8.008 0.638
WDJ011009.09+132616.38 2584756467429594880 DA H 21072 474 7.264 0.028 0.373 0.009 25923 7.398 0.430
WDJ011016.94-030546.34 2531302575773698560 DA H 10293 169 8.071 0.092 0.644 0.078 10791 8.274 0.773
WDJ011023.30+202205.07 2790129094716125184 DA H 20273 296 7.971 0.024 0.609 0.019 22001 8.085 0.678
WDJ011026.98+305626.72 313148161495794304 DA H 41908 4498 8.048 0.198 0.695 0.138 60121 7.729 0.591
WDJ011034.76+281613.20 308088037187670656 DB He 14859 328 7.470 0.053 0.343 0.025 21715 7.978 0.589
WDJ011036.69-035316.00 2531178197816132480 DA H 39601 1686 7.546 0.043 0.473 0.019 53580 7.846 0.622
WDJ011055.59+054526.50 2576216457536963456 DBA [logH/He=-4.50] 14454 187 8.256 0.027 0.748 0.025 15130 8.103 0.652
WDJ011055.71+283638.74 308132223809991424 DB He 18494 1172 8.063 0.172 0.633 0.139 20101 7.963 0.578
WDJ011056.57-005624.34 2532968855581150848 DA H 17632 414 7.877 0.111 0.551 0.081 17304 8.142 0.702
WDJ011056.59+143458.65 2591038458395047168 DA H 14244 262 8.007 0.028 0.615 0.023 13393 8.125 0.684
WDJ011057.35+130902.81 2584697235535632128 DA H 14121 338 8.052 0.056 0.641 0.046 12986 8.357 0.831
WDJ011101.38-014552.86 2532102818375913856 DA H 19292 791 7.796 0.365 0.515 0.199 22725 7.855 0.553
WDJ011103.05+323444.32 313861851916945408 DA H 15179 288 7.775 0.043 0.493 0.029 17588 8.014 0.627
WDJ011106.57+102138.19 2579961535875580800 DOZ He 74439 0 7.688 0.018 0.566 0.008 74440 8.095 0.731
WDJ011107.22+050411.53 2564073489775352192 DA H 10225 198 7.904 0.207 0.546 0.151 9990 7.851 0.516
WDJ011113.86+193427.33 2786944114472773376 DA H 23094 1096 7.375 0.325 0.366 0.106 22888 7.699 0.481
WDJ011126.68+281655.70 308086181761804288 DA H 14133 250 8.396 0.033 0.858 0.029 14141 8.437 0.885
WDJ011128.98+063419.88 2576712921396622848 DA H 24185 853 7.570 0.196 0.434 0.068 26691 7.734 0.507
WDJ011132.05+175618.77 2785090440948030592 DA H 14577 282 7.966 0.059 0.592 0.047 16208 8.110 0.680
WDJ011138.36-173236.22 2358294421142854272 DA H 18631 750 8.041 0.097 0.645 0.077 18403 7.993 0.617
WDJ011141.42-034458.85 2531201047042185472 DA H 17704 450 7.935 0.091 0.582 0.069 19513 7.969 0.605
WDJ011149.16-163346.82 2358690863804676480 DA H 17017 773 7.983 0.082 0.608 0.065 16709 8.078 0.662
WDJ011206.92+272743.03 307154659188700160 DA H 34269 2028 7.220 0.434 0.355 0.143 39778 7.998 0.665
WDJ011208.58+045508.64 2564020159166337024 DA H 13284 214 7.581 0.022 0.401 0.012 20919 8.146 0.712
WDJ011213.80+211124.01 2790616036632915456 DA H 20259 865 7.810 0.321 0.525 0.179 21156 8.024 0.640
WDJ011215.90-011529.92 2532898074520142848 DA H 12119 247 8.335 0.101 0.816 0.089 15463 7.838 0.525
WDJ011217.12+225911.94 2791093430838203264 DB He 22404 2054 8.011 0.126 0.609 0.099 19504 8.149 0.686
WDJ011222.15+113036.68 2583464820439867392 DA H 13647 158 8.043 0.024 0.635 0.020 15032 7.948 0.583
WDJ011223.06+112336.10 2583458635686968320 DOZ He 79285 0 7.803 0.014 0.613 0.007 79285 8.702 1.068
WDJ011234.93+074517.63 2577126616942478336 DB He 11598 456 7.770 0.383 0.459 0.237 0 0.000 0.000
WDJ011240.15+061215.46 2576640284912436352 DA H 17182 608 7.822 0.222 0.522 0.152 20023 7.975 0.610
WDJ011241.35+030643.98 2538873881561735296 DA H 22230 376 7.985 0.047 0.621 0.036 24749 8.048 0.662
WDJ011242.23+040624.66 2563753974272888960 DA H 12676 370 7.018 0.407 0.277 0.112 14575 8.107 0.675
WDJ011245.50-025230.76 2531696200936519168 DA H 22460 1288 7.889 0.311 0.570 0.203 26726 7.896 0.584
WDJ011249.94+015522.37 2538451737816346752 DB He 13958 471 7.906 0.245 0.535 0.178 14682 7.792 0.477
WDJ011253.60-000547.87 2534540396999495552 DA H 18169 706 7.681 0.272 0.459 0.137 18713 8.110 0.685
WDJ011254.47+293812.71 309748441478236544 DB He 15887 789 7.644 0.284 0.413 0.167 17415 8.321 0.793
WDJ011258.36-005952.34 2534408386884529920 DA H 16526 478 6.657 0.191 0.229 0.038 20514 7.536 0.409
WDJ011259.70+012237.87 2538348280644034560 DA H 20983 916 7.585 0.443 0.429 0.167 21227 8.164 0.723
WDJ011305.73+284100.82 309622890994307456 DA H 15530 698 7.635 0.389 0.431 0.216 18189 8.279 0.789
WDJ011306.64+223228.95 2790998224298209920 DA H 16834 670 7.657 0.290 0.444 0.144 15985 8.047 0.642
WDJ011307.94+300022.49 310044686846963840 DA H 13166 512 7.829 0.131 0.515 0.095 13105 8.114 0.676
WDJ011312.37+070752.23 2576762266276447104 DA H 14660 276 8.289 0.030 0.790 0.025 13979 8.332 0.817
WDJ011314.19-160144.28 2358739727648116608 DA H 33317 894 7.651 0.042 0.492 0.022 37124 7.957 0.638
WDJ011316.28+091726.21 2579556842581873024 DA H 14209 610 8.175 0.231 0.717 0.192 18205 8.000 0.620
WDJ011316.44+303952.42 310103033978188160 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 95357 5.706 0.433
WDJ011322.89-014050.94 2532116184313831168 DB He 11861 221 7.962 0.090 0.562 0.072 11675 7.947 0.554
WDJ011328.10+301417.21 310049016174067840 DA H 14027 522 7.408 0.232 0.384 0.067 15704 8.135 0.695
WDJ011340.99+190020.37 2786710983647872384 DB He 12631 208 8.090 0.042 0.640 0.036 13543 8.091 0.642
WDJ011343.96+033306.21 2562919651106682368 DA H 12897 209 8.111 0.068 0.675 0.057 14603 8.317 0.808
WDJ011346.78+002828.65 2534875752341082880 DOZ He 61692 0 7.748 0.010 0.559 0.005 61692 7.784 0.572
WDJ011349.51+155446.52 2783796728078348544 DA H 14615 584 8.557 0.133 0.962 0.106 17377 8.766 1.087
WDJ011350.06+031504.25 2538879967531010048 DA H 19339 284 7.617 0.027 0.436 0.015 21975 7.729 0.492
WDJ011352.99+002753.41 2534875713685805312 DA H 15638 552 7.800 0.233 0.507 0.156 15367 8.095 0.670
WDJ011356.38+301515.10 310054341933521664 DA+DB [logH/He=-3.50] 14279 313 6.989 0.038 0.237 0.011 17329 8.201 0.739
WDJ011415.44+121330.51 2583621118594353024 DA H 19811 520 8.123 0.045 0.695 0.037 21153 8.056 0.659
WDJ011416.46-161648.79 2358676432714126720 DA H 18280 1752 7.387 0.323 0.351 0.132 19798 8.003 0.625
WDJ011423.35+160727.57 2783824250228883456 DAH H 17057 753 8.873 0.089 1.142 0.053 0 0.000 0.000
WDJ011428.17+115837.53 2583596963698335872 DA H 14241 252 7.900 0.130 0.555 0.097 14216 7.840 0.523
WDJ011428.30+215310.93 2790760695426735872 DA H 29205 642 8.562 0.034 0.980 0.026 30277 8.673 1.046
WDJ011431.56+174848.61 2784278421546104448 DA H 19312 786 7.746 0.201 0.492 0.127 21278 7.942 0.595
WDJ011437.65+104104.76 2580358214759857664 DB He 26774 283 7.845 0.007 0.530 0.005 32371 7.904 0.570
WDJ011444.51+291349.14 309665011738220672 DA H 21131 610 7.697 0.040 0.475 0.024 22889 7.704 0.483
WDJ011446.91+014106.49 2538380750597115520 DA H 23234 768 7.405 0.380 0.375 0.111 23968 7.946 0.604
WDJ011503.28-003910.38 2534446251315943936 DA H 12867 232 7.467 0.134 0.395 0.039 17307 7.914 0.570
WDJ011504.92+150305.26 2591163871439901824 DA H 17341 577 7.751 0.186 0.488 0.089 18784 7.998 0.620
WDJ011511.92-040043.30 2483471380424072064 DA H 23511 802 7.565 0.254 0.430 0.102 23869 7.984 0.624
WDJ011522.41+082208.72 2578674798033405824 DA H 17950 852 7.985 0.188 0.611 0.140 21854 7.929 0.589
WDJ011524.29+022703.67 2538568492207172736 DA H 17152 449 7.446 0.155 0.365 0.046 20088 7.590 0.428
WDJ011526.95+160445.91 2591670437062773888 DA H 14031 180 7.991 0.017 0.605 0.014 13319 8.103 0.670
WDJ011535.52+004543.44 2535251162546844800 DB He 17300 768 8.189 0.132 0.708 0.113 22836 8.035 0.624
WDJ011535.54-032925.26 2483563705040811904 DA H 10874 198 7.745 0.139 0.465 0.095 11733 8.046 0.632
WDJ011542.65-173432.94 2358244397659585664 DA H 13648 170 7.809 0.036 0.506 0.026 14666 7.928 0.572
WDJ011545.18+073927.50 2576900078892281984 DB He 16679 892 7.591 0.366 0.393 0.188 18696 8.018 0.607
WDJ011553.05+302151.27 309895221985846016 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36079 5.473 0.152
WDJ011554.10+083625.44 2578705683143003904 DA H 23341 708 7.572 0.148 0.432 0.075 26476 7.913 0.592
WDJ011556.15+153450.10 2591573203298626432 DA H 25316 372 8.011 0.014 0.642 0.011 27903 8.110 0.704
WDJ011559.45+043337.47 2563842107001507968 DA H 42092 4408 7.514 0.282 0.470 0.121 54227 7.765 0.590
WDJ011600.51+323153.96 313731143181486080 DA H 18322 848 7.024 0.409 0.306 0.081 22232 7.697 0.479
WDJ011615.62-013730.99 2533560182383448064 DA H 20383 730 7.763 0.204 0.502 0.135 24433 7.788 0.526
WDJ011618.61+112326.96 2580514624584028288 DA H 16621 460 7.835 0.071 0.527 0.050 17608 8.066 0.657
WDJ011622.21+095944.98 2579711701922992384 DA H 30643 1278 7.739 0.177 0.520 0.102 35043 7.713 0.521
WDJ011629.20-150147.25 2454979769973042176 DQA [logC/H=1.25] 12997 266 8.850 0.079 1.116 0.050 14664 8.850 1.116
WDJ011630.99+075417.09 2578407371894633856 DA H 16379 465 7.908 0.137 0.565 0.102 17673 8.126 0.693
WDJ011632.77+061915.35 2564639837047473664 DA H 20817 824 8.261 0.165 0.783 0.137 23938 8.052 0.662
WDJ011634.46+312852.64 310527617265217792 DA H 22908 432 8.012 0.019 0.637 0.014 25379 7.977 0.624
WDJ011636.65+123343.03 2589659022274058880 DA H 21954 498 7.947 0.045 0.599 0.034 22410 8.031 0.647
WDJ011637.07+312242.98 310521840533705856 DA H 14208 606 7.145 0.267 0.312 0.060 16804 8.018 0.627
WDJ011642.70+314618.07 310587987325507072 DA H 12205 169 7.974 0.039 0.591 0.032 13175 8.030 0.626
WDJ011651.12-001226.37 2534557817386387840 DA H 13940 780 7.952 0.222 0.583 0.168 16761 8.069 0.657
WDJ011651.58-044046.82 2482810406432480512 DA H 28629 878 6.965 0.194 0.350 0.077 38673 6.973 0.306
WDJ011654.83-065016.37 2475550258139097728 DA H 13421 213 8.506 0.023 0.928 0.019 14822 8.695 1.045
WDJ011655.15-012606.27 2533569390792941184 DB He 12804 225 7.687 0.067 0.424 0.043 0 0.000 0.000
WDJ011657.80+073112.12 2576881181036256512 DB He 17854 314 8.026 0.028 0.610 0.023 18220 8.194 0.712
WDJ011658.82-031054.48 2483669331171909120 DA H 18647 238 7.841 0.022 0.536 0.016 19972 7.934 0.588
WDJ011706.81-014904.05 2533365190868061696 DA H 15754 720 6.583 0.496 0.212 0.097 20497 7.739 0.492
WDJ011707.96+185401.25 2785996507248307200 DA H 13764 316 8.048 0.120 0.638 0.098 13171 8.226 0.747
WDJ011711.80+132509.54 2589918227845413504 DA H 13567 318 7.794 0.101 0.498 0.070 14045 7.984 0.601
WDJ011717.73+020139.96 2535490924801512960 DA H 16395 628 7.952 0.238 0.589 0.176 17214 8.133 0.697
WDJ011721.33+311650.97 310509127430418176 DA H 13144 216 7.928 0.075 0.567 0.057 13951 8.064 0.648
WDJ011721.58+061601.61 2564588847195724032 DB He 14041 247 7.935 0.076 0.551 0.059 15115 7.920 0.545
WDJ011721.93+035441.37 2563040872262346240 DB He 19392 1838 8.285 0.407 0.772 0.320 31163 8.139 0.697
WDJ011731.77+160239.28 2591704384484374528 DAQ [logC/H=0.93] 16035 408 8.923 0.032 1.153 0.018 15683 8.923 1.153
WDJ011736.16+163706.52 2591808769369349760 DA H 18415 508 7.763 0.111 0.497 0.072 23754 8.123 0.703
WDJ011739.77+313055.72 310530980225107328 DA H 11747 315 7.723 0.176 0.458 0.096 12111 8.147 0.695
WDJ011743.77+192114.63 2786782250040683008 DA H 12535 103 8.047 0.011 0.635 0.009 13136 8.182 0.719
WDJ011747.84+285443.08 308940914611991552 DA H 18735 742 7.769 0.329 0.501 0.166 21253 7.975 0.613
WDJ011749.40+290203.13 308944144427460608 DB He 14709 454 7.734 0.104 0.450 0.068 19129 8.199 0.717
WDJ011801.94+092624.43 2579615529014763008 DA H 14468 536 7.989 0.264 0.605 0.201 15307 8.263 0.775
WDJ011808.05+300647.81 309815580407127808 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29976 5.380 0.235
WDJ011808.58+270308.27 294976567183906560 DA H 14315 302 7.970 0.050 0.594 0.039 15544 8.074 0.657
WDJ011810.31-015612.23 2533306985471073920 DQH? [logC/H=3.00] 30487 274 9.097 0.008 1.232 0.004 19155 9.097 1.229
WDJ011812.07-053830.42 2481929968200780928 DA H 15977 501 7.904 0.151 0.562 0.115 15766 8.026 0.630
WDJ011815.96+181403.37 2785805570182282240 DBA [logH/He=-4.50] 16182 640 7.986 0.094 0.584 0.076 16153 8.265 0.756
WDJ011820.45+011904.92 2535390731804316160 DA H 17330 280 7.735 0.049 0.481 0.031 18910 7.870 0.551
WDJ011829.04+165451.19 2783974574084292992 DAH? H 22401 1192 9.056 0.191 1.225 0.087 0 0.000 0.000
WDJ011835.07+013146.34 2535412584598215296 DA H 20297 720 7.988 0.237 0.618 0.172 21833 7.908 0.579
WDJ011847.76-000142.11 2533837431111898752 DB He 15583 328 7.727 0.158 0.448 0.099 15629 8.186 0.704
WDJ011847.83+312638.57 310608083477176832 DA H 18921 806 8.239 0.162 0.765 0.136 21862 8.007 0.632
WDJ011851.94-015813.29 2533303068463332224 DA H 11632 99 8.019 0.025 0.616 0.021 11834 8.217 0.739
WDJ011853.21+043931.40 2563106155766906752 DA H 21433 7218 7.905 0.386 0.576 0.281 22666 7.788 0.521
WDJ011857.32-043041.76 2483186538192937728 DA H 21787 690 8.315 0.133 0.818 0.112 24628 8.266 0.791
WDJ011857.70+163719.56 2591800729190573440 DA H 16053 400 7.877 0.091 0.548 0.066 16032 8.244 0.764
WDJ011909.99+104454.09 2580232771650241920 DA H 16886 288 8.011 0.022 0.623 0.017 18935 8.161 0.717
WDJ011919.97-085736.04 2471972898274923392 DA H 21858 665 7.707 0.198 0.481 0.116 23997 8.021 0.645
WDJ011924.39+302650.44 310202535484988672 DA H 20844 513 7.677 0.066 0.466 0.039 23597 7.999 0.632
WDJ011928.29+295358.21 309429475731319296 DB He 19309 1434 6.847 0.379 0.281 0.038 19787 8.004 0.601
WDJ011934.98+112032.04 2580475484547101440 DA H 28737 760 7.892 0.082 0.587 0.057 34896 8.045 0.680
WDJ011936.20-042523.21 2483188256179885440 DA H 11593 238 7.918 0.114 0.558 0.089 12968 8.156 0.702
WDJ011942.11+190309.68 2785966579916680832 DA H 21548 1392 8.077 0.212 0.672 0.164 23877 7.965 0.614
WDJ011952.82+023448.04 2559555008085513344 DA H 18087 721 6.913 0.416 0.281 0.076 18958 8.026 0.637
WDJ012009.57-020353.92 2533310082142821888 DB He 17628 966 8.184 0.129 0.705 0.111 16760 8.035 0.613
WDJ012013.18+300439.65 309438581062055296 DA H 18896 522 7.764 0.141 0.499 0.091 21354 8.025 0.641
WDJ012016.16-004705.71 2533734008299242368 DBA [logH/He=-5.00] 16046 541 7.624 0.239 0.404 0.141 15431 7.722 0.446
WDJ012023.52+112532.78 2580471567536964608 DA H 22023 788 7.362 0.134 0.404 0.025 25613 7.505 0.415
WDJ012024.29-001526.07 2534143232783234688 DA H 16709 748 7.808 0.316 0.514 0.188 15848 8.067 0.654
WDJ012028.58+274213.24 308532484697152896 DA H 30641 618 8.522 0.026 0.958 0.020 34821 8.522 0.963
WDJ012029.30-070413.61 2478486435221892480 DO [logHe/H=0.00] 93860 0 8.103 0.061 0.760 0.036 93861 9.787 1.334
WDJ012032.93+123550.57 2589618370408173824 DA H 14857 256 7.957 0.018 0.588 0.015 16297 8.025 0.630
WDJ012034.18+093702.89 2579240458111280128 DA H 20918 644 7.481 0.198 0.391 0.056 23891 7.971 0.617
WDJ012036.90+013311.61 2535235494506172672 DA H 12054 472 7.525 0.226 0.375 0.105 12320 8.105 0.669
WDJ012037.33+275803.53 308545884995119360 DA H 28767 514 7.932 0.025 0.607 0.018 29146 7.968 0.627
WDJ012042.37+151322.55 2591322957028865664 DA H 21067 532 7.830 0.071 0.536 0.048 25492 8.156 0.726
WDJ012044.77-004159.09 2533741365578975744 DBZ [Ca/He=-9.52]+[He/H=30.0] 11350 132 7.865 0.050 0.508 0.038 0 0.000 0.000
WDJ012056.93+033912.89 2562775512003206784 DA H 11414 182 8.059 0.078 0.639 0.066 11465 8.154 0.698
WDJ012059.35+032939.04 2562768708774919040 DA H 14035 248 7.673 0.091 0.442 0.055 15120 8.060 0.648
WDJ012113.77-132136.52 2456324026017190528 DA H 13077 280 8.224 0.054 0.746 0.048 12583 8.250 0.762
WDJ012129.87+282811.30 308668892858515712 DA H 18440 381 7.901 0.034 0.566 0.025 19743 7.967 0.605
WDJ012135.02-094806.57 2471096892449244032 DA H 14685 608 7.683 0.234 0.449 0.118 15384 8.181 0.722
WDJ012137.00-083721.36 2472081195874347008 DA H 12693 336 7.771 0.074 0.484 0.051 13192 8.007 0.613
WDJ012139.26-071134.25 2478445718931876096 DAH H 19814 638 8.496 0.121 0.930 0.098 0 0.000 0.000
WDJ012145.82-023813.96 2485169507413629056 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 21303 4.400 0.254
WDJ012148.23-001053.14 2534148150521389440 DB He 15894 213 8.006 0.017 0.595 0.014 15956 7.921 0.547
WDJ012152.20+274849.07 296529013177307904 DA H 20529 496 7.125 0.180 0.340 0.049 24395 7.451 0.394
WDJ012203.79+110532.18 2580259739749519872 DB He 18649 1786 8.246 0.546 0.746 0.369 19786 8.219 0.730
WDJ012205.29-162053.99 2451599321473743616 DA H 15647 838 7.899 0.098 0.558 0.073 16897 8.037 0.638
WDJ012206.70+132327.46 2589818928201337856 DA H 14503 558 8.235 0.207 0.755 0.176 13825 8.193 0.727
WDJ012207.92-050147.83 2482344346645608832 DA H 21055 912 7.640 0.292 0.451 0.136 24853 7.935 0.600
WDJ012208.92+064430.36 2566210351968389504 DA H 13286 314 8.092 0.125 0.663 0.104 15154 8.151 0.703
WDJ012212.10+100616.25 2579384391054721152 DB He 12477 181 8.000 0.058 0.586 0.047 13205 7.884 0.522
WDJ012214.16+024003.41 2559568447038639744 DA H 78707 0 7.642 0.075 0.609 0.027 78707 7.566 0.587
WDJ012218.03+010749.92 2535158837930174592 DA H 17837 562 7.408 0.141 0.356 0.045 25477 7.649 0.468
WDJ012227.12+321651.67 316480540721888128 DA H 14546 328 7.442 0.110 0.354 0.034 15503 7.685 0.452
WDJ012227.65+212834.18 289451796131358720 DA H 11899 186 7.971 0.039 0.588 0.031 12685 8.186 0.721
WDJ012234.68+003026.03 2534336854204440320 DA H 12083 108 7.833 0.014 0.514 0.011 11919 7.969 0.588
WDJ012240.19-120949.80 2458162237660334848 DA H 13152 260 8.115 0.123 0.677 0.104 14806 8.035 0.633
WDJ012253.19+014200.77 2559248691017889920 DA H 12494 349 7.882 0.170 0.541 0.127 12906 8.053 0.639
WDJ012300.13-183931.78 2354219356172529536 DA H 11887 397 7.506 0.155 0.367 0.059 11797 8.038 0.627
WDJ012304.05-182041.73 2354999360888877184 DA H 16977 214 7.936 0.013 0.581 0.010 18395 8.055 0.652
WDJ012311.67+263320.48 296189637747255936 DA H 13008 365 7.706 0.119 0.454 0.077 11836 8.306 0.796
WDJ012327.06+010822.66 2535149938757941120 DA H 21499 630 7.819 0.094 0.532 0.063 24436 7.912 0.587
WDJ012327.48-133040.94 2455576328045481088 DB He 14593 2350 7.582 0.255 0.383 0.147 18896 8.171 0.699
WDJ012328.95+014002.09 2559244121172672768 DA H 13025 182 7.515 0.032 0.374 0.017 13033 8.291 0.789
WDJ012332.95+055046.86 2564416159446184448 DB He 16571 812 7.876 0.223 0.524 0.160 18240 8.766 1.072
WDJ012337.59+101513.48 2579382192031525760 DA H 15692 278 7.908 0.058 0.563 0.043 18012 7.932 0.582
WDJ012344.77-084208.62 2471336276746852480 DA H 45264 4028 7.880 0.135 0.619 0.083 55568 7.617 0.541
WDJ012350.14+044620.07 2563439994983478144 DA H 23019 422 7.322 0.082 0.400 0.034 25654 7.442 0.395
WDJ012405.64-162619.79 2451538985772739456 DA H 39744 14804 8.285 0.280 0.826 0.212 38757 8.032 0.681
WDJ012417.96+013309.75 2559198113483258112 DA H 19361 740 7.077 0.353 0.325 0.061 20082 7.944 0.593
WDJ012422.66+111651.39 2586225071366459648 DA H 18629 302 7.919 0.018 0.576 0.014 19713 7.964 0.603
WDJ012424.25+140527.44 2590245783526196480 DA H 18788 305 7.646 0.192 0.446 0.083 19790 8.008 0.628
WDJ012428.41+275247.53 296567805322114048 DB He 12525 285 8.243 0.090 0.737 0.080 13988 7.951 0.560
WDJ012429.64-162941.78 2451536305713109120 DA H 20555 806 7.935 0.078 0.590 0.057 22084 8.063 0.665
WDJ012430.28+064857.37 2566039072968204288 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34105 5.560 0.116
WDJ012432.87-015442.50 2485313513371860864 DA H 11022 370 7.507 0.203 0.364 0.087 11113 8.122 0.677
WDJ012438.90+302916.73 309510702153221760 DA H 18255 684 6.871 0.329 0.275 0.078 22003 7.547 0.418
WDJ012444.70-191214.73 2354129264938348672 DA H 17099 974 7.968 0.131 0.599 0.102 18812 7.897 0.565
WDJ012458.22+152152.88 2590671290230841600 DA H 29362 978 8.175 0.189 0.745 0.147 29210 8.006 0.648
WDJ012459.75+270538.93 296246507408486784 DA H 20587 922 7.956 0.282 0.601 0.203 25688 8.100 0.694
WDJ012505.94-134502.49 2455508188389599360 DB He 15926 902 7.706 0.208 0.440 0.131 16093 8.111 0.658
WDJ012509.49+283608.93 297045951145795328 DA H 11248 229 8.070 0.127 0.645 0.104 11025 8.164 0.703
WDJ012510.52+112329.63 2586246752361807232 DA H 17673 440 7.825 0.085 0.525 0.058 18999 7.999 0.621
WDJ012514.83-013809.57 2485350789393430400 DB He 13729 336 8.052 0.142 0.618 0.118 15600 7.807 0.487
WDJ012517.87+080657.61 2566466641257168896 DA H 28505 955 7.369 0.197 0.383 0.051 32257 8.180 0.753
WDJ012522.51+201756.96 2786529465445503488 DOZ He 85063 0 7.544 0.054 0.539 0.023 85064 9.803 1.354
WDJ012525.69+001811.87 2534272597198152832 DA H 18674 570 7.457 0.145 0.375 0.048 20366 8.030 0.642
WDJ012534.66+285145.57 297060622754257792 DA H 12067 218 7.838 0.088 0.516 0.064 12937 8.193 0.726
WDJ012541.48+314814.84 316414192066666624 DA H 22143 780 7.920 0.097 0.585 0.071 24463 8.031 0.651
WDJ012552.61+250327.25 293755353362143104 DA H 19464 888 7.908 0.294 0.573 0.203 21865 7.970 0.611
WDJ012601.44+213853.43 289519278657866368 DA H 14291 390 8.935 0.022 1.170 0.012 13741 9.146 1.255
WDJ012602.54-004834.62 2533873719291048704 DO [logH/He=-2.00] 57173 0 6.520 0.254 0.309 0.020 57173 5.715 0.271
WDJ012615.59+100816.44 2579341510101760000 DA H 14027 382 7.175 0.126 0.317 0.041 16469 7.616 0.426
WDJ012615.80+302748.34 309331589132378880 DA H 18887 260 7.660 0.014 0.452 0.008 21524 7.842 0.544
WDJ012617.60-013844.34 2485347731376713984 DA H 23236 704 7.490 0.346 0.402 0.110 25978 7.431 0.393
WDJ012620.11+091345.46 2579033612485709440 DA H 16878 470 7.829 0.078 0.525 0.054 19745 7.985 0.615
WDJ012625.05-033927.63 2484097105619199360 DB He 15323 509 7.778 0.112 0.472 0.077 18087 7.959 0.572
WDJ012630.53-144535.53 2455189776694112640 DA H 26629 1578 8.439 0.286 0.902 0.224 26193 7.831 0.551
WDJ012630.63+184759.09 2786085155373787648 DA H 18653 1054 8.050 0.281 0.650 0.216 28761 7.968 0.626
WDJ012631.35-140540.23 2455296124380150400 DA H 14723 163 7.975 0.016 0.598 0.013 15775 8.159 0.709
WDJ012648.26+052801.87 2565085929530314496 DA H 39920 3448 7.326 0.304 0.404 0.116 60100 7.599 0.547
WDJ012654.96+311523.40 315566090644768768 DB He 28784 1680 7.839 0.175 0.531 0.109 20467 7.777 0.483
WDJ012656.85+021924.50 2559345688559819136 DA H 14574 550 7.885 0.234 0.548 0.172 14003 8.023 0.624
WDJ012705.53-164430.83 2451338226118139392 DA H 19371 856 7.716 0.111 0.478 0.068 22815 7.959 0.608
WDJ012714.73+022158.72 2559346307035121792 DA H 19186 1102 8.087 0.374 0.672 0.237 20876 8.068 0.665
WDJ012715.25+231347.27 290234510971789056 DB He 21647 1618 7.789 0.163 0.492 0.107 19692 8.097 0.655
WDJ012717.62+310214.22 315548051782005504 DAH H 15471 206 8.244 0.018 0.763 0.016 0 0.000 0.000
WDJ012722.59+091834.34 2579029218734720640 DA H 13797 157 8.265 0.016 0.773 0.014 13544 8.396 0.858
WDJ012726.99+274121.04 296385041578827520 DA H 11184 284 7.302 0.243 0.335 0.073 14572 7.811 0.509
WDJ012731.09+022745.88 2559417500412468992 DA H 15092 404 8.029 0.087 0.630 0.070 14673 7.870 0.540
WDJ012736.05-184829.67 2450052342973236224 DA H 30222 2456 7.378 0.273 0.392 0.118 30224 7.447 0.412
WDJ012737.18+005642.30 2558341147248470528 DA H 17602 399 8.064 0.102 0.656 0.082 18917 8.042 0.646
WDJ012742.49-093725.12 2470985807415509504 DA H 16128 608 7.781 0.225 0.499 0.147 18699 8.033 0.640
WDJ012747.54-140927.17 2455285026184717568 DB He 14563 461 7.741 0.080 0.452 0.053 15721 7.960 0.568
WDJ012754.51+304113.18 315342103805457664 DA H 18833 616 8.191 0.174 0.735 0.144 20721 8.041 0.649
WDJ012755.07+093912.20 2579074298711450368 DA H 28149 506 7.815 0.024 0.548 0.015 33932 7.974 0.640
WDJ012758.38+305348.01 315542382425111168 DA H 15225 297 7.866 0.069 0.540 0.050 16123 8.381 0.852
WDJ012759.86-125550.35 2457113097408778752 DA H 44011 0 8.123 0.264 0.740 0.185 44011 8.016 0.683
WDJ012806.86+071531.22 2566126754725313024 DZ [Ca/He=-8.12]+[He/H=6.0] 10027 314 8.173 0.149 0.688 0.133 0 0.000 0.000
WDJ012809.98+024652.50 2559808273717001984 DA H 18703 838 7.070 0.377 0.318 0.079 20064 7.951 0.597
WDJ012814.01+104541.08 2585402744043552512 DA H 12007 114 7.978 0.017 0.593 0.014 12747 8.059 0.642
WDJ012816.01-144713.73 2455177377124400256 DA H 13071 528 7.283 0.231 0.340 0.062 14125 8.026 0.626
WDJ012825.34+155848.50 2592172845157630720 DA H 11266 194 8.126 0.039 0.680 0.033 11114 8.207 0.731
WDJ012828.67+170158.85 2593151101268773504 DA H 13773 299 8.100 0.089 0.669 0.075 12368 8.036 0.628
WDJ012836.22+072020.55 2566134794903741824 DA H 11761 176 8.109 0.083 0.670 0.071 11734 8.168 0.707
WDJ012841.40-034618.59 2484053674909857792 DA H 17808 956 7.639 0.278 0.440 0.133 19167 7.634 0.442
WDJ012842.97-174510.99 2450454150049519360 DA H 16236 298 7.469 0.043 0.412 0.034 17071 7.444 0.364
WDJ012852.36-121257.70 2458017926759191296 DA H 14511 600 7.418 0.131 0.389 0.030 16957 8.014 0.625
WDJ012853.11+035058.43 2560177954437454080 DA H 16441 224 7.888 0.014 0.554 0.010 18487 7.986 0.613
WDJ012910.60-131030.89 2457046954912740480 DA H 16615 1682 7.880 0.227 0.550 0.160 17488 7.911 0.569
WDJ012924.15+034055.78 2560067277424992896 DA H 14240 489 8.272 0.183 0.779 0.157 15224 7.851 0.532
WDJ012930.00+003411.38 2558127051718996736 DA H 16322 633 7.479 0.284 0.415 0.111 17021 8.005 0.620
WDJ012930.19+263320.65 295488218047624320 DA H 27667 858 7.395 0.206 0.388 0.044 49868 7.918 0.646
WDJ012936.86+085535.53 2566992482693116544 DA H 24945 1520 6.696 0.569 0.293 0.086 27891 7.559 0.442
WDJ012945.76+280437.02 296784748415130112 DA H 26142 700 7.881 0.092 0.575 0.064 28702 8.228 0.775
WDJ012950.27-180702.55 2450381925880138496 DA H 17290 1270 7.949 0.134 0.589 0.102 17405 7.966 0.599
WDJ012959.99+231211.13 290058176794427648 DA H 35493 2180 6.925 0.290 0.285 0.077 43969 7.937 0.643
WDJ013001.43+263858.06 295513751628028032 DA H 14167 162 8.185 0.008 0.723 0.007 13725 8.356 0.832
WDJ013003.18-003518.62 2485904913189148544 DA H 22313 644 7.656 0.115 0.461 0.064 24975 8.014 0.643
WDJ013004.37-014153.37 2485531281099122048 DA H 12470 256 8.823 0.043 1.114 0.027 13402 9.005 1.200
WDJ013005.85+271621.14 295923938184701312 DA H 23143 346 7.821 0.014 0.538 0.010 26661 7.840 0.556
WDJ013013.55+313445.91 315677931593250560 DA H 15672 296 7.974 0.045 0.599 0.036 16711 7.934 0.580
WDJ013022.46-052643.01 2479148031983838592 DA H 45517 4092 7.287 0.186 0.404 0.073 64411 7.664 0.579
WDJ013026.21+103958.67 2585201254242202624 DA H 21162 910 7.453 0.315 0.383 0.110 27502 7.963 0.621
WDJ013038.00-001317.04 2485968478705144704 DA H 18485 516 7.901 0.114 0.566 0.084 19065 7.936 0.586
WDJ013038.66-115718.65 2457653816613614336 DA H 17390 469 7.611 0.129 0.427 0.073 19730 8.040 0.646
WDJ013039.79+093109.54 2573051994353093120 DA H 15070 278 8.003 0.030 0.615 0.025 15408 8.116 0.682
WDJ013040.91-175753.83 2450390855115324288 DA H 13655 282 7.961 0.041 0.587 0.032 14028 7.935 0.574
WDJ013045.53-002011.21 2485962465750932736 DA H 14053 248 7.910 0.067 0.560 0.050 15186 8.109 0.678
WDJ013053.74+020432.35 2558584551635226496 DA H 14799 520 7.119 0.402 0.308 0.082 14679 7.995 0.609
WDJ013059.04+110405.87 2585499668570510720 DA H 16217 608 7.451 0.258 0.363 0.091 21303 7.946 0.597
WDJ013104.21+080843.21 2566607550544548096 DA H 18060 282 7.950 0.026 0.592 0.020 20719 8.065 0.663
WDJ013106.37-191325.38 5140119385571397760 DA H 33319 1217 7.453 0.089 0.424 0.038 34598 7.547 0.458
WDJ013123.43-163955.60 2450908110912444160 DA H 15457 562 7.944 0.081 0.582 0.062 16646 7.884 0.552
WDJ013128.57+313349.84 315493110560779520 DA H 13054 201 7.937 0.037 0.572 0.028 13304 8.136 0.690
WDJ013128.96+241307.06 290410535910963584 DA H 16319 422 7.786 0.068 0.502 0.046 18998 7.986 0.614
WDJ013129.43-035228.31 2483899403980174464 DA H 11385 237 7.766 0.192 0.478 0.115 13042 8.277 0.780
WDJ013133.95-013034.55 2485587940307371520 DA H 25105 1270 7.654 0.288 0.469 0.134 28083 7.909 0.594
WDJ013141.53+113740.65 2585554300554627072 DA H 13520 412 7.660 0.270 0.435 0.140 13183 8.275 0.779
WDJ013145.55+105659.19 2585306399337120128 DA H 16004 214 8.019 0.011 0.626 0.009 17569 8.144 0.704
WDJ013209.96+302257.60 303278498449223680 DA H 19599 386 8.000 0.042 0.623 0.033 22872 8.106 0.692
WDJ013210.42+073724.27 2565782130844484608 DA H 15736 256 7.967 0.022 0.596 0.017 16246 8.029 0.632
WDJ013212.79-035415.24 2483896891424080896 DA H 21263 1324 7.548 0.451 0.416 0.184 22134 7.971 0.613
WDJ013222.21+005954.00 2558216387038346880 DA H 14382 335 7.718 0.107 0.464 0.069 15181 7.997 0.612
WDJ013222.94+290913.23 296953042413866496 DAO [logHe/H=-1.00] 75665 0 7.756 0.085 0.637 0.036 75666 7.593 0.587
WDJ013224.06+245613.03 292015376211519744 DBA [logH/He=-5.50] 15198 212 8.049 0.021 0.619 0.017 16385 8.086 0.643
WDJ013225.18+040440.97 2560012576722102656 DA H 14712 258 8.064 0.100 0.649 0.083 12985 8.158 0.704
WDJ013225.66+320437.98 315720881266535168 DA H 13128 248 7.944 0.043 0.576 0.034 13238 8.151 0.700
WDJ013230.20+111136.45 2585340308103935232 DB He 30383 2274 6.900 0.390 0.235 0.091 39761 7.720 0.502
WDJ013239.10+004757.07 2558193056775957248 DA H 29058 1289 8.049 0.181 0.671 0.135 29589 7.889 0.587
WDJ013239.38+035251.62 2560000280229897344 DA H 21500 694 7.773 0.040 0.511 0.026 22361 7.918 0.585
WDJ013239.47+035106.74 2560000069776688000 DA H 13220 212 7.795 0.036 0.498 0.025 13207 8.126 0.684
WDJ013240.57+302138.82 303274890675622528 DA H 13569 601 7.534 0.146 0.384 0.052 17817 8.040 0.642
WDJ013248.30-182844.79 2450125735374088832 DA H 24442 770 8.220 0.221 0.763 0.176 26710 7.963 0.619
WDJ013250.56+293747.19 303157242931999232 DA H 14550 460 8.050 0.205 0.641 0.163 15459 8.037 0.635
WDJ013250.68+234308.78 290192798249722880 DA H 16257 336 7.822 0.062 0.520 0.043 18608 7.954 0.595
WDJ013257.36+021133.07 2558916466707621504 DA H 35839 904 7.749 0.025 0.538 0.015 43781 8.020 0.684
WDJ013301.88+085840.71 2572774779984062464 DA H 13570 525 8.129 0.127 0.687 0.107 16893 8.151 0.707
WDJ013305.36-015605.60 2484715099873546112 DBA [logH/He=-5.00] 12467 217 7.843 0.106 0.498 0.076 12836 8.294 0.771
WDJ013306.87+182314.49 2593760643027401216 DA H 24629 1137 7.793 0.246 0.528 0.151 28184 7.789 0.536
WDJ013307.70+154808.87 2592070075180120576 DA H 19572 586 6.855 0.158 0.286 0.033 20552 7.327 0.389
WDJ013311.70+021817.74 2558919765242681088 DA H 14452 460 8.382 0.156 0.850 0.134 16236 7.841 0.529
WDJ013314.21+235247.42 291697411192761600 DOZ He 103367 0 8.869 0.347 1.159 0.183 103368 7.663 0.621
WDJ013318.11+311055.35 315421848463059712 DB He 14580 294 7.847 0.032 0.505 0.024 16037 7.954 0.566
WDJ013323.38+081604.50 2566682695291771392 DA H 12787 114 7.992 0.009 0.603 0.008 12401 8.176 0.714
WDJ013325.41+105934.03 2585321551981775232 DA H 19003 435 7.829 0.062 0.530 0.043 21032 7.987 0.619
WDJ013326.44+284313.80 296876076599657984 DB He 11462 140 7.926 0.035 0.541 0.027 12770 8.158 0.682
WDJ013333.50+013513.18 2558307955741303808 DA H 26178 984 7.888 0.342 0.579 0.223 25485 7.887 0.576
WDJ013343.18+193710.70 96050140346865280 DA H 32413 1146 7.504 0.111 0.437 0.049 40447 7.375 0.421
WDJ013346.65+083731.33 2566744714619765248 DA H 17503 624 7.537 0.119 0.398 0.043 19675 8.035 0.643
WDJ013348.55+001649.69 2510029396598315904 DA H 31396 1540 7.738 0.325 0.522 0.170 38016 7.780 0.557
WDJ013358.20-053446.28 2480432399003968256 DA H 15212 274 7.887 0.057 0.551 0.042 16315 8.052 0.646
WDJ013358.26-000333.18 2509955733613894016 DA H 17590 295 7.995 0.050 0.616 0.040 18572 7.988 0.614
WDJ013400.43-110810.59 2458554797671023360 DA H 14685 393 8.098 0.092 0.670 0.077 13301 8.051 0.639
WDJ013401.47-032024.41 2483945682252290816 DA H 19587 952 8.514 0.151 0.941 0.120 22978 9.251 1.290
WDJ013424.17-025545.35 2484395485587490048 DA H 16986 496 8.233 0.103 0.758 0.088 18200 8.221 0.753
WDJ013427.90-085851.84 2465102011457473152 DA H 18801 688 7.587 0.260 0.422 0.111 20402 8.144 0.709
WDJ013428.73+232120.02 290110266157914880 DAO [logHe/H=-1.00] 45982 0 8.306 0.155 0.847 0.117 45982 7.771 0.573
WDJ013436.86+135226.78 2588529132342497408 DA H 24351 539 7.895 0.085 0.578 0.060 26014 7.967 0.620
WDJ013437.32+213108.79 288892728828628480 DA H 15874 230 8.261 0.031 0.774 0.027 17569 8.373 0.849
WDJ013443.62-093807.64 2464924921365648000 DA H 47180 7948 7.770 0.338 0.575 0.191 46072 7.970 0.663
WDJ013459.61+042231.03 2561545678183229568 DA H 14646 516 8.023 0.140 0.625 0.111 14674 8.485 0.916
WDJ013502.87-034522.62 2480917214912403968 DA H 15161 423 8.034 0.106 0.633 0.085 15826 8.072 0.657
WDJ013505.41+222936.07 289247527487337344 DA H 14986 216 8.496 0.014 0.924 0.012 15947 8.615 0.999
WDJ013505.90-013011.88 2484846903830066432 DA H 22220 635 8.414 0.060 0.881 0.050 23983 8.444 0.902
WDJ013511.84-033702.78 2483922489428794240 DB He 13812 517 7.652 0.197 0.410 0.118 14545 8.326 0.793
WDJ013512.26+214123.31 288919907381740288 DA H 10449 275 6.618 0.372 0.192 0.055 12723 7.987 0.600
WDJ013513.18+264121.82 295635209008167296 DA H 11900 311 7.773 0.227 0.483 0.131 11362 8.528 0.940
WDJ013514.53+253945.22 292157698542744192 DA H 20904 243 7.392 0.012 0.363 0.005 21987 7.470 0.391
WDJ013531.05-024825.30 2484410569512561792 DB He 20834 1278 7.947 0.210 0.571 0.153 21617 8.351 0.817
WDJ013536.99+125334.79 2586165255357433600 DA H 17191 798 7.447 0.278 0.408 0.093 18149 7.974 0.605
WDJ013537.65+242550.26 291742078852051840 DA H 19824 761 8.297 0.175 0.803 0.147 21929 8.172 0.729
WDJ013545.59+302143.99 303304062093366912 DA H 15493 606 6.980 0.401 0.282 0.105 17959 7.959 0.596
WDJ013545.63-005740.15 2509638451495166464 DA H 12319 193 7.735 0.065 0.466 0.044 12667 8.009 0.613
WDJ013549.25+214209.70 288913379031798784 DA H 20601 5020 7.684 0.468 0.468 0.249 19435 8.242 0.768
WDJ013550.05+003328.57 2510110623019867904 DA H 15862 640 7.472 0.394 0.369 0.155 15024 8.018 0.623
WDJ013550.11+043602.90 2561557527997234560 DA H 11096 256 7.754 0.230 0.471 0.134 11165 8.174 0.710
WDJ013551.73+101433.09 2573162667070435968 DA H 12713 307 7.494 0.126 0.403 0.035 15436 8.001 0.614
WDJ013553.04+070315.03 2565499002305389568 DB He 19040 894 7.679 0.188 0.435 0.112 19794 8.103 0.659
WDJ013554.60+074921.11 2565844287611362688 DA H 27527 558 8.443 0.018 0.906 0.015 28306 8.460 0.918
WDJ013638.22+200139.86 96177202659647744 DA H 21176 511 7.920 0.053 0.583 0.038 21770 8.044 0.653
WDJ013645.27+144339.53 2588877127772376064 DA H 19691 610 7.716 0.269 0.479 0.141 19258 8.005 0.625
WDJ013651.62+195455.46 96163836721701760 DA H 16238 911 7.891 0.242 0.555 0.177 15884 8.055 0.647
WDJ013702.80-123905.94 2457320424070088832 DA H 20529 1256 7.406 0.286 0.411 0.092 22946 7.972 0.615
WDJ013714.97-012004.19 2508860340859881728 DB He 16943 1104 7.889 0.211 0.532 0.152 17109 8.140 0.678
WDJ013718.42+053911.28 2562289081187061376 DA H 19558 750 7.487 0.227 0.388 0.083 19570 7.762 0.500
WDJ013723.11+182240.52 94957676761068160 DAO [logHe/H=-2.00] 78302 0 7.445 0.063 0.552 0.023 78303 7.413 0.542
WDJ013724.28-141214.36 2453604384006088960 DA H 12560 448 7.620 0.196 0.415 0.092 16938 8.089 0.669
WDJ013727.89+105351.77 2573612955736794624 DA H 13760 117 7.966 0.009 0.591 0.007 15020 8.084 0.662
WDJ013731.01-140246.06 2453795664669297408 DC He 9639 276 8.569 0.116 0.948 0.098 0 0.000 0.000
WDJ013736.33+291443.78 302912601594041472 DA H 11614 310 7.946 0.191 0.574 0.145 11537 8.156 0.699
WDJ013741.76-123308.29 2457328395529420288 DA H 21450 849 7.812 0.157 0.529 0.103 25635 7.817 0.542
WDJ013746.62+033124.45 2560658711601699968 DA H 16720 431 7.715 0.098 0.470 0.063 18595 7.930 0.582
WDJ013748.87+240024.62 291658790846637696 DA H 21171 756 7.364 0.209 0.401 0.045 26281 8.036 0.658
WDJ013802.76-104014.40 2463860907643300352 DA H 30356 2118 7.284 0.408 0.364 0.154 32837 7.414 0.411
WDJ013804.11+300122.43 303090894276851712 DA H 10981 244 7.763 0.169 0.475 0.119 11124 8.133 0.684
WDJ013808.65+111041.62 2573659032145938944 DA H 14099 182 7.781 0.022 0.493 0.015 15209 7.942 0.580
WDJ013812.14-041729.76 2480636392770827776 DA H 21616 540 9.078 0.043 1.233 0.018 22691 9.724 1.413
WDJ013812.73+010350.80 2510507134400355328 DA H 91422 0 6.985 0.220 0.502 0.019 91421 7.488 0.603
WDJ013812.98+285251.47 302136208946044544 DB He 14224 627 7.736 0.314 0.449 0.202 16795 7.424 0.334
WDJ013818.96+092149.47 2572849718573014656 DA H 13205 186 8.010 0.021 0.614 0.017 13232 8.035 0.629
WDJ013832.03+044806.00 2561668716110892160 DBA [logH/He=-1.50] 19031 770 7.731 0.204 0.458 0.127 18392 7.957 0.571
WDJ013838.49-132318.88 2454210421071332608 DA H 18365 884 7.497 0.121 0.387 0.033 19619 7.973 0.608
WDJ013904.85-034406.87 2481231228561342720 DA H 19382 942 7.788 0.312 0.511 0.171 20439 7.782 0.511
WDJ013905.49+210854.21 96668138896664832 DA H 12227 558 7.619 0.293 0.413 0.139 13924 8.121 0.683
WDJ013909.80+073941.54 2571643455533734656 DA H 14785 322 8.021 0.069 0.624 0.056 15359 8.088 0.665
WDJ013910.18-052302.11 2479745410395328896 DA H 11899 160 7.964 0.020 0.584 0.017 12336 8.088 0.659
WDJ013911.05-080002.04 2465561160641380608 DA H 30534 942 6.436 0.292 0.209 0.019 33368 7.357 0.395
WDJ013918.06+204457.36 96602404421829632 DA H 11199 707 6.886 0.464 0.242 0.086 12954 8.156 0.703
WDJ013920.05+112852.21 2573761660389034624 DA H 24057 766 7.758 0.127 0.511 0.079 26493 8.141 0.719
WDJ013920.41+131120.65 2587653233891741056 DA H 62010 0 8.190 0.163 0.805 0.110 62009 7.821 0.630
WDJ013924.98-052219.51 2479745307316117376 DA H 17918 1023 6.340 0.297 0.203 0.027 21639 7.562 0.422
WDJ013925.39-140219.67 2453974099086209536 DA H 12022 163 7.829 0.043 0.511 0.031 12367 8.132 0.686
WDJ013928.89+060109.33 2562323750163154816 DA H 12700 268 7.922 0.065 0.563 0.050 13977 8.376 0.846
WDJ013932.52+275317.03 301831369347383424 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 32830 5.531 0.053
WDJ013938.93+291859.72 302254410741746944 DA H 20524 492 6.420 0.252 0.237 0.032 23365 8.231 0.768
WDJ013941.58+021535.46 2558788854639704192 DA H 12252 480 8.243 0.135 0.756 0.117 12877 8.005 0.611
WDJ013944.69+062357.37 2562479846454859136 DA H 14348 770 7.721 0.183 0.465 0.092 18345 8.281 0.791
WDJ013945.33+203640.33 96587973331540864 DB He 16963 550 7.885 0.042 0.530 0.031 18353 8.115 0.664
WDJ013949.43-115914.10 2457479166061539200 DA H 51451 0 8.467 0.191 0.948 0.139 51450 8.057 0.717
WDJ013954.81-032509.40 2481267168847794816 DA H 21768 396 7.604 0.071 0.439 0.038 25109 7.759 0.514
WDJ014001.24-024808.62 2481443228147348608 DB [logq_H=-18.41] 25869 988 7.938 0.185 0.576 0.134 37725 8.291 0.798
WDJ014014.33+271044.97 295728942373945984 DB He 16976 479 7.708 0.127 0.443 0.081 21919 8.251 0.754
WDJ014015.94-024743.14 2481443468665520512 DA H 19167 798 8.102 0.121 0.681 0.099 18044 8.006 0.623
WDJ014018.32+021252.99 2558785899701739392 DQA [logC/H=1.30] 15456 428 8.946 0.064 1.164 0.036 15696 8.946 1.164
WDJ014019.09+134142.19 2587813384632238208 DA H 36764 2742 8.275 0.170 0.816 0.133 36603 7.883 0.601
WDJ014022.40+242718.38 291786853886589440 DA H 11952 226 8.355 0.043 0.829 0.037 12817 8.439 0.884
WDJ014025.58+265733.02 292721778072496640 DA H 12791 156 7.996 0.010 0.605 0.008 13068 8.153 0.701
WDJ014037.95+282316.85 301871849414629376 DA H 12444 198 7.974 0.021 0.591 0.017 12851 8.188 0.723
WDJ014047.99+092411.66 2572114282733122432 DA H 12844 560 6.446 0.355 0.178 0.034 15631 7.979 0.602
WDJ014049.00-010302.80 2508932844203195136 DB He 15999 500 7.794 0.153 0.481 0.103 18847 8.117 0.666
WDJ014053.13+275042.84 301774091663494528 DA H 14226 386 8.552 0.061 0.958 0.050 15302 8.694 1.045
WDJ014057.49+273228.54 301749249572426880 DA H 21841 840 8.042 0.157 0.652 0.121 23570 8.011 0.638
WDJ014102.79+103519.35 2573377690312655872 DA H 11676 291 8.098 0.105 0.664 0.090 13618 7.874 0.539
WDJ014104.19-060544.67 2479368999461526272 DA H 18872 658 8.161 0.182 0.717 0.150 21444 7.684 0.470
WDJ014104.98+200923.52 96371094663101824 DA H 19898 477 7.708 0.077 0.476 0.047 21712 7.899 0.573
WDJ014106.60-132617.16 2454032781224218368 DA H 37905 3595 7.404 0.258 0.423 0.106 49233 7.863 0.619
WDJ014114.08-031821.80 2481351384566376704 DA H 30012 1362 7.132 0.353 0.318 0.135 36562 7.809 0.566
WDJ014117.50+285719.88 302172080513523456 DA H 22145 689 7.567 0.124 0.426 0.064 24840 8.143 0.717
WDJ014119.80-011030.89 2508927239270590464 DA H 20669 778 7.026 0.421 0.322 0.077 22304 7.895 0.573
WDJ014121.53+011127.43 2510428347520718336 DA H 14141 496 7.781 0.241 0.493 0.132 14090 8.106 0.673
WDJ014125.89+033909.79 2560719253460345344 DB He 15147 730 8.156 0.305 0.685 0.244 15944 7.950 0.563
WDJ014128.29+210933.09 96714039212000768 DA H 19621 1054 8.267 0.191 0.784 0.159 20350 8.071 0.666
WDJ014132.25+275434.49 301798658876481408 DA H 15483 691 8.060 0.155 0.649 0.127 17500 8.252 0.771
WDJ014134.22-005611.86 2508940708288918656 DA H 20828 440 7.383 0.107 0.405 0.032 24734 7.738 0.503
WDJ014143.41+320231.97 303909583762954368 DA H 78082 0 7.710 0.081 0.628 0.032 78082 7.410 0.541
WDJ014145.83+311049.96 303564715069409792 DA H 26886 741 7.163 0.079 0.385 0.020 30839 7.320 0.376
WDJ014148.05-124458.85 2454374179584605696 DA H 16793 692 8.434 0.141 0.887 0.118 17959 8.288 0.795
WDJ014153.54+074314.37 2571609886069150592 DBAZ [Ca/He=-7.52]+[He/H=2.0] 12924 221 8.210 0.042 0.716 0.038 0 0.000 0.000
WDJ014156.70+070613.01 2568547638811118208 DA H 23745 938 7.692 0.273 0.481 0.161 24697 7.838 0.550
WDJ014158.21+044222.40 2561229667373962112 DAH H 17624 292 8.858 0.017 1.135 0.010 0 0.000 0.000
WDJ014200.43+073350.97 2571571673744915328 DB He 14973 352 7.918 0.051 0.544 0.039 15970 7.922 0.548
WDJ014204.09+063020.05 2562461086037162240 DA H 15174 268 8.079 0.050 0.660 0.041 16140 8.237 0.760
WDJ014210.63-041154.95 2480976554180716032 DBA [logH/He=-4.00] 19895 884 8.038 0.129 0.620 0.103 25588 7.622 0.430
WDJ014211.57+314603.62 303865156621017728 DBZ [Ca/He=-7.55]+[He/H=30.0] 14750 786 7.573 0.272 0.380 0.150 0 0.000 0.000
WDJ014224.40-055424.83 2479470498128636672 DA H 13877 220 7.491 0.069 0.410 0.036 14636 7.576 0.404
WDJ014239.65-041236.07 2480964287754114432 DA H 13872 250 7.895 0.049 0.551 0.037 13701 7.985 0.601
WDJ014239.78+143605.48 2588261229462464128 DA H 17467 330 7.927 0.080 0.577 0.060 18300 7.983 0.611
WDJ014244.23+024339.77 2560331813050776448 DA H 19899 655 8.107 0.247 0.686 0.188 21159 8.095 0.681
WDJ014245.37+131546.38 2587543763765699968 DBH He 14364 274 8.209 0.031 0.717 0.028 0 0.000 0.000
WDJ014247.09+005228.39 2510357738257759616 DA H 14643 607 9.067 0.074 1.226 0.033 15457 9.053 1.221
WDJ014303.66+022136.63 2512247970544662912 DA H 19217 526 7.783 0.091 0.508 0.061 21390 8.070 0.667
WDJ014304.60-045034.46 2480156662103800704 DA H 24911 1118 8.016 0.273 0.644 0.199 23709 8.017 0.642
WDJ014305.14+110921.63 2573514407712240640 DA H 20037 974 7.357 0.321 0.396 0.104 20713 8.146 0.711
WDJ014307.07+151556.19 2589071638251407616 DA H 20736 1164 7.465 0.370 0.385 0.144 26769 8.146 0.723
WDJ014311.96+290429.43 302013201083332608 DA H 14604 696 7.272 0.312 0.346 0.082 16069 8.173 0.719
WDJ014316.98-011651.28 2508726136016998784 DA H 17266 892 7.637 0.371 0.437 0.189 17663 8.237 0.762
WDJ014317.81+214354.08 98259231006004992 DB He 18329 1037 8.112 0.253 0.662 0.204 19949 8.215 0.728
WDJ014319.92+004005.76 2510245691151030144 DA H 24084 615 7.741 0.144 0.503 0.086 25836 7.913 0.591
WDJ014323.63-014958.74 2508550832631950592 DB He 22428 759 7.974 0.020 0.589 0.015 24832 7.977 0.595
WDJ014324.20+013115.77 2510464528324499072 DA H 13778 203 7.968 0.047 0.592 0.037 13071 8.145 0.696
WDJ014329.45+054611.19 2562151195557063296 DA H 12279 280 8.011 0.082 0.613 0.066 14386 8.131 0.690
WDJ014334.87+024156.00 2512291057656650496 DA H 20741 919 8.171 0.144 0.727 0.118 22306 8.008 0.634
WDJ014337.88+041951.85 2561146482447093760 DA H 19144 394 7.813 0.048 0.523 0.034 20446 7.909 0.575
WDJ014339.70+003307.60 2510240331031813504 DA H 24775 684 7.892 0.242 0.578 0.160 28909 8.071 0.683
WDJ014341.54+222201.80 98361829185052032 DA H 14287 285 7.734 0.097 0.471 0.064 15629 8.151 0.704
WDJ014354.84+014712.72 2510662990173355520 DA H 13978 450 7.505 0.224 0.374 0.095 15358 8.255 0.770
WDJ014357.91+281529.81 301890536816720640 DA H 16694 828 7.875 0.284 0.548 0.198 19213 8.104 0.683
WDJ014357.92+284251.36 301988771309070080 DA H 15527 298 7.779 0.040 0.496 0.028 17723 7.990 0.613
WDJ014359.75+290539.72 302015812423456384 DA H 29146 1444 6.895 0.358 0.259 0.119 42110 7.641 0.512
WDJ014403.36-014022.52 2508647791518258688 DA H 14525 552 7.972 0.219 0.595 0.166 13959 7.931 0.571
WDJ014403.45-054751.03 2479484585621405696 DAH H 17996 392 8.392 0.053 0.862 0.046 0 0.000 0.000
WDJ014406.29-072447.27 2467155452501275648 DA H 20461 668 7.820 0.180 0.530 0.121 21619 7.939 0.594
WDJ014408.75+142003.13 2588192475625794560 DA H 18552 482 7.596 0.133 0.425 0.046 19262 8.207 0.746
WDJ014426.45+081320.28 2571725227415366016 DA H 26766 890 7.921 0.125 0.597 0.087 28150 7.842 0.561
WDJ014435.44-013244.55 2508656140934709504 DA H 18340 628 8.405 0.136 0.870 0.114 20431 7.914 0.578
WDJ014456.11+013701.35 2511958558468260608 DA H 40191 2412 7.729 0.077 0.541 0.042 49152 7.798 0.591
WDJ014507.16+011410.31 2510391616960066688 DB He 19842 1210 7.731 0.312 0.461 0.188 19374 8.326 0.799
WDJ014525.91+071222.08 2568520803855523840 DAH H 16564 278 8.423 0.027 0.880 0.024 0 0.000 0.000
WDJ014548.34+285521.41 302326218303689728 DB He 11829 688 6.307 0.405 0.183 0.034 0 0.000 0.000
WDJ014549.17+270021.82 298493080247135104 DA H 27302 982 7.181 0.383 0.390 0.074 36626 7.979 0.648
WDJ014600.77+065356.14 2568306227289446784 DA H 14906 342 7.991 0.072 0.607 0.058 16056 8.021 0.627
WDJ014602.50-031432.85 2505151825578512384 DA H 20095 448 7.616 0.111 0.438 0.061 22290 8.089 0.680
WDJ014603.23+120110.77 2575263700647250944 DA H 13665 343 8.381 0.016 0.848 0.015 14610 8.491 0.920
WDJ014604.17+031245.58 2512429355603858176 DA H 16510 358 7.797 0.115 0.508 0.075 16667 8.070 0.657
WDJ014607.30+281031.12 298909215333553920 DA H 19314 792 7.898 0.218 0.567 0.153 25102 7.783 0.525
WDJ014609.90+271208.85 298690580022576512 DA H 15036 135 8.397 0.013 0.860 0.011 16822 8.551 0.961
WDJ014619.45+101851.41 2572628132620493568 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34383 5.776 0.158
WDJ014620.63-013850.01 2505660658943681024 DAH H 23296 720 8.220 0.086 0.761 0.071 0 0.000 0.000
WDJ014622.23-124159.44 2460171423361100288 DB He 13068 270 8.003 0.062 0.589 0.050 13988 7.966 0.569
WDJ014625.29+181411.90 94764433296983680 DA H 17694 416 7.933 0.062 0.582 0.047 18607 8.065 0.659
WDJ014633.37+310216.73 302852575131807360 DC He 13989 348 8.201 0.067 0.712 0.058 0 0.000 0.000
WDJ014638.12+330244.84 305548852521116544 DAO [logHe/H=-1.00] 72385 0 7.092 0.280 0.456 0.044 72386 7.236 0.475
WDJ014640.33-100553.83 2464139114149252352 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 19940 4.422 0.287
WDJ014652.13-050737.54 2479908447353968896 DA H 13624 415 7.906 0.155 0.557 0.118 13325 7.777 0.489
WDJ014656.90-042613.50 2480243386083359360 DQA [logC/H=1.51] 11689 20 8.714 0.016 1.039 0.011 12603 8.714 1.039
WDJ014716.69+081829.45 2569111516477564928 DA H 29560 856 7.430 0.167 0.405 0.072 34234 7.801 0.557
WDJ014723.82+131715.08 2575873169391378688 DA H 12577 361 7.658 0.111 0.431 0.045 11989 8.172 0.710
WDJ014737.78+153114.03 2588425950048013440 DA H 18232 894 7.435 0.316 0.409 0.097 19089 8.221 0.754
WDJ014740.57+085803.15 2572173003526355968 DA H 11208 229 7.968 0.082 0.585 0.066 11870 8.110 0.671
WDJ014751.51+132027.04 2575878735669031552 DA H 13283 511 7.885 0.269 0.545 0.173 13551 8.051 0.639
WDJ014751.56-015624.20 2505590358919417088 DA H 14434 474 7.796 0.129 0.501 0.088 17040 8.063 0.654
WDJ014751.65+025137.72 2512346415490500864 DB He 11726 103 7.978 0.012 0.572 0.010 11791 7.836 0.494
WDJ014751.81+013940.55 2511923996866928768 DA H 17492 199 7.867 0.020 0.546 0.015 18970 7.932 0.584
WDJ014752.23+183513.14 95151671844073856 DA H 12994 164 8.043 0.087 0.634 0.072 11654 8.196 0.725
WDJ014753.46-073216.85 2466963312844594176 DA H 16415 700 7.427 0.220 0.356 0.073 18068 7.825 0.526
WDJ014754.86+100252.88 2572581403376124032 DA H 9968 387 7.195 0.428 0.299 0.132 9942 8.363 0.830
WDJ014755.23+111508.36 2574973189059273216 DA H 14033 352 8.004 0.064 0.613 0.052 14778 8.034 0.632
WDJ014757.10-000253.50 2509298942920050304 DA H 20713 1132 8.103 0.288 0.685 0.223 22821 8.433 0.893
WDJ014757.61-070335.14 2467089000767562112 DA H 16118 730 7.620 0.231 0.426 0.103 17563 8.127 0.693
WDJ014800.89-163356.04 5142443753152201344 DA H 16655 548 7.690 0.143 0.458 0.089 17093 8.082 0.666
WDJ014812.14+220558.80 98192023357931264 DB He 13758 155 8.196 0.015 0.708 0.014 14202 7.987 0.581
WDJ014814.51+210856.01 97989747577763200 DA H 26116 1722 7.990 0.342 0.633 0.233 30938 7.735 0.520
WDJ014821.58+175213.68 91690164426711040 DA H 17491 184 7.981 0.010 0.607 0.008 19325 8.078 0.668
WDJ014832.26+082341.61 2569107015351879808 DA H 18185 564 7.578 0.150 0.417 0.053 20030 7.985 0.616
WDJ014841.27+121512.77 2575198412851663872 DA H 21436 469 8.029 0.026 0.643 0.021 23948 8.114 0.698
WDJ014847.62-000120.72 2509292792526898304 DA H 16264 230 7.795 0.079 0.506 0.054 17519 7.979 0.606
WDJ014906.97+193723.73 95390639529083648 DA H 31367 1242 7.673 0.128 0.495 0.069 35905 7.879 0.597
WDJ014914.46+310519.97 304296272553921792 DA H 12969 540 7.286 0.415 0.340 0.129 14128 7.843 0.525
WDJ014917.76-032553.05 2504394090268035584 DA H 13556 186 7.816 0.045 0.509 0.032 14012 8.108 0.675
WDJ014921.98+314926.38 304407834329392768 DA+DB [logH/He=-3.50] 13653 406 7.061 0.068 0.249 0.020 16988 8.061 0.652
WDJ014924.36+080320.03 2569042148461194368 DA H 23420 940 7.054 0.325 0.348 0.058 25846 8.359 0.851
WDJ014927.36+141445.72 2588049470394673792 DA H 16654 800 7.375 0.449 0.386 0.129 17770 8.039 0.641
WDJ014933.76+285610.69 299322043294489600 DA H 29159 779 7.898 0.038 0.591 0.027 32369 7.945 0.622
WDJ014938.34-004938.05 2506104930360715008 DA H 15699 481 7.902 0.254 0.560 0.180 16515 8.073 0.659
WDJ014939.69-021903.62 2505374854640283008 DA H 15203 472 7.828 0.117 0.520 0.081 16591 8.001 0.617
WDJ014941.09-100643.82 2464174332880934784 DA H 18429 312 7.857 0.071 0.543 0.051 19564 7.976 0.609
WDJ014942.67+321728.84 305266243672972288 DA H 27278 914 7.848 0.166 0.562 0.110 26102 7.985 0.630
WDJ014942.89+264309.85 298505896429337728 DA H 16554 606 7.721 0.283 0.472 0.149 20434 7.921 0.582
WDJ014942.94+051210.66 2561134078581592064 DA H 18030 240 7.849 0.028 0.538 0.021 20780 8.006 0.629
WDJ014945.65+223016.43 98229548487407104 DB He 27028 1426 7.379 0.306 0.353 0.128 31561 7.904 0.568
WDJ014952.80+103206.17 2574103475361799936 DA H 19219 332 7.652 0.025 0.450 0.015 24561 7.840 0.551
WDJ014954.44+320519.58 304508856255126784 DA H 13283 484 8.214 0.225 0.740 0.188 16067 8.136 0.696
WDJ015002.98-023837.36 2505283285937186944 DA H 41503 3534 7.775 0.231 0.564 0.133 62778 7.755 0.606
WDJ015005.58-054825.39 2467800556589302272 DO He 50861 0 8.415 0.175 0.886 0.136 50862 7.995 0.647
WDJ015007.75-054141.55 2467810692712130432 DBZ [Ca/He=-7.59]+[He/H=6.0] 12042 824 7.479 0.242 0.337 0.128 0 0.000 0.000
WDJ015010.10+042832.47 2561014128735053056 DA H 10452 408 6.744 0.505 0.213 0.097 10168 9.380 1.320
WDJ015013.09+283556.31 299265624604662656 DAH H 12395 106 8.611 0.009 0.993 0.007 0 0.000 0.000
WDJ015015.86-002552.82 2509211875342839040 DA H 13990 279 7.962 0.091 0.589 0.071 13859 8.110 0.676
WDJ015019.15-152420.35 5142948772585882112 DA H 10909 433 7.326 0.092 0.340 0.035 17784 8.084 0.668
WDJ015036.04+332618.16 305770782070839168 DA H 15477 386 7.886 0.126 0.551 0.092 16599 8.072 0.659
WDJ015037.49+223259.64 98593005799758208 DA H 29127 1028 6.671 0.315 0.225 0.081 35762 7.352 0.401
WDJ015044.72+044250.90 2561055055478797184 DA H 18863 726 7.756 0.236 0.495 0.150 19738 8.162 0.719
WDJ015045.15-033749.59 2504337946455394432 DA H 12132 412 7.751 0.236 0.473 0.128 11821 8.156 0.700
WDJ015051.20+025852.14 2512536661066532096 DA H 15709 582 8.184 0.142 0.725 0.121 16849 8.006 0.620
WDJ015052.09+004822.20 2510861314584804096 DA H 10245 359 8.407 0.212 0.859 0.179 9917 8.219 0.736
WDJ015059.27-065453.03 2467057600262172416 DB He 15662 848 7.893 0.220 0.531 0.158 15724 7.883 0.526
WDJ015121.39-014109.57 2505789473603407744 DA H 12020 334 8.198 0.201 0.727 0.172 11140 7.932 0.564
WDJ015143.34+243550.60 291231871097124736 DAH H 20390 374 8.949 0.013 1.180 0.007 0 0.000 0.000
WDJ015151.34+051656.92 2567131399118530816 DB He 18401 394 7.939 0.031 0.562 0.024 20070 8.002 0.600
WDJ015159.53-043344.23 2504019642134649856 DA H 17996 656 7.412 0.196 0.358 0.059 22252 7.796 0.523
WDJ015204.43-180237.67 5141286929480718592 DA H 21059 467 8.145 0.042 0.711 0.034 22499 8.311 0.816
WDJ015204.64+080100.09 2568864577333337984 DA H 25502 963 7.246 0.264 0.397 0.044 31991 7.312 0.377
WDJ015207.38+025759.05 2512527487016378752 DA H 13035 380 8.179 0.085 0.717 0.073 12493 7.833 0.515
WDJ015207.90-170703.13 5141418041946899072 DA H 15737 484 7.546 0.150 0.396 0.051 16171 8.175 0.721
WDJ015211.71-090502.61 2465753682550556672 DA H 19153 562 8.408 0.061 0.873 0.052 19556 8.581 0.982
WDJ015216.93-012903.13 2505816445997450368 DA H 16804 200 7.934 0.016 0.580 0.013 18009 8.069 0.659
WDJ015218.42-171357.39 5141408352500401792 DA H 13193 272 7.885 0.061 0.544 0.045 15165 8.101 0.673
WDJ015221.13-003037.30 2506219524383649280 DA H 36682 1578 8.073 0.116 0.699 0.087 37828 8.107 0.720
WDJ015233.24-023526.05 2504557230305701888 DB He 11917 285 7.760 0.226 0.456 0.143 12694 8.121 0.659
WDJ015249.98-024557.10 2504533522086170112 DA H 15399 382 7.464 0.141 0.365 0.038 16577 7.970 0.599
WDJ015253.09+120358.72 2574745826375594368 DA H 11889 293 8.460 0.099 0.897 0.085 12214 8.311 0.800
WDJ015259.37-182542.98 5140981501470585984 DA H 17791 809 7.425 0.190 0.361 0.057 19336 8.154 0.713
WDJ015304.18+074158.10 2568794719690095488 DA H 12817 202 7.953 0.028 0.581 0.021 12640 8.078 0.653
WDJ015314.68-124448.22 2459440591726023424 DA H 20672 1750 7.681 0.321 0.467 0.155 17749 8.332 0.822
WDJ015321.16+255044.80 297466892300691968 DB He 19954 810 7.410 0.113 0.340 0.049 19448 7.986 0.590
WDJ015325.84+091009.68 2569230744770037504 DB He 15285 454 7.852 0.068 0.509 0.050 17796 8.106 0.657
WDJ015329.00-064920.31 2467422771265750656 DB He 13360 382 7.795 0.228 0.476 0.156 14335 8.024 0.603
WDJ015329.94+054531.78 2567173459730260352 DA H 33099 912 7.759 0.026 0.536 0.016 37596 7.958 0.640
WDJ015333.03-134526.30 2459031470321411968 DA H 13110 288 7.958 0.109 0.584 0.085 14970 8.179 0.720
WDJ015335.69+052006.96 2567106969341025408 DB He 13778 358 7.826 0.152 0.493 0.106 13978 8.194 0.707
WDJ015340.35+222841.17 98556069081120256 DB He 19460 1156 7.932 0.243 0.560 0.177 18803 7.992 0.592
WDJ015342.85+042518.86 2512937604853414528 DA H 14435 192 7.470 0.022 0.363 0.011 19109 7.841 0.537
WDJ015404.01-070451.54 2466663043090868096 DA H 20206 956 7.829 0.292 0.534 0.161 21479 7.805 0.525
WDJ015404.67-175506.84 5141128354992799744 DA H 22724 653 7.804 0.107 0.528 0.070 22616 7.869 0.560
WDJ015404.89-191005.14 5137891495839777024 DA H 45361 6474 7.648 0.433 0.524 0.241 81852 7.753 0.651
WDJ015411.25+213307.44 97314720452887936 DA H 13325 1800 7.118 0.667 0.302 0.137 22883 8.329 0.828
WDJ015411.90+210710.59 97097803130032000 DA H 20839 476 7.828 0.056 0.535 0.038 25390 8.066 0.674
WDJ015413.89+020124.14 2511623211717232640 DA H 12389 62 7.964 0.003 0.586 0.003 12622 8.033 0.626
WDJ015414.84-134747.96 2459015939719644160 DA H 13441 642 7.646 0.525 0.429 0.222 14828 8.257 0.770
WDJ015417.28+251756.03 297287641840840576 DB He 19109 550 8.024 0.027 0.611 0.022 22319 8.067 0.641
WDJ015420.86+025111.09 2512483953227805312 DA H 23110 1236 8.482 0.236 0.925 0.187 25983 8.167 0.734
WDJ015428.03-124146.96 2459433135663485952 DA H 16740 729 7.986 0.126 0.608 0.098 16187 8.195 0.733
WDJ015429.17+222419.86 97802693162635520 DA H 20453 439 7.994 0.055 0.622 0.043 21840 7.910 0.579
WDJ015430.57-013519.10 2505848950310095488 DA H 11893 294 8.015 0.155 0.614 0.126 12176 7.860 0.528
WDJ015431.90-054905.60 2467650129654794112 DA H 12577 150 7.848 0.016 0.523 0.012 12584 8.008 0.612
WDJ015444.88-170923.03 5141729409895942144 DA H 17187 808 7.443 0.308 0.364 0.109 22079 8.015 0.637
WDJ015450.75+211816.20 97294340834478208 DA H 12447 546 7.566 0.039 0.392 0.022 16613 7.946 0.586
WDJ015456.51-180321.23 5141110934605256576 DC He 10449 571 7.600 0.280 0.379 0.159 0 0.000 0.000
WDJ015503.68-013115.40 2505851016189938048 DA H 19217 608 7.646 0.183 0.447 0.081 22217 8.012 0.636
WDJ015505.44+304346.81 304040975402094208 DA H 40867 4202 7.092 0.398 0.336 0.122 59194 7.328 0.456
WDJ015512.04+015035.45 2511602355356232192 DO: He 77166 0 6.578 0.152 0.384 0.016 77167 8.664 1.047
WDJ015513.92+050041.74 2519033056799799680 DA H 15112 614 7.585 0.235 0.409 0.106 16014 8.013 0.623
WDJ015515.35-043845.19 2492005652239800448 DA H 12256 306 7.920 0.118 0.561 0.091 11700 8.227 0.745
WDJ015517.60+035925.87 2512720279508309888 DA H 15494 408 7.490 0.158 0.415 0.068 18861 8.003 0.623
WDJ015519.65+305608.21 304140824801813376 DA H 13493 348 7.887 0.090 0.546 0.068 15272 8.182 0.723
WDJ015520.26-031127.05 2504275755329064192 DA H 15460 194 7.901 0.030 0.559 0.023 17523 8.074 0.662
WDJ015522.81+031358.49 2512594767679395968 DA H 15709 274 7.949 0.039 0.585 0.030 16926 8.009 0.622
WDJ015525.57+064233.29 2567899579786157824 DA H 25781 428 7.730 0.069 0.503 0.041 29490 7.883 0.584
WDJ015534.55+074257.55 2568035545565899904 DB He 15305 254 7.661 0.040 0.418 0.024 18818 8.041 0.620
WDJ015536.64-012406.60 2505859636188924544 DA H 27313 701 7.678 0.204 0.485 0.109 28768 7.929 0.606
WDJ015538.42+000433.40 2507766842186728448 DA H 14390 522 8.394 0.179 0.858 0.152 14672 8.377 0.847
WDJ015549.67+061831.32 2567312337497741824 DA H 16407 517 7.510 0.214 0.385 0.074 17564 7.502 0.386
WDJ015550.22+043130.57 2518936059258271232 DA H 13930 154 7.884 0.014 0.546 0.011 15200 8.042 0.638
WDJ015557.77+004649.26 2510906639373686784 DA H 15372 554 7.926 0.203 0.572 0.150 18170 8.098 0.677
WDJ015608.18+010915.80 2510952127372234496 DA H 14250 548 7.845 0.280 0.526 0.198 15867 7.992 0.610
WDJ015626.35-033118.68 2504205077347167104 DA H 13005 358 8.092 0.063 0.663 0.053 13177 8.145 0.696
WDJ015628.61+025443.02 2511820329241383168 DA H 15611 480 7.913 0.239 0.566 0.172 15737 8.124 0.688
WDJ015630.86-001522.86 2507673383697812096 DA H 15425 457 7.377 0.210 0.381 0.054 17078 8.139 0.700
WDJ015641.77+022427.74 2511662858560367616 DB [logq_H=-17.89] 38801 2524 8.257 0.238 0.778 0.188 43293 8.183 0.739
WDJ015642.00+322532.08 304661443558083328 DA H 40278 3334 9.130 0.083 1.258 0.031 44859 9.348 1.319
WDJ015652.61+214124.39 97519087881614720 DA H 14752 384 7.738 0.089 0.474 0.058 16570 8.095 0.672
WDJ015654.59+035335.72 2518661593668087680 DA H 22885 1192 7.580 0.371 0.433 0.148 25418 7.896 0.581
WDJ015657.02-172041.70 5141526034604427008 DBAZ [Ca/He=-9.48]+[He/H=5.0] 11761 135 7.915 0.020 0.536 0.016 0 0.000 0.000
WDJ015658.25+115654.36 2574694149328834560 DA H 29880 1424 7.396 0.186 0.396 0.079 36417 7.965 0.641
WDJ015707.42+130655.23 2575675841413448064 DA H 14653 419 6.983 0.212 0.279 0.059 18552 7.897 0.564
WDJ015708.27+314238.40 304578155551739648 DA H 14481 306 7.892 0.066 0.551 0.049 13289 7.996 0.606
WDJ015723.62+080239.30 2568162053827179648 DA H 12647 420 7.418 0.296 0.379 0.104 12826 7.985 0.599
WDJ015724.11+220334.45 97722497532898304 DA H 15807 606 7.968 0.220 0.596 0.164 16674 8.016 0.625
WDJ015724.63+261256.75 297819835533111168 DB He 28689 1210 7.757 0.105 0.493 0.064 33315 7.766 0.507
WDJ015725.12+030021.14 2511827819664397696 DA H 25891 714 7.771 0.185 0.521 0.109 26537 7.932 0.602
WDJ015728.90+245504.64 105150351413434112 DA H 28935 1597 7.409 0.675 0.396 0.238 36304 7.951 0.633
WDJ015741.15+071205.56 2567944320460595840 DA H 22487 343 7.789 0.012 0.521 0.008 23941 7.880 0.569
WDJ015742.34-112428.96 2460033267148784768 DA H 17380 992 7.459 0.213 0.412 0.081 17742 7.965 0.599
WDJ015749.73+324346.59 304883613625791232 DA H 10279 186 7.437 0.203 0.369 0.077 12133 8.494 0.919
WDJ015756.65-051541.73 2491726994761425792 DQA [logC/H=1.55] 13387 456 8.882 0.112 1.132 0.070 16420 8.882 1.133
WDJ015801.13-000000.28 2507707502918736512 DA H 13414 184 8.012 0.058 0.616 0.048 15509 8.080 0.661
WDJ015801.88+035038.42 2518646681541700480 DA H 13214 298 7.805 0.085 0.503 0.060 13504 8.051 0.639
WDJ015807.58+331559.13 305006277891950464 DA H 17703 546 8.154 0.045 0.710 0.038 20614 8.351 0.839
WDJ015810.54+052201.64 2519095385365074560 DAH H 17394 590 9.379 0.060 1.321 0.015 0 0.000 0.000
WDJ015812.34-074547.49 2466389333415191808 DAH H 22648 438 9.073 0.029 1.232 0.012 0 0.000 0.000
WDJ015815.59+022630.14 2511742573153312384 DA H 15530 508 8.238 0.167 0.759 0.143 16096 7.986 0.607
WDJ015817.35+233511.12 104716353558063232 DAH H 14795 302 7.914 0.088 0.564 0.068 0 0.000 0.000
WDJ015822.93+214149.08 97510330443883776 DA H 32039 2110 7.057 0.317 0.303 0.089 45772 7.955 0.655
WDJ015826.25-130303.41 2459532504026087936 DA H 14487 414 7.852 0.126 0.530 0.090 15804 8.155 0.707
WDJ015827.15-175123.80 5141437077241559040 DA H 13097 144 7.941 0.014 0.575 0.012 13160 8.054 0.640
WDJ015832.52-174455.05 5141451336533032320 DA H 11828 390 8.405 0.289 0.861 0.243 11299 8.401 0.858
WDJ015835.94+235251.01 104762876643929088 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 34083 4.866 -0.158
WDJ015835.94-134912.62 5149221482127801728 DA H 12106 194 7.948 0.071 0.576 0.056 13179 8.093 0.664
WDJ015843.65+312829.70 301555563727607168 DA H 19215 584 7.872 0.067 0.553 0.048 22477 8.018 0.640
WDJ015845.87+042745.12 2518754571120273920 DA H 13483 264 8.182 0.036 0.720 0.031 14640 8.377 0.847
WDJ015852.48+304808.55 301098544847888512 DB He 20030 751 7.993 0.120 0.595 0.093 21283 8.086 0.651
WDJ015859.58-000942.28 2507595799408547584 DA H 16859 680 7.440 0.198 0.362 0.067 17761 8.063 0.655
WDJ015900.31+014543.02 2511375817306059776 DA H 23900 385 7.989 0.022 0.627 0.017 25826 8.050 0.665
WDJ015900.91+012824.88 2511331871200606848 DBA [logH/He=-3.50] 15794 972 8.235 0.170 0.736 0.148 15132 7.403 0.322
WDJ015904.09+144151.08 78118789325371776 DB He 14649 352 8.266 0.057 0.754 0.051 13151 8.131 0.666
WDJ015904.23+131803.41 76937810758080512 DA H 14784 490 7.525 0.194 0.384 0.073 15695 8.089 0.667
WDJ015916.38+081242.68 2569660069700581760 DA H 14905 346 7.796 0.099 0.503 0.069 17103 8.027 0.633
WDJ015939.47-005415.99 2506663585346856064 DA H 69910 0 7.434 0.380 0.521 0.099 69909 7.624 0.582
WDJ015939.74-085559.55 2462827504152112768 DA H 18721 556 7.230 0.189 0.355 0.033 24144 7.478 0.401
WDJ015939.81-060642.29 2490846217228428800 DA H 27851 851 7.871 0.181 0.574 0.116 29364 8.006 0.648
WDJ015944.05+090941.92 2570494809479861504 DA H 15984 244 7.981 0.016 0.604 0.012 17347 8.056 0.650
WDJ015952.48+075157.89 2568100721694554240 DC He 9223 209 8.178 0.208 0.690 0.180 0 0.000 0.000
WDJ020023.59+072256.06 2567879174396643072 DBA [logH/He=-5.00] 13699 199 7.943 0.018 0.555 0.014 14784 7.984 0.580
WDJ020024.76+090751.35 2570575825447515264 DA H 12187 422 6.774 0.296 0.226 0.070 15271 7.878 0.546
WDJ020024.86+241959.11 104870839237459456 DA H 17977 348 7.442 0.067 0.410 0.027 21570 7.605 0.438
WDJ020025.92-015312.54 2505031119818267136 DA H 16460 294 8.034 0.045 0.636 0.036 18195 8.104 0.681
WDJ020035.87+262944.26 105691517293559936 DA H 31503 1284 7.831 0.233 0.564 0.141 32308 7.851 0.575
WDJ020036.06-023815.54 2504726933053960192 DA H 15862 648 7.924 0.245 0.572 0.183 16451 8.265 0.778
WDJ020040.27-110930.65 2461518604278594048 DA H 21538 508 7.956 0.033 0.603 0.025 23116 8.068 0.670
WDJ020045.56+205829.79 94407469975245952 DA H 15471 671 7.624 0.303 0.426 0.148 16663 8.056 0.649
WDJ020047.70+053204.10 2519487670497950720 DB He 12497 402 8.083 0.154 0.635 0.129 12505 8.249 0.740
WDJ020052.24-092431.65 2462596293177188480 AMCVn H 28257 551 5.655 0.098 0.224 0.002 0 0.000 0.000
WDJ020052.24-092431.65 2462596293177188480 AMCVn He 31028 821 5.684 0.098 0.228 0.003 0 0.000 0.000
WDJ020053.13-113619.60 2459802983887332224 DA H 11419 378 8.218 0.153 0.738 0.133 10928 7.617 0.408
WDJ020106.12-141213.81 5149000858247567872 DA H 15763 166 7.890 0.013 0.553 0.009 16910 7.973 0.602
WDJ020115.95-074214.03 2466425204981705344 DA H 18823 783 7.600 0.229 0.427 0.095 22122 8.000 0.629
WDJ020123.04+195531.70 93725188650808448 DA H 25638 1058 5.919 0.841 0.207 0.113 28037 8.056 0.673
WDJ020127.21+234952.82 103999471976858496 DO [logH/He=-1.00] 71808 0 7.743 0.031 0.579 0.014 71809 8.293 0.833
WDJ020131.43-063959.69 2490579796112259968 DA H 39704 1687 7.467 0.029 0.448 0.014 49682 7.488 0.483
WDJ020135.61+105023.03 2571333595117679616 DA H 15521 377 7.984 0.091 0.605 0.072 17975 8.094 0.675
WDJ020136.03+305054.83 301274913384537984 DA H 14945 703 7.385 0.331 0.381 0.122 16754 7.961 0.595
WDJ020136.63-042207.61 2491880136115370368 DA H 36616 1838 7.908 0.133 0.613 0.088 36599 8.135 0.734
WDJ020143.95-054016.02 2490890094614043520 DA H 14011 285 7.865 0.075 0.535 0.054 16438 8.318 0.812
WDJ020145.99+230232.92 103879835663312256 DA H 22699 691 8.324 0.076 0.825 0.064 21899 8.615 1.004
WDJ020149.14+243316.10 104903167455904000 DA H 18090 920 7.200 0.348 0.344 0.099 22122 8.163 0.724
WDJ020155.47+091245.70 2570579742457718784 DA H 11317 233 8.174 0.072 0.710 0.063 11849 8.156 0.700
WDJ020211.01+134932.04 77062364809827712 DB He 18106 885 7.814 0.125 0.496 0.087 22886 7.938 0.570
WDJ020225.52+091427.93 2569830940679392512 DA H 27524 1286 7.240 0.449 0.403 0.110 42374 7.360 0.421
WDJ020229.95+090658.51 2569825855438598016 DA H 13323 190 7.997 0.046 0.607 0.037 13096 8.179 0.717
WDJ020241.48-045919.33 2491794614726847104 DA H 32194 1390 7.164 0.329 0.333 0.111 54579 7.350 0.448
WDJ020248.27-044916.95 2491805785937061376 DB He 13267 356 7.491 0.098 0.345 0.049 18631 8.035 0.616
WDJ020249.47+080456.29 2569431989757567872 DA H 16658 782 7.678 0.549 0.453 0.239 19191 7.968 0.604
WDJ020249.69-122235.74 5149853155852822912 DA H 12748 469 8.047 0.123 0.635 0.101 13682 8.329 0.814
WDJ020251.15+051017.31 2519226815659628288 DA H 33002 1668 7.301 0.292 0.377 0.117 38740 7.961 0.644
WDJ020259.95-121301.72 5149857137287663232 DA H 17179 482 7.889 0.069 0.557 0.051 17799 8.082 0.667
WDJ020301.34+192732.15 93636574885469440 DA H 15899 432 7.826 0.110 0.521 0.078 16620 8.017 0.626
WDJ020306.23-114231.81 2461238465036169472 DBAZ [Ca/He=-10.20]+[He/H=5.0] 11356 129 7.819 0.039 0.484 0.028 0 0.000 0.000
WDJ020314.02+030434.73 2517598919975405312 DA H 23118 346 7.982 0.016 0.621 0.013 25088 7.989 0.629
WDJ020314.59+310107.91 301304703278113024 DA H 16807 619 7.458 0.159 0.368 0.045 19726 8.104 0.684
WDJ020316.51+154251.03 78579003660829184 DA H 21150 720 7.884 0.104 0.564 0.073 22218 7.970 0.613
WDJ020317.66+270546.06 105831434442927616 DA H 12682 414 7.554 0.162 0.388 0.064 16769 8.057 0.650
WDJ020321.25-025749.04 2492684738109129728 DA H 11876 269 7.533 0.096 0.377 0.034 11562 7.993 0.600
WDJ020322.33+203739.65 94150944463779968 DA H 13251 176 8.226 0.019 0.747 0.017 12733 8.293 0.790
WDJ020326.07+300931.53 301183069804000512 DA H 15911 529 8.462 0.081 0.903 0.068 18110 8.575 0.977
WDJ020326.13+223828.25 103664601966964096 DA H 26754 1308 7.528 0.255 0.427 0.087 28741 7.895 0.588
WDJ020329.50-074128.36 2463435289268619008 DOZ [logHe/H=0.00] 97944 0 8.018 0.119 0.728 0.064 97945 9.145 1.265
WDJ020337.56-045912.90 2491046298280035584 DA H 24222 224 7.679 0.014 0.477 0.008 26428 7.786 0.530
WDJ020345.79+250409.28 105299786211260160 DA H 20652 268 7.951 0.013 0.598 0.009 24700 8.099 0.691
WDJ020348.93+094436.55 2570996083703163904 DA H 17379 682 9.021 0.103 1.209 0.051 15708 9.150 1.257
WDJ020351.33-063906.46 2490524442573786112 DA H 73353 0 7.749 0.011 0.629 0.005 73352 7.856 0.669
WDJ020357.55+140129.21 77092670098689920 DA H 18159 626 7.590 0.211 0.421 0.086 24747 7.964 0.615
WDJ020406.86+005401.46 2508062439015862656 DA H 14248 488 7.407 0.471 0.384 0.196 15043 7.998 0.612
WDJ020406.87-101211.14 2461697098824040320 DA H 18302 352 7.867 0.071 0.548 0.050 19639 8.004 0.625
WDJ020409.13+025458.42 2517566411367833856 DA H 19466 836 7.908 0.366 0.573 0.217 19438 8.005 0.626
WDJ020409.82+212948.64 94542812984721536 DBA [logH/He=-3.50] 16828 468 8.147 0.046 0.682 0.039 19597 8.386 0.838
WDJ020410.60+062650.07 2519653524955000832 DA H 14717 307 7.983 0.113 0.602 0.089 14791 7.982 0.602
WDJ020413.86+072629.50 2569316953353625472 DA H 19056 254 8.092 0.013 0.676 0.011 19644 8.221 0.755
WDJ020415.82+152601.94 78369855933337856 DA H 14557 673 8.012 0.182 0.618 0.145 16659 8.124 0.690
WDJ020420.23+292734.89 300019923940638336 sd H 0 0 0.000 0.000 0.000 0.000 28707 5.451 0.230
WDJ020426.84-105503.52 2461446307093780352 DA H 30565 1122 7.600 0.082 0.465 0.041 34119 7.893 0.600
WDJ020433.71-013747.16 2506320640798428928 DAH? H 11323 247 8.608 0.070 0.990 0.055 0 0.000 0.000
WDJ020434.21+012105.62 2508185416814544384 DB He 16863 816 7.783 0.188 0.478 0.122 17146 8.122 0.667
WDJ020437.87+141202.53 77101569271041280 DA H 24989 501 7.736 0.031 0.503 0.019 26596 7.930 0.601
WDJ020438.60-080849.38 2463338016849549440 DA H 12776 347 8.074 0.080 0.651 0.067 12759 8.182 0.719
WDJ020446.06+020919.33 2508482967853423488 DB He 20544 840 7.840 0.185 0.514 0.123 22627 8.138 0.684
WDJ020451.07-032314.60 2492423226139988864 DA H 18795 269 7.278 0.052 0.369 0.020 19945 7.923 0.581
WDJ020451.21-011921.05 2506470380537919488 DA H 12412 231 7.920 0.070 0.561 0.054 13187 8.273 0.778
WDJ020451.94+323354.56 325741452288609920 DA H 13222 836 7.944 0.419 0.577 0.272 12022 8.327 0.810
WDJ020456.24-010446.28 2506495261284141696 DA H 13430 222 8.099 0.059 0.668 0.050 14288 8.198 0.732
WDJ020456.83-045904.70 2491406968158387968 DA H 16964 369 7.964 0.140 0.597 0.107 20024 7.831 0.534
WDJ020503.31+021134.46 2514488259846367616 DA H 54969 0 8.000 0.282 0.695 0.175 54969 7.311 0.437
WDJ020515.57+042725.62 2518004463672150016 DA H 11084 230 8.196 0.085 0.724 0.074 11232 8.145 0.692
WDJ020516.31+032239.75 2517724328724844800 DB He 11355 296 8.326 0.167 0.790 0.149 12923 7.841 0.499
WDJ020519.23-083908.09 2463070388847122176 DA H 16602 281 7.528 0.026 0.392 0.013 20484 7.956 0.601
WDJ020520.60+320651.65 301650362246242176 DO He 74252 0 8.357 0.227 0.871 0.161 74253 6.433 0.366
WDJ020527.48+143553.94 77504888175094272 DBA [logH/He=-6.00] 12766 223 7.952 0.058 0.558 0.045 13066 8.026 0.602
WDJ020528.69+025603.01 2517560638931798656 DA H 29429 905 7.834 0.135 0.560 0.087 29876 8.091 0.697
WDJ020530.51+295047.06 300408017185363712 DA H 13197 452 7.237 0.205 0.327 0.047 13775 8.087 0.661
WDJ020539.64+023943.91 2514544064356385920 DA H 15532 183 7.899 0.018 0.558 0.014 17463 8.023 0.631
WDJ020543.25+300537.68 300420867727578368 DA H 16773 758 8.107 0.183 0.680 0.147 17403 8.238 0.762
WDJ020549.05-133827.40 5149462073310745344 DA H 37005 868 7.698 0.019 0.520 0.011 55777 8.083 0.739
WDJ020549.70+205707.96 94276941624384000 DAQ [logC/H=0.95] 17385 300 9.050 0.015 1.210 0.007 16338 9.050 1.210
WDJ020551.12+281057.22 299648117212287872 DA H 33264 1470 7.455 0.083 0.425 0.036 51542 7.685 0.553
WDJ020601.00-054427.55 2490755438799368832 DA H 15197 330 7.763 0.095 0.488 0.064 16724 8.138 0.699
WDJ020607.94-034833.19 2492345092094868224 DA H 16888 1062 7.995 0.371 0.614 0.275 18059 8.073 0.662
WDJ020617.27-083223.07 2463078394666758016 DA H 18069 904 7.349 0.256 0.386 0.074 18623 7.555 0.409
WDJ020620.65+095011.89 2570261743079436800 DA H 26720 1029 8.473 0.187 0.924 0.149 28147 8.506 0.945
WDJ020623.35-085902.46 2462953187779784064 DA H 17611 518 7.894 0.182 0.560 0.131 22239 7.938 0.595
WDJ020624.23-040128.35 2492325541403713664 DA H 15706 434 8.045 0.069 0.641 0.056 15127 8.063 0.650
WDJ020638.30+213333.78 100490243177784448 DA H 23985 1258 8.313 0.271 0.820 0.217 28567 8.099 0.699
WDJ020639.49+321012.99 325667372687993984 DA H 33788 2816 7.144 0.356 0.331 0.115 38569 7.987 0.657
WDJ020640.30-125223.25 5149576731757659008 DA H 13218 377 7.954 0.069 0.582 0.054 12709 8.150 0.698
WDJ020642.02+051206.13 2518491856560581760 DAO [logHe/H=-1.00] 85771 0 7.326 0.115 0.540 0.033 85771 8.108 0.800
WDJ020646.53+081419.42 2569474217876059008 DA H 18900 2112 7.212 0.366 0.351 0.090 22085 8.207 0.751
WDJ020657.36+024549.99 2514538356345127808 DB He 19607 1078 7.766 0.186 0.476 0.124 23123 8.046 0.631
WDJ020657.78+244545.76 104535415176520320 DO He 52258 0 7.945 0.105 0.625 0.066 52258 7.773 0.549
WDJ020659.65-130411.93 5149553500279654144 DA H 18438 622 7.788 0.181 0.509 0.117 20745 8.148 0.713
WDJ020708.82+213818.73 100496908967040512 DA H 15964 453 7.539 0.157 0.394 0.056 22101 8.055 0.660
WDJ020711.09+114153.68 73475792239618176 DA H 15387 920 6.728 0.532 0.230 0.089 16402 7.874 0.547
WDJ020712.80+183558.57 92586747439696256 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 36875 5.673 0.180
WDJ020717.41+300511.64 300394067131824768 DAO [logHe/H=-2.00] 73758 0 7.043 0.042 0.454 0.002 73759 7.565 0.574
WDJ020717.69+205827.41 94268244315138048 DA H 18109 1006 7.453 0.237 0.371 0.090 23194 7.845 0.550
WDJ020721.78+251511.61 104657804564323712 DBA [logH/He=-5.00] 15523 615 7.841 0.122 0.504 0.088 16844 8.215 0.725
WDJ020723.25+073405.75 2521293244684916480 DA H 11887 262 7.920 0.180 0.560 0.138 12695 8.177 0.715
WDJ020730.17+155310.32 78458297900282624 DA H 19293 550 7.885 0.085 0.560 0.061 20454 8.127 0.699
WDJ020731.94+035503.83 2517771401566875264 DA H 17624 480 8.720 0.046 1.062 0.032 19131 8.767 1.089
WDJ020738.43+072256.02 2521239402975067520 DA H 24371 826 7.672 0.139 0.474 0.079 25991 7.959 0.615
WDJ020739.82+293606.72 300344937001341440 DB He 17787 1129 8.019 0.144 0.606 0.115 21237 8.108 0.664
WDJ020747.75+070252.36 2521211910889067648 DA H 18098 565 7.153 0.143 0.333 0.047 20695 7.699 0.474
WDJ020753.80-002055.23 2506921420823875840 DB He 14633 544 6.921 0.403 0.202 0.118 15344 8.027 0.607
WDJ020806.38+292851.59 300152694265044096 DA H 13280 374 7.900 0.162 0.552 0.121 14839 8.067 0.651
WDJ020809.25-013554.95 2494394409970468480 DA H 29855 552 7.799 0.052 0.545 0.032 32322 7.773 0.539
WDJ020813.26+313612.36 301384662684407168 DA H 21935 802 7.676 0.167 0.468 0.099 24395 8.127 0.707
WDJ020823.24+150954.78 77633492380822272 DA H 16807 1032 7.601 0.236 0.421 0.108 21060 8.085 0.675
WDJ020826.68-134735.81 5148686677094939904 DA H 40004 1811 7.630 0.045 0.503 0.022 45371 7.808 0.587
WDJ020851.67+005332.45 2507365009341338752 DA H 13259 118 7.832 0.016 0.516 0.012 13388 8.008 0.613
WDJ020901.63+071937.56 2521317017328675456 DB He 18513 998 7.708 0.235 0.447 0.140 16387 7.996 0.590
WDJ020904.72-113643.23 5151445278754214144 DA H 11316 318 7.261 0.195 0.325 0.068 10998 8.132 0.683
WDJ020907.86-051639.51 2491163632491346560 DA H 10253 278 7.857 0.234 0.520 0.173 10709 8.017 0.612
WDJ020909.38+303232.96 300506354756653568 DA H 14418 362 8.065 0.068 0.649 0.056 15075 8.055 0.645
WDJ020909.91+220430.72 100628403686282496 DA H 14327 218 8.007 0.042 0.615 0.034 14992 8.053 0.644
WDJ020912.50+081303.57 2521449096163154944 DA H 14495 744 7.931 0.217 0.572 0.158 17136 7.953 0.591
WDJ020913.73+085824.23 2569948489639947648 DA H 14972 428 8.049 0.071 0.641 0.058 15432 8.242 0.761
WDJ020924.59+032430.44 2514690741784852736 DA H 17865 189 7.622 0.031 0.433 0.018 22905 7.962 0.610
WDJ020926.41-040219.07 2491584882883803264 DA H 13816 280 7.737 0.284 0.471 0.145 15469 8.075 0.658
WDJ020927.70+005021.07 2507352188863994240 DA H 22422 602 7.748 0.116 0.502 0.073 24899 7.944 0.605
WDJ020929.07+013417.99 2514161807971615104 DA H 11878 228 7.861 0.091 0.528 0.067 11845 7.970 0.588
WDJ020931.74-105549.77 5151550041596989312 DA H 14794 389 7.669 0.111 0.443 0.069 15775 8.045 0.640
WDJ020932.01-061000.13 2487668869142121472 DA H 18256 626 6.694 0.409 0.246 0.078 18528 8.058 0.654
WDJ020936.08-102111.59 2461810039283885824 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35060 5.796 0.170
WDJ020947.33+182830.70 92900073893142144 DA H 14306 722 8.412 0.208 0.869 0.176 14323 8.069 0.652
WDJ020951.58+182428.63 92890762404031488 DA H 27844 776 7.715 0.086 0.502 0.049 65933 7.006 0.419
WDJ020952.20+055430.91 2520134836170359680 DA H 26713 579 7.688 0.035 0.488 0.020 29994 7.780 0.537
WDJ021008.13+154346.82 79189060815782528 DB He 16953 556 8.057 0.091 0.627 0.074 27562 7.730 0.479
WDJ021010.17+310105.22 300592254102995072 DA H 17165 467 7.745 0.177 0.485 0.118 18536 8.100 0.679
WDJ021016.39+271331.76 107190259016144384 DA H 19620 594 7.785 0.127 0.511 0.087 21312 8.145 0.712
WDJ021016.79+305945.30 300591429469262720 DA H 20914 748 7.520 0.389 0.404 0.147 21961 7.963 0.608
WDJ021023.76-123331.92 5151052168987917440 DB He 15165 708 7.021 0.307 0.290 0.049 16328 7.916 0.545
WDJ021026.05-024113.08 2493985735242306944 DA H 13133 539 8.341 0.123 0.821 0.107 15091 8.023 0.626
WDJ021028.69+124318.99 73668756530042112 DA H 17556 252 8.044 0.018 0.644 0.015 17956 8.095 0.675
WDJ021029.46+030025.81 2514613363653292416 DA H 17819 877 7.426 0.633 0.361 0.220 19746 7.797 0.517
WDJ021035.91+201543.68 93375578312393856 DA H 23463 1466 7.455 0.271 0.392 0.093 40157 8.179 0.765
WDJ021037.83+155910.35 79199819709072512 DA H 14210 204 7.938 0.024 0.576 0.018 14579 7.991 0.606
WDJ021039.86+262233.75 106997221711041664 DA H 21422 1076 7.381 0.506 0.407 0.152 22088 7.903 0.576
WDJ021043.88+313104.88 324639363676527744 DA H 11366 248 7.952 0.135 0.576 0.105 12431 8.116 0.677
WDJ021049.03-065809.64 2487357436768848512 DA H 11812 223 8.319 0.071 0.805 0.062 12508 8.358 0.831
WDJ021050.87-130944.35 5150245333611630592 DA H 20004 376 7.627 0.087 0.442 0.048 19871 7.752 0.496
WDJ021100.18-143307.92 5148395783254997248 DA H 21469 472 7.823 0.057 0.534 0.039 23265 7.916 0.586
WDJ021100.35+004332.31 2507303260596035072 DA H 23346 1106 7.792 0.392 0.525 0.205 26608 7.568 0.441
WDJ021102.51-095348.19 2461944183998017280 DA H 14422 314 7.900 0.055 0.556 0.042 13622 8.103 0.671
WDJ021102.58-000144.91 2507040820914474880 DA H 18285 437 7.787 0.148 0.508 0.097 18801 7.683 0.462
WDJ021103.00+074107.02 2521351514505634432 DB He 15849 994 8.217 0.132 0.724 0.115 15273 7.879 0.523
WDJ021105.67+020027.71 2514203383255822720 DA H 12630 654 8.212 0.365 0.737 0.295 19204 8.299 0.804
WDJ021116.46+051813.26 2518542747628533632 DA H 18079 574 7.376 0.147 0.393 0.038 20325 7.863 0.551
WDJ021116.70-024903.80 2493933096123066368 DA H 22044 536 8.158 0.083 0.721 0.069 24286 8.153 0.722
WDJ021121.39+090739.45 2569930893158334592 DA H 11236 391 7.938 0.194 0.568 0.148 18735 8.073 0.663
WDJ021131.51+171428.53 80204842056314496 DA H 25444 640 7.980 0.031 0.625 0.024 26804 7.933 0.604
WDJ021142.81+010446.43 2513322846239923072 DAH? H 41257 2890 8.702 0.134 1.071 0.090 0 0.000 0.000
WDJ021148.34-163345.12 5144507880074622080 DA H 27478 2325 7.804 0.282 0.541 0.177 46810 7.919 0.640
WDJ021151.56+153624.39 79127320661171840 DA H 16140 634 6.912 0.318 0.271 0.081 17485 7.558 0.406
WDJ021158.47+314547.30 324667023265230848 DA H 25430 1461 7.650 0.424 0.468 0.194 27853 7.940 0.610
WDJ021205.31+064420.27 2521035817229538688 DBH He 14893 232 8.948 0.019 1.165 0.011 0 0.000 0.000
WDJ021205.40-134832.87 5150148026832934912 DA H 34869 1176 7.676 0.060 0.506 0.032 42006 7.970 0.655
WDJ021216.88+310650.45 324567861060784512 DA H 17855 578 8.090 0.122 0.672 0.101 18802 7.957 0.597
WDJ021217.59+015332.41 2514277016175233664 DA H 15218 504 7.833 0.168 0.522 0.121 16091 8.073 0.658
WDJ021222.35+002958.70 2507095972590021120 DA H 12783 458 7.497 0.334 0.404 0.126 13097 7.825 0.512
WDJ021231.32+013908.61 2513425861030945280 DA H 13620 102 7.952 0.014 0.582 0.011 13831 8.119 0.681
WDJ021238.21+085843.01 2521968237449815040 DA H 16302 720 7.820 0.080 0.518 0.055 15698 8.112 0.680
WDJ021248.32-055104.18 2488018719998069504 DA H 17982 559 7.797 0.119 0.512 0.080 18006 8.231 0.759
WDJ021249.15+195718.93 93162410495720320 DA H 18194 1308 7.410 0.208 0.402 0.053 24657 7.952 0.608
WDJ021258.62+074953.10 2521547639892737408 DB He 13965 382 7.968 0.122 0.570 0.097 15816 8.068 0.632
WDJ021305.39+164312.48 80095784246818944 DA H 17106 325 7.889 0.016 0.556 0.012 17792 7.914 0.571
WDJ021306.59-113946.74 5151254341688833920 DA H 14603 640 7.410 0.291 0.387 0.103 13508 8.164 0.709
WDJ021307.37+173341.30 80593137164436736 DA H 12294 153 7.994 0.015 0.603 0.012 12049 8.151 0.697
WDJ021309.05+295342.95 300246526415357184 DA H 19065 1178 7.395 0.335 0.356 0.140 20179 8.062 0.660
WDJ021325.55-173558.50 5143623799711023488 DA H 29447 545 7.871 0.049 0.578 0.033 31756 7.902 0.599
WDJ021326.38-034259.22 2493064447577349504 DA H 14839 490 7.983 0.185 0.603 0.142 16355 8.197 0.734
WDJ021328.97-020642.90 2494126163493516288 DA H 20756 1020 8.037 0.232 0.647 0.177 21002 8.031 0.644
WDJ021332.78-172221.23 5143636822051953792 DA H 15893 324 7.755 0.091 0.486 0.060 14125 7.969 0.593
WDJ021337.97-054431.24 2488027172493741952 DA H 20174 486 8.102 0.102 0.683 0.082 21940 8.055 0.660
WDJ021348.57+054223.02 2519893081051470336 DA H 14110 237 7.918 0.050 0.564 0.039 15511 8.078 0.660
WDJ021401.30+252416.55 105933753449056000 DA H 16302 888 7.179 0.361 0.331 0.092 19267 7.221 0.356
WDJ021404.78+093253.87 2570055825170519168 DA H 24486 923 7.987 0.043 0.627 0.033 25582 8.007 0.640
WDJ021405.06-024754.30 2493265383327501568 DA H 13829 228 7.215 0.036 0.325 0.013 15788 7.910 0.564
WDJ021405.61-072513.18 2486540117377259264 DA H 21455 1134 7.489 0.317 0.396 0.124 24006 8.040 0.656
WDJ021419.63-084505.26 2486111788878387840 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30221 5.194 -0.525
WDJ021422.16-033312.77 2493074583700210048 DA H 14193 584 7.473 0.286 0.363 0.124 19310 7.567 0.416
WDJ021422.58-044556.41 2491241938334981888 DA H 19228 583 7.889 0.201 0.562 0.136 20887 8.064 0.663
WDJ021432.14-033934.57 2493068605105703424 DA H 32581 1782 7.712 0.249 0.514 0.130 36691 7.313 0.391
WDJ021440.92+165330.01 80125849017920512 DA H 19179 412 7.845 0.048 0.539 0.033 21735 7.951 0.601
WDJ021449.86+032737.05 2514834846527537664 DA H 16736 476 7.867 0.105 0.544 0.076 20516 7.901 0.571
WDJ021449.97+231953.37 101096662495962240 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 26402 5.461 0.222
WDJ021450.31+302029.64 324279621510897536 DA H 27356 592 7.174 0.046 0.389 0.012 63787 7.719 0.596
WDJ021506.06+041811.15 2515227097300221184 DA H 14919 258 7.954 0.053 0.587 0.041 17008 8.032 0.636
WDJ021512.24-005626.69 2494861118296977664 DB He 14337 822 8.577 0.323 0.957 0.253 15019 7.333 0.300
WDJ021514.16+133612.55 74183877727748736 DA H 16416 511 8.107 0.168 0.679 0.138 17984 8.015 0.628
WDJ021514.86+050228.27 2519777529251019392 DA H 25097 423 7.792 0.024 0.529 0.016 28805 7.883 0.582
WDJ021517.11+001440.47 2513021854931769344 DA H 19241 252 7.813 0.036 0.523 0.025 22026 8.039 0.651
WDJ021524.06+182128.93 80927083756894080 DA H 22932 372 7.935 0.015 0.595 0.012 24255 7.974 0.619
WDJ021536.72+041338.08 2515179410278661376 DA H 13877 174 7.382 0.014 0.376 0.007 16743 7.691 0.459
WDJ021541.08-041615.38 2492795685703945856 DA H 16103 690 8.356 0.177 0.836 0.151 14481 8.111 0.677
WDJ021543.77+031528.40 2514813852727228672 DA H 20460 522 7.668 0.075 0.460 0.044 22354 7.854 0.552
WDJ021547.67+063825.26 2520246402240753792 DA H 17175 864 7.580 0.290 0.414 0.132 18549 7.960 0.598
WDJ021553.69-155542.84 5144921567029489280 DC He 10221 216 8.167 0.056 0.684 0.050 0 0.000 0.000
WDJ021553.99-001550.58 2494971997172400896 DA H 15607 286 7.898 0.081 0.557 0.061 16383 8.068 0.656
WDJ021554.93+004905.99 2513123697196408704 DA H 17391 900 8.241 0.170 0.764 0.144 17890 8.076 0.664
WDJ021557.39-173652.27 5143588340461018624 DA H 21068 308 7.879 0.037 0.562 0.026 22460 8.033 0.648
WDJ021607.68+135444.05 74225521730477952 DA H 15914 316 7.751 0.062 0.484 0.042 16245 7.998 0.614
WDJ021614.17-001309.31 2500977048646931584 DB He 13895 267 7.985 0.065 0.579 0.052 15286 7.894 0.531
WDJ021617.70+280210.38 107586323720545152 DA H 18358 1103 5.520 0.392 0.204 0.008 25185 7.983 0.626
WDJ021618.66+252636.74 105901249136149888 DA H 17127 278 8.428 0.013 0.883 0.011 17804 8.528 0.947
WDJ021620.00+304009.94 324303084917070080 DA H 16682 426 7.747 0.099 0.484 0.065 19161 8.041 0.645
WDJ021621.45-170615.33 5144030756452426240 DA H 13814 302 7.994 0.055 0.606 0.044 15692 8.088 0.666
WDJ021622.38+135424.38 74230538252277504 DA H 20072 496 7.690 0.209 0.469 0.127 22312 7.884 0.567
WDJ021623.25+224532.44 100831267876682368 DBA [logH/He=-5.00] 11453 424 7.461 0.385 0.329 0.160 11098 7.523 0.350
WDJ021630.74-065252.30 2486960375632257280 DA H 13571 172 8.069 0.021 0.650 0.019 13982 8.195 0.729
WDJ021634.61+034754.47 2514942186349953920 DA H 40815 4044 7.704 0.176 0.533 0.093 51478 7.774 0.587
WDJ021637.98+274658.13 107562134464794112 DA H 18299 681 7.574 0.165 0.415 0.059 19825 8.080 0.670
WDJ021648.75-125052.29 5150325804118708736 DA H 18647 751 8.131 0.167 0.698 0.136 18627 7.929 0.581
WDJ021648.81+110042.20 72299383516858112 DA H 22199 1289 7.490 0.104 0.399 0.036 26630 7.909 0.591
WDJ021704.18-132432.24 5150080200708662272 DA H 15638 326 7.912 0.070 0.565 0.052 16970 8.151 0.707
WDJ021704.91+091557.41 23945026790829824 DA H 16982 270 7.997 0.018 0.615 0.014 18170 8.091 0.673
WDJ021705.13+030244.73 2514748500504442752 DB He 19569 1216 7.753 0.233 0.470 0.143 24016 8.000 0.606
WDJ021712.85-032626.76 2492994456790695552 DB He 18927 561 7.870 0.046 0.526 0.034 22287 8.001 0.603
WDJ021719.37+055913.87 2519987398534313600 DA H 13681 502 8.100 0.355 0.669 0.268 12944 8.128 0.685
WDJ021724.21+063057.40 2520230974718154624 DA H 16908 366 7.745 0.085 0.484 0.056 17950 8.075 0.663
WDJ021727.41-023423.11 2493618021617765504 DA H 25817 828 8.389 0.092 0.870 0.076 27318 8.468 0.921
WDJ021732.69-021114.98 2493698663923670144 DB He 15641 151 7.944 0.013 0.559 0.009 16803 8.067 0.632
WDJ021733.93+042904.93 2516688485692618496 DA H 18708 624 8.071 0.162 0.662 0.130 18036 7.903 0.566
WDJ021740.74+193921.65 87086715399296768 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31325 5.915 0.112
WDJ021743.86-113308.11 5150847728544652416 DA H 14322 171 8.380 0.011 0.848 0.010 14726 8.475 0.910
WDJ021744.31+005823.95 2513177057870014336 DA H 13443 155 7.995 0.026 0.606 0.021 14585 8.135 0.693
WDJ021748.09-042705.44 2489778213480560000 DA H 32206 1323 7.752 0.195 0.530 0.112 39047 7.886 0.607
WDJ021803.31+250706.94 102873812589038592 DB He 17290 1429 7.816 0.345 0.495 0.221 21819 8.035 0.622
WDJ021806.25-013231.56 2494585450115867008 DA H 18602 479 8.025 0.115 0.635 0.090 20727 7.952 0.599
WDJ021810.49+222526.37 100044528652068864 DA H 16180 578 8.024 0.115 0.629 0.091 16933 8.039 0.639
WDJ021824.52+024134.96 2513972558828228992 DA H 15013 195 7.980 0.017 0.601 0.013 16240 8.107 0.678
WDJ021826.54+011621.52 2513210043219268096 DBA [logH/He=-2.00] 18270 472 7.950 0.095 0.567 0.073 19550 7.979 0.586
WDJ021835.78+284112.91 107723792738501888 DA H 29694 1400 7.916 0.253 0.601 0.167 40379 7.720 0.538
WDJ021836.90+303244.94 132240599934871040 DA H 15652 816 7.001 0.377 0.287 0.086 17475 7.889 0.557
WDJ021837.76+003334.29 2501135687558927488 DA H 17240 250 8.098 0.032 0.675 0.026 19018 8.256 0.776
WDJ021842.54-021234.76 2493654404285238912 DA H 48916 13662 9.161 0.338 1.271 0.120 41991 7.161 0.358
WDJ021845.03+261035.87 106090262057068288 DA H 20778 1241 7.619 0.134 0.441 0.074 24906 7.903 0.583
WDJ021845.38-021537.04 2493653923252813824 DA H 18073 464 7.880 0.092 0.554 0.067 18188 8.076 0.664
WDJ021847.32+052613.82 2516900794516279680 DA H 11621 493 7.561 0.350 0.387 0.183 11598 7.896 0.546
WDJ021847.66-163937.26 5144072984570560128 DA H 11987 184 7.561 0.058 0.389 0.033 11461 7.819 0.505
WDJ021852.06+035500.66 2514956480000856960 DA H 20819 1268 7.002 0.412 0.318 0.075 22123 8.235 0.768
WDJ021856.31-062947.80 2487070391219430912 DA H 26294 620 7.874 0.154 0.572 0.104 27565 7.877 0.577
WDJ021856.99+053225.18 2516910587041728512 DA H 14444 232 7.973 0.026 0.596 0.021 15735 8.160 0.710
WDJ021904.56+213539.62 99746595360806272 DA H 23085 884 7.589 0.141 0.437 0.073 27736 7.997 0.640
WDJ021918.87+055943.07 2519954584982836736 DA H 22884 1236 7.981 0.424 0.620 0.296 24207 7.930 0.596
WDJ021925.07+004520.42 2501146373438198912 DC He 10988 416 7.695 0.372 0.422 0.212 0 0.000 0.000
WDJ021933.75+260528.05 106039585738085120 DA H 17195 306 7.951 0.029 0.590 0.023 19927 8.037 0.645
WDJ021934.02+103247.19 24195719737719808 DA H 21301 839 7.762 0.083 0.505 0.053 23821 7.949 0.605
WDJ021934.09-075022.22 2486633575865525376 DC He 12594 386 7.886 0.284 0.522 0.200 0 0.000 0.000
WDJ021936.08+235449.01 102540493061864832 DA H 21363 527 7.563 0.079 0.422 0.041 28025 7.994 0.639
WDJ021952.57-002248.99 2500748109710808064 DA H 17531 138 7.652 0.017 0.444 0.010 21635 8.046 0.654
WDJ021955.63+014700.12 2513652871526993408 DA H 18871 628 7.980 0.409 0.610 0.292 22306 8.013 0.636
WDJ021959.94+034237.27 2514890646742095872 DA H 14226 441 7.914 0.118 0.562 0.088 17157 8.176 0.723
WDJ022013.64+214353.13 99769204068075904 DA H 39319 4236 9.125 0.077 1.256 0.029 53212 9.348 1.320
WDJ022016.02+232036.93 100956710986575232 DA H 16569 333 7.713 0.020 0.468 0.012 19693 7.869 0.553
WDJ022017.23+260326.45 106402042322392576 DA H 15965 968 7.859 0.186 0.537 0.138 18804 7.895 0.564
WDJ022021.53+051514.70 2516841077290518400 DBAZ [Ca/He=-9.11]+[He/H=5.0] 12379 248 7.813 0.095 0.483 0.068 0 0.000 0.000
WDJ022030.24+122628.99 73071137600413952 DA H 16742 322 8.061 0.038 0.652 0.031 15932 8.092 0.669
WDJ022032.39+231720.78 100204924205919104 DA H 13700 405 7.313 0.055 0.353 0.022 11400 8.343 0.820
WDJ022103.09+295027.06 131865361528226944 DA H 21197 917 7.895 0.199 0.570 0.139 24591 7.910 0.586
WDJ022106.64+100128.58 24095316286479360 DB He 18892 660 8.042 0.064 0.621 0.052 17777 8.257 0.752
WDJ022111.95-062524.13 2487080669076532608 DA H 20687 622 8.219 0.031 0.756 0.026 23205 8.548 0.965
WDJ022119.81+010244.91 2501556078958102400 DA H 18390 462 7.840 0.089 0.534 0.062 19980 7.978 0.612
WDJ022122.91+293637.99 131846493736416896 DA H 16768 314 8.222 0.017 0.751 0.015 18241 8.268 0.782
WDJ022123.16-042833.27 2489799344719651072 DA H 12010 93 7.966 0.021 0.586 0.017 11874 8.106 0.669
WDJ022124.29-010558.34 2499875514090076928 DA H 10833 294 8.031 0.156 0.621 0.129 10977 8.088 0.656
WDJ022134.07+095329.77 24078342576050048 DA H 13812 839 7.692 0.260 0.450 0.130 14346 7.974 0.596
WDJ022134.37+031904.29 2514112295588789632 DBA [logH/He=-4.50] 15155 412 7.707 0.176 0.438 0.112 16464 7.772 0.471
WDJ022135.55-040300.46 2489854114142836736 DA H 15689 654 8.093 0.202 0.669 0.164 16620 8.081 0.664
WDJ022139.32+301634.89 132163569697582208 DA H 17009 480 7.640 0.125 0.438 0.074 19057 8.114 0.689
WDJ022206.20+285814.86 131014854924287104 DB He 11603 697 7.810 0.349 0.480 0.248 14721 8.116 0.659
WDJ022207.05-010050.29 2499882759699357952 DA H 12189 159 7.989 0.034 0.600 0.028 12495 8.154 0.700
WDJ022214.45+304317.79 132202430561360640 DA H 10391 247 8.392 0.154 0.850 0.133 11114 8.053 0.635
WDJ022225.89+304137.54 132201773430643840 DA H 28709 1427 8.835 0.148 1.130 0.090 39610 8.891 1.163
WDJ022226.79-004358.37 2500662008501515264 DA H 22063 803 7.717 0.226 0.487 0.134 23228 7.939 0.598
WDJ022233.38+301036.48 131970944708761856 DA H 9951 330 8.082 0.148 0.650 0.126 10540 8.475 0.904
WDJ022237.99-050348.76 2489528422477947520 DA H 37312 1243 7.730 0.042 0.534 0.024 48973 7.848 0.612
WDJ022243.62-113352.06 5150895316781858944 DA H 12108 550 7.460 0.227 0.387 0.087 11245 8.138 0.687
WDJ022257.93+115931.40 72842993232684416 DA H 18729 760 8.941 0.096 1.175 0.051 22000 9.365 1.319
WDJ022302.25+261348.18 103426970016842368 DA H 10492 312 8.087 0.155 0.654 0.130 10552 8.111 0.669
WDJ022304.71+231848.07 101694345849937152 DA H 16793 848 6.909 0.425 0.275 0.099 18880 8.139 0.703
WDJ022309.82-025716.76 2493353309898551936 DA H 13504 337 7.480 0.131 0.363 0.042 13682 8.107 0.674
WDJ022317.92-024252.37 2493466422156808576 DA H 24637 744 7.051 0.111 0.354 0.026 29219 7.223 0.404
WDJ022318.20+210239.82 87664646198725248 DA H 14991 508 6.961 0.280 0.276 0.072 17327 7.734 0.480
WDJ022319.16+044659.32 2516609149056449152 DA H 22984 989 7.744 0.144 0.501 0.092 23157 8.004 0.633
WDJ022319.84+085854.95 23690764726875648 DA H 20266 2348 7.511 0.530 0.399 0.178 21685 8.086 0.677
WDJ022331.22+024615.87 2513845148626006144 DA H 29075 855 7.294 0.184 0.363 0.073 30496 7.879 0.585
WDJ022332.26+001443.55 2500878367478802816 DA H 17588 388 8.080 0.079 0.665 0.065 19373 8.087 0.673
WDJ022336.08+222729.05 99915890086770176 DA H 16274 103 8.082 0.006 0.664 0.005 16226 8.114 0.683
WDJ022339.97+041303.29 2515776956193280128 DA H 15977 609 7.103 0.336 0.313 0.070 16854 7.828 0.524
WDJ022340.64+045834.44 2516636808646191872 DA H 14384 364 8.091 0.106 0.665 0.088 14679 8.760 1.082
WDJ022358.44-055055.97 2488628605354320640 DA H 12048 286 8.457 0.153 0.895 0.130 15518 8.555 0.962
WDJ022359.91-052145.50 2488754366292015744 DA H 23529 248 7.957 0.012 0.608 0.009 26646 8.116 0.705
WDJ022400.84+033026.12 2515595949091543680 DA H 15479 670 7.700 0.212 0.459 0.104 13875 7.730 0.468
WDJ022401.27+215650.18 99836961472298752 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 37017 5.626 0.179
WDJ022405.26-042216.41 2489628336301810432 DA H 12092 275 7.952 0.036 0.578 0.028 13172 8.092 0.663
WDJ022405.74+025702.80 2515350311322238336 DA H 17024 394 7.890 0.072 0.557 0.053 18263 8.065 0.657
WDJ022413.19+093456.30 23840985503169152 DA H 20582 1068 8.055 0.167 0.657 0.130 28571 8.021 0.654
WDJ022420.91-030058.19 2490441115913262848 DA H 13162 247 7.999 0.054 0.608 0.043 14616 8.210 0.740
WDJ022423.77-041318.69 2490018078813875584 DA H 12498 112 7.932 0.119 0.568 0.091 12975 8.153 0.701
WDJ022424.85+045958.58 2516642065686166912 DBA [logH/He=-2.50] 20825 1230 8.422 0.348 0.862 0.278 18499 8.791 1.086
WDJ022424.91+015757.84 2501711934731729920 DA H 12572 410 7.224 0.438 0.321 0.117 11251 8.183 0.716
WDJ022439.29+240619.97 101854913202037888 DA H 17098 660 7.827 0.136 0.524 0.094 19696 8.066 0.661
WDJ022446.30-074820.20 5176826027212575744 DA H 16649 216 7.165 0.052 0.329 0.016 19224 7.478 0.384
WDJ022455.42+132547.34 74659175988656128 DAH H 15589 748 8.490 0.109 0.921 0.091 0 0.000 0.000
WDJ022455.71+084344.06 23010819864536576 DA H 32569 5166 6.930 0.358 0.276 0.121 48903 7.960 0.664
WDJ022501.85-013824.00 2499598054907781760 DA H 13196 124 7.982 0.014 0.598 0.011 13557 8.186 0.722
WDJ022504.69+070454.92 2520510044513337216 DA H 12881 684 8.027 0.449 0.623 0.301 14935 8.101 0.672
WDJ022513.07+014141.93 2501683519228005888 DA H 16810 356 8.032 0.069 0.635 0.056 18248 8.020 0.631
WDJ022514.54+153452.72 76318790006992896 DA H 14095 454 7.957 0.061 0.586 0.047 13382 8.080 0.657
WDJ022514.55+284427.87 130949674500572544 DA H 20351 710 8.084 0.083 0.673 0.067 25177 8.421 0.889
WDJ022517.08+031218.43 2515384911578351232 DAOZ [logHe/H=-1.00] 57281 0 7.175 0.061 0.410 0.015 57282 7.365 0.461
WDJ022523.75+261703.99 103465010542253568 DA H 14035 474 7.641 0.190 0.428 0.087 15669 8.168 0.715
WDJ022524.62+074635.02 22602316934913280 DA H 27056 648 7.684 0.044 0.487 0.025 30442 7.847 0.569
WDJ022527.21+053324.72 2517072661927455232 DA H 24886 822 7.103 0.207 0.365 0.050 31728 7.745 0.526
WDJ022529.70-060310.80 2488565520874571520 DB He 14173 314 7.921 0.152 0.544 0.115 14909 7.821 0.493
WDJ022537.34-091421.19 5176349251483027584 DA H 19342 654 7.577 0.171 0.420 0.061 21146 8.035 0.647
WDJ022542.16+065202.01 2517498001128862080 DA H 21354 584 7.410 0.160 0.370 0.049 36502 7.932 0.624
WDJ022544.23+062543.65 2517403546207955712 DA H 15270 288 8.001 0.032 0.614 0.026 17368 8.130 0.695
WDJ022546.57+211459.75 87712165716505216 DB He 12039 86 7.995 0.009 0.582 0.008 11835 7.811 0.481
WDJ022558.18-040236.74 2490038419779396352 DA H 14459 568 7.901 0.261 0.556 0.188 15531 8.134 0.694
WDJ022603.22+125644.20 74435597170886016 DA H 26303 2537 7.900 0.187 0.585 0.127 27326 7.991 0.636
WDJ022604.06-052056.08 2488743435599935232 DA H 12122 264 8.066 0.232 0.645 0.186 12763 8.284 0.784
WDJ022607.88+041423.40 2515789291339579648 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 21914 4.097 0.341
WDJ022631.25+203106.04 87389978745200640 DA H 19986 270 7.753 0.019 0.497 0.012 24306 7.922 0.592
WDJ022634.14+052043.49 2517006725589443072 DA H 18971 450 7.865 0.060 0.549 0.042 20148 8.155 0.716
WDJ022636.39-023710.23 2490470768367237376 DA H 16188 208 7.913 0.022 0.567 0.017 17179 7.983 0.608
WDJ022642.97-074208.58 5176807816551558272 DA H 19019 438 7.771 0.091 0.502 0.060 17536 8.253 0.772
WDJ022655.87+000347.44 2500437291517240704 DA H 12299 458 7.815 0.268 0.505 0.168 15782 8.345 0.828
WDJ022700.13-052813.52 2488714229822275840 DA H 11681 416 7.699 0.236 0.447 0.131 11221 8.291 0.785
WDJ022711.17-011900.37 2499715221615843072 DA H 17052 498 8.341 0.119 0.828 0.102 17702 7.929 0.579
WDJ022725.08-121109.83 5171615342825072000 DA H 16691 1251 8.368 0.207 0.844 0.174 18581 8.137 0.702
WDJ022725.88+011551.44 2501425546311983744 DA H 25212 654 7.656 0.194 0.470 0.104 25854 7.917 0.593
WDJ022737.76+205440.53 87501338657446912 DAO [logq_H=-17.34] 24158 1136 8.229 0.099 0.768 0.082 27695 8.433 0.900
WDJ022741.60+291952.08 131088212965718144 DA H 15294 418 7.974 0.094 0.599 0.073 17595 8.218 0.750
WDJ022742.24+000555.68 2500440658771622400 DA H 22055 482 8.059 0.105 0.662 0.082 24585 8.101 0.692
WDJ022743.92+102444.43 24275842352285312 DA H 22441 1288 7.798 0.192 0.525 0.121 26423 7.941 0.607
WDJ022755.52+002338.71 2501224305619721984 DA H 11916 88 7.999 0.007 0.605 0.006 13565 8.127 0.685
WDJ022756.16+061851.69 2517219481089010048 DA H 10502 156 7.726 0.135 0.455 0.089 10415 7.710 0.447
WDJ022759.88+060850.76 2517190657563948672 DA H 17315 272 7.939 0.037 0.584 0.028 17858 7.984 0.610
WDJ022800.18+071139.70 19506985544340352 DA H 12847 508 6.919 0.381 0.254 0.100 12126 7.925 0.563
WDJ022816.09-032927.48 2490155483407801600 DA H 22255 752 7.923 0.273 0.587 0.184 22471 7.980 0.619
WDJ022826.40-020009.59 2496532238532066048 DB He 15217 716 7.723 0.361 0.446 0.214 15736 7.783 0.475
WDJ022831.58+040157.72 2515538877566260224 DA H 19311 639 7.607 0.180 0.432 0.066 19827 8.008 0.628
WDJ022840.94-054509.81 2488503398467730816 DA H 12652 156 7.672 0.028 0.438 0.018 12905 7.770 0.484
WDJ022858.80-005031.27 2499770850031566848 DA H 22778 970 7.739 0.269 0.498 0.164 26665 7.841 0.556
WDJ022915.19+063359.41 19233859983932032 DAH? H 31320 2032 8.737 0.356 1.082 0.238 0 0.000 0.000
WDJ022919.48+255952.62 103219785089409152 DA H 19369 252 8.183 0.019 0.731 0.016 22125 8.330 0.828
WDJ022926.45-041327.41 2489316521675851392 DA H 13091 288 8.195 0.083 0.727 0.072 14202 8.499 0.925
WDJ022930.41+102103.30 24350643502349056 DA H 18912 1216 7.055 0.306 0.317 0.083 21834 7.392 0.411
WDJ022931.25+060321.21 2517150761612814592 DA H 32115 1528 7.413 0.226 0.408 0.096 30428 7.920 0.605
WDJ022955.79+303251.19 131665933310929792 DA H 15008 406 7.948 0.076 0.583 0.059 17229 8.046 0.644
WDJ023007.26+292256.26 131259668060084352 DO He 100016 0 7.691 0.071 0.621 0.027 100017 8.295 0.862
WDJ023016.63+051550.70 2516322146457318144 DA H 18520 338 7.848 0.014 0.539 0.010 20436 7.996 0.623
WDJ023026.68+283040.57 130787324736873088 DA H 20943 2042 7.767 0.292 0.506 0.151 25568 7.946 0.607
WDJ023032.90-023049.94 2496443487328376064 DB He 11208 124 7.984 0.040 0.574 0.032 11457 8.361 0.813
WDJ023045.12+292119.74 131252864831886592 DA H 10841 270 7.895 0.194 0.543 0.145 11284 8.120 0.676
WDJ023055.02-132039.34 5147237314611370496 DA H 35543 2716 7.178 0.304 0.345 0.104 56271 7.829 0.620
WDJ023101.72+274305.08 127674641678296704 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 48209 6.116 0.249
WDJ023102.35+252012.40 102403049812936960 DA H 24043 1036 7.896 0.076 0.578 0.054 28396 8.024 0.656
WDJ023114.36+041338.23 2515909344265440896 DA H 15470 829 7.109 0.541 0.311 0.124 15957 8.005 0.618
WDJ023114.68+004059.19 2500569649524673024 DAH? H 19758 342 8.290 0.058 0.799 0.049 0 0.000 0.000
WDJ023119.21+264727.50 127338152465093248 DA H 13480 596 7.802 0.179 0.502 0.128 15641 8.148 0.703
WDJ023124.21-025820.99 2496203007814276608 DA H 11627 98 8.089 0.020 0.658 0.017 12215 8.191 0.723
WDJ023138.00-090800.22 5175652848305921792 DA H 14474 583 7.802 0.261 0.505 0.149 15690 8.154 0.707
WDJ023138.98-035513.66 2489349472665040384 DA H 21208 1562 8.372 0.417 0.853 0.319 25101 8.022 0.648
WDJ023143.25-051158.07 2488912764685889792 DA H 22595 420 8.018 0.042 0.640 0.033 24507 8.093 0.687
WDJ023148.53+102617.66 23616650771696000 DA H 14244 420 7.894 0.045 0.552 0.033 14059 8.192 0.727
WDJ023207.63+271726.28 127461130263859328 DA H 23370 292 7.877 0.012 0.566 0.008 25986 8.092 0.690
WDJ023209.83+002019.45 2500498112549440896 DA H 15640 618 8.822 0.076 1.115 0.047 15528 8.963 1.183
WDJ023226.32+020950.31 2502997749155849600 DA H 15836 730 7.950 0.259 0.586 0.192 17879 8.205 0.742
WDJ023230.05+053837.10 2516361862019884032 DA H 12741 182 8.053 0.021 0.639 0.017 11938 8.246 0.757
WDJ023233.82+021438.21 2503104195625321088 DBH? He 14232 382 8.750 0.047 1.061 0.033 0 0.000 0.000
WDJ023240.92+022045.92 2503105978036329216 DA H 28793 693 6.756 0.281 0.315 0.087 31010 7.525 0.440
WDJ023245.72+262856.53 127267886799869952 DA H 13279 186 7.908 0.030 0.557 0.023 13208 8.151 0.700
WDJ023248.68-040028.12 2489291473427001856 DB He 14412 492 8.118 0.137 0.660 0.117 14114 8.031 0.606
WDJ023253.28-080144.38 5178026796989365120 DA H 18967 700 7.529 0.201 0.401 0.073 21379 7.947 0.598
WDJ023254.56+062701.59 19181598822046976 DA H 25423 964 7.447 0.175 0.396 0.038 26593 7.926 0.599
WDJ023321.50+112331.22 25939369085356928 DA H 18895 714 7.237 0.060 0.358 0.022 24927 7.515 0.417
WDJ023328.86+190242.88 86200062350890880 DA H 28980 0 7.657 0.327 0.482 0.139 28979 7.847 0.565
WDJ023330.32-121620.86 5171469966772039552 DA H 22237 322 7.748 0.117 0.501 0.072 26375 8.010 0.644
WDJ023333.52+214340.50 89110744507050624 DAH H 21118 582 8.732 0.039 1.071 0.027 0 0.000 0.000
WDJ023341.12+032739.02 2503794272315519104 DA H 18686 854 8.070 0.200 0.661 0.158 19024 7.812 0.522
WDJ023341.36+051843.65 2516291016534467200 DAO [logHe/H=-1.00] 86627 0 7.197 0.026 0.516 0.006 86628 7.259 0.528
WDJ023350.11+042744.89 2515986653676893824 DA H 14783 352 8.223 0.091 0.748 0.079 16723 8.033 0.636
WDJ023401.90-012617.36 2496989154333014016 DA H 24400 416 7.870 0.055 0.565 0.038 26919 7.989 0.634
WDJ023408.17-020948.02 2496384839549831168 DB He 17657 858 7.850 0.227 0.513 0.160 17895 8.018 0.605
WDJ023410.39+264811.80 127373439916208896 DA H 16951 636 7.236 0.226 0.348 0.048 19788 7.738 0.489
WDJ023415.06-015722.19 2496398407351301888 DA H 22589 593 7.906 0.095 0.579 0.068 24845 8.023 0.648
WDJ023415.51-040609.28 2489275328645218560 DABZ [Ca/He=-8.00]+[He/H=2.0] 12477 128 7.929 0.012 0.545 0.010 0 0.000 0.000
WDJ023417.43-131331.90 5170496929045667968 DA H 16201 234 7.831 0.034 0.524 0.025 18283 7.916 0.573
WDJ023417.60-125721.60 5170539672560340608 DA H 23699 701 7.698 0.081 0.483 0.048 24114 7.655 0.466
WDJ023420.63+264801.74 127373577355161984 DAH H 13979 298 8.395 0.037 0.858 0.032 0 0.000 0.000
WDJ023426.31+012225.43 2502142805850616320 DA H 17222 242 7.870 0.042 0.547 0.030 18315 7.979 0.608
WDJ023427.39+033457.26 2503802140695832320 DB He 12527 362 8.110 0.078 0.652 0.067 15218 8.053 0.622
WDJ023433.60-053035.86 5178995432373933952 DA H 14833 431 8.051 0.178 0.642 0.146 15818 8.084 0.664
WDJ023434.86+021252.25 2503044645903634688 DA H 15995 299 8.043 0.046 0.640 0.038 16798 8.081 0.664
WDJ023439.00+121959.54 26162501226472960 DB He 29521 890 7.967 0.034 0.597 0.025 30286 7.790 0.511
WDJ023442.55-011751.95 2496997916066320896 DA H 38091 1272 7.865 0.031 0.596 0.021 39953 7.867 0.601
WDJ023443.27-013349.27 2496972013118785408 DA H 20969 379 8.022 0.029 0.639 0.023 24258 8.163 0.728
WDJ023447.07+011215.25 2502089720054805760 DA H 23258 982 7.563 0.365 0.428 0.148 23408 8.000 0.632
WDJ023455.10-011341.01 2497022036602666880 DB He 14058 534 7.427 0.305 0.325 0.152 12538 7.720 0.438
WDJ023456.13-060912.76 5178887061758860416 DA H 35399 831 7.704 0.021 0.518 0.012 41322 7.924 0.631
WDJ023500.20+063245.92 18529279189207168 DA H 12620 174 8.387 0.052 0.850 0.045 12087 8.409 0.864
WDJ023501.42+275120.33 127503736339444992 DA H 13272 374 7.548 0.260 0.388 0.121 15672 8.089 0.667
WDJ023503.66-002911.45 2500203890109764608 DA H 14645 210 8.083 0.033 0.661 0.028 15238 8.237 0.758
WDJ023503.78+053836.39 18309273784461696 DA H 21884 648 7.768 0.155 0.509 0.097 21305 8.021 0.639
WDJ023515.90+045439.41 2516072415583371008 DB He 14973 494 7.873 0.119 0.519 0.087 19944 8.190 0.713
WDJ023524.75+065119.96 19291897877698560 DA H 23403 702 7.724 0.137 0.493 0.082 25006 7.972 0.620
WDJ023531.60+271333.07 127421234312377728 DA H 14702 276 7.951 0.050 0.584 0.039 14861 8.156 0.706
WDJ023532.61-063437.68 5178668190225813504 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 41569 5.174 0.192
WDJ023536.46+014103.29 2502248569419898240 DB He 11954 1039 7.591 0.189 0.380 0.109 13803 7.669 0.418
WDJ023538.61-071242.59 5178209762596399488 DA H 15317 243 7.785 0.046 0.498 0.032 16653 8.044 0.642
WDJ023543.15-055441.70 5178915236744648576 DA H 17207 321 7.733 0.037 0.479 0.023 18921 7.783 0.508
WDJ023547.65+053524.47 18117653818752512 DA H 24732 585 7.311 0.057 0.354 0.037 27947 7.409 0.393
WDJ023557.62+005341.62 2502042819012044544 DA H 13293 335 7.814 0.217 0.507 0.153 11597 8.472 0.904
WDJ023602.16+023642.50 2503085671435045632 DB He 18227 1394 7.662 0.397 0.426 0.167 16835 8.419 0.857
WDJ023614.76-045514.26 2488981376787953536 DA H 16429 476 7.741 0.140 0.481 0.092 17838 8.164 0.717
WDJ023615.11+163240.35 81590913902445568 DA H 16122 1774 7.809 0.252 0.513 0.170 20042 7.984 0.615
WDJ023618.85+060122.86 18346244863282048 DA H 18705 526 7.893 0.093 0.562 0.069 20048 7.943 0.593
WDJ023626.35-030233.06 2495500037631739776 DA H 23726 711 7.947 0.088 0.604 0.064 24538 7.974 0.620
WDJ023632.82+262503.34 126595810317176448 DA H 18606 780 8.158 0.239 0.715 0.192 24695 8.202 0.752
WDJ023641.79+041540.65 2503947757266523264 DA H 11654 172 8.038 0.040 0.627 0.034 11386 8.175 0.711
WDJ023650.61-010313.34 2497111028324980736 DA H 19877 422 7.516 0.103 0.400 0.050 22720 7.962 0.609
WDJ023653.96+023100.04 2503444009142230656 DA H 14875 376 7.906 0.099 0.560 0.076 13015 8.039 0.631
WDJ023708.04+103235.31 24897100781342848 DA H 24414 1210 7.807 0.134 0.534 0.086 25787 7.954 0.612
WDJ023713.95-004841.13 2497133121636823680 DAH H 18753 589 9.196 0.059 1.273 0.021 0 0.000 0.000
WDJ023716.62+060018.81 18343083766941184 DA H 16976 589 7.268 0.261 0.357 0.068 18119 7.953 0.593
WDJ023730.03-050616.92 5179113050053141632 DA H 13384 765 7.852 0.171 0.527 0.124 12052 7.958 0.581
WDJ023735.95-131426.31 5170366946155231232 DA H 17080 416 7.913 0.064 0.569 0.048 16865 8.047 0.644
WDJ023736.68+045850.71 18021240392935680 DA H 28284 1204 7.535 0.229 0.435 0.084 38937 7.919 0.623
WDJ023742.21+134414.19 26911062485949568 DA H 15052 778 7.156 0.136 0.318 0.044 21671 7.426 0.376
WDJ023753.84+215134.88 88377438973099776 DA H 24809 892 7.896 0.172 0.579 0.119 28000 7.988 0.635
WDJ023803.00+130028.23 26580796681386880 DC He 10651 336 8.149 0.160 0.673 0.140 0 0.000 0.000
WDJ023808.09+004908.77 2501865213524459136 DA H 13482 253 7.629 0.113 0.421 0.067 14385 8.056 0.644
WDJ023809.44+273329.79 127800157802418304 DA H 25086 554 6.818 0.091 0.314 0.020 30841 7.152 0.326
WDJ023830.93+063759.84 18493721155296768 DA H 13054 71 8.059 0.004 0.643 0.004 13153 8.206 0.734
WDJ023838.11+274508.16 127829462364209536 DA H 21915 847 6.953 0.274 0.318 0.060 30824 8.019 0.658
WDJ023856.19+145534.48 81102077903961984 DA H 15981 668 7.843 0.058 0.529 0.042 20628 8.064 0.662
WDJ023857.77+025125.85 2503480258666355456 DA H 25065 514 8.430 0.048 0.895 0.039 25281 8.390 0.870
WDJ023915.21+265608.66 126967724421337600 DA H 19150 365 7.942 0.022 0.590 0.018 21312 8.040 0.650
WDJ023934.90+023101.06 2502681910145911296 DA H 15370 374 8.042 0.102 0.638 0.083 16200 7.986 0.607
WDJ023944.39+281535.00 127949858887334400 DA H 22839 624 7.341 0.162 0.403 0.032 37882 7.645 0.502
WDJ024009.46+015149.22 2502595323604529408 DA H 18982 370 7.323 0.081 0.383 0.028 19950 7.540 0.408
WDJ024035.57+104701.54 24968088000745216 DA H 16567 260 8.030 0.014 0.633 0.012 17712 8.117 0.688
WDJ024039.92+262653.08 126377316741388800 DA H 25574 1035 8.347 0.098 0.844 0.081 27288 8.458 0.915
WDJ024045.07-031458.76 2495255465013979008 DA H 13889 559 8.067 0.167 0.650 0.135 14744 8.326 0.814
WDJ024101.80+014402.64 2502402187515264896 DA H 15616 592 7.901 0.317 0.559 0.229 16471 7.951 0.588
WDJ024104.05+033133.93 2503633640538360576 DB He 20192 1024 7.891 0.164 0.539 0.119 20785 8.012 0.607
WDJ024110.24-054909.67 5178784841537485568 DA H 21597 948 8.256 0.272 0.780 0.218 21182 7.778 0.512
WDJ024114.68+064302.95 18679637404167424 DA H 15024 322 8.232 0.070 0.754 0.061 14377 8.042 0.636
WDJ024125.98+270215.59 126981876337479168 DA H 16728 1008 7.619 0.241 0.428 0.113 24435 8.477 0.923
WDJ024129.84-100923.54 5173602057257154304 DA H 12462 184 7.491 0.090 0.363 0.042 11379 8.196 0.724
WDJ024133.38+000025.36 2498709305914985216 DA H 14897 757 8.445 0.260 0.891 0.216 14140 7.970 0.593
WDJ024135.01-062634.79 5177974673266203136 DA H 14128 244 7.914 0.058 0.562 0.044 15519 8.061 0.649
WDJ024136.61-105847.67 5172002130399260416 DA H 28848 1794 8.095 0.158 0.697 0.122 27892 7.856 0.567
WDJ024151.65+160441.94 81698730465740800 DA H 19203 1136 8.138 0.101 0.703 0.084 22569 8.034 0.649
WDJ024152.40+064648.07 18681252311885312 DA H 23949 684 8.311 0.082 0.818 0.069 26344 8.020 0.649
WDJ024158.90+200341.74 84948543240107392 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 30527 5.850 0.060
WDJ024202.24-022538.47 2495887310538281600 DA H 67066 0 7.790 0.014 0.630 0.007 67066 7.883 0.666
WDJ024206.19+030810.19 2502834604822566400 DA H 14561 305 7.977 0.048 0.598 0.038 15159 8.102 0.674
WDJ024213.40+163835.70 81756145588720512 DA H 15550 762 7.716 0.146 0.466 0.094 18526 8.347 0.833
WDJ024232.67-053736.65 5184793878741439488 DC He 11296 252 8.074 0.115 0.628 0.096 0 0.000 0.000
WDJ024234.28-060212.80 5178762370268268928 DA H 9946 288 7.487 0.242 0.351 0.112 9680 7.736 0.457
WDJ024236.28+022557.87 2502645145225674624 DA H 18890 576 7.836 0.213 0.534 0.143 19803 8.010 0.629
WDJ024236.49+002704.42 2498826403903386880 DBA [logH/He=-5.50] 11579 174 8.314 0.086 0.782 0.077 11781 7.930 0.544
WDJ024248.36-054941.70 5184774362413288960 DA H 26348 580 8.005 0.078 0.641 0.058 28767 7.961 0.622
WDJ024252.88+014408.62 2502347108854661888 DA H 19675 333 7.879 0.073 0.557 0.052 20902 7.974 0.612
WDJ024258.64+042653.15 5743642585443328 DBAZ [Ca/He=-7.23]+[He/H=6.0] 11760 182 7.954 0.058 0.558 0.047 0 0.000 0.000
WDJ024300.23+065937.42 18711282723250688 DBA [logH/He=-4.50] 16778 570 8.026 0.102 0.608 0.083 15148 8.064 0.628
WDJ024300.96-030828.14 2495588617037175936 DA H 13138 256 7.486 0.146 0.402 0.046 13585 8.187 0.723
WDJ024307.02-100112.86 5173622325207385856 DA H 21449 340 7.947 0.027 0.598 0.020 23213 7.984 0.623
WDJ024314.99+024828.03 2502763033488073600 DB He 15943 868 7.674 0.281 0.426 0.179 16279 8.046 0.619
WDJ024315.78+011956.59 2502315948867462784 DA H 17769 148 7.447 0.037 0.410 0.032 21706 7.745 0.498
WDJ024316.54+024603.36 2502762110070390400 DA H 15454 359 7.977 0.130 0.601 0.100 16081 8.137 0.696
WDJ024320.54-004234.37 2498402473451530368 DA H 14050 462 7.485 0.385 0.408 0.168 13418 8.376 0.845
WDJ024328.14-003247.12 2498431133768341760 DA H 20111 715 7.117 0.253 0.337 0.040 21018 7.530 0.408
WDJ024334.14+021917.52 2502542718845109376 DA H 13259 392 7.853 0.271 0.527 0.174 12015 8.185 0.719
WDJ024336.25+070438.96 18713378667299840 DA H 14935 641 8.184 0.208 0.724 0.174 19004 8.036 0.642
WDJ024338.07-084711.11 5174047733128196992 DA H 11823 180 7.972 0.052 0.589 0.041 11854 8.155 0.699
WDJ024357.60+105013.69 22331252959139968 DA H 15692 1280 7.451 0.259 0.361 0.097 18911 8.093 0.676
WDJ024400.72+142429.68 32880762085326336 DA H 12450 85 7.897 0.010 0.549 0.008 14638 8.070 0.653
WDJ024403.70+074912.69 19056529374542208 DA H 25615 1806 7.688 0.316 0.485 0.141 27949 7.979 0.630
WDJ024408.64-112534.34 5171173025617513088 DA H 18375 760 7.812 0.139 0.520 0.095 22223 8.061 0.664
WDJ024414.81-033151.43 5185705751838194432 DA H 19513 504 7.928 0.056 0.583 0.041 23167 8.026 0.646
WDJ024419.19+012617.20 2499321252855146752 DA H 16040 520 7.676 0.292 0.450 0.143 16313 8.078 0.661
WDJ024433.60-042325.61 5185228155770388608 DB He 15390 618 8.118 0.132 0.661 0.111 15651 8.029 0.608
WDJ024443.69-005228.09 2497656557890835968 DB He 14138 308 7.922 0.165 0.545 0.120 14514 8.135 0.671
WDJ024447.11-032008.97 5185741314167426560 DA H 26773 626 7.818 0.083 0.546 0.053 28169 8.042 0.665
WDJ024503.66+174028.48 82102045078245888 DA H 32860 6094 6.751 0.449 0.249 0.142 53128 7.795 0.599
WDJ024518.40+032402.80 4811157941249536 DA H 16046 516 8.286 0.172 0.790 0.147 18148 8.318 0.814
WDJ024519.48-054536.42 5184048616016397312 DA H 19709 466 7.806 0.200 0.521 0.129 21563 7.961 0.606
WDJ024523.84+182016.44 83709118757976320 DA H 24858 3829 6.878 0.713 0.323 0.111 24078 8.054 0.664
WDJ024544.68+021937.51 2502487777623891584 DA H 12314 272 7.849 0.132 0.522 0.095 12030 8.073 0.649
WDJ024547.85+022900.36 2502560384046149376 DB He 14981 580 7.894 0.148 0.531 0.110 15283 7.684 0.428
WDJ024553.38-124220.20 5158731712247303040 DA H 22818 322 7.591 0.013 0.437 0.007 27621 7.868 0.572
WDJ024555.15+062055.24 6606385551366912 DA H 18124 323 7.871 0.023 0.550 0.017 18816 7.946 0.591
WDJ024602.68+002539.19 2498647943717424256 DA H 14398 140 7.998 0.021 0.610 0.017 15341 8.121 0.686
WDJ024624.07+154502.29 33554517899463040 DA H 15859 226 8.003 0.014 0.616 0.011 17951 8.154 0.711
WDJ024633.77+152254.09 33506345546569344 DA H 17069 743 8.323 0.077 0.816 0.066 19005 8.083 0.670
WDJ024637.47+143409.76 32852857682257024 DA H 12527 222 8.165 0.034 0.707 0.030 13534 8.246 0.761
WDJ024649.85+043314.24 5786386099881984 DB He 19218 1056 8.243 0.119 0.745 0.103 18824 8.117 0.666
WDJ024703.74-141525.47 5157957759140504320 DA H 23500 686 7.588 0.128 0.438 0.067 26961 7.752 0.516
WDJ024730.99-103310.08 5172734881884557824 DA H 12960 239 8.120 0.056 0.680 0.048 13378 8.250 0.763
WDJ024746.32+000331.54 2498564582697028864 DA H 17042 126 7.927 0.010 0.576 0.007 19883 8.116 0.692
WDJ024746.77+044718.81 5819547542686720 DA H 16757 518 7.922 0.218 0.573 0.160 17892 8.070 0.660
WDJ024747.87+021413.26 2502491527130491776 DA H 15811 542 7.975 0.280 0.600 0.204 16102 7.903 0.561
WDJ024801.16+044258.62 5815866755599616 DA H 15391 298 7.951 0.051 0.586 0.040 15738 8.094 0.670
WDJ024801.55-093057.58 5173702658275676288 DA H 23113 2098 7.757 0.342 0.508 0.192 26706 7.921 0.597
WDJ024808.53+151443.50 33325372804594304 DA H 19097 488 7.875 0.049 0.554 0.035 21320 7.940 0.594
WDJ024808.60-083013.75 5174398614776203008 DA H 18948 493 8.050 0.096 0.650 0.077 19183 8.183 0.731
WDJ024809.49-081932.59 5174405692882398208 DA H 12134 252 7.653 0.134 0.428 0.060 12784 7.658 0.432
WDJ024821.96+005109.01 2499060496801011712 DA H 14154 151 7.909 0.025 0.560 0.019 15504 8.196 0.732
WDJ024822.69+160013.90 33656531962611072 DAH H 19930 347 8.766 0.013 1.089 0.009 0 0.000 0.000
WDJ024823.02-083139.59 5174211010604864000 DA H 16644 676 8.019 0.241 0.628 0.187 18139 8.157 0.713
WDJ024832.48-103456.13 5172814390319287296 DA H 15400 262 7.984 0.037 0.604 0.029 16934 8.110 0.682
WDJ024835.55+023011.50 4505592492541952 DA H 36280 3190 8.804 0.274 1.120 0.175 43958 8.051 0.701
WDJ024842.59+134204.57 31978917737121152 DA H 16322 676 7.646 0.160 0.438 0.096 23112 8.003 0.633
WDJ024846.41+064328.03 6722379732646272 DA H 15999 510 7.580 0.143 0.410 0.052 19976 8.001 0.624
WDJ024852.88+061928.84 6641226326002432 DA H 12019 142 8.022 0.014 0.618 0.011 11480 8.063 0.642
WDJ024853.30-174657.56 5129487447432303104 DA H 16418 218 7.997 0.030 0.614 0.024 17728 8.103 0.679
WDJ024855.05-004138.55 2497701740947173632 DA H 16434 441 7.630 0.157 0.432 0.093 17685 7.838 0.531
WDJ025012.49+055008.02 6407197852445440 DBA [logH/He=-5.00] 12255 128 8.226 0.014 0.725 0.012 12316 8.425 0.857
WDJ025016.07+303040.46 130080201324718080 DA H 26467 494 7.670 0.040 0.479 0.022 35247 7.848 0.581
WDJ025025.51-011138.58 2497471565061034496 DA H 14487 1159 7.578 0.118 0.404 0.047 24169 7.891 0.575
WDJ025032.79-005823.47 2497511319276670592 DA H 16808 193 7.924 0.019 0.574 0.014 18843 8.028 0.637
WDJ025035.65-062119.63 5183802875167787264 DA H 13702 276 7.372 0.291 0.371 0.089 13155 8.045 0.635
WDJ025044.34-081209.29 5174337248283563392 DA H 14336 314 8.179 0.112 0.719 0.096 15542 8.181 0.723
WDJ025052.89+022251.57 1488708680116992 DA H 23013 909 8.007 0.283 0.635 0.211 27446 7.775 0.528
WDJ025101.16-181053.38 5129260741878454016 DA H 13711 354 8.211 0.051 0.738 0.045 13793 8.256 0.767
WDJ025108.75-154622.59 5156843747702540800 DA H 18511 921 8.039 0.093 0.643 0.074 22764 8.080 0.676
WDJ025215.53-050232.37 5184503302729610368 DB He 16504 243 7.898 0.017 0.536 0.013 17707 8.030 0.612
WDJ025227.94+033432.62 4700515288166400 DB He 15526 678 7.916 0.249 0.544 0.182 15966 7.774 0.472
WDJ025232.79-095908.19 5173238080252961536 DB He 15158 584 8.021 0.101 0.602 0.082 17945 8.333 0.802
WDJ025242.22+015708.83 1227982689666048 DB He 16092 692 8.011 0.183 0.598 0.145 16728 7.958 0.569
WDJ025245.86-013151.48 2497397897780628480 DBA [logH/He=-4.00] 14820 326 7.847 0.174 0.506 0.120 15873 8.219 0.726
WDJ025251.00-022517.99 5187346124402986752 DA H 15219 116 7.965 0.006 0.593 0.005 15975 8.126 0.690
WDJ025252.81-094847.48 5173265121367449216 DA H 16368 1222 6.529 0.565 0.211 0.100 25850 7.772 0.522
WDJ025310.51+034029.01 4706910495008768 DA H 18768 695 7.990 0.181 0.615 0.135 20192 7.949 0.596
WDJ025319.01+023254.75 1472795826261632 DA H 17541 526 7.733 0.193 0.480 0.118 21801 8.121 0.698
WDJ025319.38+012137.51 2499141001667975680 DB He 16356 864 8.309 0.181 0.784 0.157 18817 8.120 0.668
WDJ025325.82-002751.55 2497908517852585344 DA H 17912 280 7.813 0.059 0.520 0.041 19839 7.839 0.538
WDJ025334.30-122612.24 5160122796319886464 DA H 13177 448 7.286 0.171 0.341 0.037 12333 8.131 0.686
WDJ025336.72+033921.46 4696185961566592 DA H 15826 535 7.965 0.175 0.594 0.133 16254 8.072 0.658
WDJ025337.11-041044.43 5184712617960255488 DB He 14970 314 7.901 0.049 0.534 0.037 15736 7.874 0.521
WDJ025339.70-003929.66 2497889757435406720 DA H 15842 233 7.675 0.070 0.449 0.043 16758 7.817 0.518
WDJ025348.11+014617.95 1208431998488192 DA H 13523 353 7.739 0.148 0.471 0.096 16242 8.141 0.699
WDJ025358.49+071222.27 8210671799999488 DA H 31613 2908 8.086 0.213 0.697 0.160 27876 7.836 0.557
WDJ025403.75+005854.22 2498367529597482496 DO [logHe/H=0.00] 79924 0 7.602 0.087 0.547 0.041 79924 7.991 0.690
WDJ025406.50+033618.92 4692307606200064 DB He 11551 260 8.115 0.284 0.654 0.236 12774 8.025 0.601
WDJ025441.62-095919.23 5173057004432187520 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 20746 4.503 0.274
WDJ025450.89-152415.98 5157198576425791488 DA H 13229 382 7.675 0.237 0.441 0.128 14818 8.067 0.651
WDJ025457.06-032259.27 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 10467 4.703 0.178
WDJ025503.71-010423.78 5187961915338574720 DA H 13076 332 7.603 0.163 0.409 0.070 12932 8.165 0.708
WDJ025506.99-080852.19 5180275951103697024 DA H 19289 306 7.896 0.046 0.566 0.034 21803 8.111 0.692
WDJ025508.29-060337.83 5181198681877001216 DA H 34955 1364 7.867 0.089 0.589 0.058 37673 7.833 0.580
WDJ025518.14-084343.70 5173486226283780864 DA H 26284 1102 7.839 0.264 0.555 0.163 29096 7.933 0.609
WDJ025531.01-005552.84 2497820178964816128 DA H 11667 236 8.432 0.169 0.878 0.146 14525 8.359 0.835
WDJ025538.04+011439.72 379365871402496 DA H 19759 1286 7.889 0.482 0.563 0.278 23465 7.951 0.605
WDJ025538.13-143142.84 5157403841502879360 DAH? H 13282 389 9.124 0.065 1.247 0.026 0 0.000 0.000
WDJ025551.85-045204.13 5184424653288410624 DA H 16787 336 8.215 0.054 0.746 0.046 18450 8.164 0.718
WDJ025553.65-083905.17 5179491586995716864 DA H 16499 568 8.014 0.147 0.624 0.115 15615 7.833 0.523
WDJ025611.52+001902.37 2498078907795224960 DA H 14451 610 7.561 0.202 0.397 0.089 14866 8.011 0.619
WDJ025615.81+043352.55 5232885074807552 DA H 18686 780 7.760 0.269 0.496 0.143 19887 7.959 0.601
WDJ025624.75+003557.96 2498280255861633408 DA H 34847 1052 7.713 0.095 0.521 0.053 43730 7.600 0.503
WDJ025627.73-151533.16 5154220209880074752 DAH H 25297 268 9.077 0.010 1.234 0.005 0 0.000 0.000
WDJ025631.99-133707.16 5159174123943415808 DA H 13865 164 7.835 0.022 0.520 0.017 14768 8.059 0.647
WDJ025657.85-145029.92 5157333438398813824 DA H 106742 0 7.402 0.102 0.623 0.034 106741 7.840 0.734
WDJ025700.11-145535.88 5157330620900235264 DA H 14584 300 7.908 0.038 0.560 0.029 15779 8.071 0.656
WDJ025709.00+004627.95 288175125714560 DA H 12670 107 7.927 0.020 0.566 0.015 12181 8.123 0.680
WDJ025713.43+042957.28 5233709708494720 DA H 21535 710 8.074 0.074 0.670 0.059 24008 7.877 0.568
WDJ025729.76+030819.43 1973795170585088 DAH H 12554 141 8.791 0.014 1.097 0.009 0 0.000 0.000
WDJ025730.93-042424.35 5184479521495561600 DBA [logH/He=-4.00] 18428 1726 8.723 0.160 1.048 0.112 17521 8.521 0.923
WDJ025736.45+020600.84 1280759248213760 DA H 12440 213 7.583 0.322 0.399 0.153 15373 8.287 0.790
WDJ025740.28+005103.15 294840915182080 DA H 19335 898 7.974 0.319 0.608 0.229 21873 7.893 0.571
WDJ025746.40+010106.05 298895364329216 DA H 17174 199 8.413 0.024 0.874 0.020 18183 8.576 0.977
WDJ025801.03+041833.81 2213389922089728 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35909 5.673 0.170
WDJ025801.80-132736.47 5159171272085219328 DA H 16585 1610 8.101 0.394 0.676 0.266 18933 8.355 0.839
WDJ025828.80-173232.46 5152637291093267456 DA H 45309 4304 7.795 0.310 0.581 0.171 76231 7.880 0.684
WDJ025831.83-053632.12 5181322273856017408 DA H 21080 881 7.934 0.184 0.590 0.134 21505 7.977 0.615
WDJ025841.32+034008.64 2032825201677056 DA H 16591 354 7.798 0.091 0.509 0.062 17391 8.109 0.682
WDJ025842.71-000142.29 2497993352046347520 DA H 14635 577 7.183 0.280 0.322 0.063 12737 7.958 0.583
WDJ025921.78-070036.40 5180846047884998272 DAH? H 14012 636 8.678 0.113 1.035 0.083 0 0.000 0.000
WDJ025934.98-072134.29 5179698505635671680 DBZ [Ca/He=-7.54]+[He/H=30.0] 13524 382 7.955 0.042 0.562 0.034 0 0.000 0.000
WDJ025935.28-011405.13 5187911788775654912 DA H 38898 1318 7.507 0.052 0.458 0.022 51583 7.775 0.587
WDJ025936.93-034223.01 5186033062706014976 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 36646 5.299 0.143
WDJ025939.64-033135.18 5186224721326822272 DOZ He 74322 0 7.770 0.033 0.593 0.014 74323 7.883 0.635
WDJ025940.70-130354.09 5159301736011695104 DA H 17047 1292 8.406 0.177 0.869 0.149 19974 9.765 1.429
WDJ025942.60+043849.21 2249085394364288 DA H 20420 751 7.736 0.087 0.490 0.055 24991 8.061 0.670
WDJ025947.48-042053.53 5185926375718099584 DA H 20348 1090 7.551 0.350 0.414 0.156 26325 7.861 0.566
WDJ025959.17+030321.20 1794922668358016 DA H 29633 1424 7.553 0.354 0.445 0.177 32707 7.474 0.429
WDJ030018.04+044659.39 3752804984535936 DA H 19653 437 8.018 0.071 0.634 0.056 22475 8.006 0.633
WDJ030024.57+054948.03 6890433213424256 DA H 19513 641 8.032 0.115 0.641 0.091 19081 7.985 0.613
WDJ030024.57-002342.08 5188115885621031936 DAO [logHe/H=-1.00] 91053 0 7.696 0.077 0.655 0.026 91053 7.447 0.590
WDJ030053.95-152330.76 5154241542982144384 DAH H 12668 97 8.722 0.013 1.058 0.009 0 0.000 0.000
WDJ030130.68-015341.86 5187625842740742272 DA H 13951 308 7.583 0.125 0.404 0.042 13863 7.991 0.605
WDJ030134.87-025247.93 5186379821185526272 DA H 18867 1088 7.741 0.184 0.488 0.113 23058 8.091 0.683
WDJ030206.79+024252.02 974270381635712 DA H 13088 263 7.442 0.103 0.388 0.034 10979 8.151 0.695
WDJ030228.56-123146.69 5159722299209545472 DA H 27767 1772 8.359 0.212 0.855 0.169 29169 8.404 0.884
WDJ030253.10-010833.80 5187830356195791488 DBZ [Ca/He=-7.74]+[He/H=30.0] 13249 88 7.949 0.007 0.558 0.005 0 0.000 0.000
WDJ030253.63-124405.97 5159152893919499520 DA H 12120 178 7.971 0.029 0.589 0.024 12398 8.133 0.687
WDJ030407.41-002541.97 3266337781252698880 DAH H 12123 127 8.305 0.021 0.796 0.018 0 0.000 0.000
WDJ030446.26-140543.06 5155943380824260736 DA H 17287 606 7.640 0.108 0.438 0.062 17120 8.067 0.656
WDJ030451.91-013027.75 5187005408942049280 DA H 20694 634 7.592 0.167 0.431 0.090 21742 7.988 0.621
WDJ030458.32-124049.68 5159517343369845632 DA H 24994 1280 8.245 0.106 0.779 0.087 25363 8.178 0.739
WDJ030539.09-040137.29 5183048678910598016 DB He 12818 125 8.018 0.036 0.597 0.030 13492 7.881 0.521
WDJ030552.91-091718.20 5167191419135242880 DB He 14860 890 7.725 0.428 0.446 0.245 17672 7.712 0.447
WDJ030602.15-105452.81 5159994570071364608 DA H 24895 426 6.691 0.071 0.292 0.014 67315 7.734 0.610
WDJ030603.57-030345.32 5186512071818781184 DA H 22260 821 7.505 0.096 0.404 0.046 22548 7.630 0.452
WDJ030609.82-011709.01 3265480299622259712 DA H 13937 214 7.817 0.047 0.511 0.034 14597 7.988 0.605
WDJ030618.58-032038.65 5186468434950931072 DA H 20460 418 7.991 0.034 0.620 0.026 22827 8.139 0.711
WDJ030626.42-012442.73 5187002007327975424 DA H 21129 836 7.817 0.139 0.530 0.094 22171 7.887 0.568
WDJ030705.30-120541.21 5159654919761944448 DA H 29125 3452 8.289 0.248 0.813 0.196 29090 7.896 0.589
WDJ030722.54-160947.48 5153168561367980928 DA H 20703 1605 7.422 0.280 0.371 0.088 25278 7.771 0.520
WDJ030723.53+031341.86 2555303678311296 DA H 13850 205 9.103 0.008 1.239 0.004 14646 9.320 1.307
WDJ030736.79+011104.51 3267164304759399680 DA H 15274 394 8.284 0.064 0.788 0.055 17653 8.403 0.868
WDJ030744.55-073115.52 5179862603450601088 DA H 24793 896 7.288 0.288 0.402 0.059 29032 7.587 0.455
WDJ030803.06+025547.77 1031410626486016 DA H 17387 916 7.681 0.087 0.456 0.053 18182 7.874 0.551
WDJ030810.28-113347.25 5159714332045197568 DA H 25257 290 7.765 0.014 0.517 0.009 27957 7.886 0.582
WDJ030810.34-172939.45 5152823138623200384 DA H 14788 362 7.926 0.111 0.570 0.084 17614 8.236 0.761
WDJ030833.71-010109.67 3265500537507916544 DA H 22256 1132 7.560 0.321 0.424 0.133 22653 8.027 0.645
WDJ030840.75-025803.16 5183596338780047360 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 27534 5.608 0.222
WDJ030848.42-065933.51 5179952870778776064 DA H 13433 132 8.035 0.021 0.630 0.017 13664 8.131 0.688
WDJ030911.54+041450.07 2769394913053056 DA H 13157 318 7.867 0.083 0.534 0.061 21503 7.958 0.604
WDJ030922.05+010556.35 3267133415354337152 DB He 14596 428 7.956 0.116 0.564 0.089 16705 7.897 0.536
WDJ030926.13-084334.77 5167610401784920832 DA H 16249 710 8.005 0.152 0.619 0.119 20093 8.279 0.793
WDJ030943.00-061945.32 5181496271571251712 DAH H 23667 592 9.201 0.058 1.276 0.020 0 0.000 0.000
WDJ030946.79-020336.78 3265180373465971968 DA H 13728 190 8.022 0.027 0.622 0.023 13448 7.982 0.599
WDJ030947.39-115029.47 5159645505194165248 DA H 25033 1038 8.347 0.128 0.843 0.105 22381 7.916 0.584
WDJ030957.19+030947.08 2355291345706240 DA H 12983 264 8.396 0.025 0.857 0.021 13884 8.490 0.919
WDJ031009.30+024918.06 2324848617925888 DB He 18954 803 8.189 0.059 0.711 0.051 16582 8.269 0.759
WDJ031012.15-190918.22 5104290111256884352 DA H 14383 257 8.198 0.029 0.732 0.025 15412 8.292 0.793
WDJ031031.63-111723.08 5165716600381020800 DA H 13796 262 7.936 0.057 0.573 0.044 16113 8.252 0.769
WDJ031035.32-154332.90 5154697329207197696 DA H 16834 530 7.569 0.117 0.409 0.035 19166 8.164 0.719
WDJ031038.33-021941.45 5186650060528002944 DA H 17815 2266 6.910 0.339 0.278 0.095 25438 8.058 0.669
WDJ031052.51-051607.48 5181923844155726080 DA H 19786 758 8.178 0.059 0.729 0.050 19978 8.267 0.785
WDJ031053.93-131950.48 5156197131786868352 DA H 11870 100 8.159 0.015 0.702 0.013 12083 8.277 0.778
WDJ031107.20-130153.02 5156488571087770240 DBA [logH/He=-5.50] 15815 190 8.021 0.018 0.604 0.015 16292 8.071 0.634
WDJ031109.50-144651.64 5154918124886010112 DA H 17048 382 7.837 0.081 0.529 0.057 0 0.000 0.000
WDJ031111.39-000344.45 3265671825099171072 DA H 14125 218 8.415 0.022 0.871 0.019 14031 8.491 0.920
WDJ031118.62-020617.00 3265118422859725952 DB He 17595 714 8.116 0.073 0.663 0.062 19271 8.102 0.657
WDJ031127.10-095246.84 5166171278503538560 DA H 13720 284 8.036 0.034 0.631 0.028 14516 8.107 0.675
WDJ031128.91-040659.89 5183186461461511296 DA H 10695 343 6.777 0.304 0.220 0.059 11805 8.187 0.720
WDJ031142.22-110527.21 5165748550642486400 DB He 11495 606 8.113 0.282 0.652 0.224 0 0.000 0.000
WDJ031157.93-122909.73 5156542374142892160 DB He 16199 572 8.091 0.102 0.646 0.085 16782 7.961 0.571
WDJ031205.23-114452.98 5165640871517711872 DA H 20406 380 7.904 0.031 0.572 0.023 22621 8.008 0.635
WDJ031216.53-105428.94 5165846407176932736 DA H 14785 782 7.532 0.174 0.387 0.065 19354 8.152 0.712
WDJ031232.05-060907.23 5181607459684891648 DA H 15281 508 7.964 0.111 0.593 0.085 15885 8.134 0.695
WDJ031236.02-032411.97 5183324587609469440 DA H 12580 300 8.091 0.048 0.661 0.040 13150 8.141 0.694
WDJ031239.19+020941.63 3268839788681515776 DA H 27741 924 8.223 0.282 0.771 0.212 28378 7.838 0.560
WDJ031248.30+034152.78 2491119687018112 DA H 12079 134 7.918 0.016 0.559 0.013 12008 8.043 0.631
WDJ031252.74-040344.04 5183144336421870848 DA H 18434 504 7.933 0.059 0.583 0.044 18925 8.074 0.665
WDJ031306.34-013122.47 3265272698083123200 DA H 12266 662 7.977 0.289 0.593 0.214 15838 8.291 0.794
WDJ031343.82-190252.73 5103559249557987200 DA H 20812 682 7.764 0.130 0.504 0.083 26189 7.957 0.615
WDJ031355.90-022952.08 3262046834046390656 DBA [logH/He=-4.50] 11386 244 7.932 0.090 0.544 0.071 11292 7.773 0.460
WDJ031405.84-081725.13 5167565596686206080 DA H 26701 720 7.702 0.134 0.494 0.075 29247 7.898 0.591
WDJ031410.28-075126.00 5167597757401688320 DB He 13523 402 7.681 0.223 0.423 0.131 15466 7.835 0.501
WDJ031411.73-100627.67 5166474228316320128 DA H 24218 576 7.744 0.064 0.505 0.040 29032 7.888 0.585
WDJ031422.21+001025.17 3266063629195834880 DA H 28520 914 7.214 0.339 0.400 0.096 33964 7.599 0.474
WDJ031433.00-132658.82 5156216368944753024 DA H 14303 784 8.245 0.228 0.761 0.192 17606 8.599 0.991
WDJ031433.12-190337.36 5103545329568680704 DA H 13318 758 7.753 0.199 0.477 0.108 12519 8.157 0.702
WDJ031433.31-125914.40 5156318279929076992 DA H 12004 185 8.053 0.056 0.637 0.047 13319 8.247 0.761
WDJ031438.90+023340.32 3268877653113286912 DA H 20270 430 8.063 0.051 0.661 0.040 21259 8.009 0.632
WDJ031451.54-183435.10 5104418547958915968 DAH H 11795 194 8.522 0.056 0.936 0.046 0 0.000 0.000
WDJ031456.06-061612.68 5181544620018597120 DA H 11293 130 8.292 0.029 0.786 0.026 13705 8.435 0.883
WDJ031500.90-015114.89 3262242993793384192 DA H 23846 2076 8.435 0.188 0.896 0.152 27087 8.019 0.650
WDJ031504.59-065727.16 5169403022350655488 DA H 17251 280 7.403 0.038 0.396 0.013 19915 7.401 0.362
WDJ031526.68+032344.26 2429680179572736 DA H 14832 211 8.248 0.027 0.764 0.024 14331 8.304 0.800
WDJ031530.96-042306.76 5182448586079858816 DO He 62095 0 7.568 0.131 0.496 0.063 62096 8.232 0.789
WDJ031537.57+013157.85 3268557970107039744 DA H 30809 978 7.544 0.115 0.446 0.054 42377 7.971 0.656
WDJ031548.07-164520.93 5106303390063163008 DA H 41279 1658 7.775 0.034 0.563 0.020 59935 7.978 0.694
WDJ031609.31-184439.15 5103651020123821056 DO [logHe/H=0.00] 120528 0 7.639 0.256 0.651 0.088 120529 6.071 0.489
WDJ031627.32+041029.77 2897350578475776 DA H 18931 514 7.653 0.124 0.449 0.071 19646 8.117 0.691
WDJ031630.93+031904.65 3269036738701508608 DA H 18825 434 7.935 0.055 0.585 0.041 19099 8.021 0.634
WDJ031635.80-015232.83 3262188602326575488 DA H 22897 2150 7.159 0.821 0.363 0.202 28564 8.027 0.658
WDJ031636.00-025432.59 3261839026348649856 DB He 15195 254 7.822 0.026 0.494 0.019 16723 7.927 0.552
WDJ031637.67-185116.55 5103645728723875712 DA H 22874 1486 7.539 0.257 0.418 0.092 27654 8.061 0.675
WDJ031643.12+012357.99 3268495164800921600 DA H 16915 181 7.977 0.021 0.604 0.017 18076 8.079 0.666
WDJ031644.69-035523.07 5182490676759499264 DB He 18635 1049 7.981 0.133 0.586 0.105 20228 8.027 0.614
WDJ031650.80-124835.11 5162279591456750464 DA H 32241 1797 7.645 0.272 0.487 0.144 42454 7.672 0.525
WDJ031656.36-122752.00 5162363257419468160 DA H 11048 306 7.469 0.266 0.381 0.112 15362 8.087 0.665
WDJ031720.46-124843.55 5162280282946788864 DA H 17398 250 8.036 0.019 0.639 0.015 18569 8.089 0.673
WDJ031730.90+030327.94 3268970286967896192 DA H 17043 379 8.076 0.046 0.662 0.038 17843 8.045 0.645
WDJ031738.93-084853.40 5166728425955900800 DA H 16250 1570 7.776 0.378 0.497 0.224 20947 7.898 0.571
WDJ031752.52-065524.73 5169439989133583872 DB He 17681 474 8.012 0.042 0.602 0.034 18767 8.099 0.655
WDJ031800.80-013143.67 3262271001274846336 DB He 11837 116 7.959 0.014 0.560 0.011 12549 8.132 0.666
WDJ031802.35+004439.82 3266161721953702144 DA H 18921 370 7.840 0.057 0.536 0.040 19341 8.112 0.688
WDJ031805.75-081646.45 5168260419316083840 DB He 16593 538 7.634 0.060 0.410 0.035 23619 7.955 0.580
WDJ031809.33-174237.88 5105998133851281152 DA H 14188 678 7.674 0.100 0.444 0.062 15590 7.822 0.518
WDJ031815.43+034555.11 3269435517825091456 DAH H 26152 538 8.965 0.022 1.190 0.012 0 0.000 0.000
WDJ031815.62-011508.57 3262655138854570368 DA H 21138 789 7.261 0.239 0.373 0.047 26459 8.051 0.667
WDJ031848.92-024354.67 3261891974705761920 DA H 19097 1340 7.638 0.191 0.444 0.111 22812 8.044 0.655
WDJ031858.29+002325.66 3265944877644977792 DA H 121522 0 7.531 0.315 0.688 0.108 121521 7.243 0.580
WDJ031916.60-001245.00 3265838396815283712 DA H 27979 1124 7.475 0.248 0.414 0.074 28544 8.104 0.702
WDJ031917.74-064026.13 5169285679548571776 DB He 16459 1037 7.411 0.377 0.329 0.151 15881 7.549 0.374
WDJ031931.46-171408.42 5106117675676919424 DA H 12740 185 8.320 0.032 0.807 0.027 17220 7.974 0.603
WDJ031931.79-014057.86 3262578069961162112 DA H 24882 1164 7.680 0.067 0.479 0.039 28195 7.860 0.569
WDJ031949.69-032551.16 3260996766082109056 DA H 14489 393 7.819 0.206 0.513 0.142 16145 8.067 0.654
WDJ032040.52-035011.19 3260900627534059392 DA H 18882 758 7.960 0.127 0.599 0.096 19264 7.978 0.610
WDJ032058.79-015959.02 3262366899304566272 DA H 12034 84 8.003 0.006 0.607 0.006 12293 8.140 0.691
WDJ032113.52-122109.74 5161676097011932928 DA H 16360 1078 7.610 0.212 0.423 0.097 21853 8.325 0.824
WDJ032143.49-005025.67 3262741862833736320 DA H 16079 398 8.111 0.072 0.681 0.060 17162 8.012 0.625
WDJ032225.10-024138.20 3261154374201832064 DB He 16358 538 7.921 0.049 0.548 0.037 17105 8.033 0.613
WDJ032302.85+000559.66 3264361477821627904 DA H 13068 134 8.006 0.015 0.612 0.013 12971 8.166 0.708
WDJ032315.35-121733.53 5161668537869509888 DBA [logH/He=-6.00] 13026 215 7.869 0.032 0.513 0.025 14536 7.973 0.574
WDJ032345.85-090815.48 5167920915036203008 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 28964 5.758 0.224
WDJ032352.25-005352.46 3262728909212798592 DA H 13803 294 8.015 0.103 0.619 0.083 15346 8.284 0.788
WDJ032403.98-002823.73 3262782063727924224 DC He 10914 240 7.980 0.160 0.571 0.126 0 0.000 0.000
WDJ032410.49-022918.86 3261525150138768256 DAH H 26081 602 7.951 0.041 0.611 0.031 0 0.000 0.000
WDJ032436.97-013506.16 3262453756428156544 DAQ [logC/H=0.17] 13242 332 8.480 0.041 0.893 0.036 14324 8.427 0.860
WDJ032439.56-105728.91 5162986989750129664 DA H 23340 906 7.991 0.103 0.626 0.077 24577 8.040 0.657
WDJ032507.00-051532.70 3248507658315909760 DA H 44978 4570 7.691 0.066 0.539 0.036 55426 7.580 0.529
WDJ032523.31-091117.92 5164918075766105984 DA H 11882 157 8.007 0.034 0.609 0.027 14977 8.109 0.677
WDJ032527.09-031317.28 3260879427575409024 DA H 10245 138 8.137 0.050 0.684 0.043 10467 8.423 0.870
WDJ032530.30-100214.51 5164788062810835328 DA H 19819 456 7.905 0.049 0.571 0.035 23055 7.895 0.575
WDJ032547.53-081549.36 5168129306849447552 DA H 13941 245 8.904 0.011 1.155 0.007 15099 9.032 1.213
WDJ032614.49-001138.17 3264305235225133312 DA H 33785 1194 8.615 0.045 1.016 0.033 34342 8.759 1.096
WDJ032615.34+000221.67 3264322273360109312 DA H 21100 498 7.953 0.085 0.601 0.064 21230 7.990 0.621
WDJ032618.40-024504.14 3261460141513501952 DA H 12848 182 7.866 0.039 0.533 0.029 12515 8.049 0.636
WDJ032619.45+001817.39 3264383124456893184 DA H 13112 147 8.015 0.020 0.617 0.017 12479 8.218 0.741
WDJ032644.60-073608.26 5168546979533486592 DA H 14651 402 7.961 0.169 0.590 0.126 15023 7.979 0.601
WDJ032702.85-082007.49 5168071754287716864 DA H 18243 541 7.933 0.052 0.583 0.039 19665 8.148 0.710
WDJ032743.44-035352.08 3248769269068458368 DA H 12061 330 8.012 0.130 0.613 0.107 11426 8.095 0.661
WDJ032759.31-155324.67 5105952263600669568 DA H 13462 653 7.499 0.203 0.402 0.082 14742 8.074 0.655
WDJ032759.70-075912.67 5168471456828725248 DA H 20128 366 7.974 0.050 0.610 0.039 21808 7.993 0.624
WDJ032821.70-003941.36 3264017609855236736 DA H 18553 304 7.908 0.032 0.570 0.024 19502 8.005 0.626
WDJ032842.98-150500.36 5112769446147047424 DA H 12538 257 7.860 0.067 0.529 0.049 14523 8.050 0.641
WDJ032939.55-152553.01 5111995763622156032 DA H 15723 1026 7.836 0.265 0.525 0.180 18019 8.087 0.670
WDJ032959.57-000732.50 3264198921899074304 DA H 15635 420 7.777 0.164 0.496 0.109 18206 7.992 0.615
WDJ033024.40-110835.63 5163679338478329856 DO [logHe/H=0.00] 62455 0 8.291 0.278 0.823 0.201 62456 7.579 0.501
WDJ033032.32+000250.07 3264207962805794432 DA H 28238 750 7.749 0.074 0.518 0.044 29795 7.813 0.551
WDJ033052.10-031644.34 3249191795066660480 DA H 16103 346 7.278 0.051 0.356 0.019 17685 7.755 0.491
WDJ033102.81-001828.46 3264139140249398912 DA H 16591 353 7.844 0.076 0.532 0.053 17692 7.864 0.545
WDJ033131.05-102309.96 5163781391195902464 DA H 18977 464 7.817 0.030 0.524 0.021 19459 8.023 0.636
WDJ033133.89+010327.82 3264857636738890624 DA H 33130 651 7.900 0.022 0.601 0.015 35914 7.949 0.632
WDJ033139.42-154509.51 5111921688322239488 DA H 25822 480 7.740 0.043 0.508 0.027 30376 7.946 0.618
WDJ033144.11-044625.23 3248418421780207104 DA H 13027 368 7.970 0.096 0.591 0.077 13461 8.272 0.777
WDJ033145.69+004516.99 3264649412428917376 DAH H 16701 167 8.565 0.013 0.969 0.011 0 0.000 0.000
WDJ033153.29-075807.06 5165563145494474752 DA H 14192 612 8.066 0.189 0.650 0.151 16478 8.064 0.654
WDJ033157.00-161703.00 5111677871618827520 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33003 5.857 0.144
WDJ033200.49-005752.49 3263255957534841344 DA H 16554 226 7.763 0.019 0.491 0.014 18165 7.883 0.556
WDJ033214.03-023641.89 3261346307700847104 DA H 15853 851 7.774 0.158 0.495 0.105 16863 8.288 0.793
WDJ033218.98-104313.12 5163721673971737472 DA H 23477 1045 8.377 0.069 0.860 0.058 27370 8.475 0.926
WDJ033229.84-160144.99 5111714323005391616 DA H 12694 652 6.795 0.512 0.231 0.104 10150 8.382 0.843
WDJ033230.70-055258.49 3247439448410389376 DBA [logH/He=-5.00] 12395 262 7.936 0.074 0.549 0.057 13182 8.987 1.182
WDJ033236.87-004936.91 3263351202729621376 DA H 32386 576 7.857 0.018 0.578 0.012 34506 7.829 0.570
WDJ033243.49-013248.14 3262985507739212032 DA H 31908 751 7.874 0.030 0.585 0.021 31167 7.873 0.583
WDJ033319.84-003603.03 3263362781961438464 DB He 14216 626 7.048 0.386 0.228 0.106 15762 8.079 0.638
WDJ033324.58-040635.59 3248867709718961920 DA H 18212 1046 7.747 0.089 0.489 0.058 19217 8.006 0.625
WDJ033358.22+002007.45 3264561966894960896 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35611 5.618 0.160
WDJ033419.83-062524.26 3247203843684374912 DA H 12762 270 7.807 0.068 0.502 0.048 13241 8.212 0.739
WDJ033429.08-032527.41 3249215189752516352 DA H 19994 1854 7.401 0.309 0.407 0.099 24027 7.972 0.618
WDJ033435.63-061246.24 3247216930449150720 DA H 16112 385 7.841 0.095 0.529 0.067 16195 8.092 0.669
WDJ033442.77-091102.71 5165105679937189120 DA H 20249 716 8.231 0.085 0.763 0.071 20688 8.215 0.753
WDJ033444.87-011253.93 3263089308508409088 DC He 11488 270 7.664 0.384 0.410 0.208 0 0.000 0.000
WDJ033451.28-032528.77 3249027001465705088 DA H 15812 335 8.558 0.025 0.964 0.020 15914 8.765 1.085
WDJ033452.40-032640.24 3249026898386482304 DA H 21475 2032 7.928 0.180 0.588 0.132 26161 7.911 0.591
WDJ033459.41-094511.75 5164296817336241024 DB He 13276 164 7.984 0.028 0.578 0.022 14247 7.918 0.542
WDJ033516.79-023809.83 3250825493250859648 DA H 45878 0 7.640 0.220 0.522 0.110 45878 7.895 0.627
WDJ033518.82-170019.80 5108567387583775488 DA H 14309 1058 7.674 0.171 0.444 0.109 16694 8.046 0.643
WDJ033604.74-031524.30 3249051809196860544 DC: He 26065 2460 7.471 0.290 0.379 0.134 0 0.000 0.000
WDJ033622.01-000146.74 3263784268576511232 DA H 47954 0 7.960 0.170 0.662 0.105 47954 7.814 0.595
WDJ033642.58-051638.73 3247940821416676992 DB He 16278 872 7.663 0.335 0.421 0.191 17040 8.107 0.657
WDJ033734.29-024520.33 3250764023679136640 DA H 13120 982 7.591 0.407 0.404 0.216 12415 8.081 0.655
WDJ033759.02-123058.17 5115062099689719040 DA H 14147 240 7.438 0.087 0.351 0.054 17764 7.887 0.557
WDJ033800.15-113530.02 5115457953939435008 DA H 12393 522 7.742 0.188 0.469 0.103 13761 7.976 0.596
WDJ033853.40-115249.91 5115391192967704832 DA H 13245 558 7.615 0.182 0.415 0.081 13001 8.258 0.768
WDJ033923.74-052908.17 3247691678955178880 DA H 17010 702 7.773 0.207 0.497 0.137 23126 7.944 0.600
WDJ033934.40-173918.68 5108241824766748416 DA H 26346 814 7.617 0.082 0.458 0.043 29451 7.942 0.614
WDJ033938.04-162120.44 5108687642372014336 DO: [logH/He=-2.00] 40153 0 7.986 0.230 0.625 0.161 40153 7.912 0.588
WDJ034037.77-160613.85 5108699565201418624 DA H 18035 1190 7.883 0.156 0.555 0.112 23294 8.107 0.693
WDJ034052.59-013645.41 3250963554976360320 DA H 19234 438 7.424 0.082 0.409 0.024 22734 8.238 0.771
WDJ034057.79-060812.45 3244635826902822016 DA H 16830 572 8.067 0.281 0.656 0.212 17102 8.089 0.669
WDJ034100.99-025054.04 3250538039680163072 DA H 14328 702 7.830 0.203 0.518 0.145 18717 8.227 0.758
WDJ034106.57-030308.41 3250521413862876032 DA H 22503 1588 8.157 0.157 0.721 0.128 21962 7.911 0.580
WDJ034117.82-053319.77 3247696218734904960 DB He 23888 1570 8.087 0.050 0.656 0.041 24327 8.119 0.675
WDJ034125.38-091810.31 5164208890766031232 DBA [logH/He=-6.00] 12911 215 8.041 0.048 0.610 0.040 14100 7.866 0.514
WDJ034142.77-002933.86 3263566290396136832 DA H 20258 942 7.393 0.335 0.406 0.113 21151 8.013 0.634
WDJ034145.96-093442.88 5164163742069682176 DA H 19010 1349 7.266 0.224 0.367 0.045 27574 7.971 0.626
WDJ034148.42-060501.86 3244594904453677184 DA H 14826 350 7.941 0.123 0.579 0.093 14081 8.055 0.643
WDJ034153.03-054905.83 3244673691333998976 DB He 21055 806 7.859 0.084 0.525 0.058 25167 7.953 0.582
WDJ034154.08-030040.18 3250519451061866752 DA H 13263 582 8.116 0.133 0.678 0.113 11986 8.419 0.870
WDJ034154.43-032239.46 3249740657527506048 DA H 12046 94 8.023 0.006 0.619 0.006 12375 8.208 0.734
WDJ034156.31-164332.30 5108462173768778368 DA H 15865 726 7.436 0.163 0.400 0.040 24823 8.022 0.647
WDJ034213.72-171614.36 5108363256379639296 DA H 13058 493 7.379 0.198 0.368 0.059 10397 7.967 0.582
WDJ034227.62-072213.27 3243887269938043904 DO [logH/He=-1.00] 47263 0 7.922 0.055 0.605 0.035 47264 7.744 0.528
WDJ034229.97+002417.77 3263696071424152704 DA+DB [logH/He=-2.50] 12184 88 7.401 0.012 0.331 0.006 14050 8.749 1.075
WDJ034235.54-180115.05 5107473064278370560 DA H 23643 1778 7.396 0.184 0.374 0.057 27644 7.993 0.637
WDJ034241.11-153621.18 5109113295106832384 DA H 20267 358 8.148 0.026 0.711 0.022 23228 8.186 0.740
WDJ034246.97-052013.48 3244797729989322112 DA H 16979 724 7.739 0.234 0.481 0.122 17912 8.044 0.644
WDJ034259.15-065558.17 3243974505018438912 DA H 23971 717 7.808 0.096 0.534 0.064 26432 7.953 0.613
WDJ034309.50-060832.10 3244602875913724672 DA H 15657 358 7.847 0.109 0.531 0.078 16424 7.760 0.490
WDJ034310.54-111223.01 5115629512113236992 DA H 17019 1938 7.260 0.523 0.355 0.176 18894 7.791 0.511
WDJ034318.80-122737.78 5114362432337278720 DA H 34337 2136 7.351 0.323 0.397 0.137 50900 7.991 0.683
WDJ034325.12-075524.20 3243089677331272704 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35751 5.650 0.166
WDJ034325.75-013047.83 3251329035216869632 DB He 11070 150 7.894 0.120 0.523 0.090 12546 8.224 0.724
WDJ034327.03-143047.52 5112333038814097408 DA H 26821 1407 7.111 0.236 0.375 0.034 31356 7.505 0.435
WDJ034350.88-145550.01 5109293335839821184 DA H 14565 508 7.848 0.120 0.528 0.086 15022 7.898 0.556
WDJ034352.21-101003.17 5116033926233990912 DB He 15129 551 8.029 0.085 0.607 0.070 14504 8.180 0.699
WDJ034356.13-050758.67 3244830444756183808 DAO [logHe/H=-2.00] 44274 0 7.846 0.032 0.601 0.020 44274 7.885 0.619
WDJ034407.26-115211.07 5115168748022070144 DA H 14885 530 8.338 0.210 0.822 0.178 17014 8.269 0.781
WDJ034418.06-090235.65 3242672648890721280 DA H 22460 1659 7.859 0.158 0.555 0.109 24711 8.023 0.647
WDJ034428.27-003814.10 3251538423462293888 DA H 31020 557 7.951 0.027 0.622 0.019 31273 7.896 0.595
WDJ034435.18-012110.00 3251173557400642688 DA H 13402 268 8.304 0.034 0.798 0.029 12944 8.443 0.887
WDJ034439.55-061622.25 3244407575160449920 DA H 22171 301 8.271 0.037 0.791 0.032 24543 8.315 0.822
WDJ034446.76-012545.63 3251169094930726400 DA H 14146 191 7.951 0.018 0.583 0.014 14359 8.001 0.612
WDJ034504.20-003613.57 3251516746763577856 DA H 13110 199 7.920 0.089 0.563 0.069 12412 7.828 0.512
WDJ034513.72-111452.15 5115635525067684224 DAH H 19949 960 9.140 0.082 1.255 0.031 0 0.000 0.000
WDJ034521.32-112001.70 5115633983174969856 DA H 15411 900 8.022 0.121 0.626 0.097 19474 8.130 0.699
WDJ034533.12-170422.35 5108014706896633856 DA H 18110 1864 8.099 0.185 0.678 0.150 20406 7.941 0.593
WDJ034533.72-034836.96 3249469383097728256 DA H 12405 208 8.006 0.059 0.610 0.047 11671 8.203 0.729
WDJ034533.94-043035.44 3249360875043208576 DA H 16632 303 8.084 0.031 0.665 0.026 17044 8.077 0.662
WDJ034622.67-114655.94 5114786878186291968 DA H 13801 236 7.953 0.058 0.583 0.045 14617 8.086 0.662
WDJ034625.05-091637.88 3242626920374904320 DA H 25121 752 7.488 0.071 0.408 0.033 31664 8.022 0.662
WDJ034629.64-101307.61 5115998192106054912 DA H 20329 1266 7.795 0.155 0.518 0.103 22192 7.828 0.538
WDJ034635.71-141019.84 5110869898075571456 DA H 13676 180 7.771 0.031 0.487 0.021 15924 8.059 0.649
WDJ034640.02-184444.58 5107144344660936448 DA H 15060 258 7.885 0.026 0.549 0.020 17164 8.041 0.641
WDJ034652.22-163712.02 5108055732424034944 DA H 13381 340 7.872 0.068 0.538 0.051 12772 8.217 0.740
WDJ034659.34-151343.74 5109231419591528960 DA H 14246 900 7.631 0.271 0.425 0.122 17584 8.468 0.910
WDJ034703.18-180253.49 5107322396824711680 DA H 13185 142 8.890 0.011 1.148 0.006 13400 9.041 1.215
WDJ034703.47-031447.49 3249617924542085376 DA H 18299 260 8.275 0.016 0.787 0.014 19813 8.491 0.926
WDJ034724.16-113406.60 5114819416856473984 DA H 11572 350 8.240 0.133 0.753 0.116 17144 8.415 0.875
WDJ034735.12-035101.15 3249509480911670656 DA H 14749 692 7.300 0.186 0.355 0.040 16436 8.137 0.697
WDJ034755.88-025327.48 3250192591167123456 DA H 17997 822 7.894 0.122 0.561 0.089 19296 8.110 0.686
WDJ034816.16-032142.31 3249603626595323776 DA H 17682 228 8.714 0.013 1.059 0.009 18817 8.917 1.164
WDJ034901.73-095706.68 3194282974651502080 DA H 14034 177 7.996 0.022 0.608 0.018 17282 8.184 0.728
WDJ034903.35-143059.24 5110784930740130560 DA H 23071 450 7.353 0.027 0.407 0.008 26275 7.470 0.406
WDJ034906.67-141827.13 5110808119266287872 DB He 28454 604 7.925 0.028 0.573 0.020 34409 7.877 0.560
WDJ034915.32-025648.39 3250007048578147072 DA H 21023 1585 8.001 0.144 0.627 0.109 21551 8.008 0.632
WDJ034917.19-084935.35 3194700685990562048 DA H 16623 620 8.036 0.083 0.637 0.067 20213 8.263 0.783
WDJ034947.02-095556.32 3194303178174769792 DA H 11571 1185 6.327 0.263 0.174 0.013 20636 7.245 0.367
WDJ034947.37-113738.42 5114848279039299072 DA H 16765 623 7.583 0.149 0.414 0.056 17412 8.079 0.664
WDJ034948.95-173231.98 5107731032896352640 DA H 12122 246 7.821 0.039 0.507 0.029 11865 8.027 0.621
WDJ035020.80-104538.70 5115715033501979648 DA H 39407 6688 7.830 0.293 0.583 0.182 40208 7.558 0.479
WDJ035021.34-110952.08 5114948021062971008 DA H 11932 393 7.503 0.299 0.396 0.107 11713 8.070 0.647
WDJ035031.79-112344.52 5114904899591177984 DA H 22131 704 7.930 0.121 0.590 0.089 22719 8.159 0.722
WDJ035113.33-113444.06 5114851813795305472 DA H 14379 344 7.844 0.059 0.526 0.043 15004 8.138 0.695
WDJ035201.07-132024.05 5111381587596265216 DA H 15730 470 7.311 0.115 0.363 0.043 16697 7.517 0.388
WDJ035202.52-141928.54 5110700818099855872 DA H 19542 886 7.754 0.074 0.496 0.048 22080 7.911 0.580
WDJ035235.39-141234.90 5110725552814816512 DBA [logH/He=-3.00] 13550 897 6.959 0.558 0.268 0.117 15047 7.790 0.477
WDJ035237.67-093635.68 3194402920200458112 DA H 25332 1284 7.394 0.337 0.380 0.106 28377 7.719 0.506
WDJ035247.68-074840.00 3243200556208496768 DA H 13265 224 7.742 0.050 0.472 0.034 13089 8.242 0.757
WDJ035301.82-100327.17 3194324408198013312 DB He 25593 2147 7.516 0.374 0.392 0.194 22113 7.879 0.537
WDJ035308.90-032722.79 3246924258494030336 DA H 30796 1288 8.016 0.105 0.657 0.078 32904 7.714 0.516
WDJ035326.14-111047.21 3193341857120018304 DA H 14560 124 7.458 0.010 0.359 0.005 19513 7.854 0.544
WDJ035328.99-061303.66 3245151841453571200 DA H 18875 804 7.402 0.340 0.402 0.103 20047 7.813 0.526
WDJ035347.53-032924.82 3246921647153906048 DA H 15181 2316 7.334 0.126 0.367 0.033 24722 7.841 0.552
WDJ035414.19-083744.50 3195038476578336256 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 32590 5.285 -0.080
WDJ035419.62-035539.98 3246823721899646848 DA H 18949 516 7.770 0.098 0.502 0.064 21577 8.150 0.715
WDJ035426.42-135755.64 5111099524206667776 DA H 16974 416 7.854 0.068 0.538 0.048 18837 7.969 0.604
WDJ035431.44-115913.73 5114597899625607040 DA H 23309 596 8.031 0.086 0.649 0.067 25415 7.968 0.619
WDJ035432.38-124515.53 5111521461794617984 DA H 26368 1518 7.442 0.239 0.398 0.074 27278 7.982 0.631
WDJ035447.04-141605.10 5110669069701636352 DA H 16091 132 7.372 0.009 0.383 0.004 17843 7.427 0.362
WDJ035452.56-303334.57 4886926420611909504 DA H 30501 2485 7.517 0.150 0.435 0.071 41796 7.911 0.625
WDJ035455.14-134711.64 5111120281785529472 DB He 13253 160 7.904 0.035 0.533 0.027 14688 8.165 0.689
WDJ035506.91-170428.78 5107825006781213312 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34161 5.746 0.150
WDJ035514.53-044930.20 3246158757883017472 DA H 25750 323 8.335 0.017 0.836 0.015 26909 8.359 0.853
WDJ035517.91-165103.21 5107849578290547200 DA H 12125 274 7.879 0.063 0.538 0.048 12769 8.051 0.637
WDJ035528.76-074805.44 3195244497569133184 DA H 17740 218 7.946 0.013 0.589 0.010 18990 7.974 0.607
WDJ035547.68-112853.76 3193132090917105408 DA H 15397 299 8.008 0.075 0.618 0.060 16697 8.077 0.662
WDJ035617.50-063109.62 3244949531313630976 DBZ [Ca/He=-8.19]+[He/H=6.0] 12634 242 8.219 0.058 0.721 0.051 0 0.000 0.000
WDJ035639.63-034509.88 3246666972772681856 DA H 13293 699 7.657 0.206 0.433 0.104 13676 8.069 0.651
WDJ035655.33-115527.60 3190052187049621888 DA H 25922 548 7.953 0.075 0.612 0.054 27716 8.019 0.652
WDJ035725.62-171555.00 5095799648108161664 DA H 79463 0 7.897 0.236 0.698 0.109 79462 7.560 0.588
WDJ035731.16-122433.64 5111514319265087616 DA H 15659 941 7.506 0.224 0.381 0.088 14300 7.956 0.586
WDJ035734.10-060653.03 3245059830370337408 DA H 13121 250 7.949 0.058 0.579 0.045 12979 8.004 0.610
WDJ035747.23-171321.24 5097300898093497600 DA H 13136 143 7.869 0.017 0.535 0.013 13243 7.982 0.598
WDJ035750.94-082441.86 3194966385550349824 DA H 19509 590 7.817 0.099 0.526 0.067 22106 8.124 0.701
WDJ035757.00-105942.84 3193265750299536000 DA H 17502 804 8.322 0.162 0.816 0.137 19474 8.339 0.830
WDJ035836.67-124051.05 5111491298240988288 DB He 15030 378 7.909 0.102 0.539 0.077 14634 7.665 0.418
WDJ035837.02-072740.16 3196733025857815552 DA H 13485 394 7.888 0.114 0.547 0.085 16008 8.230 0.755
WDJ035843.93-033944.41 3246707551623718400 DA H 11966 116 8.039 0.011 0.629 0.009 12500 8.291 0.788
WDJ035853.83-113025.48 3190095656414603392 DA H 15793 153 8.053 0.011 0.646 0.010 17435 8.153 0.709
WDJ035904.39-040910.88 3246673221948655488 DA H 13554 725 7.706 0.203 0.456 0.110 19387 8.297 0.803
WDJ035929.41-024927.32 3253009436878126080 DA H 20459 1118 7.950 0.147 0.597 0.110 19295 7.964 0.602
WDJ035930.22-121233.52 3189984743179280384 DA H 12994 570 7.983 0.169 0.598 0.134 11387 8.345 0.821
WDJ035934.86-083310.38 3194910967588322688 DA H 12256 182 7.941 0.031 0.573 0.025 12019 8.139 0.690
WDJ035940.30-020400.48 3253127527002573056 DA H 18893 624 7.392 0.083 0.400 0.030 33102 7.837 0.570
WDJ035953.90-124041.58 3189764218082485504 DA H 24425 1136 7.664 0.174 0.471 0.104 26041 8.208 0.759
WDJ040031.83-084703.72 3194141103288835968 DA H 20446 1710 7.764 0.232 0.503 0.149 19512 7.937 0.588
WDJ040033.01-300146.59 4887293691855032192 DA H 12208 402 8.217 0.072 0.739 0.062 12651 8.519 0.936
WDJ040054.82-064625.25 3196924753197923328 DA H 17844 918 6.670 0.333 0.237 0.053 21142 7.045 0.329
WDJ040055.22-290545.52 4887491603947751296 DA H 14475 1145 7.791 0.225 0.499 0.151 16973 7.809 0.515
WDJ040112.40-040701.80 3245914971242318208 DA H 14699 476 8.248 0.077 0.764 0.067 12682 8.077 0.653
WDJ040112.64-050059.16 3245536670522722688 DA H 15052 282 7.906 0.074 0.560 0.055 17600 8.304 0.804
WDJ040121.39-070124.22 3196857957866427904 DA H 16380 1322 8.290 0.330 0.794 0.267 15960 8.125 0.689
WDJ040130.42-072428.07 3196560303749514880 DA H 17717 826 7.633 0.277 0.437 0.134 21638 7.920 0.584
WDJ040132.21-033234.82 3246721158080134144 DA H 14152 158 8.023 0.014 0.624 0.011 14876 8.129 0.690
WDJ040133.50-035516.23 3245954248719610624 DA H 11715 219 7.994 0.045 0.601 0.037 11060 8.008 0.608
WDJ040136.83-133505.67 5110444524514126848 DA H 16589 650 7.911 0.112 0.567 0.084 18019 8.258 0.776
WDJ040142.14-073756.98 3196540546900013056 DA H 32132 1706 7.922 0.254 0.610 0.173 38003 7.905 0.614
WDJ040211.14-153316.47 5109900197539301248 DA H 22309 428 7.850 0.034 0.550 0.024 24208 8.009 0.638
WDJ040220.07-093611.93 3193849006857958272 DA H 28943 1814 7.054 0.359 0.369 0.091 29702 7.244 0.410
WDJ040224.56-111108.78 3190212303430395392 DA H 15127 1142 7.458 0.284 0.404 0.104 15629 8.399 0.863
WDJ040233.72-114053.59 3190112350950791040 DA H 12095 277 8.136 0.123 0.688 0.106 11961 8.144 0.693
WDJ040252.96-133331.05 5110436759213264000 DA H 21601 1456 7.033 0.412 0.330 0.095 25641 8.414 0.885
WDJ040306.40-102558.49 3193651477018973056 sd He 0 0 0.000 0.000 0.000 0.000 41962 4.967 0.188
WDJ040308.35-110515.02 3190214193216040832 DA H 17230 632 7.834 0.206 0.528 0.147 17330 8.217 0.749
WDJ040322.68-133817.77 5110387934024958592 DA H 16914 846 7.863 0.187 0.542 0.131 17053 7.904 0.564
WDJ040323.48-110027.19 3190591016466306816 DA H 14656 221 8.123 0.045 0.685 0.038 15616 8.317 0.810
WDJ040323.52-153227.84 5097893839801663360 DA H 12904 416 7.908 0.098 0.556 0.075 12298 8.126 0.682
WDJ040324.68-032851.40 3251978198050225664 DA H 25782 376 7.343 0.044 0.418 0.037 26939 7.348 0.423
WDJ040350.27-014504.05 3253197968761085440 DA H 17321 1732 8.101 0.134 0.677 0.111 19102 8.245 0.769
WDJ040354.20-051931.99 3245457436968501248 DA H 11243 398 8.096 0.105 0.661 0.090 14937 8.071 0.654
WDJ040415.63-180525.88 5096214713747473536 DB He 18050 1482 8.539 0.108 0.935 0.090 16539 7.922 0.549
WDJ040416.72-161501.07 5097422458550907520 DA H 16225 461 7.796 0.088 0.506 0.060 17341 7.961 0.596
WDJ040417.21-054209.88 3197400085818618496 DA H 28547 734 7.993 0.168 0.639 0.122 29687 7.971 0.630
WDJ040418.35-131246.02 3188913333520964736 DB: He 12596 711 8.074 0.177 0.630 0.147 0 0.000 0.000
WDJ040419.29-091316.77 3193883336534058624 DA H 21914 1809 7.714 0.279 0.485 0.134 21784 7.321 0.392
WDJ040437.93-294420.39 4887222708932049280 DA H 34604 2376 6.736 0.331 0.254 0.047 34755 7.438 0.424
WDJ040448.58-151846.25 5097926275394453120 DA H 18437 1526 7.853 0.238 0.541 0.163 25707 8.106 0.697
WDJ040448.61-131412.66 3188888663228805376 DA H 17291 274 7.944 0.022 0.586 0.017 18803 8.040 0.644
WDJ040500.67-175410.26 5096223715998837888 DBA [logH/He=-4.50] 15859 976 7.619 0.249 0.402 0.143 15182 7.832 0.499
WDJ040501.11-132317.02 3188860247725099520 DA H 17342 344 7.880 0.044 0.552 0.032 18872 7.905 0.569
WDJ040527.47-063810.65 3197082434333884416 DA H 16279 226 7.920 0.086 0.571 0.065 16619 8.046 0.643
WDJ040527.99-084812.54 3195594344128101248 DA H 13617 320 7.963 0.146 0.588 0.113 12827 8.247 0.760
WDJ040537.30-070956.95 3196627094784575232 DA H 12395 467 7.669 0.131 0.436 0.060 16722 7.807 0.513
WDJ040554.08-302158.77 4887120896730776704 DB He 11644 224 8.080 0.055 0.632 0.048 12116 7.748 0.450
WDJ040601.64-180331.99 5096171115535363968 DA H 18882 905 7.968 0.151 0.604 0.115 19494 8.003 0.624
WDJ040621.99-171909.83 5096373013356518656 DA H 9982 226 7.095 0.128 0.273 0.039 9848 8.118 0.672
WDJ040625.07-091947.45 3195326235090382464 DA H 21908 1232 8.394 0.202 0.868 0.167 19527 7.748 0.493
WDJ040625.75-184245.40 5095922346733733248 DB He 21534 817 7.880 0.047 0.537 0.034 21258 8.093 0.655
WDJ040635.92-165017.92 5097153559238419968 DA H 10513 220 6.657 0.167 0.199 0.028 21520 7.549 0.417
WDJ040639.40-040523.09 3251686243353528448 DA H 26690 572 8.373 0.034 0.862 0.029 28318 8.482 0.931
WDJ040641.62-081258.75 3195650178703466368 DA H 14814 1307 7.221 0.455 0.333 0.150 15759 8.068 0.654
WDJ040642.18-105821.46 3190556931605441152 DA H 12701 180 7.982 0.028 0.597 0.023 13602 8.065 0.648
WDJ040646.74-113219.60 3190316658252225536 DA H 14387 359 7.645 0.170 0.431 0.079 18341 7.934 0.583
WDJ040649.69-171650.45 5096370505095609088 DA H 10998 432 7.454 0.128 0.377 0.036 11900 8.255 0.764
WDJ040656.52-030558.43 3252100480063002880 DA H 12967 339 7.850 0.060 0.525 0.044 12685 8.524 0.939
WDJ040659.76-183638.29 5095946776507751040 DA H 9858 237 8.017 0.187 0.610 0.151 10330 8.586 0.975
WDJ040701.92-024430.94 3252145285163141504 DA H 35682 3046 7.667 0.138 0.505 0.069 39902 7.891 0.612
WDJ040708.61-092957.75 3195308402386480256 DA H 25959 1452 7.820 0.233 0.545 0.153 26388 7.972 0.623
WDJ040711.22-184433.48 5095932968188685696 DA H 19202 180 7.726 0.010 0.482 0.007 20763 7.824 0.533
WDJ040712.95-104555.40 3190566895930443392 DB He 12801 396 7.677 0.175 0.419 0.110 12657 7.335 0.292
WDJ040713.05-080124.28 3195753915050499712 DA H 21251 1462 8.425 0.174 0.887 0.142 20204 8.003 0.626
WDJ040714.66-092626.02 3195309261379957632 DA H 17033 972 8.374 0.167 0.848 0.141 19365 8.242 0.768
WDJ040715.06-083341.13 3195440515580175360 DA H 21409 628 7.772 0.096 0.510 0.062 23315 7.983 0.622
WDJ040720.47-180849.14 5096246393426063360 DA H 22993 2152 7.842 0.191 0.548 0.126 22002 8.246 0.775
WDJ040721.26-024951.56 3252131850503705344 DA H 12074 345 6.959 0.437 0.261 0.087 11614 7.665 0.431
WDJ040724.34-105648.50 3190374520049389568 DA H 10789 470 7.467 0.237 0.380 0.091 11433 8.207 0.731
WDJ040802.75-165221.03 5096763473128772736 DA H 15637 927 6.788 0.238 0.245 0.057 25638 7.771 0.521
WDJ040802.77-030811.04 3252050486643663104 DC He 12593 690 7.147 0.251 0.244 0.056 0 0.000 0.000
WDJ040802.87-130411.65 3188974012818550400 DA H 31511 3808 7.781 0.386 0.541 0.227 42261 8.120 0.735
WDJ040804.45-092112.46 3195314277901541376 DA H 18276 678 7.914 0.135 0.573 0.100 19803 7.945 0.593
WDJ040833.73-161101.57 5097578318620537472 DA H 22870 400 7.982 0.031 0.620 0.024 25370 8.060 0.670
WDJ040849.34-043231.27 3203571404067174912 DA H 17933 1674 7.523 0.216 0.395 0.088 21102 7.964 0.607
WDJ040854.43-124937.07 3189007788441432832 DA H 13584 657 7.032 0.312 0.285 0.085 12307 8.291 0.788
WDJ040854.60-043354.64 3203570579433449472 DB He 35716 2054 8.006 0.217 0.629 0.153 34687 7.620 0.452
WDJ040909.88-125957.91 3188793628489328512 DA H 12380 566 6.949 0.388 0.259 0.102 16094 8.263 0.776
WDJ040912.82-022947.18 3252517886461403264 DB He 11896 383 8.092 0.095 0.640 0.081 0 0.000 0.000
WDJ040927.81-064116.79 3197037113839078912 DA H 26188 1649 7.143 0.485 0.379 0.139 30092 7.876 0.582
WDJ040940.24-083549.58 3195470545991513472 DA H 14987 648 8.181 0.154 0.722 0.131 17331 7.840 0.532
WDJ040955.87-091652.35 3192334704468903296 DA H 16787 670 7.773 0.090 0.497 0.060 19185 7.903 0.569
WDJ040957.50-040848.50 3251646867093385728 DA H 16952 170 7.978 0.014 0.604 0.012 18111 8.051 0.649
WDJ041016.49-015425.98 3252582203595058688 DA H 12808 400 7.813 0.109 0.505 0.077 11692 8.200 0.728
WDJ041020.30-143610.06 3176478200608022144 DA H 18872 1901 7.748 0.297 0.491 0.171 22115 8.453 0.905
WDJ041024.93-164150.43 5096781344489104000 DA H 21934 180 7.883 0.008 0.566 0.006 24498 7.939 0.601
WDJ041026.50-164142.57 5096781340192835712 DA H 14722 37 7.988 0.006 0.605 0.005 15790 8.083 0.663
WDJ041030.94-014841.25 3252677586229076992 DA H 16604 518 8.130 0.045 0.694 0.038 15582 8.239 0.760
WDJ041031.22-190747.38 5092847047070044544 DA H 33979 4022 8.104 0.400 0.711 0.283 31752 7.512 0.438
WDJ041031.72-125723.76 3188809154794311168 DA H 19224 1784 7.736 0.291 0.487 0.149 21332 8.083 0.675
WDJ041040.89-025019.63 3252446448268445824 DA H 18524 1764 8.068 0.224 0.660 0.175 19278 7.391 0.401
WDJ041047.10-170903.17 5096696162401131648 DA H 12641 468 7.594 0.137 0.404 0.053 12950 8.148 0.697
WDJ041053.63-063027.83 3196384966004896640 DA H 27788 896 6.538 0.361 0.278 0.066 72701 7.562 0.571
WDJ041055.75-020815.90 3252559633543341824 DA H 26991 393 8.319 0.020 0.829 0.017 28675 8.471 0.924
WDJ041102.17-035822.59 3251748915515143296 DA H 14919 152 8.006 0.008 0.616 0.007 15985 8.130 0.692
WDJ041102.49-175859.06 5096078580464020480 DA H 16433 378 8.000 0.054 0.616 0.043 19039 8.115 0.689
WDJ041105.44-055057.75 3197194996837618048 DA H 14048 448 8.372 0.127 0.843 0.109 14696 8.212 0.741
WDJ041122.27-044443.47 3203523442169397504 DA H 19308 1180 7.996 0.351 0.620 0.261 19529 8.087 0.673
WDJ041153.29-051006.40 3203289246192542976 DA H 19738 714 7.528 0.182 0.403 0.068 20810 7.952 0.599
WDJ041200.89-005951.89 3253494321505928064 DB He 16061 1030 7.737 0.283 0.454 0.177 13722 8.195 0.707
WDJ041202.65-063726.87 3196372768297846912 DA H 21744 960 7.127 0.178 0.348 0.045 28652 7.440 0.405
WDJ041217.09-020206.43 3252609416507834496 DAH H 13909 226 8.434 0.021 0.882 0.018 0 0.000 0.000
WDJ041227.03-085821.61 3192434248927361664 DA H 14948 240 8.010 0.028 0.618 0.023 19431 8.256 0.777
WDJ041229.02-113005.86 3189613692364776576 DA H 11661 66 7.363 0.005 0.354 0.002 18342 7.893 0.562
WDJ041233.87-144553.85 3176290562077128576 DA H 20342 1331 8.435 0.136 0.892 0.112 17090 8.054 0.648
WDJ041235.96-095218.52 3192053195132482048 DA H 18796 1590 7.936 0.228 0.585 0.166 19732 7.888 0.562
WDJ041236.65-044755.54 3203514023304237312 DA H 19545 642 8.077 0.132 0.667 0.106 20760 7.728 0.488
WDJ041254.73-071455.22 3196006837083762048 DA H 14122 968 7.569 0.397 0.399 0.160 13287 8.199 0.730
WDJ041301.70-025409.28 3252268774061026688 DA H 19226 890 7.995 0.134 0.619 0.103 17625 8.077 0.664
WDJ041311.59-133500.17 3176699889639813248 DA H 12627 652 7.493 0.284 0.402 0.116 11054 8.383 0.845
WDJ041327.53-180921.19 5093384128437380736 DB He 16989 528 7.726 0.076 0.451 0.048 18668 8.145 0.683
WDJ041330.51-095508.69 3192045434128348416 DA H 12049 101 8.441 0.012 0.884 0.010 12139 8.575 0.970
WDJ041331.50-034801.21 3203729841118087040 DA H 24468 1206 7.952 0.093 0.608 0.069 26718 7.793 0.534
WDJ041333.44-184754.24 5092926559801824000 DQA [logC/H=1.10] 13081 466 9.006 0.220 1.190 0.125 13957 9.006 1.191
WDJ041336.68-103850.81 3191929293916723328 sd [logH/He=-3.00] 0 0 0.000 0.000 0.000 0.000 35895 5.432 0.143
WDJ041342.83-034202.88 3204117968722628352 DA H 15564 320 7.291 0.035 0.357 0.014 18150 7.864 0.546
WDJ041347.98-004103.71 3255029888277185408 DBA He 19491 726 8.082 0.079 0.646 0.065 15075 7.841 0.503
WDJ041410.45-113005.84 3189575445679114112 DA H 16374 452 7.776 0.083 0.497 0.057 17167 8.020 0.629
WDJ041426.25-014810.36 3252639756156249088 DA H 10717 312 7.988 0.226 0.595 0.175 16784 7.487 0.378
WDJ041430.32-072243.48 3196079744152166912 DA H 14225 240 7.913 0.047 0.562 0.035 15878 8.113 0.682
WDJ041441.95-102728.39 3191961970026824832 DA H 10590 310 7.758 0.192 0.471 0.116 11506 8.294 0.788
WDJ041445.06-023311.76 3252376320045233024 DA H 45213 0 6.985 0.312 0.331 0.077 45213 7.631 0.517
WDJ041450.16-011922.38 3254206491506644992 DA H 17293 1152 7.753 0.180 0.489 0.117 22803 8.044 0.655
WDJ041452.79-114834.00 3189353344330850560 DB He 19540 1328 7.193 0.413 0.279 0.119 18721 8.035 0.617
WDJ041459.96-045010.84 3203406717841360000 DA H 28964 1348 7.666 0.358 0.485 0.164 35452 7.804 0.561
WDJ041501.53-021220.43 3252403395515947520 DA H 17702 1256 7.440 0.438 0.408 0.151 21881 7.954 0.603
WDJ041521.73-073352.91 3196026078537893504 DA H 21678 876 7.736 0.075 0.494 0.047 24019 7.942 0.602
WDJ041527.36-065854.14 3196131356774847104 DA H 9981 434 7.991 0.307 0.595 0.219 9704 7.855 0.517
WDJ041528.54-042311.12 3203456711260555520 DA H 22685 960 8.283 0.163 0.799 0.136 24126 7.944 0.603
WDJ041545.65-033230.30 3204136316822860928 DA H 12500 134 8.356 0.015 0.830 0.013 12668 8.484 0.913
WDJ041547.93-072610.51 3196034354937754752 DA H 14578 490 8.022 0.052 0.625 0.043 15583 8.110 0.679
WDJ041633.96-013318.45 3254142341874765056 DA H 17997 1249 7.780 0.208 0.504 0.138 18560 8.088 0.672
WDJ041636.00-030238.45 3204260080598309504 DA H 13374 485 7.940 0.124 0.575 0.093 11713 8.362 0.833
WDJ041650.80-060349.75 3202394239430450304 DA H 13528 202 8.016 0.029 0.619 0.024 13559 8.148 0.699
WDJ041652.65-042723.91 3203444071173553536 DBA [logH/He=-6.00] 12883 78 7.979 0.006 0.574 0.005 13208 7.996 0.584
WDJ041655.38-114116.15 3189370695998487808 DBAZ [Ca/He=-9.20]+[He/H=5.0] 11270 173 8.091 0.021 0.638 0.018 0 0.000 0.000
WDJ041715.63-110420.21 3191117304578476928 DA H 26334 1642 8.185 0.237 0.745 0.185 24687 7.855 0.559
WDJ041716.77-155306.92 3175356526948806912 DA H 15001 930 6.666 0.396 0.218 0.082 23457 7.854 0.555
WDJ041719.09-015634.52 3253926219120390912 DA H 18131 2488 7.491 0.510 0.384 0.231 20800 7.403 0.366
WDJ041726.46-094335.91 3192105941627815808 DA H 12021 83 7.911 0.023 0.555 0.018 12286 8.102 0.668
WDJ041731.32-032714.10 3204094531083667328 DA H 14268 444 8.180 0.072 0.720 0.062 14504 8.002 0.613
WDJ041732.99-005746.41 3254201341843762432 DA H 18476 217 7.976 0.024 0.607 0.019 19902 7.974 0.609
WDJ041747.88-170904.27 5096564221005680384 DB He 14592 744 7.338 0.234 0.300 0.097 17906 8.111 0.661
WDJ041752.62-181139.08 5093339044164015488 DA H 22851 2202 8.566 0.184 0.976 0.144 29233 7.931 0.608
WDJ041754.43-033509.20 3204078798620904320 DA H 18027 1074 8.186 0.135 0.731 0.113 17210 8.015 0.626
WDJ041831.35-021904.03 3253852143823041792 DBAZ [Ca/He=-9.07]+[He/H=6.0] 11927 123 7.935 0.016 0.547 0.012 0 0.000 0.000
WDJ041849.53-125135.25 3177176119910216704 DA H 41457 6399 7.657 0.283 0.516 0.148 58249 7.812 0.618
WDJ041910.13-130701.99 3177151445322333056 DB He 14247 591 7.820 0.163 0.490 0.114 15707 8.331 0.798
WDJ041919.33+000636.19 3254791706570859008 DA H 20644 570 8.158 0.128 0.718 0.106 20288 8.098 0.682
WDJ041921.08-153731.21 3175274377109434496 DA H 11202 809 7.489 0.066 0.388 0.019 19689 7.923 0.581
WDJ041922.78-083515.28 3192612060573829504 DA H 28983 379 7.810 0.030 0.548 0.018 29700 8.004 0.648
WDJ041930.81-053310.72 3202499036632730368 DB He 19345 1041 8.113 0.210 0.664 0.167 16027 7.755 0.463
WDJ041932.55-094957.27 3191344319370498432 DA H 20914 1598 7.740 0.229 0.493 0.111 26347 8.029 0.654
WDJ041932.58-184641.41 5093068431159489792 DA H 14040 404 7.930 0.065 0.571 0.049 16068 8.203 0.738
WDJ041947.71-133329.99 3176843655082044288 DA H 14913 297 7.860 0.113 0.536 0.081 15565 7.980 0.602
WDJ041949.26-174952.29 5093443600847986304 DA H 16923 1030 7.963 0.186 0.596 0.137 19617 8.387 0.860
WDJ041954.11-063414.00 3202115238355053696 DA H 17189 564 8.140 0.081 0.701 0.068 18206 7.986 0.612
WDJ041955.58-183316.19 5093125017354150272 DA H 11425 380 6.990 0.282 0.261 0.083 13613 8.225 0.747
WDJ041956.05+003558.26 3255595419507110528 DA H 23296 198 7.941 0.015 0.599 0.012 24920 8.004 0.638
WDJ042000.29-143945.33 3175957478772860672 DA H 15028 994 7.662 0.136 0.441 0.081 20596 7.857 0.549
WDJ042000.97-072356.15 3199034784731178880 DA H 16658 1056 7.274 0.262 0.357 0.060 24365 7.922 0.592
WDJ042003.12-010349.28 3254093207449491328 DA H 70239 0 8.379 0.316 0.918 0.206 70238 7.832 0.653
WDJ042004.55+004340.33 3255603283591043072 DA H 18488 498 7.836 0.169 0.533 0.116 18350 8.153 0.711
WDJ042012.15-092053.09 3191749798642665600 DA H 13046 442 6.853 0.302 0.241 0.076 10594 8.242 0.752
WDJ042018.09-125210.95 3177184842987130496 DA H 14029 680 7.871 0.266 0.539 0.192 13081 8.213 0.739
WDJ042019.52+005110.31 3255608815508977536 DBA [logH/He=-5.50] 14789 340 8.178 0.066 0.698 0.057 13745 8.102 0.649
WDJ042023.02-175940.48 5093252904299615744 DA H 15945 393 8.030 0.039 0.632 0.032 16083 8.038 0.637
WDJ042032.58-012419.43 3254064070391113088 DA H 14591 253 7.971 0.023 0.595 0.019 16250 8.133 0.695
WDJ042037.56-014431.25 3253901003368086272 DA H 11934 1173 5.702 0.700 0.172 0.033 9394 8.172 0.704
WDJ042041.43-155013.09 3175252107704168064 DA H 15980 1200 7.807 0.361 0.511 0.213 17937 8.087 0.670
WDJ042045.21-005305.88 3254119801887062272 DA H 13316 436 8.643 0.062 1.013 0.047 15620 8.808 1.108
WDJ042049.73-112251.10 3190851222764557184 DA H 15328 474 7.681 0.137 0.450 0.083 17117 8.031 0.635
WDJ042053.13-011631.43 3254071152794424832 DB He 15384 626 8.448 0.120 0.874 0.104 16046 7.927 0.550
WDJ042100.42-135347.49 3176772388688039680 DA H 12076 132 7.853 0.030 0.524 0.023 12844 8.141 0.693
WDJ042103.07-041051.82 3203795670079132416 DA H 16476 422 7.632 0.158 0.433 0.094 17739 8.160 0.714
WDJ042106.56-154226.89 3175261178675177984 DA H 11998 227 7.806 0.091 0.499 0.064 12307 8.201 0.729
WDJ042112.02-101408.16 3191269144559159936 DA H 22690 306 8.347 0.010 0.839 0.009 25129 8.395 0.873
WDJ042124.77+000211.08 3254801056715468800 DA H 18924 271 7.985 0.032 0.613 0.025 19755 8.072 0.665
WDJ042126.53-055650.22 3202305969262991104 DA H 15274 354 8.378 0.175 0.849 0.149 16164 8.200 0.736
WDJ042134.92-124718.15 3177002908172480640 DA H 59296 0 8.297 0.218 0.860 0.153 59295 7.923 0.668
WDJ042135.80-013009.89 3254000234293772032 DB He 16728 521 7.972 0.063 0.577 0.050 16410 8.001 0.593
WDJ042145.19-045745.55 3202933446804976256 DA H 21523 998 7.843 0.212 0.544 0.144 23138 7.847 0.551
WDJ042150.89-004438.18 3254126884289255168 DO He 53672 0 7.871 0.032 0.593 0.019 53672 8.175 0.747
WDJ042153.06-150416.20 3175694764214016128 DB He 12579 114 8.000 0.025 0.585 0.021 13010 7.992 0.582
WDJ042201.09-042148.52 3203038140927631488 DA H 16360 222 7.480 0.053 0.415 0.031 16667 7.444 0.363
WDJ042201.09-095152.99 3191659741768137344 DA H 12676 377 7.884 0.067 0.542 0.050 11786 8.188 0.720
WDJ042202.59-063955.57 3199192976967016832 DA H 17667 2140 7.211 0.333 0.345 0.093 26657 8.204 0.757
WDJ042206.55-072149.19 3198992247375102976 DA H 14452 293 7.904 0.043 0.557 0.033 15938 7.999 0.614
WDJ042212.71-000959.82 3254712683469116032 DA H 17157 320 8.760 0.032 1.084 0.021 16014 8.958 1.182
WDJ042231.35-112929.19 3178926366326272128 DA H 17844 738 8.176 0.094 0.724 0.080 16325 8.054 0.647
WDJ042232.70-003912.87 3254503909401767296 DA H 37366 1639 8.481 0.049 0.941 0.038 34460 8.441 0.914
WDJ042235.96-022349.86 3205774005030469760 DA H 28385 486 7.839 0.029 0.560 0.018 29756 7.832 0.560
WDJ042239.38-180214.96 5093216620415855744 DA H 12128 342 8.118 0.107 0.677 0.091 12711 8.301 0.795
WDJ042244.19-105925.98 3190980827697819648 DA H 13193 425 8.041 0.188 0.633 0.152 13992 8.213 0.740
WDJ042254.21-030419.37 3205515241841854336 DA H 14534 234 8.056 0.036 0.645 0.030 15539 8.178 0.721
WDJ042258.79-054917.22 3202268242270366976 DBA [logH/He=-4.50] 15057 340 8.028 0.063 0.606 0.051 16122 8.572 0.955
WDJ042300.30-171110.32 3171977590278094208 DA H 21860 1322 7.351 0.300 0.355 0.080 25267 7.698 0.488
WDJ042302.00-103418.66 3191010170914663424 DA H 15206 270 8.108 0.040 0.677 0.033 15987 8.237 0.759
WDJ042315.15-035547.25 3203172320003028480 DA H 18173 930 7.398 0.458 0.399 0.138 19624 8.140 0.706
WDJ042317.83-123842.81 3178499519591799936 DA H 19717 293 7.858 0.022 0.547 0.015 21909 8.073 0.670
WDJ042323.81-013434.68 3205983766938587904 DA H 24579 1032 8.515 0.073 0.947 0.058 25436 8.512 0.946
WDJ042327.95-124109.83 3178496221058476288 DA H 18635 375 8.400 0.018 0.867 0.015 19948 8.546 0.961
WDJ042346.49-103633.26 3191381118650728064 DA H 17487 1238 7.699 0.263 0.464 0.138 20065 7.876 0.557
WDJ042347.89-060808.73 3199241595996680576 DA H 22100 327 7.890 0.025 0.570 0.017 24772 7.978 0.623
WDJ042349.77-052558.65 3202702484941860992 DA H 22715 445 7.985 0.033 0.622 0.025 23684 8.066 0.670
WDJ042404.80-055517.78 3202248352279165696 DA H 15311 202 7.855 0.040 0.534 0.029 16195 8.053 0.646
WDJ042408.44-025309.16 3205547123383243136 DA H 13632 398 7.895 0.109 0.551 0.082 15361 8.115 0.682
WDJ042416.94-083342.95 3191919471325368064 DA H 21901 618 8.207 0.051 0.751 0.043 20397 7.999 0.624
WDJ042421.44-082801.25 3191924552271943296 DB He 12907 333 7.946 0.094 0.555 0.074 13260 8.193 0.705
WDJ042430.41-140251.05 3176051109060238336 DA H 14174 598 8.780 0.071 1.092 0.048 14607 9.213 1.277
WDJ042438.94-013246.92 3205978063221545216 DC He 13660 661 7.032 0.444 0.223 0.107 0 0.000 0.000
WDJ042441.36-164258.66 3172089572961811328 DAO [logHe/H=-1.00] 75696 0 7.248 0.043 0.484 0.014 75697 6.797 0.447
WDJ042442.11-111000.15 3178956469753958016 DA H 26017 674 7.886 0.072 0.577 0.050 27559 7.968 0.624
WDJ042445.09-124701.57 3178444917672350080 DB He 13076 484 8.220 0.101 0.723 0.089 13364 8.674 1.016
WDJ042450.61-010649.37 3206377430756475648 DA H 19398 220 8.441 0.012 0.894 0.010 20952 8.522 0.947
WDJ042456.19-085118.78 3191893834666311040 DA H 18725 560 7.755 0.126 0.494 0.081 27396 7.825 0.551
WDJ042502.18-185212.97 5092359276224698368 DA H 18548 647 8.877 0.046 1.145 0.027 20998 9.136 1.254
WDJ042506.34-152827.97 3175611136906512768 DA H 12833 162 8.052 0.027 0.639 0.023 12465 8.160 0.704
WDJ042536.90-163136.12 3172122382215813120 DB He 12470 526 7.684 0.200 0.421 0.126 13899 8.139 0.672
WDJ042536.93-094351.97 3191579752297248256 DA H 12067 324 8.140 0.106 0.690 0.091 12103 8.191 0.723
WDJ042538.73-033046.65 3204690672544462464 DA H 13714 448 8.116 0.094 0.679 0.080 13548 8.391 0.855
WDJ042548.34-064631.24 3199140784524470144 DA H 24133 1392 8.416 0.186 0.885 0.151 21364 8.045 0.653
WDJ042551.79-142752.52 3175826469387675136 DB He 16278 169 7.952 0.014 0.565 0.011 16735 7.946 0.563
WDJ042602.03-062428.46 3199169543625560960 DA H 15582 1238 8.267 0.218 0.777 0.183 12258 7.744 0.470
WDJ042612.21-073602.06 3198747193721929728 DA H 18461 778 6.277 0.541 0.203 0.068 19067 8.112 0.687
WDJ042614.65+002449.88 3254873452684299648 DA H 18639 484 7.582 0.142 0.420 0.076 19251 8.180 0.729
WDJ042615.84-063211.28 3199154047383538176 DA H 14821 1142 7.544 0.357 0.392 0.154 17749 8.172 0.721
WDJ042640.71-104653.44 3179342840715558016 DA H 22065 1023 7.885 0.121 0.567 0.086 24226 8.159 0.726
WDJ042643.40-092336.72 3191616001821757056 DA H 13272 405 7.478 0.267 0.398 0.100 18212 8.062 0.655
WDJ042646.29-165957.23 3171882452459325312 DA H 23660 1548 7.368 0.225 0.414 0.066 25683 7.605 0.452
WDJ042652.39+014748.92 3279793505770723584 DA H 46235 0 7.397 0.044 0.444 0.021 46235 7.812 0.591
WDJ042652.87-021506.98 3205688174405943168 DA H 12970 830 6.862 0.422 0.242 0.108 12770 8.360 0.833
WDJ042653.07-035921.06 3204598863323255424 DA H 30614 1644 7.420 0.430 0.406 0.207 31698 7.924 0.610
WDJ042654.03-020546.73 3205703941228901504 DA H 12668 588 7.968 0.164 0.588 0.129 14166 7.978 0.598
WDJ042655.50-055339.41 3199633090855287424 DA H 15017 558 7.767 0.221 0.489 0.120 16480 7.902 0.562
WDJ042656.83-115904.57 3178639359431725312 DA H 12270 558 7.038 0.314 0.276 0.092 17348 7.201 0.341
WDJ042700.07-025301.61 3205579387177651072 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 24243 5.303 0.229
WDJ042700.29-120854.56 3178588025983392256 DA H 13483 522 7.477 0.232 0.362 0.086 21574 8.122 0.698
WDJ042701.30-070319.00 3198932873747248512 DA H 16078 547 7.473 0.261 0.370 0.100 17352 8.476 0.914
WDJ042703.80-035530.74 3204601199785481600 DA H 15134 572 8.006 0.199 0.616 0.153 13025 8.162 0.706
WDJ042709.49-081319.50 3197949433612930176 DA H 25014 1696 7.974 0.093 0.621 0.069 24022 7.899 0.579
WDJ042717.07-101510.74 3179400187118456832 DB He 17729 606 8.047 0.054 0.622 0.045 17684 8.024 0.608
WDJ042727.05-004625.58 3206415978086948480 DAH? H 21612 815 8.511 0.148 0.941 0.119 0 0.000 0.000
WDJ042727.49-074229.68 3198823094383794944 DB He 16846 700 8.116 0.072 0.662 0.061 15055 7.675 0.423
WDJ042729.34-030341.53 3204731869870968832 DA H 15363 1310 7.856 0.299 0.534 0.170 16391 8.033 0.635
WDJ042737.91-081454.39 3197945787183350784 DAH H 29109 2100 8.893 0.127 1.158 0.071 0 0.000 0.000
WDJ042738.09-043157.14 3202881907197837440 DA H 19096 602 7.356 0.200 0.392 0.045 20429 8.036 0.645
WDJ042738.59-021759.71 3205638623366144256 DAH H 12633 184 8.114 0.023 0.675 0.019 0 0.000 0.000
WDJ042743.01-031152.44 3204715067958862848 DA H 19491 1728 7.886 0.403 0.561 0.254 24467 7.976 0.621
WDJ042743.49-051039.63 3202772918107293696 DA H 14438 490 7.170 0.329 0.318 0.078 17627 8.058 0.652
WDJ042745.90-011121.44 3206339390230599168 DA H 31806 1413 8.116 0.421 0.715 0.274 44497 8.269 0.824
WDJ042755.63-014012.66 3206096604318770432 DB He 11926 544 8.257 0.135 0.745 0.120 0 0.000 0.000
WDJ042816.01-165000.96 3171867158079176320 DA H 15042 276 7.926 0.050 0.571 0.037 15404 7.936 0.578
WDJ042818.63-013231.86 3206292592266632576 DA H 14734 591 8.084 0.076 0.662 0.063 13339 8.212 0.738
WDJ042823.31-115347.50 3178622763678545792 DA H 17302 809 8.173 0.141 0.721 0.117 18411 7.671 0.455
WDJ042824.68-010427.15 3206347980164633088 DA H 21736 796 7.607 0.377 0.440 0.173 23254 7.810 0.533
WDJ042840.29-044443.97 3202824732593103104 DA H 17891 543 8.360 0.123 0.841 0.105 16886 8.621 1.003
WDJ042842.36-100448.40 3179499250541535744 DA H 17894 167 7.991 0.007 0.614 0.006 19605 8.133 0.701
WDJ042844.65-035647.07 3204415451040366208 DA H 12466 374 7.465 0.198 0.393 0.066 11224 8.366 0.834
WDJ042850.83-045346.47 3202802330043626496 DA H 15935 740 7.617 0.539 0.425 0.263 18472 7.784 0.507
WDJ042853.65-043043.23 3204333434345192704 DA H 20380 450 7.926 0.062 0.584 0.045 21739 8.025 0.642
WDJ042853.94+013007.43 3279066071453345792 DA H 30836 1596 7.562 0.147 0.452 0.072 34962 8.175 0.754
WDJ042857.91+014012.95 3279117065601601920 DA H 25356 2416 7.332 0.358 0.414 0.100 24226 8.177 0.736
WDJ042902.05-051320.24 3199766685814622080 DA H 30218 1178 7.769 0.210 0.532 0.128 31786 7.962 0.629
WDJ042906.57-043412.88 3204329933947555328 DO [logH/He=-1.00] 115890 0 8.399 0.277 0.929 0.167 115891 9.300 1.310
WDJ042910.90-052030.15 3199752903263072128 DA H 20139 624 8.153 0.116 0.714 0.097 23053 7.978 0.619
WDJ042913.64-032026.21 3204752657512740480 DA H 14504 624 7.688 0.201 0.451 0.102 17663 7.962 0.597
WDJ042915.69-051902.64 3199753040702042368 DB He 11949 320 7.706 0.165 0.430 0.109 0 0.000 0.000
WDJ042926.00-162539.26 3172302775138363904 DA H 11563 96 7.281 0.021 0.331 0.008 11363 7.770 0.480
WDJ042926.80-090854.06 3197587724350239104 DA H 14537 458 7.647 0.188 0.433 0.085 12133 8.037 0.628
WDJ042933.65-023149.94 3204871026811199744 DA H 13400 541 7.354 0.211 0.363 0.056 15557 7.985 0.605
WDJ042934.11-114506.77 3178998560433751552 DA H 14526 98 8.005 0.007 0.615 0.005 15246 8.111 0.679
WDJ042936.77-061952.11 3199369998339005824 DA H 26240 1190 8.281 0.223 0.804 0.178 29315 7.855 0.570
WDJ042945.81-161959.72 3172305210383536384 DB He 38928 1798 7.969 0.133 0.614 0.094 38546 7.556 0.440
WDJ042946.60-014202.49 3206107118399554816 DA H 15215 1263 8.491 0.127 0.921 0.105 17381 8.541 0.955
WDJ042956.21+005516.06 3278752744999753600 DA H 12998 508 7.969 0.193 0.590 0.152 12947 8.096 0.665
WDJ042956.26+014111.35 3279076104497516160 DA H 21939 2327 7.186 0.340 0.361 0.069 37608 8.409 0.899
WDJ042959.07-095019.11 3179533021867218560 DA H 16569 278 7.329 0.044 0.373 0.017 18570 7.502 0.390
WDJ043000.75-102429.23 3179428671342085632 DA H 39122 3356 7.762 0.115 0.552 0.066 55636 7.988 0.691
WDJ043002.64-012803.95 3206131964785889920 DA H 13810 422 8.236 0.073 0.755 0.064 14278 8.511 0.933
WDJ043003.42-085000.56 3197664930681993600 DA H 26446 1158 7.672 0.141 0.480 0.079 35217 7.759 0.541
WDJ043018.41-141906.94 3177293007443662976 DA H 11256 320 7.865 0.150 0.528 0.110 12050 8.294 0.789
WDJ043022.86-002331.50 3206532045283792256 DA H 13322 234 7.920 0.080 0.564 0.061 13588 8.030 0.627
WDJ043032.44-055020.85 3199669653913597824 DA H 14305 246 7.483 0.046 0.408 0.033 15437 7.713 0.465
WDJ043034.13+000521.32 3230584416192608128 DA H 22998 524 8.374 0.057 0.857 0.047 25428 8.384 0.867
WDJ043037.15-115354.60 3178230551561994368 DA H 24210 914 7.926 0.094 0.594 0.068 25809 7.942 0.606
WDJ043047.18-022718.77 3205244448447584128 DA H 19726 618 7.955 0.076 0.598 0.057 20282 8.012 0.631
WDJ043056.05-005200.78 3206435120757383808 DB He 10940 336 7.945 0.195 0.551 0.150 0 0.000 0.000
WDJ043059.52-065435.06 3199255962664075136 DBZ [Ca/He=-9.46]+[He/H=30.0] 12356 193 7.921 0.063 0.540 0.049 0 0.000 0.000
WDJ043103.75-041702.63 3204352783173513728 DA H 28281 1243 6.694 0.204 0.305 0.075 39920 7.383 0.422
WDJ043106.18-072511.85 3198096596372706944 DA H 25511 1008 8.380 0.211 0.864 0.170 28889 7.902 0.592
WDJ043106.90-090539.38 3197597211932492544 DA H 12791 588 7.918 0.142 0.561 0.110 12783 7.739 0.469
WDJ043112.23-045634.30 3201290334053087360 DA H 20778 698 7.612 0.223 0.439 0.089 20038 8.067 0.663
WDJ043114.40-095132.81 3185523023776771840 DA H 14825 462 7.998 0.068 0.611 0.054 13988 8.077 0.656
WDJ043116.70-055158.31 3199484076966461056 DA H 10628 352 7.529 0.350 0.370 0.175 14166 8.167 0.712
WDJ043129.48-022705.01 3205233453331307904 DA H 15623 932 8.351 0.122 0.832 0.105 16926 8.407 0.869
WDJ043145.84-090237.36 3197604221321573632 DA H 14577 355 7.866 0.087 0.538 0.062 15451 8.080 0.661
WDJ043153.84-073122.34 3198422326691198208 DB He 14063 742 7.928 0.096 0.547 0.075 15002 7.945 0.559
WDJ043154.01-011617.65 3206221300105794176 DA H 19115 2110 8.193 0.286 0.737 0.231 23626 8.209 0.755
WDJ043157.86-042400.87 3201345962469428992 DA H 15993 206 7.932 0.019 0.577 0.014 17333 8.032 0.636
WDJ043213.73-065854.97 3198523550480365824 DA H 13145 399 7.978 0.061 0.596 0.049 14177 8.194 0.728
WDJ043218.30-021000.50 3205279461021524480 DA H 18145 1392 7.367 0.295 0.391 0.089 22777 7.976 0.617
WDJ043218.83-082356.84 3197778970653471616 DB He 17426 694 8.060 0.072 0.629 0.060 15488 7.806 0.486
WDJ043222.78-022725.72 3205235514915607168 DQA [logC/H=2.65] 12845 382 8.698 0.129 1.030 0.099 14032 8.698 1.031
WDJ043242.55-041048.05 3204358070277636096 DA H 23049 2940 7.358 0.511 0.408 0.161 22772 8.050 0.658
WDJ043310.33-061904.35 3199398727376307456 DA H 22402 625 8.409 0.106 0.878 0.087 23662 8.480 0.924
WDJ043318.26-041043.49 3201448869885568128 DA H 23100 1901 7.391 0.264 0.371 0.078 62735 7.942 0.683
WDJ043322.08-060228.57 3199439645528735744 DA H 13689 1290 6.911 0.454 0.258 0.089 11552 9.193 1.270
WDJ043325.87-043837.16 3201323349464754048 DA H 42526 11901 7.732 0.478 0.548 0.240 30416 7.757 0.528
WDJ043330.58-040724.99 3201450725312509056 DA H 14936 704 7.138 0.175 0.313 0.056 17892 7.357 0.387
WDJ043350.14+013900.71 3279259899033577088 DA H 31176 3000 7.818 0.179 0.557 0.114 27295 8.085 0.688
WDJ043406.31-033504.94 3204507603858990464 DAO [logHe/H=-1.00] 88307 0 7.268 0.131 0.533 0.029 88308 7.248 0.529
WDJ043410.23-082833.59 3197738735399799936 DA H 17052 313 8.063 0.065 0.654 0.053 18085 7.967 0.601
WDJ043418.22-003500.83 3230291873084258304 DB He 16473 1290 7.423 0.357 0.333 0.168 20350 7.831 0.509
WDJ043421.55-061320.37 3199421129925700352 DA H 18909 429 7.846 0.094 0.539 0.066 19577 7.939 0.589
WDJ043422.08-081651.74 3197759110724753152 DA H 26269 4926 7.357 0.397 0.372 0.144 46776 7.866 0.615
WDJ043422.54-082854.54 3197738872838750208 DA H 13618 514 7.684 0.186 0.446 0.095 15297 8.116 0.682
WDJ043424.67-012059.48 3206179312506180224 DA H 12662 376 7.694 0.158 0.448 0.081 12609 8.107 0.671
WDJ043424.79-041933.12 3201429727214810368 DAH? H 16469 370 8.375 0.057 0.848 0.049 0 0.000 0.000
WDJ043428.55-010027.46 3206206486762007680 DBAZ [Ca/He=-8.29]+[He/H=5.0] 12982 251 7.958 0.048 0.562 0.038 0 0.000 0.000
WDJ043430.18-082225.22 3197746195760437632 DA H 11453 238 8.050 0.127 0.634 0.104 10487 8.256 0.761
WDJ043435.68-003527.91 3230292049179110784 DA H 23994 294 7.548 0.025 0.425 0.013 25210 8.082 0.682
WDJ043437.36-020954.06 3205315336883092352 DA H 12817 570 7.941 0.163 0.574 0.125 15656 8.346 0.829
WDJ043504.85-060127.41 3199430372695297792 DA H 14901 113 8.117 0.006 0.682 0.005 15363 8.222 0.748
WDJ043517.93-070118.42 3198546945166391424 DA H 27446 499 7.877 0.052 0.576 0.035 28174 7.893 0.586
WDJ043518.03-035547.23 3201481099321211264 DA H 21151 1183 8.146 0.191 0.712 0.154 26636 7.870 0.571
WDJ043520.72-022430.77 3205202190265738496 DA H 63416 0 7.642 0.264 0.570 0.115 63415 7.918 0.674
WDJ043522.25-033011.10 3204875562297224832 DBA [logH/He=-4.00] 11751 594 7.683 0.272 0.419 0.166 13109 8.727 1.047
WDJ043528.33-104343.22 3185172142128461696 DA H 15303 699 7.931 0.080 0.575 0.061 13249 8.146 0.697
WDJ043529.18-060951.73 3198674832112145152 DA H 32828 1458 7.732 0.184 0.523 0.103 33290 8.049 0.679
WDJ043538.22-024831.85 3204986338092948608 DB He 14814 692 7.508 0.331 0.356 0.166 14358 7.042 0.228
WDJ043541.63+000357.91 3230629874126996352 DA H 16388 398 7.806 0.091 0.512 0.062 16069 7.949 0.586
WDJ043543.44-075313.65 3198151911253854976 DB He 20942 782 8.142 0.060 0.684 0.050 22394 7.959 0.580
WDJ043552.15-011309.36 3229455144735870720 DA H 15639 456 8.006 0.111 0.618 0.089 15669 7.986 0.606
WDJ043558.07-002942.59 3230314687951141248 DA H 20699 1051 7.274 0.265 0.374 0.055 26048 7.884 0.576
WDJ043606.74-052329.14 3200991228233976448 DA H 20972 1176 7.207 0.283 0.360 0.058 27050 7.243 0.402
WDJ043611.74-033025.51 3201873728048770048 DAH H 19594 1233 7.865 0.062 0.550 0.044 0 0.000 0.000
WDJ043619.46-102828.90 3185186336997949952 DA H 19459 214 8.107 0.012 0.685 0.010 20741 8.179 0.731
WDJ043623.96-063109.92 3198601096113484544 DA H 32399 808 7.757 0.040 0.533 0.024 33114 7.783 0.546
WDJ043631.04-031311.21 3204890130825954432 DA H 21779 1962 8.551 0.178 0.966 0.139 23340 8.083 0.679
WDJ043659.95-011554.31 3229440649222191616 DA H 26404 620 7.745 0.045 0.511 0.028 32007 7.927 0.612
WDJ043716.64-092438.66 3185412454138418176 DA H 18039 918 7.678 0.105 0.457 0.064 17300 7.879 0.552
WDJ043739.44-063401.21 3198590066637436928 DA H 23482 1036 7.939 0.224 0.599 0.163 21629 8.070 0.668
WDJ043748.20-080049.21 3186145832690537984 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 26435 5.111 0.244
WDJ043748.36-010117.10 3229485690543487104 DA H 15937 677 8.191 0.191 0.730 0.161 18957 7.765 0.499
WDJ043800.47-010224.90 3229473698994784256 DA H 15521 823 7.373 0.442 0.380 0.191 18260 8.458 0.904
WDJ043830.79-003507.66 3229596981735416704 DA H 25526 586 8.027 0.081 0.651 0.062 25861 8.012 0.644
WDJ043832.74+003117.01 3230486971974872192 DO He 105584 0 7.996 0.053 0.731 0.026 105584 7.999 0.732
WDJ043901.59-022112.99 3205074539541261952 DA H 20367 508 7.790 0.064 0.515 0.043 22623 7.861 0.556
WDJ043905.52-002328.23 3230356847352046336 DA H 14958 456 7.555 0.151 0.396 0.056 15734 8.134 0.694
WDJ043907.82+002728.74 3230857747910285696 DA+DB [logH/He=-4.50] 14731 153 7.357 0.066 0.327 0.028 17165 8.248 0.768
WDJ043925.28+003955.96 3230865027879954560 DA H 21498 456 8.032 0.055 0.645 0.043 21464 7.983 0.618
WDJ043929.65-001742.19 3230360214603713536 DA H 18608 382 7.949 0.059 0.592 0.045 19169 7.967 0.603
WDJ043939.93-093111.79 3185374353484636928 DA H 40102 3322 7.927 0.108 0.629 0.071 39698 7.853 0.594
WDJ043948.07-071425.92 3198302922304060032 DBA [logH/He=-4.50] 13411 255 8.092 0.037 0.643 0.032 14081 8.318 0.788
WDJ044000.51-004014.92 3229580970097280768 DB He 19528 746 8.137 0.115 0.679 0.097 17927 8.131 0.673
WDJ044009.09-081606.45 3186079342300589824 DB He 17476 914 7.506 0.304 0.364 0.153 17300 7.926 0.553
WDJ044017.99-031042.02 3201991302779324672 DB He 15256 744 7.837 0.148 0.501 0.105 16755 8.004 0.595
WDJ044018.74-020658.48 3229103163577923072 DA H 13519 696 7.954 0.200 0.583 0.147 13466 8.089 0.662
WDJ044019.21-024534.69 3202043151623659520 DA H 17974 693 7.621 0.113 0.433 0.065 19030 8.010 0.627
WDJ044021.07-002710.85 3229602754172999680 DA H 19744 650 7.955 0.096 0.599 0.073 19916 8.045 0.649
WDJ044027.34-040805.82 3201582524971301120 DA H 11420 1073 5.930 0.675 0.172 0.020 17369 8.252 0.771
WDJ044028.20-020118.01 3229106359031096960 DB He 13060 212 7.428 0.088 0.322 0.041 16171 7.998 0.591
WDJ044029.54-070956.73 3198310073426409216 DA H 27416 1076 7.218 0.400 0.398 0.097 30121 7.939 0.614
WDJ044031.51+002219.97 3230795243251159680 DA H 49170 3524 7.896 0.061 0.634 0.038 46370 7.697 0.544
WDJ044031.65-055906.73 3200135155352452224 DA H 24728 573 7.326 0.171 0.410 0.031 47945 7.849 0.610
WDJ044034.27-052304.30 3200312554681578752 DA H 11447 216 8.122 0.137 0.678 0.117 11312 7.875 0.533
WDJ044046.19-100210.49 3184578650663335552 DA H 16176 152 7.932 0.012 0.577 0.010 17279 8.090 0.670
WDJ044053.30-001835.17 3229629005011731712 DA H 16079 200 8.025 0.039 0.630 0.031 16164 8.073 0.658
WDJ044058.69-030759.74 3201950311611320960 DA H 12017 216 7.910 0.080 0.554 0.061 12394 8.142 0.692
WDJ044109.79-050329.80 3200361963985567488 DBA [logH/He=-5.50] 13255 268 7.968 0.077 0.568 0.061 13513 8.523 0.922
WDJ044115.30-051944.46 3200335713145281536 DA H 13065 676 8.368 0.180 0.838 0.155 13294 8.138 0.692
WDJ044121.23-022040.71 3229081173343283968 DA H 24657 2146 7.583 0.313 0.440 0.140 26231 7.882 0.576
WDJ044124.45+014416.57 3231226011291566080 DB He 13625 380 7.929 0.056 0.547 0.043 13756 7.670 0.418
WDJ044139.89-014542.05 3229139898432665856 DA H 33237 0 7.838 0.514 0.571 0.288 33236 7.552 0.456
WDJ044143.76-025102.26 3202026972482307584 DB He 18422 1080 7.045 0.269 0.239 0.072 25531 8.096 0.663
WDJ044151.93-021121.27 3229090106875293952 DA H 15271 625 7.903 0.175 0.559 0.130 15072 8.040 0.636
WDJ044203.99-101308.25 3184523292829058048 DA H 26353 1580 8.633 0.142 1.019 0.106 43145 8.719 1.081
WDJ044207.35-053632.96 3200245798006053120 DA H 17599 138 7.687 0.010 0.460 0.007 25233 8.030 0.653
WDJ044216.20-001633.74 3229621411510200704 DA H 29273 738 8.701 0.053 1.061 0.037 29747 8.795 1.111
WDJ044226.11-040552.90 3201559370804991872 DA H 19358 1760 7.687 0.485 0.465 0.232 19691 8.006 0.626
WDJ044307.16-034649.80 3201709827802584576 DA H 48059 2716 8.682 0.024 1.066 0.017 69459 8.701 1.090
WDJ044321.82-085833.93 3185784363946740992 DB He 13801 586 7.048 0.300 0.289 0.048 15219 7.354 0.307
WDJ044328.54-005854.93 3229345640249732864 DA H 23113 902 7.781 0.245 0.519 0.160 25091 7.887 0.576
WDJ044335.92-064750.59 3187834643894367232 DA H 13310 374 7.800 0.149 0.501 0.103 15140 8.598 0.988
WDJ044339.70-083504.48 3185905383239883520 DQA [logC/H=2.08] 15938 415 8.906 0.029 1.145 0.017 16416 8.906 1.145
WDJ044346.00-025708.13 3201966632486368768 DA H 18385 1882 7.266 0.351 0.364 0.092 22708 8.344 0.838
WDJ044351.63+005218.91 3230930929858099072 DBA [logH/He=-5.50] 14032 466 7.908 0.144 0.536 0.110 13471 7.790 0.474
WDJ044424.96-053436.20 3200082520530117248 DA H 23522 397 7.943 0.039 0.601 0.029 25261 7.952 0.610
WDJ044430.45-063610.24 3187937452527866112 DA H 14645 136 8.345 0.012 0.826 0.011 14613 8.425 0.878
WDJ044433.82-045817.44 3200680719278205440 DA H 11286 287 8.013 0.081 0.611 0.067 10949 8.088 0.655
WDJ044504.84-031209.13 3201758790429382144 DA H 16382 1182 7.556 0.410 0.402 0.173 17077 8.116 0.686
WDJ044514.60-024801.09 3225806209241211264 DBA [logH/He=-4.50] 14337 580 8.013 0.122 0.596 0.099 13971 7.629 0.401
WDJ044526.91-034238.54 3201678972756802048 DA H 18560 1692 6.394 0.473 0.215 0.064 26769 7.811 0.542
WDJ044541.99-000309.27 3229968135629395968 DA H 18324 614 8.019 0.188 0.631 0.145 18563 8.335 0.826
WDJ044543.11-055317.71 3200010841819021952 DA H 12329 643 8.286 0.155 0.784 0.135 13751 8.256 0.767
WDJ044549.69-075910.07 3187495307118970624 DA H 17992 368 8.285 0.033 0.793 0.029 20990 8.396 0.868
WDJ044610.09-084721.63 3185153656589386240 DA H 14959 206 7.879 0.045 0.545 0.034 16534 8.055 0.648
WDJ044637.20-005720.03 3229651957316693504 DA H 16164 526 7.990 0.172 0.609 0.134 18407 7.896 0.563
WDJ044649.42-040156.75 3200903374679030400 DA H 19106 516 7.806 0.033 0.519 0.023 22996 8.009 0.636
WDJ044651.28-050510.84 3200484800050273920 DA H 23153 1169 8.043 0.211 0.655 0.160 21198 8.206 0.749
WDJ044653.54-090220.51 3185064836665305344 DA H 19130 392 7.484 0.049 0.385 0.023 24835 7.790 0.528
WDJ044656.05-063239.06 3187950608011896064 DA H 14346 214 7.868 0.046 0.538 0.033 16714 8.034 0.636
WDJ044658.29-050546.24 3200490606846052608 DA H 13373 438 8.589 0.095 0.980 0.075 13233 8.576 0.972
WDJ044700.20-084901.61 3185139431657676544 DAH H 21561 1776 9.076 0.144 1.232 0.064 0 0.000 0.000
WDJ044705.72-013953.53 3226234331580664704 DA H 15330 996 7.615 0.193 0.422 0.085 17399 8.024 0.632
WDJ044711.79-081405.88 3187426106605797760 DA H 11818 426 6.674 0.395 0.206 0.078 14794 7.913 0.563
WDJ044711.94-023340.33 3225837858854026752 DB He 10399 437 7.431 0.138 0.314 0.067 13691 8.142 0.674
WDJ044721.61-014144.06 3226186399745633920 DA H 14093 742 8.069 0.137 0.651 0.112 15391 8.287 0.790
WDJ044729.19-065222.20 3187858837446546560 DAH H 21612 295 8.175 0.024 0.730 0.020 0 0.000 0.000
WDJ044744.37-025126.80 3225770372033769344 DA H 15245 578 7.669 0.131 0.444 0.078 16282 8.111 0.681
WDJ044744.68-064658.24 3187861307051685248 DA H 23923 654 8.016 0.114 0.642 0.087 25754 7.887 0.577
WDJ044745.76-054214.84 3200382579828148608 DBA [logH/He=-4.50] 18321 852 8.093 0.087 0.650 0.073 17243 8.298 0.778
WDJ044751.44-050904.07 3200485624683949696 DA H 29173 1034 9.162 0.054 1.265 0.019 32531 9.345 1.316
WDJ044802.21-074828.43 3187477852371266688 DA H 21919 704 8.458 0.056 0.908 0.046 23656 8.523 0.951
WDJ044815.54-000111.03 3229863716384583424 DA H 30477 868 7.882 0.092 0.586 0.061 31571 8.039 0.671
WDJ044836.34-063114.05 3187895357552008576 DA H 16400 249 8.124 0.037 0.689 0.031 17945 8.160 0.715
WDJ044848.53-081642.04 3186665592451616512 DC He 9129 320 8.289 0.232 0.762 0.204 0 0.000 0.000
WDJ044849.11-042630.10 3200641308659597056 DA H 20504 460 7.686 0.063 0.468 0.038 21990 7.883 0.566
WDJ044849.91-020518.20 3225972274152206720 DA H 34990 8030 8.113 0.491 0.719 0.330 30880 8.018 0.658
WDJ044903.19-030446.67 3225747660245988736 DA H 15501 697 8.067 0.134 0.653 0.109 16137 7.977 0.602
WDJ044915.90-055819.78 3188349765092772352 DA H 17065 736 7.903 0.216 0.563 0.157 20218 8.347 0.836
WDJ044928.20-070021.35 3187674355715132928 DA H 27466 1278 7.768 0.251 0.525 0.149 23689 7.924 0.591
WDJ044942.61-070629.55 3187669820230267264 DA H 18623 526 7.754 0.116 0.493 0.074 18938 7.987 0.614
WDJ045023.47-073516.09 3187572586466196352 DA H 19721 1374 7.429 0.263 0.370 0.085 26066 8.238 0.777
WDJ045046.99-013707.79 3226369026051667840 DA H 17284 1733 6.809 0.307 0.256 0.070 23972 7.310 0.402
WDJ045051.67-062556.01 3188087600289384448 DA H 14394 613 7.751 0.140 0.480 0.093 17953 8.169 0.720
WDJ045102.64-233500.56 2972692894449874944 DA H 24112 760 7.421 0.103 0.384 0.040 26694 8.000 0.639
WDJ045110.84-040455.64 3224675881223511552 DA H 15192 454 8.945 0.058 1.175 0.031 15915 9.025 1.210
WDJ045114.29-091952.41 3184818619076054528 DA H 16063 326 7.661 0.066 0.443 0.040 19404 7.907 0.572
WDJ045124.67-093236.45 3184799137104423680 DA H 13187 508 8.079 0.120 0.655 0.100 14577 8.125 0.686
WDJ045137.86-020746.78 3226285390151334144 DA H 26068 1824 7.647 0.233 0.469 0.133 30198 7.700 0.503
WDJ045213.14-034101.59 3224715566721245568 DB He 15068 613 7.929 0.141 0.550 0.109 15174 7.760 0.463
WDJ045220.71-023651.98 3225132797024775040 DA H 20020 848 7.874 0.080 0.556 0.057 21817 8.138 0.708
WDJ045241.36-050636.13 3188527645458391168 DB He 15360 842 7.185 0.345 0.264 0.096 16223 7.863 0.516
WDJ045247.75-014549.78 3226325281808403328 DA H 13489 350 7.778 0.115 0.490 0.079 13015 8.044 0.634
WDJ045302.27-012323.05 3226388748541121152 DA H 12434 200 7.879 0.026 0.539 0.020 13332 8.126 0.685
WDJ045311.01-024222.46 3225116025176075520 DA H 17750 530 7.774 0.093 0.500 0.062 19161 7.998 0.621
WDJ045311.24-061626.08 3188106532504873472 DA H 16054 482 8.021 0.095 0.627 0.076 15818 7.892 0.555
WDJ045315.91-023747.17 3225120938618714240 DA H 18904 696 7.761 0.090 0.497 0.058 21440 8.001 0.628
WDJ045352.96-074619.49 3186780521481541248 DA H 19691 1290 7.837 0.188 0.536 0.130 18773 7.883 0.558
WDJ045412.07-101552.07 3181694975259919104 DA H 12511 1008 7.730 0.107 0.464 0.071 13702 8.148 0.699
WDJ045418.43-012940.21 3226429808427769984 DBA [logH/He=-1.50] 33063 51492 8.500 nan 0.923 nan 24565 7.695 0.457
WDJ045431.59-054322.91 3188251393162112256 DA H 15864 696 7.990 0.229 0.609 0.179 16343 8.351 0.833
WDJ045506.74-035348.16 3224738480370347008 DA H 27009 430 7.884 0.036 0.579 0.025 28220 8.006 0.645
WDJ045513.62-024646.97 3225428840530320256 DA H 15423 356 7.808 0.318 0.510 0.173 17955 7.733 0.482
WDJ045548.48-055625.33 3188185323680381952 DO He 89046 0 7.803 0.038 0.633 0.016 89047 8.445 0.933
WDJ045613.10-035357.00 3224730199673762176 DB He 16263 656 7.689 0.133 0.433 0.082 16462 8.207 0.719
WDJ045721.50-040154.59 3212714328585346816 DA H 21504 776 7.414 0.421 0.417 0.144 20032 7.915 0.577
WDJ045833.72-051043.51 3212302076147912320 DA H 15318 674 7.603 0.326 0.417 0.149 16121 8.149 0.704
WDJ045851.09-050433.37 3212310425564429312 DA H 24662 904 7.396 0.243 0.378 0.066 23728 7.889 0.573
WDJ045927.46-091714.65 3183353034499616128 DA H 16298 828 7.772 0.115 0.495 0.076 17136 7.913 0.569
WDJ045943.98-034711.97 3213108224329909248 DA H 11830 108 7.929 0.022 0.564 0.017 12397 8.063 0.644
WDJ050007.21-050912.03 3212352069566559104 DA H 16434 871 7.070 0.390 0.307 0.092 19002 8.018 0.632
WDJ050109.79-045350.76 3212363751878056704 DA H 25385 932 7.440 0.124 0.394 0.038 35455 7.798 0.558
WDJ053610.97-204459.72 2965388632548222336 DA H 14055 494 7.411 0.084 0.385 0.029 17307 8.299 0.801
WDJ053731.12-205908.06 2965190243719520000 DA H 17841 1305 7.822 0.178 0.524 0.122 20849 7.990 0.620
WDJ053822.91-201408.32 2965520814462493696 DA H 13465 436 7.674 0.076 0.441 0.047 13736 7.863 0.534
WDJ053828.05-204029.06 2965293387353737856 DA H 45567 3563 8.024 0.068 0.689 0.048 53805 8.058 0.722
WDJ053846.60-211517.91 2965120974486210816 DA H 19350 506 7.911 0.039 0.573 0.029 20130 8.076 0.668
WDJ053944.11-184428.43 2970175562578793472 DA H 15483 281 7.871 0.033 0.543 0.024 16582 8.075 0.660
WDJ054114.74-193038.48 2967083052984612736 DA H 19877 773 7.867 0.062 0.552 0.044 21649 8.002 0.629
WDJ054122.70-192104.74 2967093910661901312 DB He 15067 163 8.000 0.015 0.590 0.012 15820 7.997 0.590
WDJ054153.48-200210.98 2966843664389590656 DA H 11928 710 8.120 0.288 0.678 0.229 12041 8.139 0.690
WDJ054233.64-195809.02 2966857373924227712 DA H 18278 304 7.833 0.022 0.531 0.016 20205 7.995 0.622
WDJ054258.91-241049.83 2915405456723247232 DA H 63876 0 7.542 0.014 0.539 0.006 63876 7.693 0.587
WDJ054405.76-202317.40 2966759173792531584 DA H 62647 0 7.869 0.090 0.651 0.048 62646 7.864 0.649
WDJ054545.32-190245.54 2967020552620016768 DA H 19875 356 7.123 0.031 0.337 0.008 23994 7.412 0.380
WDJ054805.64-214217.63 2965641593243060736 DA H 31954 587 8.462 0.020 0.923 0.016 34138 8.483 0.939
WDJ054950.33-244008.84 2914763749951632256 DA H 34598 1650 7.382 0.284 0.407 0.120 48201 8.066 0.716
WDJ055034.13-214431.76 2917615883114362752 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33278 5.638 0.106
WDJ055114.73-231328.06 2915768497420507136 DA H 41951 10372 7.517 0.262 0.471 0.128 53161 7.848 0.622
WDJ060359.87+661256.63 1104864290899318528 DA H 14216 779 7.783 0.218 0.495 0.117 15259 7.709 0.462
WDJ060445.73+684113.02 1105575816659836032 DA H 13901 190 7.767 0.026 0.486 0.018 16715 8.003 0.618
WDJ060514.14+665418.39 1105001214456499712 DA H 18234 2036 7.442 0.252 0.410 0.092 19622 7.956 0.599
WDJ060525.90+660217.35 1008782681328282112 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34869 5.693 0.156
WDJ060726.68+670708.65 1104984348121747200 DA H 18745 620 8.854 0.042 1.134 0.025 20728 8.906 1.160
WDJ060833.92+681252.79 1105511422211729024 DA H 34608 4666 8.197 0.162 0.767 0.127 26583 7.988 0.632
WDJ060911.57+653807.75 1008714030571152128 DA H 15649 133 7.852 0.009 0.533 0.006 18617 8.017 0.631
WDJ060949.23+661702.77 1104828247533522560 DB He 14920 913 8.191 0.121 0.706 0.105 14557 7.698 0.432
WDJ061053.95+664701.32 1104941428512025344 DA H 33654 2680 8.585 0.085 0.998 0.062 29801 8.330 0.840
WDJ061248.06+690717.73 1106889282079157760 DA H 13166 716 7.153 0.454 0.308 0.109 12899 8.377 0.844
WDJ061316.89+673739.87 1105201085054545792 DA H 18825 943 8.120 0.050 0.691 0.041 19901 8.285 0.796
WDJ061349.94+645105.68 1008462341192383488 DA H 15820 364 7.957 0.034 0.590 0.027 17249 8.013 0.625
WDJ061552.86+671649.46 1105157211965171200 DA H 15999 430 7.931 0.042 0.576 0.032 16853 8.058 0.651
WDJ061717.26+680450.33 1105320347706649344 DA H 17833 859 7.852 0.088 0.539 0.064 19541 7.978 0.611
WDJ061755.82+662249.15 1104705793722399104 DA H 28242 1614 7.280 0.155 0.357 0.066 42442 8.051 0.698
WDJ061851.05+692936.82 1107006345707839872 DA H 24938 2026 7.865 0.206 0.564 0.141 25969 7.810 0.540
WDJ061913.54+691137.42 1106926566694585984 DA H 16260 436 6.860 0.029 0.261 0.009 37177 7.772 0.551
WDJ061933.29+654350.78 1104557939471545472 DA H 38665 2872 7.442 0.117 0.438 0.051 58252 7.768 0.601
WDJ061937.21+685509.21 1106828121745178368 DA H 22628 2874 5.703 0.712 0.210 0.055 32216 7.356 0.391
WDJ061938.23+635656.51 1008280341952767232 DAO [logHe/H=-2.00] 70622 0 7.092 0.020 0.452 0.002 70623 7.261 0.476
WDJ062030.12+653421.19 1104547326608944384 DA H 114052 0 7.885 0.017 0.764 0.006 114051 7.957 0.788
WDJ062058.80+650709.04 1104510836567835776 DA H 12106 184 7.944 0.028 0.574 0.021 11879 8.092 0.660
WDJ062210.13+655756.87 1103907440904957312 DA H 18148 796 7.843 0.261 0.535 0.179 19631 7.654 0.452
WDJ062249.66+674525.13 1105250219480115200 DA H 13088 184 8.016 0.031 0.618 0.026 15944 8.178 0.722
WDJ062252.42+693522.04 1106953088113471872 DAH? H 19614 824 8.764 0.035 1.088 0.023 0 0.000 0.000
WDJ062339.92+622835.28 1007049777987037056 DA H 19635 2104 7.283 0.252 0.375 0.056 31345 7.809 0.553
WDJ062349.35+650241.49 1103760862260940544 DA H 18663 403 8.028 0.060 0.637 0.048 19564 8.141 0.706
WDJ062421.48+632758.08 1007481989135620352 DA H 20660 712 8.097 0.092 0.682 0.075 23876 8.259 0.786
WDJ062623.88+640157.49 1007571461893838464 DA H 14159 574 8.384 0.115 0.851 0.099 14470 8.021 0.623
WDJ062706.76+635025.95 1007561119613623680 DA H 37195 3290 6.909 0.357 0.290 0.089 40667 7.936 0.635
WDJ062716.10+682139.02 1106047369707489280 DA H 16772 678 7.924 0.062 0.574 0.046 16011 8.077 0.660
WDJ062759.23+684336.48 1106153227763782272 DA H 20913 2220 7.950 0.186 0.599 0.139 18725 8.210 0.747
WDJ062807.72+611146.57 1006648215724459648 DO He 47871 0 7.892 0.092 0.592 0.056 47872 7.984 0.637
WDJ062818.03+652405.05 1103826046980578048 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32420 5.698 0.089
WDJ062825.54+684309.73 1106141236215089408 DA H 19223 1314 7.788 0.086 0.511 0.057 36527 8.349 0.861
WDJ062833.20+700312.05 1106708206257932032 DA H 14412 348 7.780 0.031 0.494 0.022 18499 7.940 0.587
WDJ062852.93+700453.01 1106708481135853056 DA H 16494 545 7.801 0.035 0.510 0.025 19874 7.891 0.564
WDJ062908.18+624804.43 1007399731922752384 DA H 27792 2041 6.995 0.214 0.355 0.079 59859 7.835 0.631
WDJ062931.90+654215.98 1103859955745758720 DA H 19498 867 7.196 0.246 0.352 0.054 22358 7.803 0.527
WDJ062940.19+701226.51 1106715731040727040 DA H 13793 384 7.487 0.048 0.407 0.033 13372 7.599 0.408
WDJ063013.89+622437.58 1006828638710958720 DBA [logH/He=-5.50] 11328 492 7.762 0.230 0.455 0.152 12114 7.593 0.381
WDJ063031.64+652853.45 1103844184626141312 DA H 17184 748 8.170 0.223 0.720 0.182 16669 8.005 0.619
WDJ063055.30+694317.62 1106596919364386432 DBA [logH/He=-4.00] 18947 1724 8.108 0.122 0.660 0.103 18529 8.224 0.732
WDJ063119.90+583343.28 1004464276394406144 DB He 15067 771 7.606 0.176 0.394 0.100 16819 8.071 0.635
WDJ063123.93+623857.75 1007207837079643136 DA H 15509 725 7.908 0.083 0.563 0.062 17001 7.946 0.587
WDJ063136.95+683041.48 1106087635023110656 DA H 14534 744 7.967 0.099 0.592 0.077 15973 8.267 0.778
WDJ063144.85+680356.24 1105978375352952960 DA H 13571 855 8.324 0.134 0.811 0.116 11744 8.247 0.758
WDJ063207.84+614156.99 1006767478376036864 DB He 15691 1301 7.201 0.257 0.269 0.073 25823 7.960 0.587
WDJ063228.67+665331.53 1104382910964738176 DA H 17320 513 7.577 0.059 0.413 0.032 21215 7.883 0.564
WDJ063258.37+672743.30 1105923021812550016 DA H 12925 1033 8.186 0.157 0.721 0.134 12946 8.284 0.784
WDJ063307.28+703524.63 1112742051193637760 DA H 21079 3212 7.765 0.208 0.505 0.135 20543 7.943 0.594
WDJ063357.76+644953.98 1103611225599778944 DA H 19455 521 7.680 0.105 0.463 0.064 18559 7.868 0.549
WDJ063400.66+685841.75 1106496760727421440 DA H 26895 1793 7.747 0.180 0.513 0.107 26299 8.118 0.705
WDJ063403.75+600541.33 1005022141106567040 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32959 5.314 -0.030
WDJ063404.25+642239.94 1103493062460305920 DA H 23475 662 7.703 0.095 0.485 0.056 24404 8.044 0.659
WDJ063438.41+680649.05 1106061010525369216 DBA [logH/He=-5.50] 15328 558 7.841 0.066 0.503 0.047 17582 8.114 0.662
WDJ063445.80+591045.50 1001872693127227136 DA H 20159 1298 7.846 0.158 0.542 0.110 23365 7.972 0.616
WDJ063508.51+564957.88 995265457176512384 DO He 72786 0 7.947 0.034 0.659 0.019 72787 8.056 0.709
WDJ063629.87+662418.17 1104176305857101696 DA H 15762 372 7.870 0.054 0.543 0.039 17818 7.890 0.559
WDJ063641.01+650326.60 1103629230102933888 DBA [logH/He=-5.00] 19742 730 8.073 0.066 0.641 0.054 17759 8.150 0.685
WDJ063707.91+563632.00 995209622600428544 DA H 21910 594 7.719 0.030 0.487 0.019 24851 7.926 0.595
WDJ063716.09+680220.15 1105869966081011840 DA H 20263 2326 7.407 0.228 0.365 0.073 25338 7.961 0.615
WDJ063724.81+592053.53 1001890010435267072 DA H 17308 1391 7.790 0.240 0.506 0.158 23807 8.095 0.687
WDJ063732.85+552155.10 995021189497913728 DA H 13362 740 7.714 0.271 0.459 0.142 17073 8.255 0.772
WDJ063759.78+640233.06 1103434960142362880 DA H 60239 0 7.921 0.091 0.669 0.052 60239 7.682 0.574
WDJ063810.62+642645.49 1103541337892817792 DA H 23384 583 7.454 0.093 0.391 0.040 25448 7.781 0.525
WDJ063910.50+682924.72 1105909862034152320 DA H 14165 619 8.062 0.153 0.648 0.123 13836 8.378 0.846
WDJ063918.40+542343.48 994407357068089344 DA H 16994 305 8.199 0.024 0.737 0.021 20299 8.357 0.842
WDJ063922.36+561922.54 995190415506809216 DA H 16656 1282 7.746 0.241 0.483 0.132 17014 8.136 0.698
WDJ064005.95+721338.24 1113263155281941376 DA H 15893 764 7.532 0.093 0.391 0.037 23139 7.946 0.601
WDJ064017.22+563844.64 1001018681830291840 DA H 12459 368 7.104 0.134 0.291 0.042 18833 7.810 0.520
WDJ064051.44+693016.41 1106435355575847168 DA H 15690 864 8.601 0.066 0.990 0.052 13841 8.320 0.809
WDJ064053.50+681135.09 1105887180310434688 DA H 13875 558 7.733 0.104 0.469 0.069 15036 7.949 0.584
WDJ064055.97+775123.34 1140687758417753344 DC He 11463 410 7.944 0.077 0.551 0.061 0 0.000 0.000
WDJ064056.61+552719.04 994846611963848704 DA H 12853 180 7.940 0.023 0.573 0.018 12473 8.088 0.660
WDJ064111.43+543834.04 994425632153910784 DA H 17553 842 7.352 0.147 0.384 0.042 26506 8.269 0.797
WDJ064111.90+543953.36 994425769592869120 DA H 15332 701 7.879 0.115 0.546 0.084 18167 7.884 0.556
WDJ064122.50+645348.41 1103568486382595456 DA H 21984 593 7.918 0.072 0.584 0.052 21162 7.727 0.489
WDJ064125.65+682348.19 1106268474625389696 DA H 13547 1402 8.370 0.143 0.841 0.122 14154 8.012 0.618
WDJ064201.43+562249.73 994996003809950720 DA H 21528 578 8.250 0.032 0.776 0.027 25642 8.489 0.932
WDJ064204.75+603302.85 1003521204654990464 DB He 18925 1308 7.860 0.180 0.521 0.128 18223 8.040 0.619
WDJ064210.17+605656.41 1003630026242998016 DB He 11523 650 7.303 0.337 0.279 0.087 0 0.000 0.000
WDJ064236.99+771829.86 1139823714077364608 DA H 14818 790 8.143 0.127 0.698 0.108 19849 8.137 0.704
WDJ064259.94+651152.12 1100951850569705088 DA H 12587 356 7.831 0.112 0.514 0.080 15214 8.111 0.679
WDJ064302.27+662905.20 1104135039812064128 DA H 14330 480 7.537 0.101 0.387 0.039 15296 7.889 0.552
WDJ064302.82+550611.69 994790463855838208 DA H 11835 474 7.469 0.212 0.353 0.094 9879 8.317 0.800
WDJ064304.85+561448.34 994990368812791680 DA H 18472 1364 7.291 0.228 0.372 0.057 14074 8.045 0.637
WDJ064319.29+684900.71 1106304719850533504 DA H 24731 1485 8.388 0.070 0.868 0.058 26501 8.529 0.957
WDJ064355.42+614724.66 1004051581576523008 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 40688 4.638 0.159
WDJ064403.27+662920.82 1104133631062792704 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 32573 5.621 0.072
WDJ064442.32+601440.94 1003496396923565824 DA H 16073 539 8.066 0.058 0.654 0.047 19805 8.455 0.904
WDJ064504.43+643028.04 1100539568069612032 DA H 13618 410 7.475 0.138 0.362 0.042 13639 8.365 0.838
WDJ064508.25+650320.33 1100947594259186048 DA H 23829 940 6.946 0.370 0.331 0.083 23597 8.326 0.827
WDJ064510.55+680031.87 1105824954824010624 DB He 17231 908 7.875 0.099 0.525 0.073 15665 7.866 0.517
WDJ064514.03+661023.82 1101120045785681408 DBA [logH/He=-5.00] 12197 188 8.101 0.027 0.646 0.024 12035 8.240 0.734
WDJ064521.90+605328.21 1003635038467835264 DA H 19509 1069 8.357 0.135 0.841 0.113 24756 8.326 0.829
WDJ064527.28+565916.90 1001088333316993536 DA H 109824 0 7.633 0.034 0.686 0.009 109823 7.604 0.680
WDJ064530.93+651107.05 1100960577943032320 DA H 15414 586 7.968 0.181 0.596 0.139 16685 8.515 0.938
WDJ064533.59+783503.67 1141110623717704704 DA H 24910 648 7.935 0.024 0.600 0.018 27383 8.007 0.644
WDJ064601.82+562018.68 1000941647297508864 DB He 15470 1181 7.161 0.401 0.259 0.120 18054 8.326 0.797
WDJ064610.08+771135.69 1139824126392738432 DA H 26841 3080 8.259 0.200 0.791 0.161 27751 8.579 0.989
WDJ064623.74+664928.52 1102666676392910592 DA H 14453 1131 7.874 0.165 0.542 0.120 14561 7.815 0.511
WDJ064701.85+595537.42 1003289345140366080 DA H 17332 578 6.661 0.089 0.233 0.017 17173 7.368 0.387
WDJ064705.94+652627.34 1101064172554236800 DA H 17140 719 7.156 0.337 0.329 0.076 19448 7.910 0.573
WDJ064723.94+762122.03 1115741347115390848 DA H 15711 560 8.013 0.066 0.622 0.053 16236 8.086 0.666
WDJ064735.16+633557.61 1100349696154787840 DA H 18942 510 7.985 0.047 0.613 0.037 24221 8.192 0.746
WDJ064735.92+660646.36 1101109974087293952 DA H 11145 380 7.904 0.114 0.549 0.086 13952 8.119 0.681
WDJ064740.27+602719.48 1003402835356118528 DA H 18355 2374 7.169 0.387 0.338 0.084 19023 8.130 0.698
WDJ064746.54+691534.59 1106390211177861888 DA H 41904 6497 7.467 0.113 0.455 0.054 32625 7.366 0.396
WDJ064750.12+773614.72 1139930224969734016 DA H 16456 1236 8.031 0.102 0.634 0.083 18882 8.025 0.636
WDJ064806.05+560250.38 1000182335733403008 DA H 14574 438 7.837 0.037 0.523 0.026 18457 8.062 0.656
WDJ064809.20+655732.54 1101102110002523136 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 30091 5.547 -0.156
WDJ064814.32+545454.42 994104506038088960 DA H 29143 2150 7.255 0.310 0.352 0.123 41491 7.945 0.642
WDJ064831.00+574618.81 1001501848472129792 DA H 10268 468 7.508 0.180 0.390 0.072 10202 8.174 0.707
WDJ064831.63+561331.58 1000205867860051968 DA H 20481 1726 7.451 0.322 0.380 0.119 26484 7.799 0.536
WDJ064842.08+775428.08 1139959022724680064 DA H 20520 8862 7.354 0.479 0.396 0.228 30880 7.702 0.505
WDJ064850.64+694256.18 1112408899170367616 DA H 25416 2302 8.316 0.138 0.824 0.113 20529 8.100 0.683
WDJ064905.73+573004.83 1001488757411973504 DA H 12241 190 8.031 0.040 0.624 0.034 12959 8.237 0.754
WDJ064943.71+533454.58 993515717562214784 DA H 12122 318 8.090 0.140 0.660 0.117 11763 8.541 0.949
WDJ064949.21+590553.55 1003182593730139776 DA H 19497 1736 7.107 0.086 0.332 0.027 41065 7.851 0.596
WDJ064956.82+615629.14 1003965480367645568 DA H 17457 1210 7.694 0.199 0.462 0.122 29218 7.599 0.460
WDJ065017.46+714215.81 1113057851549311360 DA H 16123 752 8.027 0.062 0.631 0.050 17427 8.416 0.876
WDJ065018.27+523824.00 993181603465267200 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34450 5.494 0.114
WDJ065023.05+602057.87 1003374729090751360 DA H 21813 1751 6.487 0.364 0.256 0.049 53301 7.681 0.556
WDJ065030.50+524030.75 993181947062669056 DA H 12945 434 8.043 0.080 0.633 0.066 13144 8.045 0.635
WDJ065041.64+773423.66 1139915901255768960 DA H 16621 1153 7.951 0.100 0.589 0.077 20390 8.021 0.637
WDJ065043.23+762235.68 1139714205293823616 DA H 12958 297 7.664 0.065 0.435 0.040 11188 8.228 0.744
WDJ065059.54+540057.35 993903780744272768 DBA [logH/He=-5.00] 14498 482 8.185 0.109 0.702 0.096 15624 8.390 0.837
WDJ065107.13+702900.70 1112538366664768128 DBA [logH/He=-5.00] 15188 602 7.996 0.063 0.588 0.050 14797 7.774 0.469
WDJ065110.84+710812.35 1112595575628974080 DA H 34541 7719 7.620 0.296 0.484 0.165 78900 6.911 0.456
WDJ065116.66+650724.79 1100995010698510976 DA H 20285 1442 7.613 0.084 0.437 0.047 20997 7.908 0.576
WDJ065118.91+594639.22 1003228322245753856 DA H 15333 461 7.954 0.048 0.588 0.038 15935 8.056 0.648
WDJ065122.33+651347.74 1100997239784752896 DA H 85903 0 7.478 0.475 0.583 0.119 85902 8.163 0.826
WDJ065124.44+454150.03 954139526111990272 DA H 14079 1538 6.453 0.492 0.192 0.066 19794 8.116 0.691
WDJ065125.84+530240.83 993288019870226304 DA H 15131 236 7.891 0.030 0.552 0.022 15361 8.021 0.626
WDJ065139.98+515431.30 993121134622326784 DA H 17172 950 6.974 0.281 0.289 0.075 20976 8.048 0.653
WDJ065153.43+494826.12 990984710514418944 DA H 16379 1136 7.352 0.397 0.378 0.148 18103 8.022 0.632
WDJ065232.28+532141.24 993319076778847488 DA H 21647 2234 7.965 0.268 0.608 0.195 27954 8.009 0.647
WDJ065232.31+584938.59 1002421761746793856 DA H 24219 1739 7.615 0.264 0.451 0.110 26170 7.967 0.620
WDJ065232.42+493633.88 990978049020746624 DA H 24998 942 7.439 0.124 0.392 0.039 31811 7.698 0.506
WDJ065249.71+761747.64 1139709910326507008 DA H 37758 15735 6.825 0.364 0.279 0.105 65516 8.658 1.066
WDJ065322.46+653509.31 1101034558756644864 DA H 24698 758 7.596 0.107 0.445 0.055 24747 8.258 0.787
WDJ065329.85+582139.63 1000895021131833600 DA H 18563 1130 8.474 0.112 0.914 0.092 20678 8.494 0.929
WDJ065439.83+501354.26 979387886498064000 DA H 13652 208 8.207 0.048 0.736 0.042 13443 8.344 0.824
WDJ065443.74+560714.58 1000230503796689664 DA H 27170 1226 7.810 0.112 0.543 0.073 30973 7.833 0.563
WDJ065450.26+770715.18 1139852301380717568 DA H 12710 772 7.492 0.241 0.402 0.099 15111 8.301 0.799
WDJ065517.98+712905.59 1112993878013920256 DA H 17732 1010 8.096 0.068 0.675 0.056 17172 8.011 0.624
WDJ065521.72+662224.58 1102583147868392960 DA H 16974 571 7.706 0.117 0.466 0.073 16730 7.901 0.562
WDJ065530.09+590453.47 1002440522164202112 DA H 26349 1082 7.738 0.048 0.508 0.029 29132 7.888 0.586
WDJ065539.50+474903.28 978715122821331840 DA H 13870 837 6.696 0.322 0.219 0.062 19472 7.826 0.530
WDJ065543.06+680340.54 1103166541866045568 DA H 15357 1238 7.598 0.242 0.415 0.115 16951 8.125 0.691
WDJ065548.56+465314.98 954632863235692160 DA H 20391 1378 7.781 0.257 0.511 0.163 23051 7.923 0.589
WDJ065603.96+661919.48 1102394478545418624 DB He 20561 1191 7.586 0.204 0.402 0.107 21557 8.360 0.823
WDJ065604.11+493647.33 979332258081193216 DB He 12504 590 7.927 0.190 0.544 0.145 15036 8.339 0.803
WDJ065604.26+715433.57 1113100217106307328 DA H 17953 616 8.052 0.036 0.649 0.030 22142 8.340 0.834
WDJ065605.42+612927.88 1003141014149969536 DA H 17926 1515 7.234 0.306 0.352 0.082 24931 7.734 0.503
WDJ065605.92+461639.24 954330669336204928 DA H 14310 442 7.676 0.097 0.444 0.060 21352 8.344 0.835
WDJ065610.01+654721.24 1102354208931223808 DBA [logH/He=-5.50] 14028 354 8.033 0.098 0.608 0.081 13613 8.106 0.651
WDJ065610.50+722542.91 1113154505493234560 DA H 10461 236 6.961 0.248 0.252 0.066 9805 8.694 1.040
WDJ065614.46+573828.21 1000791259018042752 DA H 21942 1968 7.358 0.299 0.402 0.086 22502 8.049 0.658
WDJ065615.44+700053.10 1109510002403971072 DA H 11970 241 8.138 0.034 0.689 0.028 11423 8.174 0.711
WDJ065618.15+573541.90 1000789644110340992 DA H 45124 14057 6.775 0.392 0.304 0.100 76214 7.178 0.474
WDJ065618.34+634438.02 1100214043907731072 DA H 18710 1210 7.853 0.139 0.542 0.099 23185 8.315 0.820
WDJ065632.38+715425.84 1113100079666837888 DA H 15012 444 8.092 0.048 0.667 0.040 16875 8.324 0.816
WDJ065638.24+492213.35 979275976829640832 DA H 19834 736 7.791 0.072 0.514 0.048 23678 8.034 0.652
WDJ065642.37+530654.73 993614948485617152 DA H 16603 339 7.975 0.032 0.602 0.025 17858 8.055 0.651
WDJ065643.65+592253.56 1002498693201406336 DA H 13914 326 8.421 0.040 0.874 0.034 13648 8.420 0.873
WDJ065647.99+511117.86 981030728668704896 DA H 12730 686 7.450 0.254 0.389 0.099 12106 8.129 0.684
WDJ065655.92+703643.03 1109566700268876928 DA H 22838 740 8.232 0.025 0.767 0.021 27621 8.427 0.896
WDJ065702.85+761748.75 1139701251672441472 DA H 14662 637 8.054 0.076 0.644 0.062 16809 8.420 0.878
WDJ065708.28+515241.15 981076049164117504 DA H 13878 562 7.720 0.214 0.463 0.105 15279 7.723 0.469
WDJ065724.79+684039.49 1103296112439687168 DA H 14389 617 7.833 0.108 0.520 0.077 14832 8.229 0.752
WDJ065726.12+460336.25 954312974070752128 DA H 13068 263 7.907 0.030 0.556 0.023 12937 8.147 0.696
WDJ065730.22+481845.61 978832598766890240 DA H 14070 392 7.646 0.118 0.431 0.071 12577 8.023 0.621
WDJ065739.41+500543.71 979415065051528064 DB He 15785 478 6.192 0.694 0.182 0.022 18608 8.230 0.736
WDJ065750.08+703155.48 1109553811070897536 DA H 18712 1155 7.975 0.077 0.607 0.060 20963 8.096 0.682
WDJ065753.07+723458.80 1114646233533677824 DA H 14597 1276 7.576 0.174 0.403 0.073 18912 8.027 0.637
WDJ065807.62+631042.68 1100184528892761856 DA H 27823 1032 7.756 0.061 0.520 0.038 27942 8.070 0.681
WDJ065818.22+593643.52 1002527830258904960 DA H 12057 786 7.319 0.298 0.345 0.100 12567 8.292 0.789
WDJ065836.38+573445.43 1000604685638656256 DA H 16461 1500 8.346 0.079 0.830 0.069 18921 8.599 0.992
WDJ065837.72+571235.89 1000497070938042496 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 37030 5.581 0.176
WDJ065844.17+590949.86 1002479348668591616 DB He 11734 598 7.542 0.284 0.360 0.143 0 0.000 0.000
WDJ065851.95+642023.27 1100631274211066752 DA H 14129 602 7.819 0.144 0.512 0.102 11933 8.240 0.754
WDJ065901.16+581058.12 1002144994054716288 DA H 11503 305 6.801 0.208 0.228 0.045 19996 7.667 0.458
WDJ065913.53+641643.48 1100629418785010304 DA H 27445 1086 8.206 0.072 0.760 0.058 27667 8.169 0.738
WDJ065935.19+593934.78 1002522710657926528 DA H 14488 579 7.932 0.146 0.573 0.111 17778 8.112 0.685
WDJ065940.34+721208.29 1110134323147165568 DA H 13269 230 7.971 0.017 0.592 0.014 13573 8.126 0.685
WDJ065954.70+452104.94 954210856927809536 DA H 15733 425 7.980 0.031 0.603 0.024 17913 8.158 0.713
WDJ065958.04+724744.90 1114653861396192768 DA H 11353 134 8.071 0.027 0.646 0.022 11272 8.200 0.727
WDJ070004.24+494339.04 979204650309974016 DA H 21373 618 7.184 0.046 0.358 0.013 38243 7.691 0.521
WDJ070018.50+605438.05 1003061024679407872 DA H 13063 354 7.392 0.099 0.373 0.041 23780 7.926 0.593
WDJ070026.88+534026.58 981741597295761664 DA H 12547 449 7.665 0.151 0.434 0.073 13252 8.086 0.659
WDJ070027.21+670552.86 1102907679894398592 DB He 19474 1702 7.782 0.223 0.483 0.151 19739 8.027 0.613
WDJ070031.18+602152.93 1002950351961716736 DBA [logH/He=-6.00] 15890 272 7.967 0.027 0.573 0.022 16402 7.977 0.579
WDJ070032.39+610851.16 1003093597710601728 DA H 12976 712 7.640 0.156 0.425 0.069 14512 8.228 0.751
WDJ070038.25+633708.14 1099825263469662592 DA H 15883 494 9.180 0.029 1.267 0.010 16811 9.554 1.360
WDJ070043.31+590235.49 1002287999285087744 DA H 13922 459 8.153 0.085 0.703 0.073 13370 8.167 0.710
WDJ070046.93+565043.04 1000429687195499520 DA H 26440 1228 7.651 0.131 0.472 0.070 30021 7.803 0.547
WDJ070056.23+784652.63 1140426968003816704 DA H 15537 793 8.358 0.060 0.836 0.052 17160 8.512 0.937
WDJ070105.47+612818.54 1003105520540214016 DA H 22520 2608 7.188 0.374 0.367 0.084 30394 7.825 0.558
WDJ070117.20+635910.87 1099854606684651520 DA H 19295 951 7.813 0.078 0.524 0.053 18683 8.012 0.628
WDJ070130.98+504536.00 980949777125726464 DA H 17811 350 7.932 0.045 0.581 0.034 22107 8.141 0.711
WDJ070139.03+774542.00 1140261762084555520 DA H 14562 707 8.212 0.162 0.740 0.139 14735 8.635 1.010
WDJ070151.69+644252.56 1100745043601356160 DA H 16772 290 7.899 0.027 0.561 0.020 17837 8.062 0.655
WDJ070154.92+760144.35 1139489630044284032 DB He 25869 1916 7.886 0.131 0.548 0.093 31381 7.520 0.409
WDJ070156.07+490230.56 979077205743260928 DAH H 23117 605 8.786 0.054 1.102 0.034 0 0.000 0.000
WDJ070159.68+442140.78 953041491952608128 DB He 18575 712 7.927 0.041 0.556 0.030 22169 7.966 0.584
WDJ070208.92+693724.17 1109439363078764544 DA H 16049 648 7.785 0.099 0.501 0.066 18165 8.053 0.650
WDJ070209.36+633050.47 1099819972068151296 DA H 20016 1174 7.937 0.125 0.589 0.093 18432 8.129 0.696
WDJ070217.48+533028.02 981725486874739328 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34928 5.751 0.164
WDJ070223.04+483100.92 978992646427798656 DA H 19152 1123 7.381 0.250 0.398 0.069 22463 8.074 0.672
WDJ070223.80+651817.42 1102270444185678720 DA H 16105 274 7.855 0.023 0.536 0.017 17164 7.998 0.617
WDJ070258.96+604653.30 1003048242856875904 DA H 14796 1240 6.812 0.356 0.241 0.085 17431 8.065 0.656
WDJ070316.53+485358.60 979026078453620992 DB He 12119 204 7.928 0.041 0.544 0.032 12985 7.945 0.555
WDJ070335.92+464639.70 977662477876645760 DA H 12449 219 8.114 0.051 0.675 0.043 13097 8.208 0.736
WDJ070339.66+595452.05 1002737360239872128 DA H 11426 490 7.500 0.290 0.363 0.134 14092 7.988 0.604
WDJ070344.76+493416.86 979144138514317440 DA H 20370 1526 7.902 0.087 0.572 0.065 23616 7.757 0.509
WDJ070345.45+615523.03 1099215343752848512 DA H 32390 2402 7.917 0.075 0.608 0.052 28133 7.917 0.598
WDJ070347.81+481956.67 978972133663887360 DA H 18786 1273 7.396 0.329 0.400 0.108 24324 8.012 0.641
WDJ070355.91+451523.25 953424160653215232 DA H 24274 1324 6.691 0.429 0.288 0.081 33806 5.975 0.200
WDJ070358.50+460347.09 953611966689199104 DA H 29119 1890 8.353 0.214 0.853 0.170 40555 8.827 1.134
WDJ070407.22+645828.70 1101505626475371904 DB He 33900 1746 6.956 0.649 0.256 0.152 42070 7.659 0.484
WDJ070415.72+492607.11 979138125559992576 DA H 21243 2632 7.244 0.460 0.369 0.117 29721 7.931 0.609
WDJ070420.02+594813.92 1002701312577991296 DA H 21431 1036 7.343 0.120 0.351 0.056 25376 7.786 0.527
WDJ070437.16+711943.06 1110021107809446528 DA H 21876 1022 7.914 0.049 0.582 0.036 24081 7.939 0.600
WDJ070437.24+530252.22 981648070087336704 DA H 11240 413 7.003 0.301 0.262 0.084 13705 8.019 0.620
WDJ070450.29+573646.35 1002057552815740800 DA H 19397 823 7.703 0.132 0.472 0.080 24548 8.034 0.653
WDJ070454.74+683451.63 1109088339694211968 DA H 20892 666 8.097 0.051 0.682 0.042 22589 8.020 0.641
WDJ070454.76+523020.58 981352340114173312 DA H 11068 402 7.540 0.147 0.377 0.058 11759 8.529 0.940
WDJ070457.44+654303.87 1102303223376707328 DA H 26809 744 7.661 0.139 0.477 0.076 26768 7.571 0.443
WDJ070502.91+580947.53 1002100704351249024 DA H 13963 416 7.473 0.137 0.404 0.038 18217 8.174 0.723
WDJ070512.57+454326.03 953550325318231040 DA H 19495 2298 8.070 0.352 0.663 0.258 16948 8.121 0.688
WDJ070523.15+555847.43 988345268426758144 DB He 11744 467 7.985 0.110 0.575 0.089 11993 7.734 0.443
WDJ070533.00+671516.48 1102875965855794688 DA H 14326 357 7.981 0.072 0.600 0.057 16387 8.134 0.696
WDJ070533.46+475108.64 977825755353417600 DA H 16172 504 7.283 0.073 0.358 0.027 18518 7.270 0.366
WDJ070536.75+701011.44 1109481144518544384 DA H 16565 1784 7.830 0.106 0.524 0.074 16675 7.883 0.552
WDJ070537.52+585316.63 1002246320922276864 DA H 21966 1148 8.081 0.117 0.675 0.093 18360 8.214 0.749
WDJ070544.06+503725.87 980722354313457152 DA H 13276 202 8.232 0.011 0.751 0.010 14305 8.344 0.825
WDJ070553.65+684904.40 1109099132950635776 DBA [logH/He=-5.50] 12437 100 8.030 0.009 0.603 0.008 12796 8.003 0.588
WDJ070554.64+694708.94 1109280891668186368 DA H 22895 1067 8.637 0.067 1.019 0.050 22587 8.724 1.068
WDJ070607.90+411216.95 947967387525253504 DA H 12323 654 7.785 0.264 0.490 0.164 12255 8.354 0.829
WDJ070625.00+483339.26 978257588544163200 DQ [logC/H=3.00] 23709 2117 8.878 0.095 1.133 0.056 22353 8.878 1.133
WDJ070644.18+443835.07 953206487416224640 DA H 18124 747 7.775 0.078 0.501 0.052 23700 7.991 0.627
WDJ070654.12+600034.78 1002683892190746112 DA H 19851 274 8.383 0.016 0.858 0.014 21359 8.443 0.898
WDJ070658.89+594030.35 1002670285734100608 DA H 11931 561 7.962 0.191 0.583 0.150 11918 7.995 0.603
WDJ070700.98+591911.90 1002634448526703360 DA H 32035 3266 8.062 0.276 0.684 0.203 72359 7.613 0.585
WDJ070707.30+573546.43 990047965263214592 DA H 13774 618 7.764 0.188 0.484 0.124 17761 8.020 0.630
WDJ070717.30+580136.91 990086409514581760 DA H 22653 413 7.362 0.028 0.407 0.009 24474 7.458 0.396
WDJ070728.57+503406.61 980800758939902720 DA H 13802 548 8.256 0.071 0.768 0.061 12590 8.264 0.771
WDJ070737.70+765519.85 1139661467392273152 DA H 14247 2044 7.462 0.287 0.360 0.121 16677 7.921 0.572
WDJ070751.37+722001.25 1111579425024442368 DA H 12644 2036 6.382 0.312 0.173 0.036 9401 8.687 1.035
WDJ070815.52+451155.21 953325887506907008 DA H 11012 394 7.795 0.191 0.491 0.131 13698 8.174 0.715
WDJ070821.28+421453.27 949544430796318720 DA H 25560 1708 7.049 0.223 0.358 0.053 34619 7.919 0.614
WDJ070823.50+522959.98 981387210954399488 DA H 26949 2372 7.654 0.283 0.474 0.125 32390 7.686 0.503
WDJ070828.41+442535.10 953141929764017408 sd He 0 0 0.000 0.000 0.000 0.000 39719 5.742 0.200
WDJ070836.39+692159.91 1109235811691763200 DA H 14301 330 7.965 0.025 0.591 0.020 15111 8.197 0.732
WDJ070836.82+663342.14 1102070122614977152 DA H 18604 575 7.765 0.151 0.498 0.097 20723 8.102 0.684
WDJ070842.42+685258.79 1109125826172055680 DB He 14360 704 7.603 0.209 0.391 0.112 16680 7.721 0.448
WDJ070853.14+434913.79 953089045829828608 DA H 13099 467 7.686 0.096 0.445 0.061 14548 8.110 0.677
WDJ070857.08+504430.74 980058932188594176 DA H 13223 452 7.682 0.179 0.444 0.114 15072 8.162 0.710
WDJ070857.81+441558.51 953137016319806336 DBA [logH/He=-5.50] 17357 311 8.162 0.019 0.692 0.017 17334 8.264 0.756
WDJ070912.56+504649.18 980082674767836032 DA H 19925 858 7.862 0.162 0.550 0.112 24002 8.008 0.638
WDJ070913.92+432928.04 953075645533184256 DA H 16443 1356 7.756 0.257 0.488 0.138 23212 8.033 0.650
WDJ070916.40+394040.16 947510299926167040 DB He 15970 214 8.012 0.017 0.599 0.015 16222 7.973 0.576
WDJ070917.12+721143.68 1111574576003083392 DA H 22717 1158 7.775 0.143 0.515 0.091 26564 8.202 0.756
WDJ070917.74+591820.44 1002625588010296576 DA H 15732 395 7.983 0.027 0.605 0.022 16391 7.987 0.608
WDJ070921.09+493339.53 979893906662273024 DA H 31359 1468 6.514 0.136 0.218 0.014 68724 7.574 0.563
WDJ070926.47+532516.36 987493524873503360 DA H 12070 105 8.054 0.022 0.638 0.019 12453 8.117 0.677
WDJ070927.68+414846.30 949499419539154944 DA H 27286 1448 7.744 0.147 0.513 0.087 35015 8.266 0.808
WDJ070931.07+711304.12 1110006436199186176 DA H 22711 1118 8.223 0.052 0.762 0.044 28251 8.299 0.818
WDJ070932.67+392730.25 947493940394582784 DA H 17711 706 7.351 0.321 0.385 0.102 17655 8.212 0.746
WDJ070954.46+403210.37 947709444673421824 DA H 16412 328 7.913 0.048 0.567 0.036 18031 8.091 0.673
WDJ071003.96+704625.07 1109713102817023616 DB He 21721 1898 8.076 0.179 0.645 0.142 20433 7.759 0.475
WDJ071023.75+433229.29 950079476347050624 DA H 18101 1479 7.054 0.428 0.311 0.093 27743 8.053 0.671
WDJ071041.03+435813.66 950109678556200960 DA H 14040 362 8.143 0.093 0.696 0.079 14077 8.445 0.890
WDJ071045.65+640143.51 1099902504159878528 DA H 16587 834 7.922 0.146 0.573 0.111 18526 8.115 0.688
WDJ071051.46+474459.22 977972333996887936 DA H 15467 786 6.878 0.334 0.261 0.085 19971 8.035 0.644
WDJ071059.46+592459.08 990643930628513408 DBA [logH/He=-5.00] 18456 1113 8.041 0.101 0.620 0.082 16305 8.161 0.689
WDJ071106.06+572509.10 990004152300393088 DB He 19022 1470 8.042 0.234 0.621 0.182 18463 8.172 0.699
WDJ071128.98+532134.71 987454968950912384 DA H 18403 1410 7.032 0.370 0.308 0.096 25455 7.897 0.582
WDJ071138.01+403303.00 947655602963420160 DA H 14403 496 7.640 0.269 0.429 0.134 14954 8.169 0.715
WDJ071146.87+385357.89 946668555055507328 DA H 12927 114 8.018 0.024 0.618 0.020 12975 8.133 0.688
WDJ071156.17+453444.80 977321560552637952 DA H 24214 1066 7.827 0.132 0.543 0.088 25336 7.887 0.576
WDJ071159.16+382846.39 946638971320955520 DB He 21182 1666 7.741 0.278 0.468 0.173 26314 7.847 0.530
WDJ071159.35+723845.42 1111703665539853056 DB He 15354 1228 8.110 0.139 0.656 0.118 16817 8.166 0.693
WDJ071201.60+381655.32 946446900382573696 DA H 23791 532 7.907 0.055 0.583 0.039 25908 7.918 0.594
WDJ071217.91+535859.97 987581447147718272 DA H 16823 1976 7.460 0.457 0.411 0.181 21443 7.513 0.404
WDJ071218.62+650413.05 1101463913751347584 DA H 22602 673 7.916 0.114 0.585 0.082 23280 7.996 0.630
WDJ071229.61+373630.11 946343301475382528 DBA [logH/He=-5.00] 12700 531 8.049 0.144 0.615 0.119 13525 8.326 0.792
WDJ071229.96+414647.21 949460970992040320 DA H 19963 1615 7.388 0.319 0.403 0.096 23769 7.976 0.619
WDJ071230.28+524607.61 986662568961179136 DA H 13566 426 7.919 0.091 0.563 0.070 13299 8.060 0.644
WDJ071230.95+474739.64 977965187171330176 DA H 13389 290 7.272 0.066 0.339 0.024 17689 8.036 0.640
WDJ071234.07+551411.98 988083752163867520 DA H 20091 625 8.305 0.063 0.809 0.054 23944 8.451 0.907
WDJ071251.72+381136.63 946432396277808384 DA H 16530 762 8.205 0.161 0.740 0.136 20121 8.963 1.186
WDJ071254.14+580846.76 990144030795111040 DB He 16898 826 7.889 0.118 0.532 0.088 15772 7.723 0.447
WDJ071256.71+572705.36 989995734164781952 DA H 15489 674 8.081 0.064 0.662 0.052 17300 8.072 0.660
WDJ071303.70+375231.79 946353815556274432 DA H 13664 544 7.483 0.160 0.365 0.053 21749 7.979 0.616
WDJ071309.25+402853.30 949140630856236288 DA H 12945 388 7.823 0.158 0.511 0.113 13139 8.380 0.846
WDJ071312.88+454039.43 974324845906725504 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33800 5.641 0.123
WDJ071313.19+770302.67 1139619819093142528 DA H 13730 299 8.169 0.043 0.712 0.037 14055 8.250 0.764
WDJ071317.87+784903.12 1140251316724945792 DA H 15195 1510 7.663 0.157 0.441 0.070 17940 8.314 0.811
WDJ071319.53+583554.23 990532197055778176 DA H 26597 1779 7.376 0.387 0.379 0.113 27231 7.856 0.565
WDJ071321.17+533952.60 987555814782959104 DA H 17506 2036 7.079 0.338 0.314 0.073 24210 8.071 0.674
WDJ071326.02+425240.55 949984334230871808 DA H 19273 913 7.998 0.075 0.621 0.059 21405 8.074 0.670
WDJ071327.54+522537.42 980638477895409792 DA H 24047 1697 7.505 0.371 0.410 0.142 27844 8.145 0.724
WDJ071330.84+382111.05 946439474384342144 DA H 18225 1210 7.768 0.175 0.498 0.115 26791 8.328 0.833
WDJ071332.09+505757.12 980404625515930368 DAO [logHe/H=-2.00] 47623 0 7.862 0.039 0.616 0.023 47623 7.778 0.580
WDJ071341.08+704514.35 1109792203231455488 DA H 41452 3446 7.372 0.067 0.423 0.032 68250 7.945 0.695
WDJ071343.69+365341.56 897886724528183424 DA H 14273 659 7.423 0.313 0.389 0.116 20431 8.326 0.822
WDJ071346.14+670940.94 1102199388247780736 DA H 28741 492 7.906 0.021 0.594 0.015 30858 7.950 0.621
WDJ071347.21+481549.64 978091390489721984 DA H 20186 433 7.754 0.041 0.498 0.026 25354 7.928 0.597
WDJ071355.45+522156.60 980634423446241920 DA H 11356 300 7.562 0.179 0.386 0.077 17927 8.269 0.783
WDJ071358.74+715232.84 1111366905744277248 DA H 25074 1496 7.410 0.170 0.384 0.042 27829 7.853 0.565
WDJ071401.36+693321.77 1109216024779190016 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 36403 5.556 0.166
WDJ071403.01+711023.84 1109828624553996160 DA H 28276 950 7.154 0.078 0.387 0.056 66824 7.845 0.651
WDJ071405.08+512740.90 980442627387070592 DAO [logHe/H=-1.00] 97418 0 6.915 0.296 0.497 0.031 97418 7.289 0.563
WDJ071416.46+535909.66 987590277600583424 DA H 13854 252 7.365 0.029 0.370 0.013 20901 8.024 0.640
WDJ071421.70+533448.27 986805088859856768 DB He 16646 512 7.885 0.069 0.529 0.051 24917 8.071 0.648
WDJ071422.74+762854.38 1139566462716312576 DA H 23375 1546 7.907 0.118 0.582 0.084 25876 7.850 0.559
WDJ071445.72+375844.99 946369281733564160 DA H 14661 435 7.999 0.129 0.612 0.103 14922 8.323 0.813
WDJ071516.43+675157.35 1108245667111661696 DB He 22619 2959 8.093 0.110 0.657 0.091 23823 8.015 0.614
WDJ071521.35+390152.86 946584644278180096 DA H 20879 474 7.976 0.032 0.613 0.025 22081 8.022 0.641
WDJ071523.01+371016.67 898269423294055168 DBZ [Ca/He=-7.83]+[He/H=6.0] 12993 486 7.862 0.097 0.510 0.071 0 0.000 0.000
WDJ071526.48+520438.27 980574882316111104 DA H 56462 0 7.040 0.521 0.385 0.117 56462 7.965 0.681
WDJ071539.09+444252.36 974212970599054848 DA H 20471 3086 6.892 0.608 0.297 0.208 23947 8.126 0.705
WDJ071539.50+684707.59 1108403206511731456 DA H 19817 679 7.898 0.058 0.568 0.042 20758 7.980 0.614
WDJ071540.53+650455.59 1101372138889757824 DBAZ [Ca/He=-8.16]+[He/H=5.0] 11276 340 7.875 0.197 0.513 0.144 0 0.000 0.000
WDJ071548.69+461756.94 974448296150075264 DO He 50535 0 7.350 0.361 0.390 0.135 50536 7.907 0.604
WDJ071549.63+644102.45 1101264253606756608 DB He 12314 101 8.016 0.015 0.595 0.013 12142 7.753 0.453
WDJ071550.07+621006.36 1099444523207042176 DA H 35364 3382 7.496 0.114 0.444 0.051 60619 7.623 0.556
WDJ071556.41+511233.25 980423733827608192 DB He 16947 1076 7.099 0.716 0.248 0.194 20117 8.231 0.739
WDJ071558.36+572355.55 989891628453715712 DA H 14444 452 7.944 0.054 0.579 0.042 15873 8.100 0.673
WDJ071558.45+625318.23 1099587841972454400 DA H 15306 331 7.872 0.061 0.543 0.045 19845 8.044 0.649
WDJ071605.18+501150.35 979796118846141440 DBAZ [Ca/He=-8.78]+[He/H=5.0] 11314 186 7.904 0.031 0.529 0.025 0 0.000 0.000
WDJ071613.82+714714.50 1111350962826107136 DA H 19107 2367 6.843 0.318 0.278 0.072 20650 7.916 0.579
WDJ071629.85+665501.88 1102143003917289472 DA H 15199 202 8.018 0.018 0.624 0.014 15745 8.156 0.708
WDJ071632.91+393554.06 948104306786401664 DA H 16488 304 8.143 0.044 0.701 0.037 18137 8.121 0.691
WDJ071644.60+395809.01 948306376408189824 DO He 52836 0 7.025 0.288 0.335 0.061 52837 7.278 0.376
WDJ071648.17+550843.99 987367763935692160 DA H 23290 1426 7.220 0.285 0.379 0.050 35385 7.782 0.551
WDJ071650.01+555853.90 988169823307720960 DA H 21200 958 7.511 0.133 0.402 0.044 26958 7.919 0.596
WDJ071653.11+482126.65 979536664165258112 DA H 23702 824 8.172 0.079 0.733 0.065 32898 8.379 0.874
WDJ071655.11+373433.56 898305127357713536 DB He 14844 228 7.812 0.040 0.488 0.028 16735 7.962 0.571
WDJ071700.04+623809.15 1099487030500185344 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32725 5.632 0.082
WDJ071702.72+395323.61 948302051375695744 DOZ [logHe/H=0.00] 64099 0 7.189 0.046 0.396 0.008 64100 7.800 0.583
WDJ071707.31+621410.69 1087442842689746048 DB He 11859 94 8.077 0.009 0.630 0.008 12244 8.200 0.709
WDJ071709.79+740040.53 1112171030998592256 DA H 11324 100 6.841 0.006 0.234 0.001 20653 7.511 0.400
WDJ071710.44+621936.45 1087466684052602624 DQA [logC/H=1.63] 18958 1448 8.983 0.073 1.182 0.039 16353 8.983 1.181
WDJ071711.24+354706.50 897546047723006720 DQH [logC/H=2.80] 28248 2727 8.912 0.090 1.152 0.051 21957 8.912 1.150
WDJ071714.03+541844.59 987217440079774464 DA H 18081 1034 6.357 0.365 0.206 0.032 42314 7.627 0.508
WDJ071721.69+734736.53 1112162642925158144 DA H 27193 1468 7.852 0.075 0.563 0.050 27146 7.768 0.524
WDJ071731.68+553444.45 988153777310351104 DA H 19170 211 7.872 0.014 0.552 0.009 20990 7.921 0.583
WDJ071732.11+421226.30 949717638237594240 DA H 10367 400 7.841 0.166 0.512 0.119 10431 8.157 0.697
WDJ071732.34+421226.76 949717633942137984 DB He 16565 984 8.195 0.133 0.711 0.114 15148 7.896 0.532
WDJ071737.65+524127.02 986612060144358784 DA H 11704 450 6.810 0.372 0.230 0.079 15413 7.919 0.568
WDJ071750.08+652518.70 1101403749849241344 DA H 11144 146 7.806 0.045 0.497 0.033 10992 8.107 0.668
WDJ071759.56+372905.50 898346908799792512 DB He 19863 1007 7.668 0.395 0.433 0.230 23818 8.368 0.830
WDJ071801.89+534306.42 986776810795357824 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30909 5.275 -0.303
WDJ071803.49+495606.10 979739356557791744 DA H 16113 1533 7.623 0.221 0.428 0.095 24639 8.155 0.724
WDJ071812.82+691856.22 1108446946458475264 DA H 16034 772 7.666 0.137 0.445 0.082 21845 8.030 0.645
WDJ071813.22+423213.14 949750344413410176 DA H 17048 1584 7.477 0.138 0.375 0.049 24659 8.137 0.713
WDJ071816.42+373139.24 898348313253395968 DAH H 34832 1450 9.360 0.027 1.320 0.007 0 0.000 0.000
WDJ071821.24+403038.86 948448247768339584 DA H 15834 260 7.960 0.027 0.592 0.022 17125 8.033 0.636
WDJ071825.21+672057.45 1102179455302863616 DA H 19962 1737 7.878 0.151 0.558 0.108 23106 7.742 0.501
WDJ071826.41+714748.91 1111370822754891264 DA H 13968 696 7.797 0.129 0.501 0.090 17804 7.993 0.615
WDJ071831.48+352335.09 896771652235222784 DA H 21739 691 7.848 0.060 0.547 0.041 25130 8.113 0.700
WDJ071833.00+382124.55 898460429080408576 DA H 25783 1350 7.966 0.140 0.619 0.101 26942 8.144 0.722
WDJ071834.82+711109.03 1109784231770355584 DA H 35761 16208 8.312 0.386 0.837 0.278 24520 7.961 0.613
WDJ071847.56+335218.61 896336516212984960 DA H 10225 296 7.346 0.231 0.342 0.075 10994 8.157 0.699
WDJ071856.98+680145.81 1108227628249111296 DA H 15279 678 7.817 0.058 0.514 0.041 18313 8.080 0.666
WDJ071902.41+585130.28 990460007244235904 DA H 18891 1904 7.763 0.244 0.498 0.129 17975 8.182 0.728
WDJ071910.67+315632.89 887098763113082240 DZ [Ca/He=-8.76]+[He/H=30.0] 11198 262 6.861 0.369 0.200 0.056 0 0.000 0.000
WDJ071915.51+494102.83 979719737147343872 DA H 12663 94 7.742 0.023 0.470 0.015 17116 8.649 1.021
WDJ071925.99+424732.11 949842364087038592 DA H 12071 322 7.463 0.108 0.352 0.053 11661 8.183 0.717
WDJ071928.68+391854.62 948060910436625664 DA H 21582 774 7.925 0.179 0.587 0.131 24127 7.882 0.571
WDJ071934.53+342654.30 896647510499020672 DA H 11423 320 7.709 0.133 0.451 0.086 12801 8.102 0.668
WDJ071938.27+445025.48 974119988849976576 DA H 26958 1644 7.500 0.171 0.418 0.052 31337 8.011 0.655
WDJ071944.64+025307.30 3139050554220046208 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31339 5.298 -0.218
WDJ071949.77+585720.66 990455059443037952 DA H 22038 1932 8.054 0.194 0.659 0.150 22835 7.912 0.583
WDJ071950.78+341307.34 896448120938547456 DA H 21355 920 7.729 0.374 0.490 0.175 26012 8.050 0.666
WDJ071953.59+421044.26 948979930358831616 DA H 15070 431 7.496 0.253 0.415 0.102 14888 8.040 0.636
WDJ071959.42+402122.13 948246835277407744 DB He 17048 208 7.994 0.012 0.590 0.010 17265 8.056 0.627
WDJ072000.92+472218.04 974944901746373248 DB He 17765 728 8.042 0.109 0.619 0.088 18058 8.116 0.664
WDJ072001.03+393741.55 948074276375081856 DA H 23077 616 7.949 0.082 0.603 0.060 26324 7.967 0.620
WDJ072002.43+420448.73 948953198482358400 DA H 14786 478 7.374 0.344 0.377 0.115 15853 7.864 0.540
WDJ072003.00+643947.43 1101298609049180672 DA H 14010 606 6.552 0.202 0.199 0.029 27578 7.217 0.398
WDJ072010.72+573055.58 989858913686629248 DA H 30091 1156 7.652 0.071 0.483 0.038 32166 7.655 0.490
WDJ072014.20+712703.76 1111291760997130752 DAH H 14821 578 8.075 0.067 0.657 0.056 0 0.000 0.000
WDJ072020.88+364706.44 898069106018965888 DA H 22940 312 7.478 0.023 0.397 0.010 24723 8.036 0.655
WDJ072023.29+331027.04 893249190641489536 DA H 15825 218 8.069 0.016 0.655 0.013 16495 8.159 0.711
WDJ072024.12+334613.74 896285182763802752 DA H 13822 444 7.816 0.083 0.510 0.058 13271 7.972 0.592
WDJ072025.54+370336.32 898123566204798720 DO [logH/He=-1.00] 52254 0 7.727 0.242 0.532 0.129 52255 7.933 0.619
WDJ072031.19+440713.16 973957913964543616 DA H 18260 471 8.369 0.029 0.847 0.025 20067 8.464 0.910
WDJ072039.93+584451.99 990443274052887936 DBAZ [Ca/He=-7.98]+[He/H=5.0] 12979 492 7.878 0.206 0.518 0.145 0 0.000 0.000
WDJ072040.98+560638.59 988944910286492416 DA H 13080 258 7.798 0.058 0.499 0.041 15195 8.169 0.715
WDJ072041.13+342034.90 896444440150774144 DA H 25658 650 8.577 0.070 0.986 0.053 27500 8.657 1.034
WDJ072041.14+362825.42 897956852753884800 DA H 10367 256 7.259 0.420 0.319 0.140 11464 8.274 0.775
WDJ072046.62+383338.95 899955043338825216 DA H 12853 479 8.532 0.130 0.944 0.108 14417 9.014 1.205
WDJ072046.73+325857.48 893219847423857664 DA H 20783 3242 7.322 0.309 0.387 0.096 23062 8.383 0.863
WDJ072049.71+501945.79 980134317454471680 DA H 15388 439 8.467 0.082 0.906 0.069 15512 8.469 0.908
WDJ072054.08+330823.70 893245342349865984 DA H 10353 235 6.497 0.435 0.184 0.060 14451 8.289 0.790
WDJ072056.87+354354.02 897146753203228800 DA H 16333 345 8.015 0.087 0.625 0.069 16966 8.050 0.646
WDJ072057.14+372903.77 898170849500461184 DA H 15283 299 7.965 0.070 0.593 0.054 16450 8.092 0.670
WDJ072059.65+493609.65 977088876403408128 DA H 14391 274 8.391 0.030 0.855 0.027 14863 8.550 0.958
WDJ072114.65+522917.01 986407001227484032 DB He 14255 273 8.068 0.040 0.629 0.034 14929 7.864 0.515
WDJ072116.95+630700.49 1087610720076408192 DA H 13970 228 7.890 0.020 0.549 0.015 14885 7.990 0.606
WDJ072117.69+323811.25 893151819438116608 DA H 16324 690 8.604 0.115 0.993 0.091 16723 8.545 0.957
WDJ072120.16+530400.06 986552819661004160 DA H 18693 656 7.921 0.058 0.577 0.043 24475 8.211 0.758
WDJ072124.79+405554.37 948288509343879552 DB He 11739 366 7.646 0.228 0.402 0.139 11552 7.764 0.456
WDJ072125.00+472140.25 974936238795096704 DA H 13095 317 7.808 0.100 0.504 0.069 11320 7.966 0.584
WDJ072128.51+543126.47 987279150169483904 DA H 16933 1522 7.339 0.232 0.377 0.064 25878 8.292 0.810
WDJ072135.62+624647.00 1087565021623731584 DA: H 42128 15368 7.324 0.403 0.409 0.166 89138 6.689 0.475
WDJ072138.59+330545.11 893234037996731136 DA H 12400 287 7.351 0.143 0.356 0.034 13160 8.138 0.692
WDJ072145.38+531717.62 986561856272291968 DA H 11342 150 7.996 0.035 0.602 0.029 13558 8.055 0.642
WDJ072145.59+544615.39 987288633457864192 DA H 13962 132 7.995 0.023 0.607 0.019 16117 8.172 0.719
WDJ072146.74+564408.41 989059981050056320 DA H 11353 306 6.498 0.117 0.179 0.012 28568 7.532 0.435
WDJ072147.35+392112.85 900014794923514624 DA H 21660 732 8.095 0.125 0.683 0.099 22773 7.961 0.609
WDJ072153.04+424925.77 949104346972400256 DA H 13975 434 8.090 0.135 0.664 0.111 16353 8.698 1.048
WDJ072153.59+713331.88 1111316946685410304 DA H 14016 386 7.920 0.059 0.565 0.045 14006 7.985 0.602
WDJ072201.13+412815.86 948867230417659904 DA H 14676 524 7.825 0.203 0.517 0.143 15159 8.081 0.661
WDJ072207.33+514530.00 986315703106777088 DB He 16420 391 7.891 0.053 0.532 0.039 19375 8.104 0.659
WDJ072207.72+335838.98 896374002686707328 DA H 15997 338 8.383 0.042 0.853 0.037 16651 8.554 0.962
WDJ072209.37+524939.60 986511965931564672 DA H 13368 370 7.710 0.092 0.457 0.058 16517 8.132 0.694
WDJ072212.06+412549.15 948867608374761088 DAH H 12405 134 8.152 0.017 0.699 0.014 0 0.000 0.000
WDJ072214.81+720111.53 1111426691689686528 DA H 15251 532 8.798 0.066 1.103 0.042 15687 9.127 1.249
WDJ072222.75+445905.13 974099892699351808 DB He 19599 158 7.989 0.009 0.592 0.007 19602 8.102 0.658
WDJ072226.31+711333.09 1111276612648704128 DA H 15765 1267 7.936 0.165 0.579 0.124 22342 7.914 0.583
WDJ072246.85+354535.16 897123526019047424 DA H 14856 467 8.530 0.094 0.945 0.077 15469 8.742 1.072
WDJ072247.31+351540.58 896884244802056192 DA H 22590 670 7.736 0.122 0.497 0.075 24317 8.036 0.654
WDJ072252.77+423759.58 949098471456697728 DC He 11550 300 8.244 0.111 0.736 0.099 0 0.000 0.000
WDJ072258.62+452024.61 974486366740509952 DA H 14673 644 7.816 0.181 0.512 0.126 21161 7.986 0.619
WDJ072300.65+331752.90 893333273215175808 DAH H 35631 4147 8.920 0.261 1.174 0.146 0 0.000 0.000
WDJ072306.01+335310.61 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 11202 4.886 0.178
WDJ072308.85+370214.44 898088244393739520 DA H 26956 637 8.056 0.070 0.671 0.053 28978 8.045 0.669
WDJ072309.32+574626.76 989513323438116352 DA H 83638 0 7.490 0.055 0.579 0.019 83638 7.717 0.644
WDJ072309.54+634244.55 1089150414312112384 DA H 15948 558 8.942 0.060 1.174 0.032 16654 9.103 1.240
WDJ072314.86+473702.85 976258813843835392 DA H 17555 1178 8.210 0.238 0.745 0.195 20684 8.164 0.722
WDJ072316.55+471332.28 976243420681493376 DA H 18537 740 8.621 0.067 1.005 0.050 21634 8.588 0.988
WDJ072317.61+630126.89 1087595434288151424 DA H 17636 277 7.877 0.016 0.551 0.011 19715 8.012 0.630
WDJ072322.87+344146.89 896804942525749376 DA H 11539 197 7.517 0.085 0.397 0.039 11212 8.148 0.694
WDJ072327.76+513445.96 986299588389175424 DA H 16223 328 7.770 0.053 0.494 0.035 20421 8.112 0.690
WDJ072336.94+314753.91 892863296418913152 DB [logq_H=-17.25] 23814 728 7.836 0.183 0.519 0.123 42580 8.500 0.931
WDJ072344.02+725509.50 1111899898303398144 DA H 20827 2220 7.399 0.324 0.410 0.097 22208 7.845 0.547
WDJ072347.15+344140.89 896804392769935616 DA H 25190 946 8.052 0.134 0.665 0.104 26692 8.109 0.701
WDJ072348.05+724258.71 1111520734292934528 DA H 20602 2790 7.112 0.357 0.338 0.080 22456 7.765 0.509
WDJ072350.82+454917.70 974528045103556736 DA H 12958 243 8.003 0.023 0.609 0.019 13537 8.078 0.656
WDJ072402.76+571030.72 989459722246026368 DA H 15179 276 7.921 0.020 0.569 0.015 15453 7.989 0.607
WDJ072403.24+702352.22 1108994026509387392 DB He 16834 1462 7.984 0.170 0.584 0.132 16039 7.977 0.579
WDJ072404.97+442826.61 973324045511521664 DA H 20172 1990 6.704 0.388 0.268 0.077 54820 7.784 0.599
WDJ072410.76+653414.84 1101734672785321728 DA H 24389 1103 7.775 0.303 0.520 0.188 30104 8.333 0.842
WDJ072414.90+391003.73 900043931981591808 DB He 14477 488 7.966 0.126 0.569 0.100 14698 8.121 0.662
WDJ072421.08+430712.09 973089780815615872 DA H 12797 347 8.381 0.164 0.847 0.141 12626 8.128 0.685
WDJ072421.25+642901.49 1089271498029921664 DA H 21564 1178 8.076 0.079 0.671 0.062 23336 8.047 0.658
WDJ072433.71+333537.62 893367044543409152 DA H 16434 1165 7.621 0.416 0.428 0.190 19762 7.888 0.563
WDJ072437.41+401609.46 900532733619734784 DA H 20114 643 7.337 0.183 0.391 0.034 21055 7.385 0.406
WDJ072437.99+691241.12 1108758421784474880 DA H 12381 154 8.048 0.012 0.635 0.010 12188 8.245 0.758
WDJ072438.42+420943.30 949004226990347776 DA H 14465 311 8.407 0.042 0.866 0.036 14921 8.555 0.961
WDJ072438.43+583819.42 990405748923060992 DA H 36320 3606 7.766 0.100 0.546 0.059 37817 7.577 0.478
WDJ072439.24+435822.26 973271990507273856 DA H 31370 1118 7.131 0.074 0.321 0.028 50662 7.762 0.580
WDJ072441.51+402658.78 948574588525198592 DA H 21203 810 7.650 0.220 0.455 0.090 21413 8.105 0.688
WDJ072445.68+385044.99 900018883733285632 DA H 10918 156 7.891 0.059 0.541 0.046 10648 7.911 0.551
WDJ072448.24+585226.58 990415541448537344 DA H 13927 470 7.286 0.098 0.346 0.037 18220 8.066 0.658
WDJ072450.21+345140.79 896833461108376704 DA H 33067 1242 7.380 0.240 0.402 0.097 40120 8.026 0.680
WDJ072459.83+365625.56 897324461769550208 DB He 19005 1098 6.717 0.599 0.257 0.059 18014 8.168 0.696
WDJ072509.08+314945.14 892854912642782592 DA H 11534 132 7.239 0.097 0.320 0.036 11456 7.850 0.520
WDJ072516.08+702539.49 1108984062185238784 DA H 13578 277 8.328 0.019 0.813 0.016 13322 8.189 0.724
WDJ072519.95+452949.61 973752614527783168 DA H 14868 1383 7.547 0.225 0.393 0.098 27752 8.634 1.021
WDJ072520.20+334804.19 893376184233967360 DA H 13069 476 7.227 0.264 0.324 0.062 13045 8.041 0.632
WDJ072524.59+542423.55 987078351858978688 DB He 16032 1294 8.308 0.235 0.784 0.202 19860 8.182 0.707
WDJ072525.45+355428.75 897022925001502592 DA H 21611 758 7.914 0.174 0.581 0.123 21920 8.325 0.824
WDJ072536.27+533947.89 986911363532247040 DA H 15417 1036 6.803 0.303 0.246 0.072 22094 7.965 0.610
WDJ072541.57+393934.52 900082999004463872 DB He 12699 478 7.877 0.075 0.517 0.056 14427 8.244 0.740
WDJ072543.10+701709.98 1108977838776123136 DA H 14226 749 7.815 0.148 0.510 0.104 15668 8.036 0.635
WDJ072544.05+781207.43 1140157136681319936 DAH? H 24679 1912 8.975 0.070 1.193 0.035 0 0.000 0.000
WDJ072549.77+385240.38 899835166507152256 DA H 12028 330 8.045 0.239 0.632 0.191 11224 8.271 0.772
WDJ072559.08+411245.76 948635748860409600 DA H 26521 720 7.902 0.078 0.587 0.054 28729 8.056 0.674
WDJ072559.68+353836.25 897003919770319360 DA H 17313 276 7.485 0.051 0.379 0.025 19757 7.861 0.549
WDJ072559.76+422507.85 948848538719878912 DA H 18369 414 7.338 0.101 0.384 0.035 23029 7.817 0.536
WDJ072602.69+322744.41 893002693877094272 DA H 11896 422 8.389 0.121 0.850 0.106 10054 7.821 0.501
WDJ072605.48+714649.12 1111405770905653888 DA H 17971 678 7.900 0.061 0.564 0.045 19613 7.962 0.602
WDJ072607.92+395112.04 900462089997533952 DA H 36553 2219 7.954 0.083 0.636 0.057 37317 7.799 0.564
WDJ072609.00+503035.64 977197040859876352 DA H 12718 182 7.652 0.135 0.429 0.062 12901 8.021 0.620
WDJ072611.04+380402.60 899658003401201536 DA H 29896 1359 7.520 0.318 0.435 0.153 32467 7.751 0.530
WDJ072613.48+313956.94 892118823967394688 DA H 15067 255 7.840 0.072 0.525 0.052 15753 8.072 0.656
WDJ072614.69+415749.01 948799026336534784 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30530 5.376 -0.257
WDJ072621.22+363311.58 897254058666453504 DOA He 48472 0 7.860 0.159 0.579 0.094 48472 7.841 0.570
WDJ072621.54+322858.72 893003896467950976 DA H 15759 220 7.861 0.034 0.538 0.024 16341 7.993 0.611
WDJ072622.48+573935.00 989499510823615744 DA H 12787 309 7.583 0.080 0.400 0.030 12599 8.023 0.621
WDJ072636.80+262843.96 872616580067780864 DA H 13447 416 8.137 0.183 0.692 0.152 13634 8.350 0.828
WDJ072654.16+304529.69 885990764630300672 DA H 19772 616 7.815 0.164 0.526 0.109 21320 7.970 0.610
WDJ072655.91+474010.62 976315266894642816 DA H 23161 1232 7.705 0.157 0.485 0.091 31183 7.945 0.619
WDJ072700.27+424912.99 972877815589520640 DA H 17392 437 7.806 0.120 0.515 0.082 17901 8.014 0.627
WDJ072702.41+542111.84 987049975010868736 DA H 15348 600 7.353 0.253 0.374 0.065 22932 7.916 0.585
WDJ072704.44+371410.23 898856291921566848 DA H 11094 274 6.597 0.365 0.190 0.049 11503 8.148 0.695
WDJ072705.33+391118.81 899868628597167104 DA H 21850 630 7.837 0.083 0.542 0.055 23706 8.054 0.663
WDJ072712.75+331508.62 893112954278327424 DA H 33619 1916 7.600 0.403 0.474 0.198 39777 7.544 0.473
WDJ072720.63+373552.02 898882091789733760 DB He 17393 721 7.939 0.069 0.560 0.053 18146 7.975 0.581
WDJ072723.03+413736.84 948741512429428480 DA H 13738 122 8.287 0.015 0.788 0.013 13752 8.466 0.903
WDJ072724.65+403622.96 900558331625377024 DA H 14477 272 8.911 0.018 1.159 0.010 14610 9.060 1.223
WDJ072733.86+290026.39 873537352336240512 DA H 12258 239 7.946 0.045 0.575 0.035 11724 8.023 0.618
WDJ072735.27+360757.03 897040856489590912 DA H 24457 918 7.656 0.225 0.468 0.126 25775 7.496 0.413
WDJ072738.63+321723.87 892982593430069632 DA H 30829 1469 8.734 0.144 1.080 0.097 30778 8.872 1.150
WDJ072738.75+483703.58 976789229421149312 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34960 5.823 0.171
WDJ072742.13+441144.07 973248797684131072 DA H 24586 1029 7.710 0.365 0.491 0.177 26935 7.999 0.639
WDJ072742.23+635455.28 1089192333192374144 DA H 20265 1648 8.272 0.144 0.789 0.121 19721 8.087 0.674
WDJ072743.30+520930.64 983439999163153536 DA H 11230 328 8.083 0.221 0.653 0.180 13237 8.402 0.861
WDJ072748.10+331253.75 893100692147295104 DA H 15213 620 8.050 0.261 0.642 0.204 16067 8.183 0.725
WDJ072748.50+334839.50 893693771295364992 DA H 18865 446 7.461 0.119 0.377 0.044 20823 7.798 0.521
WDJ072752.77+321416.16 892231562565363072 DA H 45923 4018 7.640 0.124 0.522 0.058 60457 7.498 0.517
WDJ072755.16+773306.76 1137109737125598592 DA H 30613 2009 6.848 0.217 0.255 0.073 53900 7.849 0.624
WDJ072757.12+522917.22 983454258454179456 DA H 18697 1202 6.645 0.344 0.244 0.058 30435 7.793 0.544
WDJ072812.67+362826.47 898560244120077696 DA H 20718 519 8.018 0.109 0.636 0.085 26085 8.086 0.686
WDJ072813.46+350047.02 893916014379148544 DA H 9939 156 7.796 0.163 0.487 0.112 9949 8.045 0.627
WDJ072819.23+293739.67 885672249854675200 DA H 13914 207 7.942 0.029 0.577 0.022 13244 8.106 0.672
WDJ072825.78+670141.22 1107915817922146176 DA H 18064 248 7.968 0.018 0.602 0.014 19465 8.033 0.641
WDJ072832.93+283352.08 873460352162180480 DA H 15124 176 8.031 0.016 0.631 0.013 15525 8.164 0.712
WDJ072837.68+405049.69 900656188159685760 DA H 20416 482 7.867 0.053 0.553 0.037 21243 8.077 0.671
WDJ072843.02+435047.05 973045525472084736 DA H 20209 670 7.282 0.542 0.376 0.102 21810 7.455 0.386
WDJ072844.04+313704.00 892062920674000512 DA H 16581 272 7.706 0.057 0.465 0.037 20401 8.021 0.637
WDJ072856.51+284724.29 873481139804684288 DA H 28159 851 7.527 0.280 0.431 0.094 29609 7.967 0.627
WDJ072856.53+453123.05 973790788196939520 DA H 24059 506 7.629 0.031 0.456 0.017 26640 7.790 0.532
WDJ072908.46+462636.21 975385458014589824 DA H 15296 550 7.375 0.113 0.380 0.038 22115 8.191 0.741
WDJ072915.46+290448.61 873583497464484480 DA H 28805 1044 8.191 0.218 0.753 0.170 47341 8.255 0.820
WDJ072915.54+473147.92 975553133538150016 DB He 16479 950 6.816 0.397 0.253 0.048 18398 8.428 0.864
WDJ072916.36+481930.52 976723391866958464 DA H 12526 620 7.207 0.317 0.316 0.076 10972 8.230 0.745
WDJ072926.59+711739.81 1110538496749208448 DA H 21158 2224 8.048 0.200 0.654 0.155 19947 7.751 0.496
WDJ072929.53+391012.09 900182131145007104 DA H 13062 76 7.960 0.006 0.585 0.005 12895 8.034 0.628
WDJ072933.99+323321.78 892271553007813888 DA H 18170 783 7.901 0.276 0.566 0.202 22909 7.897 0.575
WDJ072935.39+682242.38 1108147673137687936 DA H 16919 468 8.086 0.048 0.668 0.039 17052 8.051 0.647
WDJ072941.47+682219.00 1108147677434242944 DC He 11201 224 8.155 0.049 0.678 0.043 0 0.000 0.000
WDJ072942.70+392636.11 900239164015595520 DA H 38994 3094 7.530 0.241 0.466 0.113 44782 7.893 0.624
WDJ072952.90+322329.78 892249081735720064 DA H 20126 464 8.269 0.064 0.786 0.054 19447 8.395 0.865
WDJ072953.45+732240.97 1111891819467962880 DA H 16744 1428 7.467 0.148 0.371 0.048 17280 7.855 0.539
WDJ072959.42+683506.92 1108526837146943232 DA H 18057 385 7.784 0.031 0.506 0.021 22109 7.942 0.597
WDJ073001.66+362713.19 898573713137494784 DA H 14836 492 7.933 0.185 0.574 0.143 16096 8.217 0.747
WDJ073003.22+521656.75 983773735302485120 DB He 15457 380 7.910 0.082 0.540 0.062 15890 8.008 0.596
WDJ073004.90+665949.85 1107925984105189504 DB He 14684 694 6.932 0.419 0.204 0.068 17068 8.163 0.692
WDJ073007.65+405638.12 900613204127065856 DA H 19868 936 7.525 0.385 0.403 0.172 20532 7.800 0.520
WDJ073014.91+780431.75 1137154958837618560 DA H 13198 444 8.037 0.058 0.630 0.048 12809 8.113 0.676
WDJ073018.09+531531.51 983873687781185152 DA H 17620 888 7.667 0.145 0.451 0.089 23915 7.718 0.493
WDJ073018.38+411321.08 900688215732031104 DA H 14114 170 7.804 0.014 0.505 0.010 15149 7.933 0.575
WDJ073025.39+410153.90 900637290303727232 DA H 17726 644 7.409 0.345 0.356 0.123 19292 7.766 0.501
WDJ073030.88+364004.68 898583574381569408 DA H 16574 697 7.971 0.227 0.600 0.172 27377 8.083 0.687
WDJ073035.55+305918.63 891828999574723840 DA H 17902 302 8.092 0.025 0.673 0.020 19647 8.158 0.717
WDJ073048.95+523654.38 983784906513639168 DA H 11396 374 8.244 0.146 0.755 0.127 11328 8.087 0.656
WDJ073059.06+333707.31 893467615497884544 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 34366 5.358 0.078
WDJ073100.02+691701.40 1108584591570857856 DA H 12122 331 7.909 0.077 0.554 0.059 13229 8.254 0.765
WDJ073106.08+345740.91 893879657479886592 DB He 15360 688 7.994 0.217 0.587 0.173 16966 8.079 0.640
WDJ073106.75+323452.32 892632128395480320 DA H 14416 758 7.712 0.288 0.461 0.161 15314 8.124 0.687
WDJ073107.98+403352.19 900590320541084800 DA H 15459 694 6.650 0.513 0.218 0.068 19961 7.219 0.359
WDJ073111.13+741109.27 1112083757263023104 DA H 33698 2478 8.745 0.060 1.088 0.039 48820 9.158 1.270
WDJ073114.94+385530.48 899416248281290240 DA H 84081 0 8.240 0.159 0.862 0.098 84080 7.741 0.652
WDJ073114.95+344550.47 893864023798709888 DA H 44345 6788 7.729 0.423 0.552 0.206 40979 8.082 0.712
WDJ073120.34+440707.61 973374932283785600 DA H 15958 436 7.786 0.091 0.501 0.062 15800 8.058 0.648
WDJ073120.63+431233.00 972959149386768768 DA H 18250 846 8.470 0.280 0.911 0.226 20026 8.307 0.810
WDJ073128.18+291156.78 873599616477809024 DA H 14944 802 7.382 0.640 0.380 0.279 18753 8.005 0.624
WDJ073131.68+770226.24 1136991956238975616 DA H 13180 134 7.999 0.009 0.608 0.008 13446 8.098 0.667
WDJ073141.59+305542.37 891778632493469184 DA H 16945 498 7.784 0.130 0.502 0.087 18643 8.159 0.715
WDJ073143.64+425705.10 972928118246368768 DA H 13151 164 8.083 0.018 0.658 0.015 13008 8.162 0.707
WDJ073147.12+313303.62 891952939446247936 DA H 23405 793 8.261 0.179 0.786 0.148 27323 7.939 0.608
WDJ073149.93+312236.91 891937851225714688 DA H 18606 590 8.005 0.178 0.623 0.135 19177 8.088 0.673
WDJ073152.06+282745.67 873349546302121600 DA H 20555 504 8.138 0.067 0.706 0.056 20514 8.113 0.691
WDJ073158.37+315418.51 892173077995285632 DB He 13190 388 8.212 0.256 0.718 0.213 12893 8.147 0.676
WDJ073200.88+331431.51 892688199196124032 DB He 26742 1346 7.789 0.279 0.503 0.174 35818 8.072 0.665
WDJ073204.81+401658.44 900383784154186240 DA H 31637 1423 7.410 0.521 0.406 0.196 31308 8.004 0.651
WDJ073204.93+644800.31 1089642587500423040 DA H 15572 1186 8.369 0.131 0.843 0.113 20477 8.866 1.141
WDJ073213.64+295654.83 879690258060306944 DA H 18346 374 8.019 0.064 0.631 0.051 18693 8.040 0.644
WDJ073215.64+061212.16 3141525486172958336 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 27784 5.081 0.250
WDJ073215.79+281245.69 873294669503641984 DA H 13274 268 7.943 0.058 0.576 0.045 12143 8.101 0.667
WDJ073216.62+323159.10 892582199398969984 DB He 19193 956 7.705 0.174 0.448 0.105 21131 8.077 0.645
WDJ073217.01+274641.60 872428494859607680 DBZ [Ca/He=-8.58]+[He/H=30.0] 12228 234 7.967 0.073 0.566 0.058 0 0.000 0.000
WDJ073220.14+270408.61 872322087046515840 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 37202 5.706 0.185
WDJ073223.59+433628.54 973345623426530688 DB He 25633 1170 7.197 0.349 0.294 0.086 21768 8.071 0.643
WDJ073233.40+724140.85 1111086122258605952 DA H 14137 192 7.137 0.010 0.310 0.003 19349 7.910 0.573
WDJ073234.38+403954.78 900424878401428864 DA H 12926 264 8.023 0.046 0.621 0.038 15498 8.037 0.635
WDJ073236.41+394648.85 900305924986786304 DA H 15178 424 7.911 0.153 0.563 0.115 17731 8.098 0.676
WDJ073237.68+364628.87 898629307193262976 DAH H 22768 613 9.176 0.068 1.268 0.024 0 0.000 0.000
WDJ073237.89+420454.30 924755185235078144 DA H 17026 193 8.418 0.011 0.877 0.010 18299 8.574 0.977
WDJ073241.55+401125.37 900332725582920576 DB He 15250 694 7.692 0.260 0.432 0.168 16179 8.121 0.665
WDJ073246.77+315410.90 891987569767581568 DA H 23688 955 8.297 0.149 0.810 0.122 24968 8.035 0.655
WDJ073246.86+655137.34 1089838605512031872 DA H 14834 353 7.862 0.100 0.536 0.072 14671 8.000 0.612
WDJ073251.13+690933.74 1108570336575480704 DA H 14200 186 8.101 0.011 0.671 0.010 15125 8.373 0.845
WDJ073251.71+512138.26 983158356683362304 DB He 13698 448 6.953 0.237 0.206 0.048 19612 8.169 0.699
WDJ073253.81+264528.54 872294526240103040 DA H 15010 405 8.035 0.131 0.633 0.105 16527 8.012 0.623
WDJ073301.87+374701.29 898745000728695296 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 45017 4.926 0.202
WDJ073313.96+322109.12 892567390351632768 DA H 21141 784 8.057 0.173 0.659 0.137 22746 7.923 0.588
WDJ073321.79+321614.15 892560106087065344 DA H 13014 396 7.480 0.165 0.400 0.052 12799 8.154 0.701
WDJ073327.23+355531.14 895486628083707008 DA H 17320 418 7.957 0.107 0.594 0.082 20216 8.055 0.656
WDJ073331.88+344037.23 893663779539437696 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33719 5.951 0.169
WDJ073334.36+700628.64 1108729486586704896 DA H 19929 1700 7.242 0.101 0.365 0.034 36011 7.970 0.643
WDJ073337.89+523856.43 983611699071604736 DA H 22395 2175 8.223 0.283 0.761 0.225 25785 8.428 0.894
WDJ073340.25+385056.84 899379689520287488 DB He 20541 1793 7.142 0.387 0.268 0.111 20679 8.140 0.683
WDJ073345.32+325511.88 892623396725821312 DA H 19748 742 7.080 0.284 0.328 0.045 20939 8.072 0.667
WDJ073354.12+304529.23 879842295607820032 DA H 23134 944 8.239 0.275 0.773 0.219 28758 7.805 0.545
WDJ073356.99+283123.83 873317587449360000 DA H 14922 283 8.208 0.081 0.739 0.070 15937 8.087 0.666
WDJ073402.13+301506.13 879678678828411904 DA H 24401 394 8.035 0.016 0.654 0.013 25350 8.032 0.654
WDJ073413.72+274434.78 872503914484803712 DA H 28600 1458 7.664 0.380 0.483 0.178 29923 7.972 0.631
WDJ073414.55+324135.57 892599447987770624 DA H 16136 535 8.070 0.188 0.656 0.152 15830 7.944 0.583
WDJ073416.91+444801.33 973522301201644416 DBA [logH/He=-5.00] 14409 472 8.373 0.095 0.824 0.085 14781 7.745 0.455
WDJ073417.45+500205.78 982171300183468672 DA H 24175 642 7.598 0.036 0.444 0.019 29385 7.893 0.589
WDJ073421.38+501942.37 982949067221048576 DA H 11904 268 6.676 0.131 0.207 0.027 46839 8.182 0.777
WDJ073425.40+245339.35 868419469306072704 DB He 17905 976 7.560 0.296 0.385 0.159 30057 7.764 0.499
WDJ073428.08+311307.10 891892187132888064 DA H 14707 333 7.977 0.079 0.599 0.063 15495 8.147 0.702
WDJ073433.16+351206.84 895191512290981632 DA H 19428 720 8.098 0.302 0.680 0.223 19084 8.448 0.898
WDJ073436.38+475443.53 975914494905693312 DA H 12275 316 7.949 0.139 0.577 0.106 12185 8.109 0.672
WDJ073439.03+693021.72 1108675782315932416 DBA [logH/He=-4.00] 11669 580 8.323 0.106 0.788 0.095 12031 8.341 0.801
WDJ073441.65+453542.57 975060964644992768 DA H 28746 958 7.785 0.198 0.536 0.122 32810 8.042 0.675
WDJ073456.97+284147.61 873327143753260800 DA H 10478 196 8.301 0.155 0.791 0.136 10225 8.221 0.738
WDJ073457.96+774746.11 1137127982147416960 DA H 11730 493 8.053 0.108 0.636 0.090 11709 8.103 0.667
WDJ073500.76+292614.42 879415375859354496 DA H 18178 667 7.771 0.172 0.500 0.112 19441 8.300 0.805
WDJ073505.38+404907.31 924396022889528576 DA H 18782 730 7.856 0.206 0.543 0.139 19628 7.877 0.557
WDJ073507.65+254143.53 868621538927158400 DA H 17893 524 7.525 0.103 0.395 0.042 18463 7.580 0.418
WDJ073508.92+244318.38 868401881416264320 DA H 11592 597 7.856 0.152 0.524 0.112 19040 8.053 0.652
WDJ073510.11+402308.27 924368603818471040 DB He 11101 193 7.969 0.081 0.565 0.065 0 0.000 0.000
WDJ073510.37+334748.99 892821828509142656 DA H 13223 185 7.542 0.059 0.385 0.033 12450 7.818 0.507
WDJ073511.19+265708.43 872136162206017792 DA H 34270 996 7.881 0.050 0.594 0.033 34395 7.846 0.578
WDJ073522.37+460013.87 975096973651282048 DA H 13182 278 7.992 0.041 0.604 0.034 13569 7.961 0.587
WDJ073525.02+320420.31 892357662805211776 DA+DB [logH/He=-4.00] 13035 356 7.564 0.154 0.393 0.086 15320 7.654 0.438
WDJ073526.19+252136.84 868597796348960384 DA H 13828 488 7.734 0.252 0.470 0.136 13539 8.048 0.638
WDJ073528.35+443951.41 925478595166141056 DA H 14224 236 8.033 0.069 0.630 0.057 15069 8.061 0.648
WDJ073531.82+454510.77 975085463138635392 DA H 19154 712 7.462 0.208 0.378 0.072 23217 7.785 0.521
WDJ073538.69+460137.22 975097798285024256 DA H 21281 688 8.071 0.129 0.667 0.101 22779 8.022 0.642
WDJ073542.17+311541.70 879888818693674496 DA H 13961 488 8.201 0.054 0.733 0.047 14365 8.300 0.797
WDJ073548.12+264955.25 872122177791852288 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32022 5.300 -0.131
WDJ073552.20+260207.56 872010268123632128 DA H 14400 433 7.854 0.219 0.531 0.149 12781 8.402 0.861
WDJ073552.28+364634.78 895632519532948096 DB He 18079 1030 7.691 0.268 0.438 0.159 17639 8.485 0.900
WDJ073610.18+295107.79 879462964095301376 DA H 15308 790 6.881 0.590 0.261 0.089 16707 7.986 0.608
WDJ073623.25+322234.17 892391713305556480 DA H 25582 1057 7.217 0.401 0.391 0.093 31844 7.811 0.555
WDJ073639.53+351659.24 895207386490461312 DA H 17604 485 8.051 0.204 0.648 0.161 19289 8.105 0.684
WDJ073651.24+313655.31 880276705779600256 DA H 23539 730 8.639 0.098 1.020 0.072 24409 8.599 0.997
WDJ073702.90+473749.17 975704316386219392 DA H 18759 360 7.060 0.046 0.317 0.013 28724 7.393 0.438
WDJ073705.13+644033.78 1089430519194893824 DA H 15178 711 7.472 0.049 0.409 0.032 24247 7.970 0.617
WDJ073705.87+471317.14 975666726833078400 DA H 13632 348 7.744 0.212 0.474 0.118 12340 8.399 0.858
WDJ073708.57+360215.03 895360081167629696 DA H 23215 814 7.195 0.322 0.373 0.061 24583 7.307 0.405
WDJ073714.27+560630.27 986119302841921920 DOZ [logH/He=-2.00] 101079 0 7.996 0.159 0.724 0.078 101079 7.812 0.658
WDJ073719.24+521508.90 983538336734107392 DA H 11690 110 7.959 0.010 0.581 0.009 11657 8.144 0.692
WDJ073719.70+670925.86 1096004052543654912 DA H 13299 206 7.918 0.030 0.562 0.023 13198 8.143 0.695
WDJ073722.51+670217.79 1095996454742729088 DA H 22685 653 7.837 0.107 0.544 0.073 26172 7.977 0.625
WDJ073722.70+755454.88 1136308914703302784 DA H 21684 2022 8.116 0.253 0.695 0.191 23219 7.905 0.580
WDJ073727.33+263158.34 872054935784836224 DA H 63757 0 7.527 0.251 0.534 0.099 63756 7.453 0.510
WDJ073731.47+574605.12 1085381906926725760 DA H 12717 591 7.233 0.211 0.324 0.074 15418 7.310 0.361
WDJ073733.28+752909.11 1136284244411576704 DA H 14459 463 8.720 0.026 1.059 0.018 18853 9.034 1.215
WDJ073738.36+351750.78 895253737776614528 DB He 19922 1270 7.503 0.613 0.370 0.278 22229 8.387 0.841
WDJ073743.43+283425.77 878564319497929856 DA H 10994 192 7.890 0.052 0.541 0.040 11174 8.131 0.683
WDJ073747.59+472515.05 975698234712362496 DA H 14180 426 6.986 0.299 0.277 0.083 16546 7.837 0.528
WDJ073750.36+231315.23 867304392716724992 DA H 27130 822 7.891 0.138 0.582 0.094 27307 7.967 0.623
WDJ073751.41+213457.90 865412584178726016 DA H 21655 448 7.899 0.038 0.573 0.027 22202 8.015 0.637
WDJ073752.00+375833.10 899081824947500800 DA H 18677 710 7.974 0.243 0.606 0.177 20044 8.190 0.737
WDJ073756.45+390753.21 899302139591216128 DA H 48544 5982 6.719 0.321 0.314 0.049 67045 7.638 0.578
WDJ073756.65+404518.33 923650206112291456 DA H 14379 468 8.955 0.053 1.179 0.028 14565 9.016 1.206
WDJ073802.75+563902.83 986232625554455040 DA H 18918 5301 8.634 0.231 1.013 0.163 24031 8.716 1.065
WDJ073802.88+563904.29 986232625553440128 DA H 28996 18840 9.077 nan 1.236 nan 44944 8.928 1.182
WDJ073803.92+540109.62 985294737840708224 DA H 12762 353 7.762 0.119 0.480 0.080 12544 8.157 0.702
WDJ073806.08+331433.09 892549802461383424 DA H 15406 424 7.805 0.209 0.509 0.142 15953 7.925 0.573
WDJ073807.55+271418.63 872231785357596032 DA H 18709 432 8.036 0.060 0.641 0.048 19297 8.157 0.715
WDJ073812.70+472941.41 975653257814897536 DA H 19831 316 7.904 0.024 0.571 0.017 24963 8.087 0.684
WDJ073813.61+430752.19 925058096391639296 DA H 18709 547 7.890 0.123 0.561 0.089 19125 8.119 0.692
WDJ073813.83+245430.85 868335081789170944 DA H 16544 417 8.184 0.083 0.727 0.072 16446 8.230 0.755
WDJ073815.34+244331.28 868316630609877376 DA H 20025 992 6.901 0.447 0.297 0.080 25389 7.392 0.427
WDJ073815.34+533203.97 985243610549459072 DA H 11756 280 7.886 0.069 0.541 0.053 11515 8.072 0.647
WDJ073817.47+381528.61 899180407335059200 DA H 14998 1132 7.148 0.299 0.316 0.073 17755 8.117 0.688
WDJ073822.66+501601.51 982238954508658304 DA H 22923 978 7.476 0.080 0.397 0.037 34371 8.063 0.689
WDJ073831.35+691301.22 1108618367192940672 DA H 12514 284 8.010 0.083 0.612 0.067 12822 8.292 0.789
WDJ073831.43+474245.40 975709058030171008 DA H 22470 722 7.982 0.059 0.620 0.045 27572 7.986 0.633
WDJ073837.87+341614.93 894305168480117120 DA H 28103 1056 7.154 0.337 0.387 0.092 30421 7.822 0.557
WDJ073839.92+713421.42 1110604978546647808 DA H 15734 672 7.190 0.226 0.330 0.075 24466 8.062 0.669
WDJ073841.12+241350.06 868216953008211968 DA H 17147 748 7.456 0.495 0.411 0.239 15562 7.957 0.589
WDJ073842.33+425820.43 925051980358925824 DA H 16867 312 8.012 0.047 0.623 0.038 16714 8.031 0.635
WDJ073844.71+310229.41 880186721920484864 DA H 25761 886 7.888 0.242 0.578 0.163 26997 8.034 0.659
WDJ073847.48+463845.11 975218400966762624 DB He 19738 576 7.914 0.062 0.551 0.046 18468 8.075 0.640
WDJ073847.90+301932.90 879587831680164480 DA H 13742 174 7.912 0.021 0.560 0.016 14730 8.101 0.672
WDJ073849.66+463603.01 975217954290124288 DA H 28429 1152 7.616 0.331 0.464 0.140 33901 8.028 0.669
WDJ073850.12+301235.69 879578172298525312 DA H 14366 271 8.112 0.030 0.678 0.025 15284 8.145 0.700
WDJ073850.28+393753.97 923522422244856704 DA H 13223 484 7.500 0.223 0.405 0.085 13344 8.393 0.855
WDJ073858.75+561231.06 986076971644333952 DA H 11536 192 7.984 0.054 0.595 0.043 12845 8.116 0.677
WDJ073859.62+405159.41 923748440604268928 DA H 18160 420 8.096 0.121 0.676 0.098 18860 8.230 0.759
WDJ073900.15+262706.38 869048149439880832 DA H 22027 912 7.652 0.253 0.459 0.121 25317 8.027 0.651
WDJ073903.63+371046.16 895992820045732352 DA H 40441 2041 7.827 0.072 0.583 0.043 49136 8.024 0.696
WDJ073905.02+440334.73 925391179695995136 DA H 15011 458 7.814 0.226 0.512 0.156 15331 8.201 0.735
WDJ073912.33+223655.13 867032675905871232 DA H 21114 844 7.145 0.292 0.348 0.056 19525 8.158 0.716
WDJ073912.50+463103.15 927177989170119040 DA H 19267 760 7.488 0.298 0.388 0.114 21880 8.210 0.752
WDJ073924.86+280722.88 878304353717948160 DA H 26119 886 6.821 0.238 0.318 0.055 33649 7.420 0.416
WDJ073925.47+262657.73 869130097415182848 DA H 24583 668 7.708 0.073 0.490 0.043 27042 8.042 0.663
WDJ073926.99+652446.00 1089581491589650432 DA H 16963 213 8.000 0.017 0.617 0.014 17981 8.032 0.638
WDJ073927.88+264213.53 869155145664617856 DA H 30230 1244 8.199 0.158 0.760 0.124 32182 8.419 0.898
WDJ073933.05+641202.15 1089364406762782848 DA H 25310 880 7.718 0.054 0.496 0.032 27851 7.916 0.597
WDJ073935.24+244505.20 868275776880649856 DB He 25538 1009 8.012 0.034 0.615 0.027 24785 7.856 0.531
WDJ073937.16+373052.43 896052017578079872 DB He 20071 886 7.912 0.178 0.551 0.131 21884 8.126 0.676
WDJ073939.12+670916.57 1095980241243640960 DB He 22777 1744 7.918 0.068 0.559 0.050 19197 8.116 0.666
WDJ073952.64+354711.23 895294385347626240 DA H 16113 402 8.048 0.132 0.643 0.107 16416 7.990 0.610
WDJ073952.83+725303.46 1111195145708890496 DA H 13369 816 7.645 0.211 0.428 0.105 11805 7.974 0.590
WDJ073954.57+682106.52 1096472234040070912 DA H 20430 2546 7.274 0.311 0.375 0.067 36410 7.942 0.629
WDJ073959.96+330947.23 893988028094570240 DA H 11247 370 7.475 0.489 0.384 0.216 10494 7.581 0.391
WDJ074000.11+370634.92 895977697463812224 DA H 31318 1580 7.279 0.394 0.365 0.152 33866 7.248 0.362
WDJ074001.76+573522.33 1082371444090369664 DA H 29394 1088 8.448 0.047 0.911 0.037 32907 8.751 1.090
WDJ074005.98+331644.18 894037368680272768 DB He 16170 704 7.970 0.103 0.575 0.081 17471 8.205 0.719
WDJ074010.63+260119.58 868963796282105600 DA H 22950 1148 7.684 0.375 0.475 0.178 23278 8.045 0.657
WDJ074015.67+464601.37 927562062326909056 DA H 10526 145 7.061 0.139 0.269 0.039 10634 7.998 0.601
WDJ074017.19+683802.77 1096578336912128896 DA H 11480 210 7.853 0.054 0.522 0.040 14469 7.859 0.534
WDJ074020.20+272725.80 872214953381370624 DA H 20459 305 7.875 0.022 0.558 0.016 22697 8.038 0.652
WDJ074023.84+653418.69 1095589154404278400 DA H 57442 0 7.480 0.280 0.503 0.117 57442 7.795 0.609
WDJ074027.72+253418.77 868756886232978560 DA H 21635 786 7.207 0.314 0.364 0.072 25392 7.904 0.585
WDJ074028.43+644154.51 1089474083046851328 DA H 16225 563 7.515 0.101 0.386 0.035 19454 8.120 0.693
WDJ074033.50+250511.85 868658028969362176 DA H 18281 297 8.371 0.030 0.848 0.026 19178 8.393 0.864
WDJ074041.68+412107.35 923784346531101184 DA H 23329 308 7.906 0.020 0.581 0.015 24978 8.014 0.643
WDJ074043.26+340003.30 894095333558133504 DA H 11437 136 8.163 0.042 0.704 0.036 13628 8.209 0.737
WDJ074046.70+391446.00 923269951184230784 DA H 17796 474 8.036 0.099 0.640 0.079 18533 7.990 0.615
WDJ074049.01+521408.01 982869803600435968 DA H 13690 586 7.551 0.144 0.390 0.053 21612 7.919 0.584
WDJ074053.58+344104.83 894417524824016128 DA H 24543 1002 7.660 0.301 0.470 0.151 25904 8.270 0.796
WDJ074059.12+380810.12 896187326228352000 DA H 33523 1112 7.676 0.071 0.502 0.039 37053 8.036 0.680
WDJ074104.57+774130.75 1137082352414680192 DA H 89938 0 7.647 0.042 0.640 0.013 89938 7.629 0.635
WDJ074105.58+232255.45 867366278902729728 DA H 20282 725 7.427 0.308 0.415 0.103 21968 8.070 0.668
WDJ074105.62+535614.44 985322878465614336 DA H 14756 634 7.704 0.198 0.459 0.127 16983 7.878 0.550
WDJ074106.45+440732.88 926705302249527424 DA H 12560 409 7.988 0.105 0.600 0.084 11234 8.022 0.617
WDJ074109.42+272648.04 878207085594566784 DA H 20023 637 7.258 0.281 0.369 0.063 19236 7.451 0.375
WDJ074114.66+284810.58 878630736874517120 DA H 25742 520 7.687 0.148 0.485 0.083 29168 7.863 0.574
WDJ074120.75+281245.62 878315005236892416 DBZ [Ca/He=-7.56]+[He/H=6.0] 12705 359 7.898 0.171 0.528 0.127 0 0.000 0.000
WDJ074123.35+365024.87 895785493384157440 DA H 18538 435 7.399 0.098 0.356 0.039 22150 7.847 0.548
WDJ074125.55+514256.40 982840868405736448 DA H 16487 654 8.293 0.065 0.795 0.055 20986 8.816 1.116
WDJ074127.24+225547.04 867056074888615680 DA H 19084 892 8.130 0.305 0.698 0.236 25610 7.962 0.616
WDJ074133.09+383122.69 896211451061233024 DA H 22132 642 7.465 0.174 0.390 0.046 26346 7.741 0.509
WDJ074134.67+455100.64 927097793540187392 DA H 12523 192 7.997 0.018 0.605 0.015 12659 8.150 0.698
WDJ074136.40+273636.03 878215636873007232 DA H 16793 403 7.405 0.099 0.395 0.032 18894 8.000 0.621
WDJ074139.86+352223.74 894507379836324736 DA H 18475 608 8.095 0.257 0.676 0.191 22947 8.069 0.670
WDJ074141.42+713315.29 1110417344311518336 DA H 15832 1952 7.210 0.203 0.336 0.043 22297 7.403 0.371
WDJ074143.68+355938.65 895663756831669248 DA H 11893 275 7.944 0.152 0.573 0.117 12659 8.162 0.706
WDJ074144.36+230041.08 867062706317834624 DA H 18054 492 8.193 0.175 0.735 0.144 18158 8.535 0.952
WDJ074152.37+390150.75 923248746928645376 DA H 17257 506 7.660 0.172 0.447 0.075 19988 7.914 0.577
WDJ074155.51+315347.55 880330513129346176 DA H 18018 362 7.974 0.063 0.605 0.049 18619 8.546 0.959
WDJ074203.60+493333.84 982002593868546304 DO He 54143 0 7.770 0.038 0.552 0.019 54144 7.628 0.501
WDJ074206.21+265355.14 869170165165893632 DA H 20515 560 8.109 0.081 0.688 0.066 22229 8.224 0.762
WDJ074208.75+335154.53 894082379935827840 DA H 11563 284 7.914 0.184 0.556 0.137 11634 8.338 0.817
WDJ074214.14+341300.62 894196660426117760 DA H 29296 991 7.700 0.198 0.500 0.114 30325 7.963 0.627
WDJ074216.67+325123.43 881953323573389440 DA H 31185 1456 7.749 0.236 0.526 0.135 31830 7.847 0.572
WDJ074219.57+572318.83 1082306439760979840 DA H 31772 2792 7.568 0.147 0.457 0.072 44720 8.123 0.741
WDJ074221.24+423913.46 924974877105086336 DA H 20240 534 8.720 0.184 1.064 0.136 25921 7.774 0.523
WDJ074221.75+573913.13 1082380927378208896 DA H 25993 1978 6.799 0.694 0.313 0.100 37454 7.966 0.644
WDJ074231.89+261729.62 869065982144041216 DA H 31277 1352 8.040 0.191 0.671 0.137 31737 8.098 0.704
WDJ074233.58+272238.71 875203799646943616 DB He 13393 354 7.550 0.232 0.368 0.114 13187 8.022 0.600
WDJ074240.16+491446.10 981853919280429056 DA H 17101 680 8.280 0.258 0.789 0.214 18951 7.788 0.510
WDJ074241.42+233408.67 867187913203927680 DA H 16068 546 7.749 0.209 0.484 0.109 15571 7.960 0.591
WDJ074241.82+365111.22 895864894442727936 DA H 19247 384 7.648 0.099 0.448 0.057 20400 7.983 0.615
WDJ074242.51+242208.78 867858550874512256 DA H 47985 12406 8.280 0.168 0.835 0.128 40802 7.343 0.412
WDJ074243.02+394512.45 923307025341769856 DA H 27664 618 7.958 0.081 0.619 0.059 27549 7.978 0.629
WDJ074244.34+263137.44 869096665390347648 DA H 21741 788 7.856 0.206 0.552 0.141 22160 7.961 0.608
WDJ074246.11+745518.58 1136187109431483008 DA H 15833 485 7.910 0.039 0.564 0.029 19750 8.106 0.685
WDJ074249.22+280745.81 878267215136539904 DB He 18723 1560 6.846 0.396 0.275 0.051 16977 7.520 0.367
WDJ074251.98+331354.23 894000363240700800 DAH H 42194 5017 9.422 0.136 1.335 0.033 0 0.000 0.000
WDJ074252.43+655004.16 1095607781681093888 DA H 18454 578 7.882 0.122 0.556 0.087 19992 8.001 0.624
WDJ074253.80+325643.34 881960436039282432 DA H 18525 585 8.085 0.092 0.670 0.075 20603 8.198 0.743
WDJ074254.15+713203.13 1110788700067170816 DB He 14925 1193 7.436 0.226 0.331 0.114 16819 8.027 0.609
WDJ074254.97+242059.91 867811370656574080 DA H 13877 448 8.307 0.098 0.801 0.085 13882 8.420 0.874
WDJ074257.17+423029.61 924222162612454016 DB He 12742 296 8.148 0.098 0.676 0.086 13574 8.493 0.902
WDJ074257.29+390618.09 920271200721569920 DB He 13948 328 8.043 0.072 0.613 0.060 14543 7.934 0.552
WDJ074257.56+261242.08 868900127686525568 DA H 14145 171 7.942 0.039 0.577 0.031 13620 8.232 0.752
WDJ074307.19+330049.93 881961879148337280 DA H 40212 4600 8.415 0.218 0.905 0.166 51691 7.825 0.608
WDJ074309.38+261055.23 868896867806961152 DA H 14262 192 7.934 0.026 0.574 0.019 15368 8.120 0.685
WDJ074315.00+460846.05 927468535117113088 DA H 14633 553 7.945 0.225 0.581 0.173 14368 7.815 0.511
WDJ074319.78+654806.68 1095607811742296960 DA H 37800 2754 7.918 0.133 0.620 0.088 35559 7.611 0.483
WDJ074321.69+200828.32 672775874952591104 DB He 21782 1140 8.138 0.188 0.683 0.152 18161 8.336 0.804
WDJ074331.71+765552.08 1136835035313673984 DA H 17821 472 7.861 0.023 0.544 0.017 19815 7.987 0.616
WDJ074335.37+464923.26 927528424141486208 DA H 23578 998 7.256 0.475 0.388 0.131 23479 7.870 0.563
WDJ074342.00+280225.03 878347062872309248 DA H 21899 405 8.605 0.024 0.999 0.018 22920 8.677 1.042
WDJ074342.82+330234.23 881973217862019584 DA H 23402 768 8.060 0.173 0.666 0.130 24389 8.183 0.740
WDJ074343.70+424806.68 924325070029225472 DA H 11876 374 7.778 0.249 0.485 0.147 11169 7.894 0.543
WDJ074349.11+423005.55 924311871594278912 DB He 14203 456 7.812 0.180 0.487 0.126 15158 8.010 0.596
WDJ074349.27+305359.32 880037699440688128 DA H 12350 698 7.562 0.350 0.390 0.139 13169 8.090 0.662
WDJ074351.21+532107.30 984452580652433024 DA H 12697 330 8.063 0.076 0.645 0.063 11345 8.045 0.630
WDJ074351.32+385615.78 920255017285069952 DB He 17326 432 7.977 0.068 0.581 0.054 17663 7.998 0.593
WDJ074352.83+511555.88 982582208295060864 DA H 16113 286 7.929 0.053 0.575 0.040 17395 8.158 0.712
WDJ074357.72+754232.85 1136617190276592768 DA H 17097 1602 7.797 0.227 0.509 0.151 19892 7.943 0.592
WDJ074407.64+453342.38 926890402455763712 DA H 11694 233 8.302 0.047 0.794 0.042 11192 8.390 0.850
WDJ074409.72+194742.41 672000994133452928 DA H 19455 904 7.438 0.338 0.372 0.124 23741 7.602 0.445
WDJ074410.23+331156.05 881993219525329408 DA H 13978 334 8.944 0.045 1.174 0.024 14211 9.024 1.209
WDJ074411.55+421751.35 924203947655251712 DA H 23581 1100 7.967 0.168 0.614 0.124 29572 7.737 0.516
WDJ074415.22+764909.08 1136827716689397120 DAH H 11307 314 8.441 0.053 0.884 0.046 0 0.000 0.000
WDJ074418.29+502853.66 982431987518682240 DA H 13901 320 7.617 0.105 0.418 0.060 20085 8.064 0.661
WDJ074419.85+773731.39 1138567659479808896 DA H 21148 3360 8.108 0.277 0.689 0.218 24555 7.761 0.514
WDJ074421.00+755549.18 1136627807435617280 DA H 14247 497 7.392 0.153 0.380 0.036 19586 7.862 0.549
WDJ074424.48+272640.40 875213974425396224 DA H 22600 488 7.874 0.054 0.563 0.038 23319 8.008 0.636
WDJ074424.95+324614.66 881918693252840960 DA H 16850 372 7.349 0.181 0.380 0.040 19505 7.723 0.482
WDJ074427.05+314736.54 880152323526269440 DA H 24008 782 7.617 0.119 0.451 0.065 26448 7.903 0.587
WDJ074433.38+232805.24 867192070732195456 DA H 38519 2340 7.266 0.148 0.380 0.061 57895 7.926 0.666
WDJ074436.18+213829.03 674705861456904704 DA H 15549 646 8.220 0.231 0.748 0.191 16285 8.619 1.002
WDJ074436.62+343024.83 894221124560196736 DA H 20102 360 7.903 0.032 0.571 0.023 21100 7.949 0.598
WDJ074437.62+732243.31 1111191086963092096 DA H 11955 248 8.004 0.043 0.608 0.035 12819 8.201 0.730
WDJ074438.95+365424.42 895811052733403008 DA H 12801 243 8.174 0.059 0.713 0.051 15497 8.422 0.878
WDJ074443.30+442645.02 926681357807678720 DA H 14086 326 7.282 0.122 0.346 0.045 15685 8.009 0.619
WDJ074445.28+244311.27 867848380391409408 DA H 12828 86 8.016 0.007 0.617 0.006 12818 8.133 0.688
WDJ074458.76+380301.60 919955847042339072 DA H 45404 3862 7.716 0.071 0.549 0.038 79077 7.751 0.644
WDJ074459.07+745345.47 1135434150124534144 DA H 15949 2054 7.352 0.246 0.376 0.072 17498 7.761 0.493
WDJ074500.54+210431.49 672983820089822464 DA H 19946 522 7.213 0.166 0.357 0.050 22925 7.324 0.399
WDJ074501.35+734031.88 1135261870396457472 DA H 13929 373 8.129 0.049 0.688 0.041 13963 8.126 0.686
WDJ074505.23+430210.33 924355134799032192 DA H 17246 466 7.878 0.154 0.551 0.109 17831 7.989 0.613
WDJ074507.43+194000.55 671948492452998656 DB He 15917 654 7.954 0.204 0.566 0.152 17920 7.859 0.518
WDJ074508.53+373218.50 895911554968478464 DA H 25316 812 7.630 0.284 0.460 0.130 28134 7.964 0.623
WDJ074516.45+744359.60 1135430748510349184 DA H 21416 1045 8.004 0.064 0.629 0.050 22551 8.100 0.687
WDJ074517.55+351151.84 894631933888407296 DA H 28097 1112 8.009 0.222 0.647 0.162 32157 8.118 0.716
WDJ074520.05+234223.91 867577380838148736 DA H 21631 566 6.136 0.298 0.217 0.022 35658 5.955 0.207
WDJ074523.35+703734.41 1110305189828574592 DA H 18264 1238 7.997 0.100 0.618 0.078 18838 8.083 0.669
WDJ074524.12+681821.68 1096507010391607296 DA H 16849 420 7.769 0.028 0.495 0.019 21606 7.939 0.594
WDJ074525.09+254706.03 868812823887018880 DAO [logHe/H=-2.00] 46056 0 6.859 0.098 0.317 0.014 46056 7.217 0.384
WDJ074527.55+784747.23 1138779826569394560 DA H 14510 819 8.473 0.061 0.909 0.052 14218 8.728 1.063
WDJ074528.81+774923.13 1138573599418939264 DA H 10950 444 7.977 0.116 0.589 0.094 10673 7.933 0.563
WDJ074529.29+184002.18 671671827839519744 DA H 18403 426 7.729 0.083 0.481 0.053 22519 7.734 0.495
WDJ074532.47+430530.58 924345239195423232 DA H 24824 548 7.773 0.078 0.519 0.049 24898 7.996 0.633
WDJ074532.90+225914.34 674965174402448000 DA H 69454 0 7.703 0.044 0.605 0.018 69453 7.614 0.577
WDJ074535.64+232756.00 867148605663158144 DA H 17644 419 8.175 0.084 0.723 0.072 18344 8.381 0.855
WDJ074536.01+293040.35 878865418182263168 DA H 16027 186 7.537 0.015 0.393 0.008 17099 7.651 0.443
WDJ074536.63+471816.49 927655933130097664 DA H 20143 368 8.215 0.030 0.753 0.026 23532 8.303 0.813
WDJ074538.18+312205.39 880081095788954240 DB [logq_H=-16.75] 33849 3001 7.833 0.259 0.538 0.157 44731 7.705 0.507
WDJ074538.37+521838.01 984325346541771776 DA H 26687 1372 6.946 0.357 0.342 0.080 42440 7.627 0.508
WDJ074540.39+344316.79 894600391648251008 DB He 12930 389 7.465 0.264 0.335 0.130 14695 8.256 0.748
WDJ074551.80+473516.19 927666344130922240 DB He 16859 739 7.025 0.308 0.231 0.072 20804 8.268 0.763
WDJ074552.35+434347.17 925898776110904960 DB He 15554 668 8.133 0.127 0.671 0.107 15185 7.974 0.575
WDJ074553.66+551053.44 985777148566801280 DA H 22459 527 7.895 0.031 0.573 0.022 26327 7.984 0.629
WDJ074553.80+564307.74 1082087392133257728 DA H 14970 748 7.747 0.117 0.479 0.077 21689 8.071 0.669
WDJ074554.05+454817.19 927262930739169792 DA H 18211 708 7.370 0.255 0.392 0.079 20956 8.118 0.695
WDJ074558.40+315219.93 881652366624032256 DA H 18867 834 7.116 0.329 0.329 0.058 23029 7.835 0.545
WDJ074558.64+231737.83 867132662744131072 DA H 13898 296 8.169 0.077 0.713 0.066 13780 7.954 0.583
WDJ074559.74+700039.83 1098171838498544128 DA H 18385 974 7.322 0.127 0.380 0.029 19532 7.860 0.547
WDJ074603.71+401537.76 923429513513008512 DA H 16815 498 7.942 0.186 0.584 0.141 18434 7.960 0.598
WDJ074604.32+470855.15 927641055363351040 DA H 12079 230 8.132 0.061 0.686 0.052 13789 8.176 0.717
WDJ074607.78+233048.30 867523779645972352 DA H 20161 572 7.733 0.170 0.488 0.105 20638 7.988 0.619
WDJ074624.37+335214.71 882128489519171456 DB He 14459 462 7.884 0.159 0.524 0.115 14569 8.173 0.694
WDJ074626.75+660544.72 1095665609119787904 DA H 13798 236 8.052 0.034 0.640 0.029 13929 8.145 0.698
WDJ074629.81+224154.91 674919372871011840 DA H 17454 461 8.020 0.095 0.630 0.077 18083 8.112 0.685
WDJ074632.00+415210.23 924130417815635840 DA H 33566 1970 7.384 0.232 0.404 0.098 94901 7.679 0.660
WDJ074635.97+185654.87 671709383034273920 DA H 18415 504 7.847 0.069 0.538 0.049 19777 7.989 0.617
WDJ074638.20+331653.00 882032797647300864 DA H 32015 1256 7.876 0.078 0.587 0.052 32069 8.046 0.675
WDJ074638.81+701701.36 1110279110787838848 DA H 18727 1194 7.629 0.167 0.439 0.096 27003 8.001 0.640
WDJ074642.64+180022.93 668214413526637568 DA H 15725 206 8.071 0.021 0.656 0.018 17839 8.256 0.774
WDJ074644.56+342615.70 894532870466209152 DA H 24491 530 7.909 0.067 0.585 0.047 25350 7.968 0.619
WDJ074648.20+643909.07 1088736864796426752 DA H 20742 1765 7.697 0.183 0.474 0.110 25512 8.165 0.732
WDJ074648.90+375411.51 919895339543898496 DA H 27532 834 7.347 0.156 0.425 0.056 29746 7.445 0.410
WDJ074648.93+433803.21 925882936271088128 DA H 16396 380 7.826 0.091 0.522 0.064 16535 8.090 0.669
WDJ074649.15+475554.39 933681600448192512 DA H 20233 876 7.546 0.356 0.412 0.156 23907 7.784 0.522
WDJ074649.50+472253.74 927648515722343808 DA H 21061 531 8.098 0.048 0.683 0.039 24703 8.212 0.758
WDJ074653.31+701444.07 1110278629751498112 DA H 17672 946 7.793 0.124 0.509 0.084 19369 7.770 0.503
WDJ074653.39+291353.98 878799511907697152 DA H 16517 770 7.479 0.311 0.374 0.128 19307 8.063 0.659
WDJ074712.53+403211.09 923814067703986048 DB He 15230 749 8.068 0.276 0.631 0.214 15628 7.933 0.553
WDJ074712.65+452714.19 927205339521671552 DA H 13978 314 8.803 0.014 1.104 0.009 13970 8.907 1.157
WDJ074717.80+190445.73 671715086750978176 DA H 59160 0 8.292 0.250 0.857 0.172 59159 7.803 0.616
WDJ074721.17+215933.64 674647316760033408 DA H 27387 1052 7.125 0.446 0.379 0.083 32247 7.764 0.535
WDJ074722.12+295014.93 878899984079012480 DA H 14973 242 7.267 0.040 0.347 0.016 17134 7.851 0.536
WDJ074722.17+293751.74 878884243022075392 DA H 14902 530 7.956 0.346 0.588 0.209 16916 8.497 0.927
WDJ074725.16+651301.16 1094760745409246080 DO [logHe/H=0.00] 72534 0 7.671 0.012 0.555 0.006 72535 7.833 0.612
WDJ074725.76+351515.46 894643371384041856 DB He 18165 952 7.707 0.225 0.445 0.141 20345 7.811 0.499
WDJ074726.30+380417.40 919921590383348608 DBAZ [Ca/He=-8.85]+[He/H=5.0] 12254 384 7.683 0.254 0.420 0.151 0 0.000 0.000
WDJ074730.14+455852.43 927245849652697984 DA H 14231 333 8.007 0.105 0.615 0.083 15065 8.225 0.750
WDJ074735.98+210635.83 674429853974804352 DA H 19327 287 7.954 0.012 0.597 0.010 20767 8.017 0.635
WDJ074740.61+521213.69 984136711578343936 DA H 19717 758 7.655 0.194 0.453 0.083 22788 8.295 0.807
WDJ074741.43+282105.28 875368004837142784 DA H 11283 154 7.956 0.042 0.578 0.033 11586 8.141 0.690
WDJ074742.04+280945.73 875360961090634496 DA H 13454 133 7.480 0.026 0.363 0.013 12679 8.130 0.686
WDJ074743.16+451100.69 927180737948870400 DA H 16033 600 7.564 0.313 0.403 0.139 14876 7.974 0.598
WDJ074747.06+243802.40 867738287492955904 DA H 17594 440 7.397 0.094 0.351 0.052 19439 8.019 0.633
WDJ074749.82+664949.78 1095759548644231680 DA H 16908 432 8.113 0.055 0.684 0.045 17944 8.029 0.636
WDJ074751.74+214801.33 674629617197262720 DA H 42815 2748 8.162 0.047 0.759 0.036 41992 8.112 0.730
WDJ074752.40+241814.10 867623766485619968 DA H 16426 458 7.704 0.115 0.463 0.074 20630 8.011 0.632
WDJ074752.48+243033.04 867723409726144000 DA H 14104 316 8.001 0.057 0.611 0.046 13614 8.055 0.642
WDJ074756.77+672544.52 1096187082570946816 DA H 13571 200 7.958 0.032 0.585 0.025 13515 8.155 0.703
WDJ074759.71+421242.90 924070425712366976 DA H 11438 210 7.165 0.159 0.300 0.051 11417 7.845 0.518
WDJ074801.36+654821.63 1095645817910476672 DC He 11065 285 7.791 0.168 0.469 0.118 0 0.000 0.000
WDJ074803.71+300001.84 878996633726592384 DA H 27202 549 7.988 0.074 0.634 0.055 28131 8.001 0.642
WDJ074804.83+440632.39 925989657618712192 DA H 15097 174 7.486 0.018 0.371 0.009 15861 8.144 0.700
WDJ074806.15+342927.80 882528612967934976 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34206 5.648 0.136
WDJ074807.22+205814.25 673674175953080448 DA H 33659 1180 6.753 0.196 0.253 0.032 82656 7.668 0.627
WDJ074807.74+573724.20 1082231088854583936 DA H 27028 1972 6.575 0.341 0.281 0.086 58670 7.304 0.446
WDJ074811.32+240237.44 867568687824772864 DA H 20609 727 7.577 0.203 0.425 0.078 21230 7.977 0.614
WDJ074811.36+490140.81 933899514204737664 DA H 16293 293 8.036 0.038 0.637 0.031 16699 8.038 0.638
WDJ074816.59+292321.08 878826965338097024 DA H 46693 4783 7.421 0.168 0.454 0.074 50079 7.611 0.524
WDJ074817.70+305013.43 879250723991827200 DA H 18520 624 8.037 0.417 0.642 0.238 17995 7.898 0.563
WDJ074823.27+221311.40 674658273224907648 DB He 12700 353 7.781 0.187 0.468 0.125 12359 7.958 0.561
WDJ074825.97+434646.83 925935094353950720 DA H 15197 426 7.573 0.110 0.404 0.040 16966 7.854 0.538
WDJ074831.03+684835.95 1096548409579914624 DA H 11713 220 7.828 0.075 0.510 0.054 16108 8.384 0.854
WDJ074836.14+385711.49 920102047729887872 DA H 13548 254 8.043 0.056 0.635 0.046 13141 8.016 0.618
WDJ074838.73+410058.32 923850145429849216 DA H 19701 829 8.051 0.202 0.653 0.157 20477 7.927 0.585
WDJ074838.95+240745.85 867570547546400256 DA H 16943 338 8.090 0.057 0.670 0.047 16545 8.178 0.723
WDJ074853.08+302543.59 879036662822100224 DAH H 23113 1446 8.450 0.069 0.905 0.056 0 0.000 0.000
WDJ074856.62+261201.06 874104223596819712 DA H 14462 387 7.584 0.124 0.406 0.043 14936 8.037 0.634
WDJ074859.71+333242.82 882052520137398528 DA H 15409 179 7.860 0.021 0.537 0.016 16414 7.922 0.572
WDJ074901.46+272132.42 875051620365757056 DA H 18681 568 7.919 0.209 0.576 0.150 19652 8.303 0.807
WDJ074904.13+500431.83 934341616662743296 DA H 32758 1782 7.700 0.160 0.510 0.092 40957 7.952 0.644
WDJ074904.33+422420.04 924077057141398272 DA H 14248 324 7.901 0.079 0.556 0.059 14547 8.031 0.630
WDJ074914.40+215032.92 674586701884891776 DA H 34343 2167 7.017 0.414 0.300 0.126 46258 7.594 0.508
WDJ074914.90+450412.45 926432043545713280 DA H 16611 387 7.376 0.171 0.386 0.037 17593 7.513 0.390
WDJ074921.52+220151.81 674637799111944320 DA H 23423 666 7.821 0.103 0.539 0.069 25833 7.850 0.559
WDJ074924.23+240227.07 867647990100141952 DA H 34087 1774 7.824 0.197 0.567 0.116 32739 8.044 0.676
WDJ074924.92+171355.45 667924932731149312 DAH H 21019 578 8.238 0.095 0.768 0.079 0 0.000 0.000
WDJ074925.15+195040.18 671867270328386176 DB He 20650 377 7.991 0.043 0.595 0.033 18813 8.081 0.644
WDJ074929.82+244351.96 867753783735479168 DA H 15912 572 7.048 0.283 0.300 0.082 22006 7.783 0.517
WDJ074931.98+265616.55 874985409150278528 DA H 16257 744 7.686 0.173 0.455 0.106 19043 8.201 0.742
WDJ074934.85+365205.12 919043321111473408 DA H 35874 2119 7.918 0.172 0.616 0.116 38759 7.941 0.633
WDJ074946.18+221618.69 674667863883548416 DA H 12045 418 8.039 0.201 0.629 0.164 12618 8.203 0.731
WDJ074946.23+450346.61 926419777119479936 DB He 18334 1248 7.030 0.360 0.307 0.057 20898 8.201 0.721
WDJ074954.46+574324.65 1082244489152517888 DA H 27452 1861 7.286 0.305 0.412 0.083 36978 7.537 0.462
WDJ074956.16+273723.00 875085056687866496 DA H 12795 518 8.283 0.128 0.783 0.111 15454 8.098 0.672
WDJ075009.79+275619.46 875480155022811392 DA H 18920 834 8.308 0.260 0.809 0.212 21507 7.857 0.551
WDJ075011.92+375238.14 919249067224308480 DA H 20897 1192 7.991 0.138 0.621 0.106 23368 8.131 0.707
WDJ075012.17+500853.77 934336634500706560 DA H 17138 614 7.411 0.201 0.398 0.053 18415 7.887 0.559
WDJ075012.18+570419.79 1082154943378824704 DA H 11533 140 7.754 0.038 0.472 0.026 12483 8.116 0.676
WDJ075019.90+234452.57 675381137692596864 DA H 10520 286 8.060 0.169 0.637 0.140 10298 8.439 0.880
WDJ075020.52+675040.72 1096293048003965568 DA H 12359 798 7.156 0.267 0.302 0.065 9990 8.429 0.874
WDJ075021.84+220033.18 674609688549903104 DA H 23773 932 7.699 0.374 0.484 0.169 22894 8.289 0.803
WDJ075023.05+205849.58 673685239789316352 DA H 16201 482 7.584 0.217 0.412 0.081 16701 7.948 0.587
WDJ075026.38+273959.89 875086117548500992 DA H 12663 478 8.124 0.228 0.682 0.185 15920 8.059 0.649
WDJ075041.72+191154.61 671752985542250112 DA H 12527 345 7.704 0.142 0.452 0.091 12680 7.802 0.499
WDJ075058.48+491707.25 934229780010043264 DA H 22474 219 7.822 0.020 0.536 0.014 25033 7.922 0.593
WDJ075103.97+170940.53 667867964284860416 DA H 12557 386 8.403 0.105 0.861 0.091 13414 8.543 0.952
WDJ075105.61+273459.53 875035196411034880 DA H 22609 886 7.262 0.386 0.383 0.086 23165 7.931 0.594
WDJ075110.57+232153.45 675320282298877952 DA H 12324 306 8.097 0.060 0.664 0.051 12185 8.344 0.822
WDJ075112.59+233928.68 675422781694836992 DA H 13141 360 7.718 0.214 0.460 0.113 12049 7.875 0.536
WDJ075115.11+433513.94 925732440617140352 DA H 18906 362 8.180 0.057 0.729 0.048 20384 8.217 0.754
WDJ075117.36+392942.45 920508729592794240 DA H 17833 360 7.867 0.058 0.547 0.041 18496 8.056 0.653
WDJ075119.70+473205.89 933438230421369216 DA H 18765 489 8.052 0.078 0.651 0.062 20327 8.026 0.640
WDJ075129.01+460131.03 926575632892392320 DB He 13737 325 8.099 0.083 0.647 0.072 14415 7.723 0.444
WDJ075129.40+340128.50 882461882060471680 DA H 22090 512 7.899 0.046 0.574 0.033 24715 7.971 0.619
WDJ075131.71+171642.37 668244516955130496 DA H 17966 547 7.765 0.141 0.496 0.091 18280 8.065 0.658
WDJ075134.68+732433.48 1135011941955982592 DA H 24949 1169 7.581 0.111 0.440 0.056 30772 7.878 0.585
WDJ075136.85+232613.43 675310661572521088 DB He 17481 1132 7.617 0.334 0.406 0.178 15938 7.753 0.461
WDJ075143.83+220620.36 674606630532440448 DB He 18886 982 7.604 0.423 0.405 0.228 16878 7.746 0.460
WDJ075144.06+223004.90 675050253411876480 DA H 19708 282 7.899 0.015 0.568 0.011 21467 8.044 0.652
WDJ075144.34+243954.44 867697506780851712 DA H 19835 474 8.123 0.041 0.695 0.033 19495 8.159 0.717
WDJ075148.83+231217.35 675302861911435904 DA H 16991 488 7.986 0.102 0.609 0.080 19094 8.178 0.728
WDJ075152.84+291201.74 875888795390849664 DA H 16590 348 7.243 0.045 0.349 0.015 17749 7.762 0.494
WDJ075156.23+334805.73 882266753106378240 DAB [logq_H=-17.44] 22896 341 8.295 0.021 0.807 0.017 29401 7.874 0.580
WDJ075157.58+350608.04 882675840151269888 DA H 15185 437 7.458 0.365 0.404 0.124 16180 7.819 0.518
WDJ075158.80+501458.31 934387383833713280 DA H 15611 462 7.905 0.100 0.561 0.074 17444 8.070 0.659
WDJ075201.76+445900.13 926390360887177728 DA H 12745 306 8.022 0.051 0.620 0.042 12028 8.069 0.647
WDJ075202.55+261647.20 874141641351494400 DA H 12202 440 8.007 0.067 0.610 0.054 13107 8.157 0.703
WDJ075205.11+390112.87 920443274290909184 DA H 20741 565 8.072 0.092 0.667 0.074 21658 7.935 0.592
WDJ075211.82+391120.12 920453994529375360 DA H 16695 412 7.949 0.144 0.588 0.108 17816 8.089 0.671
WDJ075215.18+265410.00 874246056299872128 DA H 23229 862 7.468 0.294 0.395 0.097 24736 8.201 0.752
WDJ075216.84+180302.31 668358793152343296 DA H 18954 770 7.847 0.341 0.539 0.235 20359 8.040 0.648
WDJ075219.43+264157.97 874227605120697600 DA H 29509 798 7.753 0.085 0.523 0.050 30331 7.760 0.529
WDJ075225.15+161957.82 667037012669158784 DA H 14243 386 8.215 0.107 0.742 0.092 15806 8.203 0.737
WDJ075229.37+342752.35 882571798862980480 DA H 12613 536 7.301 0.352 0.343 0.117 11684 8.090 0.659
WDJ075236.79+441642.50 926148365250203776 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35026 5.636 0.152
WDJ075239.83+253550.03 873818281853806720 DA H 15009 184 7.926 0.016 0.571 0.012 15428 8.106 0.677
WDJ075247.33+373433.39 919171654734409728 DA H 20962 303 8.166 0.024 0.724 0.020 22355 8.232 0.767
WDJ075249.95+305935.19 880572783644579072 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 37911 5.492 0.179
WDJ075250.31+644826.61 1094709270223666176 DA H 17705 1120 8.137 0.182 0.700 0.149 17177 8.190 0.732
WDJ075251.37+271514.28 874635528230580992 DA H 22988 366 7.714 0.022 0.488 0.014 24025 7.883 0.571
WDJ075254.64+182046.56 668646457174058496 DA H 49485 5646 7.506 0.270 0.488 0.120 51238 7.759 0.580
WDJ075254.85+245715.67 873712415202711040 DA H 18469 364 8.034 0.040 0.640 0.033 18995 8.039 0.644
WDJ075255.00+754316.38 1135881277696772352 DBZ [Ca/He=-7.82]+[He/H=6.0] 12857 246 8.067 0.024 0.626 0.021 0 0.000 0.000
WDJ075302.95+630718.29 1088393709793591040 DA H 33775 4475 7.954 0.258 0.630 0.172 27776 8.001 0.642
WDJ075303.46+263523.78 874178298895603968 DA H 18796 776 7.510 0.426 0.393 0.196 19039 8.107 0.684
WDJ075310.32+231650.67 675207651077027200 DA H 13241 543 7.915 0.226 0.560 0.166 15479 7.836 0.524
WDJ075311.03+410353.50 920905069174977280 DA H 22600 977 7.967 0.262 0.612 0.184 24266 7.919 0.590
WDJ075311.09+364639.86 918850842153063296 DA H 20233 786 7.021 0.357 0.319 0.057 20029 7.727 0.485
WDJ075313.60+194333.42 673298624012509696 DA H 26145 936 8.200 0.268 0.754 0.206 26958 8.129 0.713
WDJ075316.82+424712.10 925542435559122432 DA H 25126 943 7.437 0.179 0.392 0.061 28748 7.936 0.609
WDJ075321.25+032353.34 3089029166067161216 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 28472 5.389 0.232
WDJ075327.06+244705.66 681553379356729856 DA H 13791 310 7.940 0.132 0.576 0.101 12771 8.128 0.684
WDJ075329.42+444313.23 926183961938524160 DA H 27373 1166 7.996 0.328 0.638 0.212 26698 8.172 0.738
WDJ075339.59+271704.35 874633840306761472 DA H 16145 582 7.821 0.233 0.519 0.130 16824 8.011 0.623
WDJ075340.67+311538.68 880671056793360896 DA H 40050 4084 7.141 0.309 0.346 0.100 54522 7.731 0.577
WDJ075343.44+223532.46 675020287423053696 DA H 18620 608 8.456 0.114 0.903 0.094 19158 8.353 0.838
WDJ075343.90+265058.27 874189912490034304 DA H 13245 540 7.976 0.484 0.595 0.271 14646 7.799 0.503
WDJ075349.36+161226.45 666997013636771456 DA H 18931 469 7.277 0.091 0.370 0.032 19668 7.506 0.395
WDJ075357.74+693018.41 1098085290613743744 sd He 0 0 0.000 0.000 0.000 0.000 40164 5.799 0.204
WDJ075404.05+200435.65 673337626613267968 DA H 23169 988 7.445 0.424 0.387 0.126 26120 7.991 0.633
WDJ075404.77+504423.38 935922267707876096 DA H 18292 605 7.663 0.114 0.451 0.067 22350 8.072 0.670
WDJ075409.25+485058.15 934015405306108544 DA H 32312 1420 7.449 0.311 0.420 0.138 36693 7.434 0.429
WDJ075412.09+430230.67 925644685844771712 DA H 15110 266 8.082 0.069 0.661 0.057 16169 7.982 0.605
WDJ075417.26+362313.40 918783114813015936 DA H 13422 517 8.193 0.185 0.727 0.156 12706 8.257 0.766
WDJ075426.47+242221.05 681476310463446528 DA H 31582 1344 6.666 0.279 0.234 0.041 34341 7.544 0.457
WDJ075427.91+430639.24 925646713069349888 DA H 23068 674 7.618 0.156 0.448 0.085 23951 7.887 0.573
WDJ075435.27+141911.39 654502610174660352 DA H 12650 319 7.754 0.193 0.476 0.132 13683 8.055 0.642
WDJ075446.84+580300.62 1082594511807261440 DA H 54401 0 7.408 0.050 0.468 0.023 54400 7.793 0.602
WDJ075449.34+442357.52 926161868627454976 DA H 24673 962 6.706 0.528 0.292 0.092 32019 7.220 0.349
WDJ075450.22+140034.92 654435024568878976 DA H 14197 412 7.675 0.191 0.444 0.092 14855 8.112 0.679
WDJ075450.83+432503.28 925680351253279744 DA H 17627 612 7.740 0.212 0.484 0.107 21915 8.431 0.891
WDJ075453.36+690349.22 1097880914593669120 DA H 15426 1065 8.007 0.166 0.618 0.131 12887 8.237 0.754
WDJ075453.85+291114.12 875666213005926016 DB He 13975 430 8.184 0.121 0.701 0.106 13071 7.446 0.328
WDJ075455.50+164217.03 667399091294175616 DA H 15723 322 7.803 0.057 0.509 0.040 16693 7.897 0.560
WDJ075456.15+254425.50 873870165059193728 DA H 13099 369 7.163 0.203 0.309 0.069 12447 7.826 0.511
WDJ075456.53+215354.80 674165107894671616 DA H 12577 212 7.972 0.038 0.591 0.030 11811 8.037 0.627
WDJ075501.75+220127.78 674214830732770304 DA H 28812 822 7.804 0.078 0.545 0.049 29358 7.847 0.566
WDJ075507.49+234316.67 675250875627517056 DA H 16100 210 7.935 0.016 0.579 0.013 16905 7.999 0.617
WDJ075518.00+245505.10 681565134683775360 DA H 13952 434 7.993 0.148 0.606 0.118 15351 7.968 0.595
WDJ075519.48+480034.06 933556290482790528 DA H 17212 166 7.287 0.014 0.364 0.006 20981 7.404 0.367
WDJ075521.56+472546.04 932764642110566784 DB He 16796 624 7.005 0.666 0.225 0.091 25413 8.104 0.668
WDJ075529.72+355001.29 906739755932665984 DA H 25026 898 7.044 0.613 0.354 0.105 27214 8.161 0.733
WDJ075535.69+344705.41 882418794948424064 DC He 12778 342 7.904 0.181 0.532 0.136 0 0.000 0.000
WDJ075535.96+441333.85 926110878775598336 DA H 34983 3154 8.392 0.311 0.885 0.235 34344 8.169 0.750
WDJ075537.60+284750.47 875636938508630272 DA H 10956 166 8.099 0.058 0.663 0.049 10943 8.122 0.677
WDJ075537.88+263918.72 874355595145373696 DA H 19948 937 6.831 0.289 0.285 0.057 22005 7.752 0.502
WDJ075538.28+420730.44 922509501453650304 DA H 17997 484 7.740 0.100 0.485 0.064 17645 8.022 0.631
WDJ075538.58+455415.71 932528144030653184 DA H 28654 876 7.694 0.224 0.496 0.125 29020 7.789 0.538
WDJ075541.72+314341.09 880713727291940736 DA H 11668 382 7.471 0.231 0.384 0.091 11915 8.039 0.628
WDJ075553.86+374323.46 919009889085772544 DA H 25042 964 7.523 0.481 0.420 0.159 27348 7.885 0.580
WDJ075556.00+240113.73 681264379597958528 DB He 15801 690 7.765 0.181 0.467 0.119 15119 7.563 0.377
WDJ075559.06+695647.79 1098191904585071104 DA H 24543 2383 7.668 0.280 0.473 0.130 27053 7.654 0.475
WDJ075607.77+380331.69 919393653004001152 DA H 15978 320 7.945 0.077 0.584 0.059 17247 8.041 0.641
WDJ075610.56+211032.74 673550893211195136 DA H 22257 625 8.142 0.079 0.712 0.065 23696 8.074 0.674
WDJ075612.76+264637.37 874363742700379776 DA H 13173 344 8.288 0.090 0.787 0.080 12134 8.421 0.872
WDJ075617.28+564529.05 1081393913829681152 DA H 14905 818 8.396 0.175 0.860 0.149 17653 8.916 1.163
WDJ075625.45+723633.08 1110906519610171776 DA H 26717 4194 7.836 0.310 0.554 0.201 28668 7.982 0.634
WDJ075627.79+474310.40 932787250818688512 DA H 17757 656 7.022 0.278 0.301 0.078 18867 8.008 0.626
WDJ075636.06+420432.44 922462252517434624 DA H 12349 248 8.007 0.038 0.610 0.031 12719 8.164 0.707
WDJ075636.86+433816.40 926061503831084928 DA H 28347 1328 7.480 0.472 0.416 0.177 32102 8.166 0.744
WDJ075637.74+203730.78 673471041179373696 DA H 16197 400 8.068 0.072 0.655 0.059 17550 8.127 0.694
WDJ075644.00+565126.05 1081400609682709376 DA H 11182 472 6.179 0.420 0.180 0.027 13853 7.936 0.573
WDJ075644.99+414350.14 922436968046168320 DA H 18397 724 8.266 0.147 0.781 0.124 19183 7.960 0.599
WDJ075650.82+274509.35 874755748658587648 DA H 17877 606 8.217 0.176 0.750 0.146 19172 8.113 0.688
WDJ075651.69+635133.50 1094398314591476864 DA H 13942 820 7.889 0.203 0.548 0.147 23924 8.036 0.653
WDJ075651.74+352126.41 906666260452367360 DA H 19876 472 7.546 0.112 0.410 0.057 21118 7.955 0.602
WDJ075659.10+154131.71 666722243106163968 DA H 17184 422 7.985 0.034 0.609 0.027 18308 8.092 0.674
WDJ075708.27+450914.38 926301575323005312 DA H 18663 660 8.129 0.207 0.697 0.168 19090 8.027 0.637
WDJ075713.63+540941.33 984769755397716736 DB He 24421 2159 7.862 0.171 0.533 0.113 27355 8.003 0.613
WDJ075716.64+125612.89 3151381401028037504 DA H 21751 844 7.059 0.285 0.336 0.069 23208 7.812 0.534
WDJ075718.56+440937.06 926098612348662144 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32042 5.803 0.105
WDJ075718.92+142053.57 654473576196658816 DA H 14246 116 7.430 0.012 0.392 0.005 16230 8.018 0.626
WDJ075722.73+724209.17 1134926519350038912 DA H 16115 1256 8.256 0.179 0.771 0.152 15571 7.978 0.601
WDJ075723.54+291437.95 877156910255952000 DB He 11370 376 7.688 0.312 0.420 0.198 11035 6.336 0.005
WDJ075724.48+311310.29 880638445104685056 DA H 20697 420 7.929 0.042 0.587 0.031 21913 7.969 0.611
WDJ075725.92+164756.94 667227601840037376 DA H 32926 1824 6.960 0.369 0.283 0.111 40091 7.840 0.588
WDJ075733.11+235828.11 681252216249802624 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34633 5.606 0.139
WDJ075733.49+610842.04 1084707601357586688 DOZ He 88994 0 7.566 0.046 0.554 0.018 88994 8.623 1.030
WDJ075741.91+213940.11 673976752106014720 DA H 15165 216 8.147 0.026 0.701 0.022 15254 8.185 0.725
WDJ075744.57+542318.94 984797002670080128 DA H 23254 928 9.373 0.070 1.321 0.017 25719 9.736 1.418
WDJ075757.09+124112.72 3151359754392618112 DA H 47879 4740 7.475 0.153 0.474 0.069 59226 7.645 0.559
WDJ075757.68+324815.48 881345293642170880 DA H 36972 2770 7.355 0.329 0.406 0.124 59326 8.034 0.720
WDJ075758.05+243232.34 681309287776153088 DA H 31487 980 7.795 0.071 0.547 0.043 30674 7.945 0.618
WDJ075758.80+365907.14 906908737126589440 DO [logH/He=-1.00] 48111 0 8.307 0.435 0.818 0.305 48112 8.075 0.685
WDJ075804.43+205957.86 673859409302325760 DA H 17194 378 8.128 0.061 0.694 0.051 17954 8.220 0.752
WDJ075812.54+310539.54 877630426105617152 DA H 23047 748 8.074 0.129 0.673 0.101 26818 7.897 0.585
WDJ075815.98+135514.62 654254017467961984 DA H 19556 510 8.005 0.119 0.626 0.092 20337 8.056 0.657
WDJ075819.82+142443.92 654287346414577664 DA H 20363 604 7.761 0.217 0.502 0.134 21358 7.951 0.600
WDJ075821.13+274101.76 874710462523356800 DA H 29093 802 8.520 0.042 0.955 0.033 28288 8.416 0.890
WDJ075847.11+240630.56 681230947571875456 DA H 13952 272 7.786 0.080 0.495 0.056 15258 7.940 0.579
WDJ075847.29+211612.08 673904180041708032 DA H 12949 358 7.850 0.131 0.525 0.095 12709 8.170 0.711
WDJ075847.33+375527.73 919355170098701184 DA H 13885 402 7.675 0.054 0.443 0.034 18474 7.956 0.596
WDJ075857.22+305230.56 877565688062650112 DB He 18291 1048 6.990 0.317 0.225 0.096 20235 8.142 0.683
WDJ075901.94+260806.64 682116569828222720 DB He 15835 710 8.075 0.238 0.636 0.192 16928 7.930 0.554
WDJ075908.58+173148.72 667572951570582016 DA H 12600 438 6.661 0.404 0.207 0.081 15296 7.921 0.569
WDJ075910.54+615804.25 1085144244912632192 DA H 29681 2446 7.673 0.249 0.490 0.140 43699 8.191 0.778
WDJ075918.18+281403.79 874753240397305344 DA H 21214 872 8.202 0.185 0.746 0.152 20794 7.934 0.590
WDJ075920.57+083120.08 3146147626897495552 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 29135 5.391 0.233
WDJ075923.44+634318.24 1094381821917014016 DA H 16323 1654 7.755 0.205 0.487 0.133 19129 7.947 0.592
WDJ075923.54+244907.40 681412401350540928 DA H 16017 406 7.782 0.167 0.499 0.112 16546 7.878 0.549
WDJ075927.51+132253.35 653402308273341568 DA H 26203 548 8.164 0.070 0.733 0.057 27518 8.053 0.671
WDJ075930.84+270804.42 874479053982259072 DA H 41180 4777 7.342 0.354 0.412 0.143 48000 7.886 0.627
WDJ075931.48+345850.36 906411105034718592 DA H 15917 590 6.570 0.247 0.212 0.042 18387 7.435 0.366
WDJ075931.82+182519.53 669169790347871360 DA H 12323 438 7.675 0.091 0.438 0.057 12997 8.328 0.813
WDJ075937.65+552848.48 1080981283435796096 DB He 12991 247 7.872 0.115 0.515 0.086 13409 7.983 0.577
WDJ075938.04+381920.57 919461582206349056 DA H 19940 678 7.408 0.340 0.408 0.100 21504 8.059 0.661
WDJ075938.21+235113.95 681211465599993088 DB He 19989 1304 8.139 0.219 0.681 0.177 22536 7.996 0.601
WDJ075953.45+682411.18 1097769108004534144 DA H 20199 1602 7.966 0.170 0.606 0.128 23181 8.280 0.798
WDJ075954.82+655835.08 1095226453005481216 DA H 30099 1167 7.789 0.213 0.541 0.129 34282 7.891 0.599
WDJ080004.74+455500.14 932311231003130496 DA H 16401 366 8.505 0.061 0.932 0.050 16898 8.584 0.981
WDJ080005.05+543600.59 1080868209832672896 DA H 20884 1044 7.681 0.348 0.467 0.184 21426 8.026 0.642
WDJ080006.21+325738.39 881256954754971264 DA H 15020 196 8.314 0.035 0.807 0.031 14799 8.485 0.917
WDJ080013.25+383823.62 919519237847502208 DB He 19635 1228 8.507 0.199 0.916 0.164 18863 8.031 0.615
WDJ080017.43+215441.75 674071237089198976 DA H 25612 919 7.793 0.242 0.531 0.156 27102 8.337 0.840
WDJ080020.31+455730.68 932308791461715712 DA H 17759 316 7.918 0.046 0.573 0.034 18618 7.929 0.581
WDJ080024.85+393757.65 921273199411368704 DA H 24695 823 7.250 0.369 0.394 0.083 25893 7.746 0.510
WDJ080026.64+633414.85 1094376947131876352 DO [logHe/H=0.00] 98559 0 7.780 0.097 0.644 0.037 98560 9.805 1.334
WDJ080027.18+731620.79 1134970671613533568 DA H 27230 2546 6.863 0.335 0.329 0.099 47729 7.726 0.559
WDJ080032.09+120738.18 3151081646670376448 DA H 14745 527 7.520 0.524 0.382 0.239 16042 7.865 0.541
WDJ080033.90+212934.04 673996337156923392 DBA [logH/He=-5.00] 14977 270 8.001 0.025 0.590 0.021 15663 8.047 0.619
WDJ080035.94+112057.72 3150877068787764864 DA H 16402 673 6.628 0.685 0.224 0.131 18213 7.833 0.530
WDJ080037.24+272328.11 874512000675007104 DA H 15117 549 7.460 0.252 0.362 0.088 13235 8.405 0.863
WDJ080037.33+364443.68 907213847311466496 DA H 15012 594 7.369 0.273 0.377 0.091 14417 8.157 0.706
WDJ080039.35+694334.89 1098018628424560512 DA H 15122 366 7.801 0.050 0.506 0.035 15170 7.931 0.574
WDJ080042.21+305855.77 877940381008891008 DA H 12525 184 7.930 0.043 0.567 0.033 12550 8.045 0.634
WDJ080044.98+080010.22 3146053614355721216 DA H 14836 558 7.947 0.192 0.582 0.146 16092 8.110 0.680
WDJ080045.52+481212.31 933139953532836992 DA H 32754 1337 6.720 0.377 0.245 0.069 35563 7.515 0.451
WDJ080049.13+362249.71 906630693827129984 DA H 13875 302 7.742 0.095 0.474 0.062 15167 8.005 0.616
WDJ080051.56+223558.51 674131710229215872 DA H 12698 183 7.988 0.017 0.600 0.014 12211 8.221 0.742
WDJ080053.43+440715.91 923131683300290432 DA H 15062 374 8.130 0.110 0.690 0.093 16256 8.186 0.727
WDJ080104.93+151817.14 654999486351234432 DAH H 18470 605 8.490 0.135 0.924 0.112 0 0.000 0.000
WDJ080111.58+275328.29 874541550049356544 DA H 22171 816 7.438 0.235 0.382 0.074 26375 7.891 0.581
WDJ080114.02+374042.18 907328299594720128 DA H 14695 261 8.289 0.056 0.791 0.048 13982 8.417 0.872
WDJ080115.11+102044.77 3147738139186918016 DA H 15820 232 7.467 0.013 0.367 0.007 17806 7.919 0.574
WDJ080115.31+175011.48 669079282501299200 DA H 17548 466 7.482 0.115 0.379 0.044 21755 7.780 0.514
WDJ080116.09+110618.18 3147853931504885376 DB He 24149 1417 7.628 0.201 0.428 0.111 22262 7.949 0.575
WDJ080122.49+103540.06 3147751539484835200 DA H 49188 0 7.808 0.130 0.596 0.071 49187 8.034 0.702
WDJ080122.59+105252.04 3147795412573336192 DA H 22725 969 7.439 0.425 0.384 0.180 21559 8.617 1.006
WDJ080122.81+774957.21 1138353770109251200 DA H 17241 324 9.031 0.013 1.213 0.006 20370 9.236 1.285
WDJ080126.36+680213.96 1097003474251248768 DA H 17062 537 7.594 0.027 0.419 0.015 23590 7.918 0.588
WDJ080132.10+280143.24 876045922474801664 DB He 17201 908 8.285 0.194 0.770 0.167 17811 8.190 0.710
WDJ080132.44+234113.26 680446342946238208 DA H 15670 456 8.338 0.127 0.824 0.109 16682 8.044 0.642
WDJ080135.45+690128.22 1097912869150094464 DA H 71641 0 7.674 0.074 0.601 0.029 71641 7.731 0.619
WDJ080137.97+100759.97 3147542799776277760 DBAZ [Ca/He=-7.64]+[He/H=5.0] 11903 256 8.314 0.071 0.782 0.064 0 0.000 0.000
WDJ080139.86+163152.35 667245434544211456 DA H 11383 289 7.807 0.198 0.498 0.119 11841 8.044 0.631
WDJ080141.14+432140.37 923002834281388800 DA H 12583 310 8.511 0.056 0.931 0.047 13408 8.755 1.078
WDJ080145.76+674317.61 1095494596403691264 DA H 25328 604 7.422 0.058 0.388 0.024 30577 7.896 0.593
WDJ080147.50+223420.37 680132127435566720 DA H 16079 489 7.588 0.135 0.413 0.046 15475 7.919 0.568
WDJ080151.40+360708.43 906611692892377088 DC He 10282 202 8.322 0.120 0.786 0.108 0 0.000 0.000
WDJ080203.73+323320.72 881197035667713024 DA H 22131 815 8.227 0.150 0.763 0.123 23811 8.353 0.845
WDJ080205.55+190029.56 669308839912296576 DA H 30753 526 7.837 0.020 0.565 0.012 31545 7.917 0.606
WDJ080206.61+761235.18 1135999814497525504 DBAZ [Ca/He=-8.80]+[He/H=5.0] 11760 325 7.768 0.057 0.459 0.040 0 0.000 0.000
WDJ080207.07+150843.18 654808721084328448 DA H 16468 917 8.132 0.243 0.694 0.197 17772 8.473 0.912
WDJ080210.90+230543.30 680361749270837248 DA H 12232 448 8.330 0.182 0.813 0.157 12758 8.466 0.902
WDJ080212.55+242043.66 681345709097759744 DA H 13946 400 8.049 0.173 0.639 0.140 12662 8.234 0.752
WDJ080213.45+242020.98 681345709097756544 DA H 12914 430 7.718 0.207 0.460 0.110 11303 8.154 0.698
WDJ080215.11+192900.41 670106947916021248 DA H 20065 901 7.632 0.290 0.444 0.141 22711 7.936 0.595
WDJ080215.15+535221.45 936677636490071808 DA H 23539 738 8.349 0.125 0.842 0.103 26233 7.924 0.597
WDJ080218.38+093641.79 3147092618484882688 DO [logH/He=-1.00] 47541 0 7.707 0.116 0.514 0.058 47541 7.686 0.506
WDJ080220.17+282234.87 876268058183045632 DA H 11936 144 8.344 0.041 0.821 0.035 14177 8.154 0.704
WDJ080222.94+635621.15 1091409738908525184 DO [logH/He=-1.00] 48976 0 7.373 0.365 0.395 0.137 48977 7.986 0.640
WDJ080223.89+132417.02 653368640025892864 DA H 22017 560 8.348 0.027 0.839 0.023 24241 8.362 0.851
WDJ080228.14+105450.25 3147798058273223936 DBA [logH/He=-4.00] 17774 500 7.965 0.048 0.575 0.037 17281 8.212 0.723
WDJ080231.74+745149.33 1135574784534138496 DA H 15979 804 7.952 0.059 0.588 0.045 17566 8.183 0.728
WDJ080233.89+102328.37 3147554138490886528 DB He 14819 523 7.719 0.146 0.443 0.092 15984 8.100 0.651
WDJ080234.18+405015.21 921482450218605440 DBAZ [Ca/He=-8.72]+[He/H=6.0] 13041 144 7.884 0.030 0.522 0.023 0 0.000 0.000
WDJ080234.63+432301.06 922908654238428032 DA H 13234 219 7.597 0.098 0.408 0.057 14482 8.027 0.627
WDJ080237.08+103750.36 3147772425908965376 DB He 17929 831 6.977 0.341 0.292 0.049 17916 8.012 0.602
WDJ080254.14+440945.30 923145976951489536 DA H 15690 260 8.383 0.029 0.852 0.025 16127 8.579 0.977
WDJ080257.98+143753.21 654353076593317504 DA H 19802 482 7.882 0.083 0.560 0.059 20736 7.934 0.590
WDJ080259.43+234402.32 680491289780240000 DA H 17822 272 7.985 0.041 0.611 0.032 17578 7.969 0.601
WDJ080259.88+243555.29 681356291897535232 DA H 12979 493 8.284 0.095 0.784 0.083 11688 8.117 0.675
WDJ080303.39+104045.40 3147778748100009216 DA H 18426 612 8.137 0.148 0.701 0.122 19018 8.008 0.626
WDJ080303.41+094133.97 3147083306995904128 DA H 14269 384 7.507 0.129 0.415 0.057 13716 7.961 0.587
WDJ080311.06+681237.72 1097032572653286656 DB He 12297 284 7.955 0.041 0.560 0.032 13100 7.895 0.527
WDJ080314.95+103113.10 3147580080093505536 DA H 20596 646 8.021 0.114 0.637 0.088 20566 7.951 0.598
WDJ080317.62+191110.66 669334025601400576 DA H 10907 168 7.765 0.108 0.475 0.073 11256 8.042 0.629
WDJ080322.29+524900.45 936418147450289664 DA H 16235 307 7.961 0.084 0.593 0.066 18251 8.125 0.693
WDJ080328.08+105902.36 3147881586797252992 DZ [Ca/He=-8.15]+[He/H=6.0] 11500 300 7.922 0.218 0.539 0.162 0 0.000 0.000
WDJ080328.44+633505.69 1091365998961294592 DA H 19829 1349 7.607 0.231 0.434 0.095 26919 7.956 0.616
WDJ080330.89+165108.64 655271237522684160 DA H 9996 202 7.029 0.185 0.261 0.052 10695 7.840 0.513
WDJ080331.04+573925.67 1081858487556182272 DA H 19753 602 8.103 0.053 0.683 0.043 20405 8.134 0.703
WDJ080332.08+745723.22 1135598801991273984 DA H 12132 325 7.477 0.065 0.393 0.029 12137 7.799 0.496
WDJ080334.44+490451.56 934783895214361344 DA H 20926 792 7.992 0.166 0.622 0.124 22316 7.826 0.538
WDJ080344.80+113028.36 3147982604427721472 DB He 15538 798 7.427 0.344 0.331 0.127 16017 8.433 0.865
WDJ080349.17+085532.81 3146220469542977280 DB He 20588 586 8.008 0.042 0.604 0.034 20760 8.059 0.634
WDJ080355.63+745228.33 1135574166058851584 DA H 20722 796 7.396 0.084 0.363 0.038 28850 7.880 0.581
WDJ080355.87+263255.92 682188656559504384 DA H 17516 576 7.853 0.269 0.539 0.157 17663 8.153 0.710
WDJ080359.94+122944.10 653051877600013312 DAH H 19488 318 8.911 0.013 1.162 0.008 0 0.000 0.000
WDJ080402.39+164232.03 655253885854823424 DA H 16167 386 7.918 0.074 0.569 0.055 16252 8.130 0.693
WDJ080421.61+171405.99 668795367984643712 DAO [logHe/H=-1.00] 48994 0 7.800 0.200 0.592 0.108 48995 7.573 0.509
WDJ080427.17+715159.50 1098805294635063040 DA H 11281 202 8.074 0.048 0.648 0.041 13666 8.211 0.738
WDJ080427.44+441205.51 928960641115604480 DA H 14336 578 8.004 0.290 0.613 0.227 15811 8.282 0.788
WDJ080439.20+212729.55 670955736532628224 DA H 31177 1110 7.772 0.338 0.536 0.178 35756 8.262 0.807
WDJ080444.81+264005.74 682211716240785664 DA H 18389 564 7.762 0.239 0.496 0.123 18923 8.098 0.679
WDJ080446.49+160728.90 655172659432186368 DA H 17173 507 8.156 0.106 0.710 0.089 18436 7.987 0.613
WDJ080453.50+263827.26 682211372642901888 DB He 13099 329 8.312 0.165 0.783 0.145 14001 8.301 0.777
WDJ080455.49+711159.24 1098747845151879296 DA H 18405 694 7.814 0.061 0.521 0.041 20044 8.020 0.635
WDJ080459.02+415744.90 921929264256208384 DA H 13470 188 8.297 0.014 0.794 0.013 14472 8.422 0.876
WDJ080459.95+202145.76 670543114730604544 DB He 19736 1034 8.125 0.196 0.672 0.159 19005 7.876 0.529
WDJ080505.03+132630.60 653266346788018944 DA H 17933 538 8.418 0.090 0.878 0.075 19062 8.583 0.983
WDJ080505.04+263945.95 682216560963388416 DA H 19476 537 7.820 0.155 0.527 0.105 22062 8.101 0.687
WDJ080508.52+105251.28 3147691955401415040 DA H 24470 548 8.308 0.054 0.818 0.045 24689 8.439 0.900
WDJ080510.15+632351.54 1091313329778471552 DA H 10190 234 6.872 0.122 0.235 0.029 23029 7.929 0.592
WDJ080521.30+414504.76 921908579693582208 DA H 14337 294 7.860 0.079 0.534 0.057 13110 8.041 0.633
WDJ080524.19+345359.09 905694390956984448 DA H 17986 336 7.714 0.101 0.473 0.064 19239 7.941 0.589
WDJ080528.12+100827.18 3147501636810954496 DA H 16030 560 8.542 0.135 0.954 0.110 16525 8.424 0.880
WDJ080530.13+394943.29 921149371210325248 DA H 16453 377 7.942 0.124 0.583 0.094 16328 8.205 0.740
WDJ080530.38+653547.02 1094971881704450816 DA H 16638 422 7.976 0.095 0.603 0.074 17243 7.917 0.571
WDJ080531.68+463300.88 929802660864017664 DA H 19309 548 7.605 0.101 0.431 0.056 0 0.000 0.000
WDJ080532.35+195719.17 670512427188533376 DA H 20661 434 7.913 0.052 0.578 0.037 20851 8.007 0.630
WDJ080545.85+251211.50 681777714088407936 DA H 15087 583 8.348 0.125 0.829 0.108 14054 8.571 0.970
WDJ080548.93+433434.38 922881922362624256 DA H 17382 694 7.668 0.311 0.451 0.161 17428 7.799 0.511
WDJ080557.86+163650.26 656700602638521984 DA H 19788 1084 8.016 0.314 0.632 0.238 20728 7.888 0.565
WDJ080610.76+675117.38 1096942618857945856 DA H 13119 312 7.826 0.047 0.513 0.035 19713 8.343 0.833
WDJ080611.37+730256.24 1122943010838513792 DA H 16638 843 8.146 0.071 0.703 0.060 19054 8.113 0.688
WDJ080613.55+542251.87 1032781893425005312 DA H 17901 379 7.918 0.106 0.574 0.078 19849 7.862 0.549
WDJ080615.08+103022.88 3147614611630486144 DA H 17946 528 7.635 0.147 0.438 0.084 17431 7.875 0.550
WDJ080615.23+342929.81 905477855885352320 DA H 11017 199 8.252 0.093 0.760 0.081 10716 8.109 0.668
WDJ080615.59+705701.70 1098550860772220672 DA H 33851 5146 7.828 0.302 0.568 0.184 31557 8.071 0.688
WDJ080616.91+202602.43 670634850935816704 DA H 16114 242 8.320 0.036 0.812 0.031 16474 8.289 0.793
WDJ080623.52+142315.93 653900558839165952 DA H 28770 935 7.948 0.193 0.616 0.139 30459 7.932 0.611
WDJ080624.34+395307.47 921153593162222720 DA H 17328 339 7.953 0.050 0.591 0.038 18112 7.980 0.609
WDJ080624.60+195340.30 669762525898669824 DA H 12133 252 7.851 0.088 0.523 0.065 11642 8.074 0.649
WDJ080628.02+280334.30 876092411200810880 DA H 20633 658 8.088 0.154 0.676 0.122 22017 8.122 0.699
WDJ080630.87+271751.20 683808344562873984 DB He 12431 245 7.983 0.072 0.575 0.058 12044 7.944 0.552
WDJ080633.06+110050.16 3147706558289950592 DA H 16735 822 8.706 0.053 1.053 0.037 22437 8.810 1.114
WDJ080638.44+230025.25 680198952830650112 DA H 15814 516 8.015 0.189 0.623 0.146 14664 8.062 0.648
WDJ080640.99+671318.06 1095407597546586112 DA H 22908 624 7.286 0.096 0.391 0.030 29489 7.777 0.534
WDJ080642.71+110600.68 3147713876914359680 DA H 11064 279 7.641 0.188 0.419 0.097 10370 7.960 0.578
WDJ080644.61+234035.53 680304643385454592 DA H 17669 724 8.439 0.200 0.891 0.166 20256 7.983 0.615
WDJ080646.15+715933.62 1122823408885284224 DA H 11348 122 7.376 0.042 0.356 0.016 17830 7.861 0.544
WDJ080656.58+081727.73 3145935764750965120 DOZ He 78895 0 7.197 0.063 0.452 0.002 78896 8.827 1.132
WDJ080658.34+325501.80 902235189936901888 DA H 42406 7041 8.243 0.360 0.806 0.256 48819 7.944 0.656
WDJ080658.55+095538.74 3146729302908478080 DA H 15922 274 8.038 0.030 0.637 0.025 16540 8.257 0.773
WDJ080659.12+341503.10 905423125117852800 DA H 27757 516 8.052 0.042 0.670 0.032 27959 8.027 0.657
WDJ080700.44+143731.16 653974947672932096 DA H 35259 2228 7.538 0.311 0.457 0.144 43031 7.944 0.644
WDJ080707.82+101329.05 3146842857552097792 DA H 20846 776 8.080 0.185 0.672 0.145 21158 7.958 0.604
WDJ080711.61+430833.59 922102957029474944 DA H 15991 194 7.881 0.020 0.549 0.015 17450 8.018 0.628
WDJ080717.35+395430.45 921142705421100288 DA H 12409 128 7.993 0.014 0.603 0.012 12320 8.148 0.696
WDJ080719.23+121821.55 650042166378427008 DA H 13451 318 7.633 0.144 0.423 0.090 11828 7.969 0.587
WDJ080721.45+285031.14 876205351662417536 DC He 12177 403 6.445 0.558 0.176 0.080 0 0.000 0.000
WDJ080729.03+095118.74 3146725660776988032 DA H 24476 680 8.000 0.155 0.634 0.116 25035 8.182 0.741
WDJ080729.28+324153.16 902180768407699456 DB He 14218 327 7.967 0.050 0.570 0.039 15005 7.980 0.579
WDJ080730.56+121827.47 650043407627588608 DAO [logHe/H=-2.00] 64027 0 7.727 0.081 0.600 0.036 64027 7.959 0.693
WDJ080738.67+100303.89 3146825166578366080 DA H 23913 818 8.166 0.100 0.729 0.081 24124 7.929 0.595
WDJ080747.86+081316.15 3145945312460333568 DB He 14512 532 7.431 0.275 0.328 0.133 14753 8.143 0.676
WDJ080751.26+135252.60 653676052308185728 DA H 14631 428 7.624 0.188 0.423 0.085 14955 8.116 0.681
WDJ080751.70+282907.65 876131443863038336 DA H 17358 313 7.793 0.059 0.508 0.040 17770 7.988 0.612
WDJ080758.75+134419.16 653661969113616256 DA H 41161 2530 8.700 0.056 1.070 0.037 35767 8.713 1.072
WDJ080800.00+290152.92 876583897194190720 DA H 24260 449 7.941 0.024 0.602 0.018 25346 7.855 0.560
WDJ080801.40+120827.10 649989153600135680 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 35308 5.740 0.168
WDJ080802.98+182608.93 668994276508488448 DA H 16933 554 8.239 0.168 0.762 0.143 18438 8.149 0.708
WDJ080803.40+564813.76 1081570935201686272 DA H 24617 769 7.793 0.167 0.529 0.106 27035 8.105 0.699
WDJ080808.67+063815.49 3097448053583557120 DA H 24087 434 7.987 0.057 0.626 0.043 25092 8.070 0.675
WDJ080810.24+262614.47 683495116891487232 DA H 35015 2520 7.937 0.265 0.624 0.164 43726 7.853 0.603
WDJ080811.28+092324.39 3146644949750999168 DA H 17555 508 7.582 0.087 0.416 0.047 19828 8.072 0.665
WDJ080816.68+723917.73 1122919272555726208 DA H 14585 667 7.685 0.166 0.450 0.103 17164 7.945 0.587
WDJ080852.55+703354.36 1098526538373858176 DA H 13387 354 7.937 0.050 0.573 0.038 14092 8.050 0.640
WDJ080901.80+200317.74 669851174023281920 DA H 44395 0 7.504 0.430 0.474 0.178 44394 7.539 0.485
WDJ080902.07+202955.76 669897216072551296 DBA [logH/He=-5.00] 11783 225 8.123 0.061 0.659 0.053 12331 8.160 0.683
WDJ080902.60+755739.76 1135934634073589632 DA H 13055 618 7.674 0.169 0.440 0.083 13545 8.083 0.659
WDJ080905.98+062441.74 3097381876726814464 DA H 17342 620 7.585 0.233 0.416 0.098 18841 8.019 0.632
WDJ080914.75+063143.23 3097385175261766912 DA H 11836 236 7.979 0.042 0.593 0.033 11860 8.112 0.672
WDJ080925.78+314334.61 901860393910819072 DA H 16368 475 8.647 0.066 1.019 0.049 17564 8.664 1.030
WDJ080931.33+070103.13 3097485956671289856 DA H 22358 468 7.765 0.065 0.509 0.042 23894 7.942 0.601
WDJ080939.33+334543.37 902380875227520000 DB He 16704 852 7.810 0.150 0.491 0.105 17185 8.026 0.609
WDJ080941.57+073533.18 3097801752729826816 DA H 35622 2459 7.576 0.387 0.471 0.197 37072 7.899 0.610
WDJ080942.22+694925.80 1098327904726293760 DA H 15318 310 8.375 0.042 0.847 0.036 17916 8.379 0.853
WDJ080942.85+080853.44 3097893768109564544 DB He 16207 338 7.875 0.063 0.523 0.047 16079 7.820 0.494
WDJ080944.93+174159.86 656929820749801472 DA H 28670 1342 7.907 0.308 0.594 0.205 30048 7.508 0.431
WDJ080948.63+064042.52 3097458537600282368 DA H 26972 844 8.216 0.136 0.765 0.110 29164 7.995 0.642
WDJ080949.94+310642.13 877057614905717760 DBAZ [Ca/He=-9.41]+[He/H=6.0] 11621 153 7.864 0.053 0.508 0.039 0 0.000 0.000
WDJ080953.41+292839.14 876621482452192640 DA H 21528 576 8.087 0.115 0.678 0.091 23252 8.052 0.661
WDJ080954.58+322315.25 901961789498071808 DA H 22813 522 7.956 0.055 0.606 0.041 24310 7.998 0.633
WDJ080955.46+634509.68 1091432489352857600 DA H 24488 728 7.788 0.041 0.526 0.027 28613 7.897 0.589
WDJ081002.96+253712.40 681149652431298304 DA H 18646 542 7.851 0.186 0.540 0.129 19185 7.970 0.605
WDJ081013.25+542858.78 1032678569396050432 DB He 30106 1884 7.767 0.308 0.501 0.190 32908 8.095 0.674
WDJ081020.53+055950.97 3096597718777838976 DB He 20925 899 7.868 0.111 0.529 0.080 29707 7.857 0.541
WDJ081020.92+055259.29 3096583012809657088 DA H 18405 544 7.406 0.202 0.402 0.056 19160 8.174 0.725
WDJ081028.33+644731.13 1091915930871217408 DA H 19607 814 7.794 0.230 0.515 0.147 20572 7.979 0.614
WDJ081029.68+135103.86 653640696137999872 DA H 13631 288 7.925 0.052 0.567 0.040 12916 8.095 0.665
WDJ081030.24+074551.37 3097828278447220736 DA H 17996 380 7.642 0.102 0.442 0.059 18152 8.021 0.632
WDJ081034.43+170001.24 656632364197648768 DBA [logH/He=-5.00] 12110 290 8.147 0.119 0.674 0.103 11439 7.278 0.271
WDJ081036.86+113717.60 649713519778286592 DA H 17822 584 7.978 0.175 0.607 0.135 17739 7.908 0.568
WDJ081040.76+191811.97 669563686091897216 DBA [logH/He=-4.00] 18762 780 7.949 0.102 0.568 0.079 17939 8.045 0.621
WDJ081041.96+184901.59 669391307581368320 DA H 18737 770 7.655 0.285 0.449 0.141 21052 7.891 0.567
WDJ081051.62+073910.58 3097814775075128704 DA H 22393 499 7.724 0.072 0.491 0.044 23201 7.921 0.588
WDJ081054.83+112213.26 649687848756288128 DA H 10190 204 8.424 0.098 0.870 0.086 9925 8.621 0.996
WDJ081057.22+254855.83 682651001198846720 DA H 24932 346 8.391 0.026 0.870 0.021 26646 8.497 0.938
WDJ081113.24+155339.23 655655967809518976 DA H 19269 518 7.852 0.095 0.543 0.067 19178 7.990 0.616
WDJ081113.86+271234.72 683642627544058624 DA H 11368 328 7.578 0.219 0.393 0.096 10802 8.215 0.735
WDJ081114.16+050600.00 3094805209883385728 DA H 34275 1680 7.509 0.201 0.445 0.092 31406 7.859 0.577
WDJ081115.09+270621.82 683635407703226752 DO He 46952 0 7.810 0.111 0.554 0.064 46952 7.810 0.554
WDJ081117.12+084650.02 3098326395872536576 DA H 15831 736 7.028 0.542 0.295 0.104 12825 8.068 0.648
WDJ081118.56+340234.93 902763470914039296 DA H 16200 623 7.387 0.300 0.387 0.096 17292 8.117 0.687
WDJ081123.90+565014.53 1033546187149908608 DA H 17240 414 7.943 0.046 0.586 0.035 18219 8.045 0.646
WDJ081126.76+192121.54 669567706181309056 DA H 18497 714 7.177 0.286 0.340 0.059 20170 7.526 0.404
WDJ081126.91+583036.06 1083185769889504000 DA H 13104 642 7.436 0.252 0.386 0.081 15114 8.071 0.655
WDJ081130.62+532846.39 1032495092688823680 DA H 15857 770 7.989 0.246 0.608 0.188 19697 7.219 0.358
WDJ081132.04+432313.55 928079146323608320 DA H 21344 342 8.518 0.011 0.945 0.009 23345 8.568 0.978
WDJ081141.78+145019.87 653855964196003968 DA H 17950 297 8.574 0.020 0.976 0.017 18396 8.630 1.010
WDJ081144.60+071030.59 3097573986321357696 DA H 14976 442 7.467 0.250 0.364 0.100 19140 7.793 0.513
WDJ081145.71+073115.57 3097618688340896768 DA H 24182 674 7.891 0.073 0.575 0.051 26573 7.988 0.633
WDJ081147.46+124455.86 650493382760709760 DA H 11449 136 8.199 0.052 0.726 0.045 11724 8.017 0.615
WDJ081148.48+140330.07 653731989962927104 DA H 27940 1296 7.214 0.401 0.399 0.109 31327 7.976 0.636
WDJ081149.53+445219.16 928302175385005312 DA H 17259 434 7.778 0.100 0.500 0.066 18162 8.090 0.672
WDJ081150.62+355654.61 906039328370393344 DA H 13185 277 8.187 0.080 0.722 0.070 13202 8.136 0.691
WDJ081152.67+703557.11 1098483588700972800 DA H 11261 581 7.063 0.287 0.273 0.082 13482 7.949 0.580
WDJ081152.87+130331.28 650519663663391232 DA H 18977 1050 8.524 0.490 0.946 0.364 19812 7.871 0.554
WDJ081156.25+680343.21 1097050512732828416 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 23835 5.329 0.227
WDJ081207.04+182556.26 657357457756945536 DA H 15539 643 8.366 0.220 0.841 0.185 17694 8.558 0.966
WDJ081207.52+125707.79 650509252661902592 DA H 42429 3295 7.688 0.114 0.531 0.058 44349 7.585 0.499
WDJ081213.00+592347.19 1083389282619840256 DA H 27599 512 7.327 0.043 0.421 0.038 29143 7.408 0.397
WDJ081216.24+131708.29 650594434751012096 DA H 18432 573 8.157 0.113 0.714 0.094 18325 8.064 0.657
WDJ081220.55+075506.15 3098198435909061120 DA H 71782 0 7.713 0.364 0.613 0.165 71782 7.708 0.612
WDJ081223.85+254843.09 682607398690857600 DB He 22679 2018 8.179 0.270 0.709 0.217 19277 7.881 0.532
WDJ081229.21+060858.72 3096615693218532608 DA H 16641 374 7.917 0.070 0.570 0.052 17651 7.994 0.615
WDJ081234.45+260432.20 682684781117554944 DA H 84721 0 7.405 0.241 0.558 0.073 84720 7.485 0.581
WDJ081236.83+282942.48 684296042392902528 DA H 13027 236 7.874 0.047 0.538 0.035 13347 8.154 0.702
WDJ081241.54+140336.45 653735529015978496 DA H 13380 226 7.975 0.034 0.594 0.028 12938 8.167 0.709
WDJ081243.64+060030.52 3096564462848659328 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30730 5.372 -0.234
WDJ081251.81+564343.23 1033495266017587712 DB He 17619 1191 7.640 0.484 0.415 0.219 17318 7.518 0.367
WDJ081300.28+714422.22 1122619857499111936 DB He 24918 1439 7.978 0.036 0.596 0.028 25343 7.967 0.590
WDJ081303.12+041922.90 3091682768659197312 DA H 16676 884 8.007 0.094 0.621 0.075 16345 7.978 0.603
WDJ081305.13+255856.50 682633791266003584 DA H 20957 1064 7.364 0.492 0.355 0.158 19025 8.162 0.717
WDJ081305.57+140317.61 650732560898953088 DA H 20784 239 8.416 0.011 0.880 0.009 22053 8.480 0.922
WDJ081306.55+165457.30 656595702357397632 DA H 15333 350 7.992 0.061 0.609 0.048 16793 8.065 0.655
WDJ081307.28+153636.10 655608581433161216 DB He 12100 214 7.926 0.097 0.543 0.074 0 0.000 0.000
WDJ081310.02+262157.52 682698555077217408 DA H 22636 974 7.392 0.258 0.415 0.083 26388 8.243 0.781
WDJ081312.25+754442.44 1135737203016788864 DB: He 13248 392 8.010 0.055 0.593 0.046 0 0.000 0.000
WDJ081313.17+062807.67 3096723681579325312 DA H 74150 0 7.847 0.037 0.667 0.018 74149 7.786 0.644
WDJ081318.57+120813.87 649851164889996544 DA H 12253 189 7.508 0.074 0.404 0.021 11805 8.280 0.779
WDJ081328.38+170817.04 656607354605460608 DA H 26263 476 7.809 0.034 0.540 0.022 28025 7.931 0.605
WDJ081328.48+114834.31 649821718594445312 DA H 25685 798 7.722 0.192 0.499 0.111 26371 8.093 0.691
WDJ081331.84+272204.46 683624829199526400 DA H 30468 556 6.881 0.040 0.260 0.010 30378 7.364 0.388
WDJ081332.87+055430.03 3096549275844286208 DOZ He 52312 0 7.802 0.022 0.561 0.012 52312 7.620 0.493
WDJ081335.56+695451.00 1097604426074952832 DA H 15898 958 7.860 0.121 0.538 0.087 19433 8.087 0.673
WDJ081351.60+364314.45 907579469282551552 DA H 11303 210 8.188 0.118 0.719 0.102 11238 8.363 0.832
WDJ081353.06+752111.68 1135693806667747840 DA H 12138 312 5.762 0.091 0.173 0.002 12179 5.695 0.173
WDJ081354.62+645138.90 1091895104572707200 DA H 24077 819 7.147 0.235 0.370 0.040 27336 7.531 0.430
WDJ081358.06+321922.13 901243159866101248 DA H 18240 280 7.953 0.018 0.593 0.014 19587 7.980 0.612
WDJ081409.52+152941.14 655405034343055488 DA H 32195 1552 7.452 0.462 0.421 0.216 59639 7.668 0.568
WDJ081409.66+121814.06 650229774847207552 DA H 18686 450 7.839 0.087 0.535 0.059 18601 8.107 0.683
WDJ081415.10+085024.28 3098409095464843136 DA H 13573 632 7.346 0.357 0.362 0.118 13788 7.750 0.477
WDJ081420.43+202119.95 675664777332578688 DA H 14992 613 6.653 0.410 0.216 0.070 18565 8.225 0.756
WDJ081432.80+061232.59 3096665343039104768 DA H 29426 906 7.975 0.102 0.631 0.074 32231 7.857 0.578
WDJ081433.37+280220.49 684070749884029696 DA: H 34167 2410 7.804 0.512 0.558 0.257 78330 5.793 0.388
WDJ081435.63+075001.50 3097997092138765056 DA H 19882 530 7.878 0.075 0.558 0.053 20317 7.979 0.613
WDJ081440.25+042401.54 3091692522528512896 DA H 12805 292 8.530 0.038 0.943 0.032 12701 8.646 1.014
WDJ081442.62+102329.98 648630152930631040 DB He 16530 698 7.144 0.226 0.258 0.056 17467 8.048 0.622
WDJ081442.72+154512.91 655603259971132672 DA H 23230 1330 7.334 0.558 0.355 0.216 24730 8.068 0.673
WDJ081453.24+180937.05 657103058254210176 DA H 16126 482 7.686 0.140 0.455 0.087 17289 8.119 0.688
WDJ081458.78+090159.36 3098441775871263360 DA H 20714 9310 8.166 0.469 0.723 0.350 20908 7.868 0.555
WDJ081459.93+055337.70 3096363797678689280 DA H 12641 308 7.780 0.149 0.488 0.103 12479 8.129 0.684
WDJ081501.23+672631.12 1096741446886614144 DA H 11932 465 7.433 0.082 0.376 0.023 11857 8.166 0.706
WDJ081502.47+433158.38 927980048542677248 DA H 17199 818 7.328 0.372 0.376 0.116 20642 7.753 0.499
WDJ081506.97+155713.56 655703483030305664 DA H 14660 359 8.356 0.073 0.834 0.063 17429 8.608 0.996
WDJ081509.15+392912.34 909222964288467968 DA H 30136 1372 7.430 0.232 0.407 0.101 31799 8.011 0.655
WDJ081509.28+044330.43 3091719980256232064 DA H 11670 418 7.082 0.340 0.279 0.101 12323 8.343 0.821
WDJ081511.06+170654.13 656966100336204416 DA H 13090 460 7.221 0.341 0.323 0.099 11649 8.175 0.711
WDJ081511.59+701330.20 1097706852455023232 DA H 17876 1264 7.850 0.158 0.538 0.111 19254 7.847 0.540
WDJ081514.22+131957.90 650630198941166208 DA H 11728 423 7.937 0.420 0.569 0.248 11301 8.077 0.650
WDJ081514.43+511312.13 935258884237774080 DA H 44893 3824 7.105 0.119 0.353 0.039 77007 7.812 0.660
WDJ081518.25+275644.35 684042639322326784 DA H 27849 987 8.161 0.256 0.734 0.193 29078 8.113 0.708
WDJ081518.26+052025.70 3096282227660544384 DA H 17456 512 8.772 0.075 1.090 0.050 18562 8.698 1.050
WDJ081519.22+540829.48 1031882110660971136 DA H 14019 180 7.987 0.021 0.603 0.017 14548 8.107 0.675
WDJ081519.47+035922.57 3091609303241635968 DA H 33682 2292 7.285 0.553 0.374 0.195 34279 7.729 0.526
WDJ081525.40+135813.32 650737298245398400 DA H 16085 396 7.746 0.177 0.482 0.112 15615 7.987 0.606
WDJ081529.67+353255.90 902966949284487808 DB He 18093 588 8.029 0.085 0.612 0.069 18619 8.098 0.654
WDJ081530.75+161734.75 655753304653572480 DA H 18421 834 7.924 0.294 0.578 0.174 19277 8.037 0.643
WDJ081531.29+071840.56 3097916346753790720 DA H 13782 218 7.922 0.072 0.566 0.055 13088 8.211 0.737
WDJ081538.75+122217.35 650222902899475072 DA H 13256 192 8.088 0.035 0.661 0.030 12896 8.066 0.647
WDJ081540.17+081238.46 3098036670260637696 DA H 26433 548 7.975 0.038 0.625 0.029 25256 8.031 0.653
WDJ081543.10+122517.75 650224242929382656 DC He 11048 261 8.028 0.169 0.599 0.138 0 0.000 0.000
WDJ081543.75+201626.70 675654293315167872 DA H 12502 488 8.184 0.226 0.719 0.191 12336 8.031 0.625
WDJ081544.66+744758.98 1135616123595954176 DB He 11941 278 7.869 0.058 0.511 0.043 13782 7.827 0.493
WDJ081550.52+143412.80 652273109831133952 DA H 15977 314 7.354 0.115 0.377 0.030 16238 7.409 0.350
WDJ081552.52+374624.44 907938734707308416 DA H 14877 710 7.989 0.364 0.606 0.236 17370 8.043 0.643
WDJ081553.51+080000.26 3098028595722550912 DB He 14667 632 6.959 0.360 0.210 0.067 16591 8.054 0.624
WDJ081556.53+345224.37 902884554632220928 DA H 14348 293 7.991 0.050 0.606 0.040 14926 8.141 0.697
WDJ081558.04+561207.71 1033279555580239616 DA H 24889 1100 7.731 0.307 0.501 0.153 25865 7.981 0.627
WDJ081558.35+531038.12 1031767211695495808 DA H 13610 473 7.801 0.216 0.502 0.149 13403 8.210 0.738
WDJ081603.03+521218.83 1031423751752106368 DA H 18362 1094 7.197 0.353 0.345 0.089 20578 7.747 0.496
WDJ081603.83+713657.84 1122604021956262912 DA H 72375 0 7.849 0.111 0.664 0.054 72374 8.106 0.777
WDJ081615.33+024334.76 3091193726502813184 DA H 17482 542 8.263 0.136 0.778 0.115 19034 8.087 0.672
WDJ081618.17+131620.68 650444969888917504 DAO [logHe/H=-2.00] 71539 0 7.130 0.087 0.458 0.010 71540 7.137 0.460
WDJ081619.52+044649.08 3093219400582595328 DA H 14550 442 7.688 0.182 0.451 0.089 13768 8.190 0.725
WDJ081625.02+330740.48 901669770377650304 DA H 15761 272 7.854 0.036 0.535 0.026 16597 7.962 0.595
WDJ081633.54+064205.60 3096711827468941952 DA H 12303 342 7.883 0.169 0.541 0.127 12363 8.075 0.651
WDJ081635.77+124025.19 650257567578469248 DB He 21855 931 8.187 0.196 0.713 0.161 22076 8.198 0.720
WDJ081638.45+690142.34 1097484579307680000 DA H 16164 1294 7.842 0.181 0.529 0.127 16961 8.147 0.704
WDJ081639.45+113212.83 649004708438211712 DA H 20768 903 7.378 0.271 0.358 0.088 20591 8.018 0.635
WDJ081641.75+094304.25 600485463624620928 DBA [logH/He=-4.00] 11874 218 8.284 0.038 0.763 0.035 11557 8.210 0.714
WDJ081645.51+153501.05 655488803385446784 DA H 20395 712 7.755 0.239 0.499 0.120 21741 8.155 0.718
WDJ081652.30+064409.07 3096711659967026048 DA H 16159 654 7.154 0.442 0.325 0.135 16534 8.005 0.619
WDJ081656.50+335032.47 902572052811167616 DA H 32569 2460 7.862 0.553 0.581 0.325 38019 7.931 0.627
WDJ081658.24+444953.34 928625053846509696 DA H 19802 392 7.873 0.039 0.555 0.028 21238 7.982 0.617
WDJ081659.51+075623.83 3097978155626599168 DO: [logq_H=-18.81] 44002 4926 9.206 0.162 1.272 0.058 45282 8.500 0.933
WDJ081704.08+632131.94 1091180971769971712 DB He 20384 2142 7.781 0.200 0.485 0.133 18872 7.920 0.552
WDJ081704.58+055017.94 3096444646143236224 DA H 15797 532 8.207 0.144 0.740 0.122 18877 8.214 0.749
WDJ081708.86+702800.48 1097736401829996928 DA H 38532 3302 7.329 0.070 0.401 0.033 79775 7.689 0.626
WDJ081712.58+083705.47 3098178404182150912 DA H 13481 279 7.592 0.096 0.406 0.056 12699 8.133 0.687
WDJ081739.40+134951.08 650676137910974080 DB He 15952 475 8.006 0.094 0.595 0.075 16178 7.788 0.478
WDJ081739.78+430938.19 927922221102586240 DA H 17285 510 7.879 0.178 0.551 0.129 22532 8.010 0.635
WDJ081740.00+163117.18 656123633910993408 DO He 51275 0 7.636 0.288 0.497 0.151 51276 7.462 0.433
WDJ081742.71+333946.97 902551544344003456 DB He 13828 452 7.093 0.343 0.300 0.099 14573 8.003 0.591
WDJ081748.55+154341.23 655520036387776000 DA H 17131 592 8.026 0.199 0.632 0.157 18458 8.421 0.881
WDJ081749.18+080626.73 3098080822524769152 DA H 23900 1104 7.943 0.426 0.602 0.251 24938 8.121 0.704
WDJ081750.53+742329.36 1123500673688064768 DA H 13482 181 7.956 0.026 0.584 0.021 13609 8.077 0.655
WDJ081755.44+331511.03 901697219513162496 DA H 22361 862 7.650 0.287 0.459 0.131 21609 7.991 0.623
WDJ081757.64+314805.87 900993222833293824 DA H 36160 2280 8.028 0.098 0.673 0.070 36915 8.050 0.687
WDJ081759.05+542914.08 1032279034358243968 DA H 10997 282 8.174 0.093 0.710 0.081 10784 8.203 0.727
WDJ081801.35+400825.35 909338863981936512 DA H 22531 841 7.715 0.316 0.487 0.144 24094 7.897 0.578
WDJ081801.61+253457.16 682450378982660480 DB He 12286 310 8.125 0.145 0.661 0.124 0 0.000 0.000
WDJ081802.30+140424.15 652184702224404736 DA H 17455 1014 7.375 0.441 0.390 0.175 18736 8.029 0.637
WDJ081802.53+104934.86 648717804623037952 DA H 16626 302 8.029 0.039 0.633 0.032 17036 8.135 0.697
WDJ081807.07+023302.10 3090423239433400960 DA H 16497 304 7.810 0.201 0.514 0.134 15009 7.676 0.447
WDJ081809.69+265701.64 683154616180247424 DC He 10965 180 8.189 0.071 0.699 0.063 0 0.000 0.000
WDJ081810.73+084805.27 3098188677743109248 DA H 38679 3886 7.430 0.265 0.434 0.118 41936 8.209 0.785
WDJ081820.42+270532.66 683169012910602496 DA H 94007 0 7.561 0.018 0.629 0.005 94006 7.588 0.635
WDJ081821.85+050329.46 3093247850445499008 DA H 17150 2288 7.420 0.341 0.401 0.127 24226 7.934 0.598
WDJ081823.56+091421.11 600396471902522624 DA H 27454 590 8.531 0.030 0.960 0.023 28468 8.562 0.979
WDJ081826.64+564504.07 1034801004795216896 DA H 38733 1903 7.791 0.034 0.564 0.021 40910 7.943 0.639
WDJ081833.19+032546.84 3091339957252637824 DBA [logH/He=-5.00] 12265 314 8.310 0.112 0.780 0.100 11767 8.201 0.708
WDJ081840.16+102155.08 600629529711540992 DA H 15342 241 8.064 0.034 0.651 0.028 16262 8.212 0.744
WDJ081841.51+094048.57 600446461024964480 DA H 15825 587 7.424 0.426 0.397 0.160 16378 7.986 0.608
WDJ081841.60+454538.00 928782245353902976 DA H 28645 1204 7.043 0.272 0.366 0.082 31059 7.499 0.431
WDJ081846.71+095844.01 600507861880087936 DA H 9985 210 7.477 0.175 0.379 0.058 10190 7.979 0.588
WDJ081852.66+632818.17 1091185507255522432 DA H 11566 188 7.801 0.065 0.496 0.046 12271 8.097 0.664
WDJ081853.93+092753.29 600427391369964672 DA H 21921 608 7.719 0.218 0.487 0.129 24184 7.936 0.599
WDJ081859.74+214414.43 676397185218810624 DA H 14289 407 7.972 0.176 0.595 0.135 12863 8.152 0.700
WDJ081900.25+674908.88 1096797934296223872 DA H 14889 277 8.812 0.015 1.110 0.010 16005 8.905 1.157
WDJ081904.19+354255.88 904435140904831616 DB He 17850 420 7.955 0.062 0.569 0.048 21855 8.087 0.652
WDJ081906.07+521327.26 1031391079935643008 DA H 19062 898 7.373 0.285 0.396 0.089 22542 7.914 0.583
WDJ081907.39+125455.54 649608890078555392 DA H 24070 581 7.959 0.112 0.611 0.081 25330 8.020 0.647
WDJ081910.88+040541.40 3092924490947386752 DA H 17793 460 7.631 0.128 0.437 0.075 17890 7.890 0.559
WDJ081911.19+070815.53 3097112912991040640 DA H 20817 1141 7.685 0.486 0.469 0.252 22295 7.832 0.541
WDJ081913.26+720922.37 1122735271860718336 DA H 14180 712 7.901 0.130 0.555 0.097 16242 8.214 0.745
WDJ081914.04+063353.64 3096866828544718208 DA H 33109 1393 7.505 0.202 0.440 0.093 39404 7.741 0.544
WDJ081915.37+195210.81 663648519692758400 DA H 12747 388 7.944 0.103 0.576 0.082 13014 8.043 0.633
WDJ081918.32+060714.04 3096430627370626304 DA H 35800 3786 7.968 0.451 0.641 0.300 36115 7.916 0.616
WDJ081918.86+334837.64 901810228692598912 DA H 28001 882 7.706 0.161 0.499 0.094 31904 8.005 0.653
WDJ081918.97+033550.99 3091348787705564672 DA H 18688 538 7.464 0.111 0.377 0.044 21760 7.921 0.585
WDJ081922.85+031809.69 3090583634987790336 DA H 16468 231 8.138 0.021 0.698 0.017 17641 8.240 0.764
WDJ081927.35+392650.29 908545355887963392 DA H 19048 794 7.336 0.284 0.387 0.077 22342 7.984 0.621
WDJ081930.56+014758.22 3090117197243180160 DAO [logHe/H=-1.00] 50401 0 7.873 0.235 0.627 0.132 50402 7.847 0.615
WDJ081932.04+023315.22 3090379263264345600 DBA [logH/He=-3.50] 18668 442 8.123 0.041 0.669 0.034 18622 8.197 0.715
WDJ081933.57+315854.48 901357573499491584 DA H 17295 513 7.828 0.175 0.525 0.113 17866 7.995 0.616
WDJ081942.63+073348.32 3097235508537435392 DA H 17387 522 7.408 0.231 0.354 0.076 18342 8.231 0.759
WDJ081943.24+015616.33 3090132109369776384 DA H 18566 762 7.349 0.407 0.388 0.130 19768 7.829 0.533
WDJ081946.55+572953.06 1034938615547400320 DA H 14846 410 7.925 0.099 0.570 0.076 14455 8.064 0.649
WDJ081947.87+090259.65 600191546126077440 DA H 14755 540 8.435 0.257 0.885 0.214 15846 8.379 0.850
WDJ081951.98+072144.69 3097227811956066432 DA H 11371 186 7.924 0.202 0.560 0.151 11760 8.181 0.715
WDJ081952.22+142013.54 652221570223805312 DB He 19623 742 8.089 0.101 0.650 0.083 17398 8.077 0.639
WDJ081953.84+075553.71 3097309588133299456 DA H 19234 1145 6.368 0.792 0.220 0.091 18984 8.150 0.710
WDJ081956.14+052149.04 3093350517343534976 DA H 13993 330 7.190 0.244 0.320 0.058 11214 8.273 0.773
WDJ081956.84+522442.11 1031486286474575360 DC He 12998 616 8.857 0.173 1.119 0.113 0 0.000 0.000
WDJ081959.21+653650.71 1092030554957748480 DA H 19103 605 8.692 0.082 1.047 0.059 21187 8.603 0.997
WDJ082000.65+022327.43 3090361426264736000 DA H 14954 260 7.288 0.077 0.353 0.029 15225 7.684 0.451
WDJ082004.96+213135.81 676214047813402496 DB He 24596 3102 8.207 0.145 0.729 0.122 24577 8.019 0.617
WDJ082009.58+124941.80 649615452788022144 DA H 18162 532 8.005 0.174 0.623 0.134 18818 7.926 0.581
WDJ082009.72+025015.60 3090486603086806144 DA H 18843 264 7.931 0.031 0.583 0.023 19843 8.006 0.627
WDJ082010.10+162911.32 655947883849730816 DA H 17717 678 8.048 0.217 0.646 0.168 18760 8.088 0.672
WDJ082017.58+575415.67 1035161026133713024 DA H 14419 330 7.694 0.062 0.453 0.040 14872 8.085 0.663
WDJ082017.75+505539.80 1028299562475714304 DA H 22077 500 7.808 0.119 0.529 0.080 24918 8.179 0.739
WDJ082018.14+630100.90 1090407087382894592 DA H 24139 1826 7.760 0.191 0.512 0.118 28103 7.819 0.550
WDJ082019.49+253035.54 679451907694651904 DBAZ [Ca/He=-7.31]+[He/H=6.0] 11941 198 8.079 0.023 0.632 0.019 0 0.000 0.000
WDJ082020.88+092021.97 600231884459388032 DB He 15875 362 8.017 0.056 0.601 0.046 16028 7.934 0.554
WDJ082022.88+033523.04 3091346038926485760 DA+DB [logH/He=-3.50] 17893 846 7.649 0.212 0.444 0.118 16998 7.947 0.587
WDJ082023.54+143033.99 652225525890910464 DA H 18746 327 8.145 0.043 0.707 0.036 19884 8.192 0.738
WDJ082023.56+093650.79 600433335604849280 DA H 13019 286 7.976 0.073 0.594 0.058 12806 7.924 0.564
WDJ082028.00+105219.74 649082498886093952 DAH? H 20020 830 8.265 0.268 0.783 0.218 0 0.000 0.000
WDJ082041.33+543707.57 1032237596513972864 DA H 21703 690 7.731 0.163 0.492 0.098 25373 7.807 0.537
WDJ082041.50+062024.96 3096814910980164864 DB He 15310 1106 7.484 0.413 0.349 0.227 14350 8.008 0.593
WDJ082044.11+715927.17 1122685381520425344 DBA [logH/He=-3.50] 15620 1044 7.726 0.171 0.448 0.110 17802 7.712 0.447
WDJ082048.82+191429.17 663287948599200384 DA H 12099 208 7.397 0.103 0.368 0.028 11621 7.858 0.525
WDJ082053.60+085910.70 600163061902898048 DA H 25862 796 7.829 0.147 0.549 0.096 28314 8.104 0.701
WDJ082058.65+173556.75 656317732073246720 DA H 26037 894 7.555 0.135 0.434 0.066 28416 7.998 0.642
WDJ082101.49+165744.39 656070685554169984 DA H 16586 436 7.947 0.117 0.586 0.089 16982 8.166 0.716
WDJ082102.18+071312.03 3097022645661879680 DA H 15897 799 5.546 0.262 0.193 0.006 16867 8.083 0.665
WDJ082102.83+043127.96 3092967681139662848 DA H 15273 454 8.265 0.105 0.776 0.091 16716 8.712 1.057
WDJ082106.13+175802.73 656381263229978624 DA H 14865 542 8.354 0.194 0.833 0.165 16284 8.383 0.853
WDJ082107.35+194433.71 663590623534010880 DA H 26172 876 7.352 0.241 0.421 0.071 26979 7.897 0.585
WDJ082117.11+272022.80 683094074321212800 DA H 14989 544 7.296 0.280 0.355 0.074 17269 8.095 0.674
WDJ082118.33+004330.20 3077568161798268032 DA H 15587 421 7.820 0.189 0.517 0.126 17138 7.955 0.592
WDJ082120.42+485240.70 931739519316392576 DA H 11036 215 7.862 0.163 0.526 0.121 11472 8.344 0.821
WDJ082122.46+053231.57 3093383640131470848 DA H 15558 485 7.933 0.185 0.576 0.140 15146 8.021 0.625
WDJ082123.55+525814.56 1031532156725683968 DA H 16264 378 8.078 0.057 0.661 0.047 17504 8.105 0.680
WDJ082124.31+044319.72 3093077426142638336 DA H 18622 862 7.415 0.393 0.404 0.139 20805 7.881 0.562
WDJ082134.95+173919.48 656318969023875584 DO [logHe/H=0.00] 56337 0 7.716 0.292 0.537 0.148 56337 7.278 0.386
WDJ082141.04+264800.82 682926020840842112 DA H 15723 404 8.208 0.086 0.741 0.074 17295 9.026 1.211
WDJ082142.45+054259.04 3093387660225885568 DA H 25247 830 8.345 0.139 0.842 0.114 26972 8.061 0.674
WDJ082143.24+163756.96 655953690645932160 DA H 22998 1066 7.410 0.307 0.376 0.106 25402 7.247 0.396
WDJ082145.68+150427.51 652373680785395584 DA H 23453 628 7.876 0.098 0.566 0.069 25541 7.980 0.626
WDJ082146.36+261627.74 682870113250501632 DA H 13643 438 8.036 0.186 0.631 0.148 14499 8.004 0.614
WDJ082147.92+541456.84 1032213579057190528 DA H 18551 868 7.768 0.270 0.499 0.174 20973 8.142 0.709
WDJ082149.02+750335.36 1123638520662851456 DA H 15012 291 7.954 0.036 0.587 0.028 16290 8.060 0.651
WDJ082151.76+065922.73 3097000414911032832 DA H 24894 664 7.746 0.108 0.508 0.065 25164 7.965 0.617
WDJ082152.15+003157.99 3077549951139315456 DA H 30284 1178 7.481 0.284 0.423 0.129 30506 8.066 0.683
WDJ082153.02+190659.26 663225207716867840 DA H 33054 1616 7.489 0.198 0.435 0.091 73058 7.656 0.599
WDJ082154.34+554048.14 1032444373419317376 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 44517 4.860 0.198
WDJ082156.03+045031.66 3093085779855692544 DA H 16457 611 7.430 0.350 0.401 0.143 17086 7.949 0.589
WDJ082157.26+290223.82 708227462726837248 DA H 12808 325 7.856 0.079 0.528 0.057 13242 8.151 0.700
WDJ082200.20+005750.94 3078000510385722240 DA H 22714 1234 9.288 0.182 1.300 0.055 23609 9.147 1.258
WDJ082200.49+273050.46 683102870414758912 DA H 44958 6381 7.676 0.290 0.533 0.155 45583 8.192 0.781
WDJ082200.93+265205.03 682928112489258112 DA H 21942 565 7.959 0.066 0.606 0.049 22919 7.969 0.613
WDJ082207.84-000315.33 3077303179495976704 DA H 14213 383 8.125 0.127 0.686 0.107 14950 8.070 0.654
WDJ082214.10+103326.62 601020028137823744 DA H 19626 840 7.438 0.335 0.372 0.124 20005 8.212 0.750
WDJ082215.57+310937.53 709108308980024832 DA H 12494 362 7.805 0.142 0.500 0.100 12697 7.986 0.599
WDJ082216.15+133822.71 651932025005986688 DBA [logH/He=-4.50] 14084 286 7.958 0.047 0.564 0.038 14079 7.892 0.528
WDJ082217.69+213039.04 676167047988099456 DA H 13781 218 7.861 0.028 0.533 0.021 16775 8.193 0.733
WDJ082221.58+535922.12 1032014361294074368 DA H 18810 769 7.687 0.172 0.464 0.102 22644 7.761 0.508
WDJ082225.59+370048.82 905016301519566336 DA H 15832 358 7.473 0.113 0.411 0.030 19943 7.856 0.546
WDJ082230.59+354242.36 904322956359250688 DA H 18089 510 7.323 0.279 0.379 0.076 18845 7.520 0.397
WDJ082230.88+643605.57 1091722034569911040 DA H 17179 506 7.978 0.140 0.605 0.110 17110 8.113 0.684
WDJ082233.93+060034.96 3093776101358864256 DA H 15311 412 8.175 0.140 0.719 0.118 12920 8.137 0.690
WDJ082233.93+213047.41 676167215489980800 DA H 11537 153 8.028 0.070 0.621 0.058 11593 8.119 0.676
WDJ082241.19+043615.56 3093014101144688896 DA H 12992 368 7.617 0.148 0.415 0.069 12406 8.046 0.634
WDJ082242.10+175352.74 662333331987818752 DA H 18518 838 7.109 0.394 0.326 0.100 20351 7.986 0.617
WDJ082245.21+040841.02 3092892879988724352 DA H 12831 342 7.859 0.124 0.529 0.092 13201 8.066 0.648
WDJ082247.28+551128.97 1032369503549670656 DA H 16422 490 7.967 0.089 0.597 0.069 15961 8.070 0.656
WDJ082247.61+120146.85 649304840753259520 DAH H 20270 628 8.710 0.079 1.058 0.055 0 0.000 0.000
WDJ082248.44+722320.52 1122721532261186816 DA H 13763 1232 8.156 0.203 0.704 0.170 16361 8.186 0.727
WDJ082249.81+091059.54 600263220539738880 DA H 28318 920 7.615 0.147 0.463 0.077 30198 7.864 0.576
WDJ082250.32+184102.87 662448368392359808 DA H 21070 583 7.977 0.087 0.614 0.067 21719 7.872 0.560
WDJ082253.99+034523.67 3092114185238355200 DA H 23279 1139 7.325 0.434 0.352 0.153 30727 7.899 0.595
WDJ082257.56+184400.27 663199614008085120 DA H 17234 229 7.944 0.012 0.586 0.009 17893 8.056 0.651
WDJ082257.57+575011.11 1034975243028553600 DA H 30864 800 6.927 0.096 0.270 0.026 77089 4.761 0.352
WDJ082259.77+011941.42 3078040058446893568 DA H 22352 867 7.063 0.088 0.341 0.022 26185 7.406 0.386
WDJ082304.14+685221.20 1097298555684064384 DA H 43049 5261 7.348 0.107 0.419 0.051 53857 7.530 0.509
WDJ082306.76+743720.75 1123591933153196928 DA H 29184 1882 7.614 0.099 0.466 0.052 36652 7.813 0.568
WDJ082311.94+054619.50 3093719437854546176 DA H 16470 750 7.189 0.458 0.334 0.129 20870 7.864 0.553
WDJ082313.25+540949.07 1032022332752931584 DA H 10769 314 7.944 0.189 0.570 0.143 10928 8.365 0.833
WDJ082315.16+715816.63 1122671504482095104 DA H 14922 132 7.954 0.008 0.587 0.007 16104 8.061 0.651
WDJ082316.76+112938.73 649223339454017536 DA H 20605 1084 7.660 0.442 0.457 0.257 23750 8.082 0.679
WDJ082320.05+051648.21 3093126698008633088 DC He 10601 370 8.430 0.176 0.858 0.154 0 0.000 0.000
WDJ082321.80+245140.48 679171772748207488 DA H 63826 0 7.226 0.163 0.446 0.048 63826 7.575 0.550
WDJ082326.79+015614.86 3090175196482407424 DA H 22215 336 8.129 0.032 0.703 0.025 27707 8.082 0.687
WDJ082327.12+054606.82 3093719506574017792 DB He 15986 752 7.481 0.211 0.350 0.105 19340 7.931 0.559
WDJ082328.65+050413.65 3093102096435823488 DA H 17283 569 7.737 0.310 0.481 0.166 18751 8.355 0.839
WDJ082330.45+081703.15 599293451284328960 DA H 16971 231 7.564 0.018 0.407 0.009 18700 7.744 0.489
WDJ082337.66+033554.15 3092061305600231808 DA H 18613 234 8.001 0.021 0.621 0.017 20169 7.987 0.617
WDJ082339.76+213034.04 676246174169004160 DA H 13526 294 7.940 0.091 0.575 0.071 13088 8.029 0.625
WDJ082340.88+754014.04 1137173203859550720 DA H 33577 1132 7.646 0.028 0.491 0.016 49321 7.990 0.679
WDJ082346.18+245346.00 679177201586401280 DA H 33113 1056 7.831 0.029 0.568 0.019 34453 7.888 0.598
WDJ082346.47+541546.15 1032116925112984320 DA H 31101 1614 7.188 0.396 0.337 0.145 33748 8.182 0.756
WDJ082350.03+000614.27 3077333141188303872 DA H 22349 443 7.900 0.068 0.575 0.049 25405 7.946 0.607
WDJ082351.84+040312.73 3092138546293050496 DA H 18081 499 7.905 0.183 0.567 0.132 18490 8.073 0.663
WDJ082358.93+451604.16 930000572956854656 DA H 16800 584 8.046 0.220 0.643 0.170 19067 7.878 0.555
WDJ082403.35-121943.66 5727044602354184960 DA H 11996 72 7.860 0.004 0.528 0.004 12018 8.004 0.608
WDJ082405.56+190106.94 663304647431265408 DA H 16594 352 7.509 0.160 0.385 0.054 17414 7.613 0.428
WDJ082406.77+554411.59 1033936926094222848 DC He 10395 260 8.390 0.067 0.831 0.061 0 0.000 0.000
WDJ082407.45+314210.44 709151877127859328 DA H 15895 342 7.283 0.080 0.356 0.029 18864 7.855 0.543
WDJ082423.90+270901.97 683040537552908032 DA H 13674 654 8.077 0.260 0.655 0.205 15735 8.114 0.682
WDJ082426.75+254019.33 679775194176313984 DA H 16374 450 7.927 0.100 0.575 0.077 17969 7.928 0.580
WDJ082433.02+403755.24 914629675279006592 DA H 24623 434 7.878 0.054 0.570 0.037 26605 7.931 0.602
WDJ082439.52+075522.19 599080558345390080 DA H 10471 275 8.202 0.115 0.726 0.100 10557 7.976 0.588
WDJ082446.71+333313.48 903068791548937728 DA H 12915 398 7.904 0.183 0.554 0.137 12421 8.104 0.669
WDJ082447.50+131543.29 651113262502915200 DA H 18431 720 7.198 0.351 0.345 0.083 21500 8.012 0.634
WDJ082448.60+063911.24 3093930234849791232 DA H 14637 176 8.299 0.024 0.796 0.021 14672 8.423 0.877
WDJ082450.41+141529.51 652073617190200192 DA H 22151 914 8.314 0.202 0.818 0.166 22541 7.923 0.588
WDJ082452.12+052820.95 3093508438996951936 DA H 20295 337 7.927 0.018 0.585 0.014 22404 7.977 0.617
WDJ082455.73+174457.37 662129578739614208 DA H 12868 232 7.834 0.091 0.516 0.066 11163 7.998 0.602
WDJ082456.69+070516.09 3096970835473640576 DA H 11550 311 7.838 0.256 0.515 0.159 11470 8.031 0.622
WDJ082503.77+130520.80 651090310197508480 DA H 15650 417 7.281 0.189 0.354 0.039 25145 7.616 0.454
WDJ082503.86+172635.74 662103259180667648 DB He 13606 340 7.901 0.062 0.532 0.046 14699 7.807 0.485
WDJ082504.54+134848.47 651276196382158592 DA H 19362 607 7.881 0.105 0.558 0.074 20974 8.142 0.709
WDJ082506.73-013732.89 3076058841571735168 DAH H 31377 1016 9.082 0.054 1.238 0.022 0 0.000 0.000
WDJ082507.93+031333.45 3091848756258439808 DA H 10883 337 7.785 0.196 0.485 0.138 11674 8.265 0.770
WDJ082509.20+171501.35 662051620790252416 DA H 24266 999 7.348 0.345 0.363 0.106 26375 7.509 0.420
WDJ082509.50+305637.41 708858067004989056 DA H 14961 454 7.749 0.157 0.480 0.103 15206 8.064 0.651
WDJ082511.51+183308.11 662475100267879040 DA H 17580 638 7.686 0.285 0.459 0.139 17648 8.062 0.655
WDJ082511.90+115236.44 649261066445946624 DA H 24537 669 6.384 0.259 0.240 0.042 26778 6.559 0.276
WDJ082513.88+323244.04 901461030671047168 DA H 14271 241 7.947 0.042 0.581 0.032 14940 8.089 0.665
WDJ082515.10+704550.40 1121711111138373888 DA H 12016 237 7.836 0.058 0.515 0.043 13256 7.964 0.588
WDJ082519.08+741110.43 1123527439924409600 DA H 11431 175 6.975 0.038 0.258 0.008 18859 7.543 0.406
WDJ082522.35-101420.66 5751599720659999744 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 29585 5.368 0.235
WDJ082529.35+632845.01 1090774427345816576 DA H 15983 453 7.135 0.071 0.320 0.022 19038 7.342 0.388
WDJ082531.65+134322.49 651271523457548416 DA H 13894 428 7.546 0.172 0.389 0.065 12857 8.126 0.684
WDJ082532.32+154951.37 652793011330866944 DA H 22381 776 7.939 0.267 0.596 0.191 24225 7.811 0.536
WDJ082535.42+630653.41 1090742064769027072 DA H 16841 220 7.880 0.010 0.551 0.008 18542 7.956 0.596
WDJ082535.76+043550.13 3092274954454441344 DA H 13147 282 8.187 0.042 0.722 0.036 13550 8.311 0.803
WDJ082543.10+215047.78 664277753878504320 DA H 17317 418 8.061 0.113 0.654 0.090 16947 8.157 0.711
WDJ082543.15+430641.27 916052241462200832 DB He 14563 254 7.974 0.037 0.574 0.029 15245 7.735 0.451
WDJ082547.53+174818.42 662152977721471488 DAH H 22279 710 9.079 0.048 1.234 0.020 0 0.000 0.000
WDJ082550.09-000231.08 3077271671615914880 DC He 12211 306 7.992 0.147 0.581 0.117 0 0.000 0.000
WDJ082550.17+141628.76 651328972940698496 DA H 13771 476 8.094 0.185 0.666 0.152 13157 8.384 0.849
WDJ082550.90+153308.05 652596606768443648 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 55468 5.527 0.258
WDJ082552.73+244647.03 679485511519844096 DA H 22148 645 7.965 0.080 0.610 0.059 24041 8.134 0.711
WDJ082554.96+072056.85 598984836410417152 DA H 22142 900 7.527 0.240 0.411 0.095 21233 7.708 0.480
WDJ082600.59+282346.38 707198663440983168 DA H 14279 140 8.039 0.013 0.634 0.012 13543 7.921 0.565
WDJ082601.90+053734.72 3093523724785237632 DA H 23078 581 7.882 0.061 0.568 0.043 24490 8.075 0.677
WDJ082603.37+083700.88 599409071804015232 DA H 16138 248 7.967 0.034 0.596 0.027 16511 8.037 0.637
WDJ082603.69+074224.85 599013144538544384 DA H 15571 336 7.768 0.073 0.491 0.050 17247 8.071 0.659
WDJ082605.47+115123.83 601226740619573504 DA H 14016 376 7.612 0.204 0.416 0.086 16157 8.099 0.674
WDJ082606.56+010124.16 3077784318913144704 DB He 28348 890 7.776 0.107 0.501 0.066 39982 7.859 0.562
WDJ082608.99+542648.23 1032135208788993152 DA H 21315 392 8.491 0.020 0.928 0.016 23987 8.533 0.958
WDJ082615.87+175321.27 662143460073229440 DA H 21466 1032 7.126 0.355 0.347 0.071 24402 7.374 0.419
WDJ082621.29+485947.74 931064732709802624 DA H 13285 142 7.964 0.017 0.588 0.014 12917 8.041 0.632
WDJ082622.64+192655.68 662967097361819008 DA H 19880 602 7.835 0.157 0.536 0.107 20463 8.225 0.759
WDJ082622.93+544441.27 1032148432992739456 DA H 14388 380 7.889 0.127 0.550 0.096 17545 8.311 0.809
WDJ082624.41+062827.57 3093865741620542592 DA H 15068 198 8.018 0.022 0.623 0.019 16032 8.161 0.711
WDJ082626.25+320932.47 709282345350519424 DA H 19616 468 7.376 0.086 0.399 0.031 23554 7.948 0.604
WDJ082626.33+504221.94 1028055397879493760 DA H 17153 451 9.028 0.037 1.212 0.017 15495 9.257 1.290
WDJ082626.45+054413.98 3093542519562183552 DB He 16888 825 7.875 0.117 0.524 0.082 16770 8.109 0.658
WDJ082628.10+145558.24 652488888987809536 DA H 31020 1377 6.886 0.308 0.263 0.076 32610 8.074 0.692
WDJ082632.64+541212.98 1032061159257586176 DA H 16853 492 7.955 0.143 0.591 0.110 18947 8.139 0.704
WDJ082632.77+232626.34 678216468945172864 DA H 13895 452 8.077 0.165 0.655 0.135 15761 8.242 0.762
WDJ082634.07+300208.97 708003883909711104 DA H 14400 576 7.995 0.294 0.608 0.221 13122 8.196 0.728
WDJ082637.10+292124.13 707546383993039488 DA H 14367 254 7.506 0.080 0.376 0.035 14151 7.777 0.491
WDJ082638.01+743921.19 1123566605729635584 DA H 30264 4865 7.777 0.316 0.536 0.186 29413 7.825 0.556
WDJ082638.20+214607.46 664261050749472384 DA H 19786 1119 7.190 0.518 0.351 0.164 21105 8.151 0.715
WDJ082639.88+314109.45 709189535401544832 DA H 21581 756 7.811 0.184 0.529 0.123 23978 7.995 0.630
WDJ082641.66+144211.77 652469166497895040 DA H 19392 719 7.634 0.236 0.443 0.106 18788 7.992 0.617
WDJ082642.34+485159.97 931058715460284672 DA H 12970 413 8.037 0.101 0.629 0.082 14332 8.169 0.713
WDJ082644.89+443151.87 917908556391997696 DA H 13135 358 8.213 0.083 0.739 0.072 12991 8.130 0.686
WDJ082649.01+015729.67 3078178356391626752 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33669 5.624 0.116
WDJ082650.73+132115.31 651007365788782976 DA H 24339 760 8.014 0.087 0.642 0.067 22756 7.722 0.491
WDJ082655.18+002530.03 3077664918821242368 DA H 19262 702 8.143 0.244 0.707 0.195 18472 7.811 0.520
WDJ082659.83+111845.36 601143040297053312 DB He 17112 329 8.035 0.032 0.614 0.026 16662 7.983 0.583
WDJ082702.12-012546.10 3076080316407568000 DA H 17619 1504 7.393 0.237 0.350 0.089 20100 7.530 0.405
WDJ082703.84+183324.40 662466888290409728 DA H 12469 230 8.128 0.033 0.684 0.028 13043 8.185 0.721
WDJ082704.45+184624.41 662505165039207040 DA H 27190 994 6.491 0.385 0.264 0.066 31172 7.231 0.350
WDJ082706.02+083144.14 599221849885295232 DA H 15649 326 7.855 0.065 0.535 0.047 16010 7.988 0.608
WDJ082706.21+311535.82 708982861574994944 DA H 28035 600 8.057 0.041 0.674 0.032 28799 8.022 0.656
WDJ082711.33+093914.74 599918317486829568 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 40363 5.530 0.197
WDJ082715.10+622148.77 1090131659720192256 DO He 92939 0 7.657 0.396 0.594 0.114 92940 8.115 0.765
WDJ082715.12+491237.57 931091292786593280 DA H 10947 200 7.701 0.119 0.445 0.077 12813 8.106 0.671
WDJ082716.77+190523.00 662567905921766784 DA H 24807 910 7.956 0.306 0.611 0.212 26943 7.901 0.587
WDJ082717.14+163250.57 652949309482523136 DA H 17233 311 8.082 0.040 0.666 0.032 17974 8.075 0.663
WDJ082717.93+483234.83 930999204392996480 DA H 17936 684 7.683 0.233 0.459 0.109 19628 7.851 0.543
WDJ082721.91+085102.05 599441473037468416 DA H 10512 327 6.935 0.369 0.248 0.103 10981 7.907 0.550
WDJ082726.43+444530.90 917918864313604096 DA H 49646 0 7.795 0.280 0.591 0.153 49646 7.420 0.460
WDJ082730.36+062301.65 3093869005795615104 DA H 56953 0 7.591 0.343 0.537 0.156 56952 7.595 0.538
WDJ082730.53+743957.77 1123567121125713920 DA H 23541 3238 7.443 0.229 0.388 0.073 28153 8.067 0.679
WDJ082730.73-021618.52 3072961074934467200 DA H 26566 934 8.612 0.048 1.007 0.036 28379 8.638 1.024
WDJ082736.50-101726.11 5751561203392386304 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32006 5.599 0.033
WDJ082742.46+293812.76 707557619627628288 DA H 26392 778 8.327 0.120 0.833 0.099 27466 8.473 0.924
WDJ082743.89+033337.66 3091940737278089856 DA H 15159 250 7.981 0.041 0.602 0.032 16395 8.219 0.748
WDJ082746.07+545608.71 1033650267092764672 DB He 13065 438 8.232 0.213 0.730 0.183 14181 8.238 0.736
WDJ082754.16+192952.77 662959057183086848 DA H 12153 140 8.192 0.032 0.723 0.028 14910 8.393 0.858
WDJ082757.09+560401.89 1034003996303714176 DA H 12099 114 7.482 0.042 0.359 0.028 12117 7.532 0.378
WDJ082757.16+533824.99 1029026953841192448 DA H 11052 239 8.051 0.065 0.633 0.054 10896 8.384 0.846
WDJ082757.24+035520.01 3091991383532698624 DA H 17413 190 7.811 0.012 0.517 0.008 18819 7.920 0.577
WDJ082759.49+492651.97 1027177231686195584 DA H 10406 300 7.196 0.192 0.302 0.064 11916 7.902 0.550
WDJ082801.21+203108.73 663931300339957888 DA H 15972 274 8.033 0.058 0.634 0.047 16666 8.032 0.635
WDJ082802.83+022928.43 3079716779322843520 DA H 17055 477 7.234 0.249 0.348 0.056 18922 8.117 0.690
WDJ082803.03-020720.50 3072990070258174720 DA H 21218 763 7.457 0.212 0.384 0.061 22026 8.001 0.629
WDJ082804.33+520718.94 1028792311188228736 DA H 14055 350 8.120 0.075 0.682 0.064 12593 8.229 0.748
WDJ082804.35+501411.78 1027983620385724416 DA H 17875 468 7.932 0.099 0.581 0.076 19089 8.029 0.638
WDJ082807.46+051040.28 3092696892041087616 DA H 17381 754 7.291 0.340 0.366 0.099 20406 8.127 0.699
WDJ082809.65+515644.35 1028227230930769152 DA H 16838 560 8.012 0.111 0.624 0.087 19276 8.122 0.694
WDJ082811.89+065350.35 595905512361523712 DA H 16681 300 7.924 0.028 0.574 0.021 17788 7.926 0.578
WDJ082817.27+064704.98 595900598918902784 DA H 16913 748 7.807 0.230 0.514 0.156 19460 7.921 0.579
WDJ082817.62+181752.66 662256984649238144 DA H 13406 363 7.831 0.163 0.516 0.120 13780 8.066 0.649
WDJ082819.37+042925.09 3092589758375950848 DA H 20143 836 8.431 0.205 0.889 0.168 20922 8.405 0.874
WDJ082819.57+122919.67 650808255401528576 DA H 33124 1972 7.976 0.319 0.640 0.213 34431 8.197 0.766
WDJ082821.20-015145.04 3076004175226775808 DA H 28041 1086 7.807 0.269 0.544 0.170 29801 7.778 0.535
WDJ082826.82-001503.01 3076827400198532992 DB He 21005 609 7.862 0.076 0.526 0.053 22782 8.074 0.646
WDJ082827.83+174320.26 662175448989497472 DA H 15007 482 8.170 0.193 0.715 0.161 16398 8.275 0.784
WDJ082833.24+433733.61 916168854119024256 DA H 15447 266 7.946 0.044 0.583 0.033 16036 7.945 0.584
WDJ082834.16+330720.11 710850794391821952 DA H 21554 1090 7.383 0.351 0.363 0.121 23732 8.008 0.637
WDJ082834.83+090547.89 599827917015378304 DB He 14143 234 7.907 0.046 0.536 0.035 14963 8.070 0.632
WDJ082839.89+194343.27 662998983199228032 DA H 15056 252 8.296 0.033 0.795 0.029 15693 8.446 0.893
WDJ082840.38+780836.08 1138033743506109952 DA H 14335 428 7.695 0.138 0.453 0.087 18024 8.011 0.626
WDJ082845.00-025830.23 3066858437507454848 DA H 11987 368 7.959 0.134 0.582 0.106 13016 7.846 0.523
WDJ082847.57+271818.72 704052071616894848 DA H 15923 411 8.122 0.083 0.687 0.070 16794 8.217 0.748
WDJ082854.55-022026.98 3072968973378624512 DB He 22962 2592 8.068 0.212 0.643 0.168 24533 7.902 0.554
WDJ082854.95+145907.35 651754209062538112 DA H 13843 450 7.793 0.183 0.498 0.127 16401 7.882 0.551
WDJ082855.29+292100.39 707909910025230080 DA H 13368 297 7.156 0.100 0.310 0.032 14942 7.796 0.503
WDJ082856.75+335205.68 903133009900010880 DA H 16713 431 8.073 0.192 0.659 0.150 19263 8.132 0.700
WDJ082857.95+324855.28 710806470329216896 DA H 28025 926 7.826 0.144 0.553 0.093 30507 8.121 0.715
WDJ082900.70+544435.08 1033597451879126272 DA H 15593 469 7.819 0.162 0.516 0.114 17895 7.987 0.612
WDJ082904.79+370518.36 904835951548722048 DA H 12025 186 7.052 0.356 0.277 0.086 11898 7.560 0.388
WDJ082908.80+062159.38 3093683600647036800 DA H 21397 874 7.466 0.283 0.388 0.091 22057 7.967 0.611
WDJ082913.41+160803.50 652732740051694464 DA H 16112 484 7.882 0.147 0.550 0.109 16436 8.528 0.946
WDJ082913.77+014548.85 3079429703703770112 DA H 11040 378 7.510 0.111 0.393 0.036 17136 8.109 0.682
WDJ082914.04+350449.73 903817215369838336 DA H 14785 304 7.922 0.078 0.568 0.058 15788 8.162 0.712
WDJ082916.90+491003.14 931044078211208192 DA H 19337 722 8.211 0.191 0.748 0.158 21796 8.045 0.654
WDJ082917.69+151129.92 652600734233582336 DA H 26181 964 8.406 0.250 0.881 0.198 28644 8.066 0.680
WDJ082920.12+131005.06 650944556187450496 DA H 19237 686 7.446 0.191 0.373 0.059 17810 7.962 0.597
WDJ082922.37+500526.72 1027228431992018048 DA H 14831 465 7.998 0.161 0.611 0.129 17754 8.129 0.695
WDJ082928.15+281826.39 707220756752409728 DA H 25554 660 7.749 0.121 0.511 0.074 26453 7.860 0.565
WDJ082928.77-012330.87 3076128007724644608 DA H 17918 424 8.057 0.080 0.652 0.065 19026 8.032 0.640
WDJ082931.58+282836.43 707235497080231296 DB He 17971 788 8.044 0.140 0.620 0.112 18799 8.876 1.131
WDJ082935.97+773858.86 1137817891333309312 DB He 18716 1258 8.076 0.134 0.641 0.110 16389 8.039 0.615
WDJ082936.63+072824.70 596001925788422400 DA H 11517 184 8.111 0.090 0.672 0.076 11607 8.287 0.784
WDJ082938.14+380930.85 911143639302830720 DA H 13563 619 8.285 0.145 0.786 0.126 14283 8.434 0.883
WDJ082941.27+022428.82 3079677162539113216 DA H 14814 830 8.142 0.400 0.698 0.305 16832 8.036 0.638
WDJ082944.42+205628.27 663973391019717632 DA H 15244 505 7.308 0.450 0.360 0.147 15975 8.126 0.690
WDJ082944.46+530101.12 1028856495179671680 DA H 29927 923 8.041 0.083 0.668 0.064 31414 8.081 0.694
WDJ082945.64+053458.72 3093559939948809216 DA H 16213 302 8.193 0.060 0.732 0.052 16940 8.299 0.801
WDJ082946.70+450218.08 917937143694544128 DA H 18740 532 8.206 0.093 0.745 0.078 19142 8.033 0.641
WDJ082946.73+173856.69 659168731364096512 DA H 15979 482 7.749 0.120 0.483 0.078 17131 8.021 0.629
WDJ082950.52+211825.52 665495733587839872 DA H 12028 286 7.470 0.123 0.354 0.037 10975 7.995 0.600
WDJ082952.49+054202.54 3093563307203250560 DA H 12644 230 7.431 0.110 0.383 0.029 16516 8.076 0.661
WDJ082954.66+485226.74 931024287001761152 DA H 19780 324 7.956 0.048 0.599 0.036 23532 8.096 0.687
WDJ082954.97+063429.68 595692619423500416 DA H 19328 592 7.846 0.161 0.540 0.109 20251 7.975 0.611
WDJ082955.45+060617.58 3093617801748794624 DA H 18329 548 7.932 0.090 0.583 0.068 18980 8.044 0.647
WDJ082957.73-023646.17 3072878469828141696 DA H 25965 2016 8.003 0.294 0.639 0.213 34132 7.842 0.575
WDJ082958.01+202111.53 663868490737841024 DA H 22701 1174 7.844 0.549 0.548 0.289 29909 7.972 0.631
WDJ082958.08+091515.20 599834518380440960 DA H 18274 467 8.340 0.075 0.828 0.065 19571 8.532 0.952
WDJ082959.69+250034.83 678757699244376064 DA H 15586 562 7.450 0.258 0.403 0.100 17348 8.041 0.642
WDJ083000.19+173105.80 659162615331969408 DA H 20294 626 7.605 0.042 0.434 0.023 22561 8.368 0.852
WDJ083002.71+083632.01 599234558692544640 DA H 15941 558 7.901 0.173 0.560 0.127 16765 8.273 0.783
WDJ083004.47+563922.45 1034059933957939840 DA H 11246 298 7.452 0.212 0.377 0.080 9953 8.224 0.740
WDJ083005.38+063444.26 595692481984548480 DA H 15375 384 7.525 0.097 0.386 0.040 15829 8.067 0.654
WDJ083012.77+160933.84 658726835065765632 DA H 18186 383 8.493 0.074 0.926 0.060 19342 8.594 0.990
WDJ083020.36+185814.65 662693838660014464 DA H 22149 764 8.284 0.135 0.799 0.112 23590 8.684 1.046
WDJ083020.71+760116.73 1137205360277858432 DA H 10688 436 7.226 0.201 0.312 0.068 11331 8.210 0.733
WDJ083021.16+624558.21 1090540781124860544 DA H 13963 684 7.812 0.199 0.508 0.141 16194 7.704 0.463
WDJ083022.89+272244.37 704031833731058944 DA H 39909 2818 7.088 0.185 0.333 0.057 58954 7.910 0.661
WDJ083023.48+761119.96 1137304075805764224 DA H 14518 488 7.817 0.074 0.512 0.052 16035 7.927 0.574
WDJ083024.96+714113.35 1121901670247231488 DAH H 16202 793 8.700 0.069 1.049 0.050 0 0.000 0.000
WDJ083027.07+165435.84 658976454268409088 DA H 22349 638 7.539 0.133 0.416 0.066 25577 7.956 0.613
WDJ083029.77+085014.31 599615711270729984 DA H 17689 404 8.000 0.046 0.619 0.037 19775 8.064 0.660
WDJ083031.98+274758.86 704186654415540480 DB He 13459 462 8.310 0.176 0.782 0.155 14980 8.536 0.931
WDJ083041.78+204233.82 663907454681308800 DA H 16788 534 8.544 0.109 0.956 0.089 17056 8.458 0.903
WDJ083045.29+685936.06 1097341466701022464 DA H 14456 371 7.961 0.061 0.589 0.048 15745 8.172 0.718
WDJ083045.56+003700.46 3077028993079318912 DA H 15064 199 7.403 0.283 0.387 0.089 17471 8.193 0.734
WDJ083047.22+505734.23 1028123052204089472 DAH H 26728 664 8.251 0.052 0.786 0.042 0 0.000 0.000
WDJ083051.16+503610.82 1027341230717164800 DA H 17076 466 8.045 0.119 0.643 0.096 19488 8.038 0.645
WDJ083051.57+024100.86 3079781341265560960 DA H 16931 571 8.068 0.165 0.657 0.132 18295 7.802 0.515
WDJ083052.00+835742.02 1149195019182380544 DA H 16076 318 8.033 0.022 0.634 0.018 16479 8.080 0.663
WDJ083052.12+151021.16 651842517886030464 DA H 23648 527 9.017 0.034 1.210 0.016 25335 9.056 1.226
WDJ083055.29+005613.50 3077073145343106816 DAH H 19748 823 8.535 0.221 0.954 0.177 0 0.000 0.000
WDJ083056.87+393558.11 911374364946458240 DA H 13566 532 7.671 0.216 0.440 0.102 14773 8.087 0.663
WDJ083056.94+253853.83 678906270753221248 DB He 15561 626 7.464 0.250 0.343 0.123 16027 7.808 0.488
WDJ083059.01+363853.97 904056908905409408 DB He 18128 986 7.595 0.167 0.398 0.094 19478 7.961 0.576
WDJ083059.36+193214.49 662925350280090240 DB He 15728 498 7.944 0.122 0.559 0.095 15488 8.009 0.596
WDJ083059.42+285234.43 707646886227680768 DA H 23002 749 7.752 0.139 0.505 0.088 23225 7.920 0.588
WDJ083102.42+122623.98 602804849043005952 DA H 20789 658 7.904 0.136 0.573 0.100 21022 8.168 0.725
WDJ083106.63+431703.36 915354871916869120 DA H 25219 638 8.072 0.085 0.676 0.066 27157 7.872 0.573
WDJ083106.78+434612.22 917622030533181824 DA H 18829 607 8.016 0.147 0.630 0.115 18080 7.874 0.551
WDJ083107.92+001331.38 3076962575704962176 DA H 14197 183 5.931 0.155 0.183 0.002 15028 5.760 0.188
WDJ083109.09+191836.11 662911675104163712 DA H 16833 482 7.933 0.091 0.579 0.069 18664 8.004 0.623
WDJ083109.53+552334.99 1033645108836681216 DA H 20179 483 7.877 0.084 0.558 0.059 20367 8.048 0.652
WDJ083109.91-013624.34 3073126310916117888 DA H 20560 778 7.938 0.211 0.591 0.147 23319 7.779 0.518
WDJ083111.72+014626.45 3079417510292391296 DA H 13182 394 7.613 0.247 0.414 0.118 12193 7.397 0.369
WDJ083112.17-024919.25 3072704025435898496 DA H 18198 2160 8.477 0.160 0.916 0.130 20540 8.129 0.700
WDJ083114.34+100151.02 599990198058731904 DO [logH/He=-1.00] 51569 0 8.025 0.218 0.663 0.144 51570 8.376 0.863
WDJ083114.64+332851.44 710946108306061312 DA H 18653 619 8.072 0.127 0.663 0.102 18235 8.030 0.637
WDJ083120.03+715540.92 1121931430077167232 DA H 23350 419 7.821 0.021 0.538 0.015 26334 7.911 0.591
WDJ083121.13+004742.35 3077067407266427008 DB He 24804 2366 7.632 0.445 0.432 0.245 23989 8.145 0.691
WDJ083122.95+111912.49 602436199114277376 DA H 19015 827 7.413 0.357 0.406 0.110 22197 7.700 0.479
WDJ083123.52+112239.91 602438161915494400 DA H 15200 304 7.738 0.090 0.476 0.058 15288 7.924 0.571
WDJ083124.60+033021.10 3091906618061242112 DA H 14676 540 7.830 0.212 0.520 0.151 15101 8.261 0.773
WDJ083126.85+104659.68 600854899531599360 DBZ [Ca/He=-8.30]+[He/H=30.0] 13629 594 7.898 0.313 0.530 0.219 0 0.000 0.000
WDJ083128.07+055454.07 3093595502278771840 DA H 17728 611 7.008 0.329 0.298 0.091 17090 7.860 0.541
WDJ083129.22+755641.52 1125194398335391360 DA H 16159 766 8.208 0.095 0.741 0.081 17946 8.019 0.630
WDJ083132.75+132244.15 651337945128014720 DA H 16228 166 7.942 0.010 0.583 0.008 16414 7.966 0.597
WDJ083138.31+422134.98 915244130479717248 DA H 20375 501 8.083 0.059 0.672 0.047 20876 7.986 0.618
WDJ083142.04-005118.91 3076548987534476928 DA H 24059 422 7.877 0.068 0.568 0.048 26361 8.146 0.722
WDJ083149.17+131552.08 651333164828503936 DA H 20193 624 7.371 0.231 0.354 0.059 18218 8.200 0.740
WDJ083151.02-020900.49 3073011377591517312 DA H 16880 390 8.196 0.062 0.735 0.053 16606 8.105 0.678
WDJ083155.22+054116.33 3092826496974278272 DA H 16788 680 7.628 0.298 0.432 0.138 16064 7.819 0.517
WDJ083157.43+085509.85 599575617751905792 DA H 22217 1250 8.450 0.367 0.904 0.282 21495 7.826 0.536
WDJ083200.28+205216.45 665408670307236096 DA H 23923 325 7.926 0.020 0.593 0.015 25355 7.990 0.631
WDJ083200.79+172628.68 659103830115248896 DA H 21817 518 7.308 0.080 0.389 0.026 41866 7.784 0.568
WDJ083201.30+022937.41 3079760278745832576 DA H 25911 1066 6.893 0.377 0.330 0.062 27452 7.914 0.595
WDJ083202.02-010514.76 3076522564895781888 DA H 19858 175 7.704 0.017 0.474 0.010 22321 8.289 0.802
WDJ083202.10+273101.39 704116904146548864 DA H 14980 334 7.831 0.058 0.521 0.042 15397 8.059 0.648
WDJ083203.99+142942.47 651567743057943424 DA H 11356 224 8.058 0.071 0.638 0.059 11231 7.953 0.577
WDJ083210.40-013301.86 3073121878509823744 DA H 23337 1188 7.801 0.163 0.529 0.103 24262 7.890 0.575
WDJ083213.85+010907.60 3078584286636423808 DBAZ [Ca/He=-8.19]+[He/H=6.0] 12175 874 7.750 0.219 0.451 0.151 0 0.000 0.000
WDJ083219.96+153728.03 657896360189122048 DA H 67209 0 7.494 0.295 0.533 0.110 67209 7.643 0.580
WDJ083225.50+065638.77 595723203885884288 DA H 22140 422 7.927 0.038 0.589 0.028 24048 7.952 0.607
WDJ083225.67-032130.79 3072590947538260992 DA H 13470 402 8.265 0.103 0.773 0.089 12850 8.122 0.681
WDJ083228.27+441441.78 917658623654864384 DA H 34787 2487 7.461 0.317 0.431 0.142 69569 7.515 0.547
WDJ083228.54+283038.13 704620205594426496 DA H 13317 474 7.796 0.189 0.498 0.130 12905 8.120 0.680
WDJ083229.93+482749.01 930766863842086144 DA H 14543 356 8.079 0.076 0.659 0.062 12960 8.148 0.697
WDJ083233.92+814938.22 1145515812758308096 DA H 22810 419 7.887 0.016 0.570 0.011 25154 7.949 0.608
WDJ083235.86+363204.10 904017944962025088 DA H 18655 438 7.815 0.059 0.523 0.040 20976 8.020 0.638
WDJ083238.26+550532.24 1033623535216265472 DA H 20959 438 8.031 0.040 0.643 0.032 21811 8.196 0.743
WDJ083244.01-012716.97 3073124176317204992 DA H 22904 712 8.020 0.194 0.642 0.145 23755 7.977 0.620
WDJ083250.69+055143.26 594833316726261760 DA H 30096 1382 7.770 0.333 0.532 0.196 34553 7.728 0.526
WDJ083255.86+542353.90 1030565896458516096 DA H 34306 2723 8.142 0.371 0.734 0.245 53836 7.583 0.526
WDJ083256.09-004819.74 3076561077866133248 DA H 17173 342 7.954 0.104 0.592 0.079 17011 8.077 0.662
WDJ083258.21+143656.47 651575439639314432 DA H 14853 539 8.131 0.188 0.690 0.154 15572 8.299 0.798
WDJ083301.08+465338.09 918569465959682432 DA H 26274 568 7.295 0.093 0.410 0.036 27939 7.373 0.431
WDJ083301.16-015801.23 3073042881176605696 DO He 50311 0 7.926 0.179 0.612 0.114 50311 8.027 0.663
WDJ083303.03+365906.28 910084229785908736 DA H 13938 248 7.927 0.043 0.569 0.033 14544 8.105 0.674
WDJ083304.91+064733.33 595670427327878528 DA H 14030 310 7.898 0.111 0.553 0.081 12916 7.959 0.584
WDJ083305.00+551026.86 1033717337302042112 DA H 15909 475 6.851 0.202 0.258 0.051 17352 7.417 0.357
WDJ083308.34+202922.43 664633926927091968 DA H 16151 1150 7.349 0.241 0.376 0.068 28919 8.199 0.758
WDJ083309.23+562425.99 1033839859833839488 DA H 21018 882 7.362 0.278 0.399 0.079 20659 8.187 0.736
WDJ083311.91+712558.08 1121836043147255040 DA H 15989 1286 7.462 0.229 0.409 0.080 17200 8.193 0.734
WDJ083320.61+442749.40 917756205311659008 DA H 14680 224 7.918 0.030 0.566 0.023 15272 7.943 0.581
WDJ083323.81-020812.14 3072826724061544960 DB He 14580 366 7.887 0.092 0.526 0.068 15597 7.781 0.474
WDJ083324.56+041916.56 3092349240208287488 DA H 30553 1132 7.161 0.076 0.328 0.030 32376 7.333 0.385
WDJ083325.33-023627.22 3072792815296037120 DA H 14193 299 8.094 0.105 0.667 0.088 12859 8.189 0.723
WDJ083325.41+684219.93 1094319806885628928 DA H 25340 2234 7.598 0.204 0.448 0.110 30133 7.924 0.606
WDJ083329.02+155754.29 657911375394737664 DA H 15745 460 7.965 0.141 0.594 0.109 17412 8.302 0.803
WDJ083330.82-044857.14 3065487140349466496 DA H 15722 267 7.985 0.052 0.606 0.042 16565 8.119 0.687
WDJ083331.20+371307.27 910094155454313600 DA H 21070 728 7.474 0.184 0.389 0.052 25327 7.892 0.579
WDJ083334.33+554729.11 1033770972853539072 DBA [logH/He=-5.50] 12536 96 8.032 0.012 0.605 0.010 12284 7.821 0.487
WDJ083335.63+014334.15 3079384623727880320 DA H 13610 568 6.663 0.563 0.212 0.096 11086 8.528 0.939
WDJ083337.04+042418.77 3092352985419856896 DA H 22759 1070 8.175 0.222 0.732 0.177 24450 7.863 0.562
WDJ083337.08+481451.87 930748550101466752 DA H 16591 268 7.850 0.037 0.535 0.026 18406 7.997 0.619
WDJ083342.06+045252.15 3092523925117901440 DB He 14116 270 7.959 0.073 0.565 0.058 14996 7.669 0.421
WDJ083342.42+621238.39 1042405708248942848 DA H 21583 1046 7.792 0.240 0.520 0.160 21913 7.981 0.618
WDJ083344.04+252230.06 678828961341737728 DB He 15346 737 7.402 0.240 0.322 0.104 14957 7.986 0.582
WDJ083345.76+295748.37 707852563621521792 DA H 32029 1894 7.959 0.099 0.629 0.072 38098 8.032 0.679
WDJ083345.85+434328.98 916877832960290688 DBA [logH/He=-5.50] 14099 431 7.923 0.125 0.545 0.096 14118 8.165 0.689
WDJ083348.12+130747.38 603274508010618496 DA H 18583 687 7.946 0.258 0.591 0.183 20857 8.074 0.669
WDJ083348.93+462532.43 918494802248052352 DA H 14331 718 6.758 0.696 0.231 0.104 14495 8.570 0.970
WDJ083350.14+205853.83 664686870987019520 DA H 11851 222 7.793 0.099 0.493 0.070 11398 8.259 0.765
WDJ083351.26+280839.54 704174422349052288 DA H 17553 434 8.310 0.075 0.808 0.064 17043 8.083 0.666
WDJ083351.98-045744.09 3065429415988850688 DA H 16205 3246 7.490 0.283 0.377 0.120 26841 7.787 0.532
WDJ083352.06+220504.83 665634478211467392 DA H 16038 518 7.879 0.188 0.548 0.138 16157 8.105 0.677
WDJ083352.48+601115.32 1041591691687147392 DA H 14650 382 7.415 0.083 0.389 0.034 15396 7.596 0.414
WDJ083353.72+385218.90 911093409660826624 DA+DB [logH/He=-3.50] 15780 260 7.278 0.033 0.309 0.013 12914 7.646 0.427
WDJ083359.66-043521.94 3065526791487851392 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34163 5.614 0.129
WDJ083359.99+584511.03 1034699304267247872 DA H 17348 406 8.796 0.026 1.103 0.016 16348 9.007 1.202
WDJ083407.27+385057.64 911104881518476544 DB He 17499 678 7.956 0.095 0.569 0.074 17995 8.387 0.837
WDJ083409.11+335333.10 711308637905176448 DA H 16323 374 8.119 0.089 0.686 0.075 15786 8.288 0.791
WDJ083409.52-002532.78 3076668245890107264 DA H 21661 568 7.691 0.256 0.474 0.115 24927 8.224 0.767
WDJ083412.05+513707.62 1027793164356240000 DB He 12700 245 7.994 0.061 0.583 0.049 13141 7.770 0.463
WDJ083417.06-041150.57 3065731373664213888 DA H 17890 946 8.116 0.291 0.687 0.227 22611 8.128 0.704
WDJ083417.17-003229.46 3076569805239833600 DA H 32448 1268 6.692 0.597 0.241 0.152 38313 7.762 0.550
WDJ083418.42+011919.73 3078602252484561408 DA H 15516 432 8.217 0.096 0.745 0.082 14191 8.165 0.710
WDJ083419.18+381847.33 911015202601038976 DA H 20686 658 8.789 0.097 1.102 0.061 19403 8.893 1.153
WDJ083421.36+051109.91 3092561278448338176 DA H 28283 1520 7.541 0.399 0.437 0.158 30741 8.015 0.656
WDJ083422.16+275600.70 704156280407237632 DA H 14593 629 6.723 0.421 0.226 0.093 18705 7.816 0.523
WDJ083423.17+043745.29 3092456511310986240 DA H 17286 322 7.891 0.044 0.558 0.033 18492 7.969 0.603
WDJ083428.78-042920.94 3065529231029480704 DA H 17062 532 8.008 0.145 0.622 0.113 19729 8.117 0.692
WDJ083428.86+002830.33 3076799641825367680 DA H 17051 477 6.821 0.284 0.257 0.065 18542 7.651 0.447
WDJ083429.13+782233.14 1138055183982695808 DA H 21701 3204 7.893 0.321 0.570 0.211 31567 7.820 0.559
WDJ083433.20+350933.55 903680807208542592 DA H 12542 142 8.042 0.019 0.632 0.016 12623 8.084 0.657
WDJ083435.40+115131.54 602528665466197888 DA H 26600 707 7.796 0.123 0.535 0.076 26011 8.027 0.653
WDJ083443.96+074947.60 596445716168092032 DA H 32451 1568 7.532 0.165 0.447 0.077 41610 8.032 0.686
WDJ083446.91+304959.37 709600306073392000 DA H 17084 503 7.059 0.290 0.308 0.074 20121 7.258 0.369
WDJ083448.92+195732.85 662868557928587392 DA H 26694 618 8.101 0.056 0.696 0.044 27917 7.976 0.629
WDJ083449.30+233608.25 666365241126813440 DB He 13030 248 8.185 0.115 0.700 0.101 14257 8.053 0.620
WDJ083450.80+160408.21 657939511724515712 DB He 13516 368 7.024 0.545 0.221 0.121 15033 8.169 0.692
WDJ083455.11+203955.17 664596165574606208 DA H 20408 907 8.299 0.242 0.806 0.199 22540 7.992 0.625
WDJ083457.62+081144.19 596474372190008832 DB He 20602 1092 8.058 0.122 0.633 0.098 18113 8.375 0.830
WDJ083504.76+090111.69 596680427540895872 DOZ He 67489 0 7.529 0.327 0.493 0.119 67490 6.119 0.332
WDJ083505.00+011407.40 3078550854610865664 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 26848 5.413 0.224
WDJ083509.13+513018.61 1027777152718319872 DA H 14849 622 7.896 0.265 0.555 0.189 14878 8.073 0.655
WDJ083509.80+093251.31 599739749926423168 DA H 15928 502 7.276 0.378 0.354 0.119 16444 8.204 0.739
WDJ083511.34+154921.85 657868009108891520 DA H 15315 348 7.834 0.105 0.523 0.074 14608 7.919 0.566
WDJ083513.52-050950.99 3065413232551393792 DA H 18836 915 8.207 0.268 0.745 0.217 18741 8.441 0.894
WDJ083514.26+012845.55 3078611220376418048 DA H 15767 630 6.783 0.376 0.245 0.096 15324 8.153 0.705
WDJ083515.93+092954.55 599736348312319360 DA H 15023 542 8.073 0.291 0.655 0.227 13404 8.406 0.864
WDJ083521.71+142706.78 651528671739601024 DA H 16388 490 7.993 0.124 0.612 0.095 17061 8.054 0.649
WDJ083527.35+062818.46 594985534663751168 DB He 19316 937 6.988 0.421 0.227 0.094 15744 7.677 0.426
WDJ083531.38+712015.01 1121853944570932864 DA H 21337 2422 6.779 0.381 0.286 0.070 35910 6.612 0.247
WDJ083533.46+684421.34 1094340074835218688 DA H 20312 2162 8.216 0.160 0.753 0.133 19920 7.914 0.576
WDJ083537.11+335657.71 711303346505695616 DA H 34304 2264 7.436 0.309 0.422 0.138 46404 7.746 0.564
WDJ083537.13+063534.28 594989069420638208 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 45973 5.774 0.225
WDJ083538.28+821322.02 1145531240280145792 DA H 18744 276 7.939 0.015 0.587 0.012 19800 7.984 0.615
WDJ083540.96+155224.84 657874262581292544 DA H 46439 7913 7.447 0.506 0.461 0.224 48232 8.340 0.870
WDJ083542.24+040817.62 3080411881119844736 DBA [logH/He=-5.00] 13347 126 7.976 0.012 0.573 0.010 13648 7.959 0.564
WDJ083543.78+120125.57 602553434541252352 DA H 13871 404 7.514 0.159 0.377 0.057 13389 7.816 0.509
WDJ083544.27+020705.06 3079489730167006080 DA H 21519 846 6.867 0.375 0.301 0.071 23992 7.830 0.544
WDJ083548.89+623855.38 1042442232650674048 DC: He 21810 5908 6.450 0.358 0.252 0.068 0 0.000 0.000
WDJ083600.34+060853.52 594825070388684288 DA H 31819 982 7.305 0.080 0.375 0.033 33540 7.437 0.420
WDJ083600.60+662141.54 1093434867527543808 DA H 17570 682 7.797 0.194 0.511 0.132 18752 7.956 0.597
WDJ083601.85-004423.00 3073641569552516864 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 25355 5.656 0.211
WDJ083606.09+200923.53 664378114378352256 DB He 18138 954 7.484 0.290 0.358 0.146 16707 7.766 0.469
WDJ083606.48+041005.53 3080400538111601792 DB He 17210 776 7.720 0.167 0.449 0.107 16657 8.102 0.654
WDJ083607.86-014100.07 3073242408177339264 DA H 22860 561 7.636 0.097 0.455 0.053 25123 7.991 0.631
WDJ083610.74+015906.40 3078736152385241088 DA H 37200 2398 8.015 0.200 0.669 0.140 50613 7.669 0.545
WDJ083614.66+344730.52 711502151952312192 DA H 19999 587 7.630 0.142 0.443 0.082 21817 7.811 0.530
WDJ083618.22+584456.68 1040688722060194688 DA H 12929 250 7.946 0.087 0.577 0.068 13479 8.253 0.765
WDJ083623.86+163859.74 658076572720958208 DA H 14747 302 8.855 0.024 1.132 0.014 15391 9.029 1.211
WDJ083624.47+045359.25 3092488912544143360 DA H 16142 568 7.840 0.248 0.528 0.169 15836 7.554 0.399
WDJ083624.63+604220.60 1041721949455198848 DA H 23365 646 8.209 0.052 0.755 0.044 24482 8.348 0.842
WDJ083627.20-020139.49 3073167950624008704 DA H 23222 1004 8.005 0.223 0.634 0.166 22417 8.453 0.906
WDJ083633.94+123339.26 602999977997277056 DB He 12689 433 7.339 0.234 0.293 0.099 12661 7.510 0.350
WDJ083634.80+701755.43 1121459735292556416 DA H 12256 138 7.984 0.011 0.597 0.009 12797 8.108 0.672
WDJ083635.08+500626.09 1027081780333330816 DA H 19678 832 6.735 0.348 0.268 0.063 23047 7.615 0.447
WDJ083635.79-060403.49 5755364031859427200 DA H 13154 884 6.860 0.369 0.243 0.091 15470 7.909 0.563
WDJ083639.44+475731.47 1014790653378949760 DA H 16486 261 8.293 0.014 0.796 0.013 16164 8.388 0.856
WDJ083641.70-022014.33 3072772538754597376 DA H 9947 528 7.859 0.400 0.520 0.269 8492 8.754 1.073
WDJ083642.34+072159.99 596181872033479680 DA H 11569 235 7.316 0.097 0.341 0.036 12133 7.675 0.437
WDJ083647.59+045951.32 594493258395498112 DB He 25187 1160 7.743 0.197 0.479 0.118 24575 8.034 0.626
WDJ083650.65+011241.27 3078542432179959424 DA H 20182 1076 7.956 0.337 0.600 0.242 23228 7.939 0.598
WDJ083651.00+024436.81 3079923831100607744 DA H 18158 466 7.957 0.127 0.596 0.096 19384 8.163 0.719
WDJ083651.22+325446.10 710635844164225920 DA H 21078 827 7.559 0.217 0.419 0.087 22976 7.928 0.592
WDJ083657.73-000643.45 3076706389495543040 DA H 15378 171 7.687 0.026 0.453 0.016 17055 8.236 0.760
WDJ083659.21+062204.84 594922518902398976 DA H 38563 1802 7.666 0.043 0.512 0.023 37921 7.795 0.563
WDJ083701.95+434201.35 916914975837811712 DA H 17168 652 7.800 0.229 0.511 0.153 17057 7.913 0.569
WDJ083707.22-054114.24 5755479892897161344 DA H 13540 502 7.972 0.120 0.593 0.095 12720 7.797 0.497
WDJ083708.70+145431.33 657556748535437440 DA H 16150 719 6.902 0.351 0.268 0.088 18339 7.666 0.453
WDJ083708.86+503657.01 1027480013996256896 DA H 13138 380 7.723 0.095 0.463 0.061 13072 8.140 0.693
WDJ083709.34+381748.74 910275196915561600 DA H 26107 554 7.926 0.065 0.598 0.046 27282 7.898 0.587
WDJ083710.09-044259.30 3065451578019873280 DA H 17075 356 7.913 0.060 0.569 0.045 17803 8.097 0.676
WDJ083712.55+011713.95 3078636990179231104 DA H 43751 3427 7.324 0.143 0.413 0.061 72739 8.135 0.792
WDJ083732.11+752529.37 1125117947917363456 DA H 13549 828 7.736 0.159 0.470 0.106 20629 7.896 0.569
WDJ083737.34+495227.88 1027028630113289600 DAO [logHe/H=-2.00] 69703 0 6.969 0.023 0.435 0.003 69704 7.092 0.449
WDJ083740.61+063102.65 594931314996657920 DA H 25627 1020 6.725 0.431 0.300 0.088 24901 7.338 0.413
WDJ083745.01-011812.72 3073279929010696832 DA H 28119 963 7.284 0.365 0.413 0.106 29713 7.898 0.592
WDJ083755.46+023517.04 3079903283976963840 DA H 31524 875 7.931 0.100 0.613 0.069 32081 7.969 0.634
WDJ083755.62+181125.45 659447938598158976 DA H 13408 202 7.802 0.046 0.502 0.032 12936 7.895 0.549
WDJ083756.80+514631.94 1027831995155307264 DA H 14029 282 7.633 0.120 0.425 0.073 18456 7.930 0.582
WDJ083804.32-063528.16 5755095132546712704 DA H 15662 670 7.754 0.151 0.485 0.098 17338 8.093 0.673
WDJ083810.30-045331.89 5761599568459416576 DA H 34563 3408 7.323 0.337 0.388 0.139 98299 6.703 0.499
WDJ083811.36+425532.26 916552171360132608 DA H 15460 620 7.265 0.290 0.348 0.081 17248 8.269 0.781
WDJ083820.80+032815.15 3080128065386601600 DA H 15314 324 7.902 0.045 0.559 0.034 17493 8.104 0.679
WDJ083823.96-040323.21 3071522016076660096 DA H 17976 540 8.064 0.122 0.656 0.098 17631 7.981 0.608
WDJ083829.35+443823.48 917351275794936832 DA H 15793 426 8.885 0.094 1.147 0.054 15525 8.787 1.097
WDJ083829.62-062054.71 5755152513310069120 DA H 12498 416 8.014 0.103 0.615 0.083 12459 8.259 0.767
WDJ083834.21+020259.01 3078749312164334592 DA H 22091 728 7.743 0.234 0.498 0.143 23564 8.071 0.672
WDJ083834.26+643755.67 1092250143749074816 DA H 20405 351 7.896 0.043 0.568 0.031 22115 8.044 0.654
WDJ083834.87-064942.24 5755050464886536192 DBAZ [Ca/He=-9.60]+[He/H=5.0] 11912 154 7.800 0.065 0.475 0.046 0 0.000 0.000
WDJ083838.53+065240.14 595014736144301696 DA H 83183 0 7.531 0.052 0.590 0.018 83182 7.412 0.556
WDJ083838.72+494656.78 1027011961344332928 DA H 79607 0 8.482 0.318 0.983 0.200 79607 7.551 0.586
WDJ083839.37+323032.09 710232907514841344 DA H 13930 370 7.684 0.153 0.447 0.095 13291 7.947 0.578
WDJ083839.69-024213.16 3071994325040083968 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 33427 5.609 0.104
WDJ083845.99+335000.54 711122889160091520 DB He 21085 535 8.171 0.036 0.702 0.030 21825 8.307 0.789
WDJ083846.41+215313.47 665201133190547456 DAH H 35823 3224 9.188 0.192 1.275 0.068 0 0.000 0.000
WDJ083854.79+005621.48 3078421863857257088 DBZ [Ca/He=-8.10]+[He/H=6.0] 11177 256 8.044 0.068 0.609 0.057 0 0.000 0.000
WDJ083855.68+511959.37 1027807045690494720 DA H 30160 1250 7.629 0.144 0.474 0.074 29898 7.873 0.580
WDJ083855.77+184946.61 659680558323666688 DBA [logH/He=-6.00] 18131 812 8.234 0.103 0.738 0.089 18305 8.204 0.719
WDJ083859.36+695049.59 1118429996642713856 DA H 11612 329 7.845 0.133 0.519 0.095 12077 8.273 0.775
WDJ083901.31+503233.73 1027467056079337344 DA H 16167 449 8.157 0.087 0.709 0.074 17441 8.143 0.703
WDJ083901.96-053032.93 5755498550234574592 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30138 5.170 -0.576
WDJ083905.07+255338.50 702780314621111936 DB He 12417 240 8.036 0.084 0.607 0.070 13178 8.243 0.738
WDJ083905.97+231553.18 666188563352101504 DA H 16313 464 8.105 0.167 0.677 0.135 16944 8.135 0.697
WDJ083906.11+432459.44 916706141642971776 DB He 13809 188 8.117 0.044 0.658 0.037 13775 8.051 0.618
WDJ083908.61-000816.78 3075188028361454976 DB He 13341 340 6.988 0.391 0.212 0.099 14272 8.195 0.708
WDJ083913.45+183127.36 659483951901141888 DA H 22746 852 7.489 0.443 0.401 0.151 25253 8.301 0.814
WDJ083916.63+013012.35 3078480275413432576 DA H 17550 446 7.956 0.128 0.594 0.098 19585 8.116 0.690
WDJ083920.56+311253.51 709531174279922944 DA H 22592 897 7.530 0.248 0.414 0.091 25182 8.011 0.642
WDJ083923.92+330040.52 710262147652044800 DA H 20738 642 7.840 0.160 0.541 0.112 22750 8.130 0.706
WDJ083924.44-062014.00 5755197284048608256 DA H 23000 507 7.894 0.074 0.574 0.052 23878 8.022 0.645
WDJ083924.84+185402.33 659688357984352896 DB He 16405 726 7.460 0.196 0.344 0.096 15613 7.963 0.570
WDJ083930.00+391903.50 911460333011690240 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29931 5.197 0.248
WDJ083930.09+261804.93 702830819140107904 DBA [logH/He=-3.50] 15312 678 7.933 0.122 0.553 0.094 17525 8.101 0.654
WDJ083932.67+034655.87 3080163455916645760 DA H 13897 304 7.901 0.124 0.555 0.092 14181 7.873 0.541
WDJ083933.23+020720.84 3079079268731528064 DA H 31184 1265 7.537 0.316 0.444 0.149 33186 7.762 0.537
WDJ083933.89+013354.98 3078482096478957056 DA H 22531 988 7.725 0.348 0.492 0.176 22531 8.140 0.711
WDJ083934.31+233409.46 666234953295747072 DA H 47096 2344 7.729 0.031 0.559 0.018 60297 7.811 0.622
WDJ083936.98+145135.56 609523582346923648 DB He 18334 1193 7.944 0.244 0.564 0.178 19487 8.133 0.677
WDJ083938.67+132935.10 603184966532715776 DA H 35788 2352 7.320 0.357 0.391 0.130 48754 7.926 0.648
WDJ083942.08+302926.05 706352348725240448 DA H 17186 454 7.943 0.072 0.585 0.055 17563 7.996 0.616
WDJ083944.05-045411.82 5761590600567692160 DA H 25355 1740 8.165 0.283 0.731 0.216 26508 8.085 0.687
WDJ083945.57+200015.82 664325543977630464 DAH H 15205 280 8.245 0.028 0.763 0.025 0 0.000 0.000
WDJ083947.21+194611.96 661311267210542080 DA H 14006 462 8.354 0.042 0.831 0.037 14153 8.524 0.940
WDJ083950.19+245748.99 690584806523782144 DA H 13471 417 7.470 0.374 0.394 0.127 12726 8.039 0.630
WDJ083950.25+313220.42 709568763833905408 DA H 18947 491 7.363 0.117 0.393 0.038 19593 7.506 0.395
WDJ083951.57-010827.18 3073367924300413312 DA H 19310 442 7.954 0.079 0.597 0.059 20503 7.984 0.616
WDJ083954.08+745558.91 1124899145103304576 DA H 14406 934 7.702 0.113 0.456 0.072 17272 8.104 0.679
WDJ083955.57-044928.23 5761592971389727488 DA H 15935 246 8.023 0.034 0.628 0.028 17366 8.043 0.643
WDJ083956.19+720253.04 1122256267042467584 DA H 20976 2464 7.998 0.130 0.625 0.100 54484 9.060 1.239
WDJ083959.93+142858.01 609475581792870528 DO [logH/He=-2.00] 67004 0 7.357 0.310 0.438 0.093 67005 8.587 0.999
WDJ084001.77+242445.36 690489045933076864 DA H 14928 474 7.861 0.187 0.536 0.132 13426 7.925 0.567
WDJ084003.96+040354.83 3080178058805590272 DA H 18021 240 8.352 0.016 0.836 0.013 19332 8.478 0.918
WDJ084006.99-003443.16 3073613218472701952 DA H 11982 186 8.093 0.080 0.661 0.068 13200 8.074 0.653
WDJ084008.72+325114.60 710268018869836928 DOZ He 67205 0 6.445 0.712 0.346 0.080 67205 7.730 0.564
WDJ084013.30+184326.38 659494049367276544 DA H 14517 230 8.220 0.038 0.746 0.034 14180 8.481 0.913
WDJ084014.86+004239.04 3078353045597053696 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30803 5.764 0.037
WDJ084015.35-035433.01 3071604307650199936 DA H 13277 412 7.990 0.154 0.603 0.122 14151 8.070 0.652
WDJ084022.43+374251.73 910001899563870592 DA H 13519 210 8.334 0.017 0.818 0.014 13512 8.489 0.918
WDJ084022.50-010417.65 3073391976118211328 DA H 20843 992 7.231 0.341 0.365 0.086 20288 8.248 0.773
WDJ084024.29+705503.06 1121595078302226432 DA H 13528 630 8.042 0.109 0.634 0.089 10737 8.640 1.008
WDJ084025.18+032622.35 3080069997427616384 DA H 22918 506 7.833 0.079 0.543 0.053 24907 8.009 0.640
WDJ084025.49-024236.12 3072313733167545728 DBA [logH/He=-5.50] 11858 158 8.260 0.042 0.747 0.038 12580 8.371 0.821
WDJ084031.47+214042.73 665139697978259200 DA H 15627 248 8.234 0.031 0.757 0.027 17327 8.403 0.867
WDJ084032.42-000621.28 3075144705026774912 DA H 26579 251 7.887 0.021 0.579 0.015 29369 7.941 0.614
WDJ084033.33+075045.62 596305425356745088 DA H 30505 893 7.661 0.145 0.488 0.074 32913 7.822 0.563
WDJ084046.47+741138.27 1124793591986731392 DA H 14413 538 7.826 0.083 0.517 0.059 16722 8.155 0.709
WDJ084048.39+342058.88 711207482835738880 DA H 24672 656 7.215 0.289 0.386 0.048 27662 8.006 0.644
WDJ084056.06+021717.41 3079107924753450496 DA H 25311 1042 7.775 0.217 0.522 0.136 26123 7.896 0.583
WDJ084056.43-013338.20 3073294669338642432 DA H 22815 1072 7.908 0.391 0.581 0.214 25692 7.807 0.538
WDJ084056.71+045244.02 582433024587866368 DA H 18431 670 7.420 0.384 0.362 0.135 18038 7.842 0.534
WDJ084058.76-054659.39 5755292872841736192 DA H 15412 464 8.128 0.078 0.690 0.065 16211 8.175 0.721
WDJ084100.19+743541.67 1124856745186305664 DA H 20044 2354 7.666 0.226 0.458 0.134 23972 7.992 0.629
WDJ084104.71+132040.07 603121194858218752 DA H 13889 206 7.495 0.050 0.411 0.033 15280 7.658 0.440
WDJ084108.90+073235.15 595441140502593536 DA H 13164 451 7.980 0.213 0.597 0.162 11674 8.139 0.689
WDJ084109.03-043727.85 5761578677738833920 DA H 13103 420 7.330 0.352 0.353 0.115 12641 7.927 0.565
WDJ084111.13+013422.72 3078472991148295040 DA H 20327 527 8.099 0.067 0.682 0.055 21867 8.226 0.763
WDJ084111.26+241527.84 690470216797103360 DBA [logH/He=-4.50] 19411 1267 7.338 0.337 0.318 0.092 20161 8.127 0.674
WDJ084115.06+461757.34 917601212827477248 DA H 14858 280 7.331 0.066 0.365 0.026 16631 7.625 0.430
WDJ084120.00+440045.07 917118973899576192 DA H 19761 679 7.671 0.282 0.459 0.141 18441 8.175 0.724
WDJ084121.94+372619.94 909935997578623488 DA H 19384 247 7.896 0.019 0.566 0.014 20438 7.958 0.602
WDJ084122.61+125220.85 603071132721426816 DA H 18343 938 6.581 0.499 0.232 0.067 19896 7.955 0.599
WDJ084124.03+293322.66 706042492604734976 DA H 27813 782 7.584 0.123 0.451 0.062 36761 7.650 0.501
WDJ084124.63+032849.06 3080081370501042176 DA H 17642 437 8.034 0.107 0.638 0.086 18618 7.927 0.581
WDJ084133.29+251705.19 690689771228121984 DA H 20204 300 8.039 0.027 0.647 0.022 21161 8.120 0.696
WDJ084135.56+581348.39 1040417211407001984 DA H 82059 0 7.880 0.028 0.696 0.013 82058 8.036 0.761
WDJ084138.10+002600.38 3075330312037785600 DA H 13322 456 8.134 0.136 0.689 0.114 16095 8.022 0.628
WDJ084138.25+191039.26 661220179543386368 DA H 24031 752 8.191 0.141 0.745 0.114 26330 7.369 0.425
WDJ084138.61+225024.39 665368057096131968 DO He 51699 0 7.677 0.208 0.512 0.106 51699 7.901 0.603
WDJ084143.36+013557.20 3078845416352071040 DB He 15916 836 8.105 0.165 0.654 0.138 16888 7.865 0.519
WDJ084143.79-055507.97 5755240199362583808 DA H 30541 1079 7.412 0.136 0.403 0.058 35058 7.999 0.656
WDJ084145.23+252730.70 690702209453444224 DA H 12527 428 7.863 0.270 0.531 0.168 13291 8.044 0.635
WDJ084146.07+185228.07 661000208498320768 DA H 25857 624 8.100 0.112 0.694 0.088 26382 8.026 0.653
WDJ084146.81+174313.60 658609565278040192 DA H 15102 508 7.126 0.295 0.312 0.096 15750 8.140 0.698
WDJ084147.06+050141.45 582441683241813376 DA H 15339 974 7.449 0.624 0.402 0.294 19200 8.044 0.647
WDJ084147.29+233143.99 666178942625548928 DA H 11884 272 7.891 0.054 0.544 0.041 11677 8.139 0.689
WDJ084149.85+444522.29 917182054083854336 DA H 14577 316 7.927 0.071 0.571 0.054 13778 8.392 0.856
WDJ084150.71+510431.52 1027597760524085632 DA H 13033 190 8.035 0.039 0.629 0.033 12926 8.176 0.715
WDJ084151.33+472542.53 1014495636370580992 DA H 22210 1260 7.994 0.281 0.626 0.206 25095 8.026 0.650
WDJ084151.81+464230.89 1014438191182865536 DA H 16909 376 7.831 0.085 0.526 0.060 18140 7.882 0.555
WDJ084153.18+081135.05 596340987686081792 DA H 16239 518 8.745 0.082 1.075 0.057 17343 8.894 1.153
WDJ084154.67+100038.77 598347974363528192 DA H 14984 226 7.937 0.048 0.577 0.037 15743 8.010 0.620
WDJ084155.03+372311.98 909933248799545344 DBZ [Ca/He=-7.79]+[He/H=30.0] 12454 174 7.999 0.022 0.585 0.019 0 0.000 0.000
WDJ084155.33+023107.26 3079119680079632384 DA H 13222 252 7.704 0.146 0.454 0.095 14215 8.267 0.775
WDJ084208.23-021432.20 3072364035824813184 DB He 14570 423 7.722 0.149 0.444 0.097 15624 7.786 0.477
WDJ084208.63+003515.13 3075339245570484864 DA H 37341 1598 7.632 0.125 0.496 0.062 45132 7.931 0.642
WDJ084211.06+130306.95 603097692797009408 DA H 75940 0 7.727 0.143 0.628 0.059 75940 7.506 0.564
WDJ084211.18+114715.18 601924621265682048 DA H 16163 557 7.526 0.240 0.390 0.090 18024 8.098 0.677
WDJ084211.30+461818.91 917590350854855296 DB He 20557 904 8.107 0.091 0.662 0.076 21403 8.045 0.627
WDJ084215.02-022226.79 3072348715677121280 DAH H 23141 166 8.884 0.006 1.151 0.004 0 0.000 0.000
WDJ084216.28+782917.59 1137964749151604224 DA H 13804 389 8.218 0.041 0.743 0.037 11893 8.229 0.747
WDJ084216.40+314746.29 709905180031990784 DA H 26528 772 8.270 0.099 0.797 0.082 28400 7.793 0.538
WDJ084218.33+024333.08 3079220040580085504 DA H 15096 645 7.039 0.333 0.293 0.099 17012 8.172 0.720
WDJ084218.75+374859.63 910370480767122304 DA H 19244 157 8.162 0.008 0.718 0.007 20348 8.218 0.754
WDJ084220.90-023159.32 3072337544467298944 DA H 15498 540 7.748 0.236 0.481 0.124 15413 7.978 0.601
WDJ084220.92+434444.52 917053995339279488 DBA [logH/He=-4.00] 17338 714 7.662 0.333 0.424 0.184 16395 7.793 0.481
WDJ084221.24+252821.18 690722069381946624 DA H 12891 282 8.044 0.117 0.634 0.096 12487 8.221 0.742
WDJ084221.60+694303.81 1118415466769204224 DA H 13677 450 8.028 0.101 0.626 0.082 15222 8.157 0.708
WDJ084222.85+142728.70 609439435348086656 DA H 24371 986 7.175 0.673 0.377 0.190 28004 7.740 0.514
WDJ084223.15+375900.14 910376321922638592 DO [logH/He=-1.00] 82570 0 7.696 0.075 0.584 0.031 82570 8.635 1.033
WDJ084225.48-023915.57 3072147745567296768 DBA [logH/He=-4.00] 17880 1240 8.220 0.192 0.729 0.164 17476 8.429 0.864
WDJ084227.08+174631.46 658634059475766144 DA H 14065 410 7.995 0.177 0.608 0.139 14643 8.082 0.660
WDJ084230.03+014543.13 3078854349884190592 DA H 26999 1136 8.241 0.260 0.781 0.206 28991 7.703 0.500
WDJ084233.39+712511.72 1122031451274393344 DA H 14662 796 7.624 0.131 0.423 0.052 21411 7.891 0.568
WDJ084237.24-011831.11 3072578440592751616 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 36556 5.788 0.184
WDJ084238.89+142725.35 609440637938928768 DA H 21093 1288 7.754 0.347 0.500 0.196 19454 8.172 0.725
WDJ084239.97+023621.49 3079213791402969856 DA H 24235 561 7.975 0.082 0.620 0.061 45334 8.044 0.699
WDJ084243.14+000436.80 3075165419654176896 DB He 19156 778 7.773 0.142 0.478 0.092 20389 8.202 0.721
WDJ084244.54+294815.90 706076062068973952 DA H 13476 247 7.741 0.060 0.472 0.040 16129 8.015 0.624
WDJ084244.92+295444.37 706265418586653056 DB He 15813 716 8.131 0.105 0.670 0.090 16534 8.003 0.594
WDJ084245.29+141907.34 609248704440606592 DA H 17796 674 8.213 0.219 0.747 0.182 17570 8.481 0.918
WDJ084246.11+334806.79 710427521071421568 DA H 12404 209 8.462 0.042 0.899 0.036 12673 8.617 0.996
WDJ084247.51+073320.53 595488144619694080 DA H 17208 690 8.018 0.234 0.628 0.181 19430 8.166 0.721
WDJ084252.15+002318.21 3075282723801553408 DA H 58685 0 8.190 0.499 0.800 0.295 58685 7.827 0.625
WDJ084252.31+195111.20 661353224747229184 DA H 15771 264 8.197 0.027 0.734 0.023 17360 8.363 0.842
WDJ084253.03+230025.47 665392383790872192 DA H 26200 314 7.809 0.010 0.540 0.007 27114 7.819 0.547
WDJ084253.04+092226.60 597986269398324224 DA H 12212 264 7.443 0.115 0.384 0.027 11581 8.129 0.682
WDJ084253.81+712003.19 1121983274626124416 DA H 16126 367 7.813 0.041 0.515 0.029 18771 7.849 0.540
WDJ084257.06+471027.85 1014474745655116416 DA H 15704 310 7.916 0.052 0.568 0.039 16190 8.148 0.704
WDJ084257.20+664522.57 1093081237100701184 DA H 13404 328 7.448 0.119 0.388 0.029 17522 7.978 0.606
WDJ084300.09+705106.29 1121580612852358528 DA H 15749 474 7.987 0.059 0.607 0.047 16657 8.075 0.660
WDJ084301.33+724703.66 1122402841391119872 DA H 11390 306 7.744 0.105 0.467 0.071 11593 7.856 0.524
WDJ084302.16-035146.72 5761784252052431104 DA H 14968 358 7.612 0.121 0.419 0.043 15103 8.163 0.711
WDJ084304.45+083241.23 597858043149887488 DB He 15343 229 7.832 0.025 0.499 0.018 15788 7.771 0.470
WDJ084305.24+125143.91 602329138466069888 DA H 13940 414 7.699 0.231 0.454 0.110 12513 8.075 0.651
WDJ084307.04+323946.00 710018738967647232 DA H 23473 840 7.365 0.404 0.412 0.107 24294 7.917 0.589
WDJ084312.06+303042.65 706391415747682816 DA H 10942 194 7.814 0.110 0.500 0.078 11084 8.023 0.617
WDJ084318.15-031120.32 3072045353547123200 DB He 15872 884 8.010 0.254 0.598 0.201 16081 8.254 0.748
WDJ084318.90-052427.78 5761288101725095936 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32407 5.621 0.063
WDJ084324.15+062842.16 595068715293596288 DA H 22828 554 7.985 0.088 0.622 0.067 22997 8.103 0.690
WDJ084325.57+754207.85 1125210169454698496 DA H 15427 914 8.251 0.101 0.767 0.087 16101 8.013 0.623
WDJ084328.87+082438.39 597102541222525056 sd H 0 0 0.000 0.000 0.000 0.000 25164 5.682 0.209
WDJ084329.36+473638.87 1014594317541881344 DA H 32876 1138 7.088 0.283 0.313 0.083 41437 7.887 0.613
WDJ084330.35+760141.31 1125250748306050560 DB He 12817 1038 7.532 0.399 0.359 0.187 18540 8.273 0.764
WDJ084330.82+201049.27 661386274519054464 DA H 99600 0 8.349 0.135 0.936 0.082 99599 9.101 1.267
WDJ084331.75+390231.98 910725927963589632 DA H 12235 204 7.793 0.066 0.494 0.047 11799 8.229 0.746
WDJ084332.27+263733.75 703183350055437952 DA H 11228 256 7.647 0.117 0.422 0.072 11368 8.369 0.836
WDJ084333.22-001016.81 3074967026524496640 DA H 16782 348 8.000 0.120 0.617 0.094 17289 8.069 0.658
WDJ084339.83-020134.16 3072456708334858112 DAH H 19105 300 8.939 0.029 1.175 0.015 0 0.000 0.000
WDJ084343.14+730417.14 1122462975228550272 DA H 15581 1693 7.176 0.168 0.326 0.057 27050 8.036 0.660
WDJ084345.53+055830.85 583027727234795392 DA H 24179 354 7.364 0.041 0.415 0.035 27029 7.471 0.409
WDJ084350.33-035057.95 5761773085138470784 DA H 15153 624 8.002 0.309 0.614 0.202 15464 8.214 0.743
WDJ084354.43+173419.44 658567057985794816 DA H 12789 211 8.067 0.050 0.647 0.042 12682 8.178 0.716
WDJ084355.33+253752.40 690716881061521024 DA H 19532 518 7.844 0.079 0.539 0.055 21593 8.021 0.639
WDJ084359.66-023433.42 3072140667461113984 DA H 12422 498 7.798 0.207 0.497 0.123 13199 8.184 0.720
WDJ084402.15+334308.92 710369620615777536 DA H 14067 734 7.028 0.413 0.286 0.119 14162 8.048 0.639
WDJ084403.07+460347.98 1013609636156759168 DA H 15169 531 8.140 0.196 0.697 0.162 15063 7.852 0.532
WDJ084404.52+312923.90 706879014794590976 DB He 16427 1136 6.355 0.680 0.195 0.074 17789 7.991 0.590
WDJ084404.68+041527.92 582150381380638080 DA H 28702 725 7.634 0.059 0.472 0.031 31698 7.893 0.594
WDJ084404.83+070942.78 595270136375043712 DA H 30134 552 7.776 0.024 0.535 0.015 33023 7.845 0.574
WDJ084407.23-061913.18 5754450543855958144 DA H 28504 1082 7.693 0.200 0.495 0.112 32571 7.930 0.615
WDJ084408.84+650324.91 1092370883869611264 DA H 21773 1016 7.916 0.281 0.582 0.195 24484 7.869 0.565
WDJ084411.36-074542.87 5753968133129241856 DA H 16242 1133 7.331 0.397 0.372 0.117 20187 8.065 0.662
WDJ084413.87-001814.54 3074950087173446656 DA H 20118 548 6.621 0.442 0.258 0.062 21002 7.229 0.365
WDJ084416.94-032909.46 5762175540753256064 DBA [logH/He=-5.00] 15124 486 7.896 0.124 0.532 0.091 15327 7.864 0.515
WDJ084417.70+750008.79 1124895232389190784 DA H 11472 81 7.650 0.015 0.424 0.010 16609 8.129 0.693
WDJ084418.73+005309.94 3075372059120364288 DA H 33463 1140 8.011 0.184 0.659 0.133 36183 7.733 0.532
WDJ084418.81+023005.03 3079015363913731584 DA H 16096 608 7.633 0.221 0.432 0.104 16821 8.299 0.800
WDJ084421.74+253146.59 690668330751163776 DB He 20578 793 7.930 0.071 0.561 0.053 20381 8.151 0.689
WDJ084426.89+312249.48 706874513668817536 DA H 41782 3470 7.565 0.168 0.486 0.078 54920 7.774 0.595
WDJ084430.27+480327.45 1014630914955316992 DA H 19260 668 8.046 0.074 0.649 0.059 20272 8.147 0.711
WDJ084432.03+041809.93 582153886073998720 DA H 12486 245 7.481 0.181 0.398 0.064 15067 7.920 0.568
WDJ084433.45+243819.38 690414176062787712 DA H 37804 2142 7.603 0.083 0.487 0.040 51785 8.027 0.703
WDJ084436.37+213829.26 664913748338906624 DA H 15273 231 7.956 0.050 0.588 0.039 16202 8.157 0.710
WDJ084440.07-014837.93 3072489655029362432 DA H 13647 296 8.037 0.095 0.631 0.077 14802 8.204 0.736
WDJ084443.15+042102.87 582155569701228544 DA H 16170 218 8.097 0.029 0.672 0.024 17478 8.305 0.805
WDJ084445.03+153351.84 610030147969525120 DA H 16781 712 8.320 0.218 0.813 0.183 18247 8.268 0.783
WDJ084447.70-050808.75 5761392830208776320 DA H 23226 567 8.232 0.036 0.768 0.031 25538 8.377 0.862
WDJ084451.21+244458.05 690416649963940096 DA H 14395 478 7.788 0.200 0.498 0.136 17399 8.106 0.680
WDJ084453.06+253448.12 691043470374193792 DA H 17930 585 7.517 0.272 0.393 0.110 19362 7.752 0.495
WDJ084457.89-055807.99 5760469888980571648 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 48153 5.909 0.240
WDJ084459.54-003020.92 3074884803670456064 DA H 19835 286 7.955 0.037 0.599 0.028 22779 7.979 0.619
WDJ084501.49+054519.20 582960274773077888 DA H 13260 200 7.421 0.082 0.381 0.032 13939 7.662 0.437
WDJ084503.18+493155.53 1015322095452638208 DA H 14407 306 7.739 0.071 0.474 0.047 15128 7.930 0.574
WDJ084505.00-014606.58 3072489483230686208 DA H 17911 258 7.837 0.034 0.532 0.024 18504 8.000 0.620
WDJ084514.61+284021.81 705180784726030976 DA H 11121 258 7.477 0.233 0.384 0.091 11884 8.281 0.780
WDJ084515.35+105516.48 598784892796870144 DA H 17517 569 7.813 0.166 0.519 0.114 17427 8.019 0.629
WDJ084518.25+012659.59 3075802002527042048 DA H 24804 797 8.582 0.143 0.988 0.111 26726 8.451 0.910
WDJ084520.92-071442.32 5754132303958077312 DA H 9984 176 8.066 0.091 0.640 0.076 10593 7.996 0.600
WDJ084521.02+322736.72 710042000509971840 DA H 12050 304 8.226 0.055 0.745 0.049 11472 8.258 0.764
WDJ084521.65+433507.24 914056932799973376 DA H 13442 358 8.014 0.145 0.617 0.115 11074 8.519 0.933
WDJ084527.67-005020.32 3074118547144940928 DA H 23066 528 7.827 0.137 0.541 0.090 24671 7.883 0.573
WDJ084529.39+262141.13 691151566111608448 DA H 12475 144 7.528 0.034 0.377 0.018 12321 7.781 0.488
WDJ084531.40-004841.16 3074118757599073536 DA H 14514 557 7.621 0.308 0.422 0.151 13899 7.919 0.565
WDJ084536.60+740530.64 1124783009187276416 DA H 18121 716 7.435 0.102 0.365 0.041 23116 8.035 0.651
WDJ084537.51+670625.69 1093185931223395200 DA H 27102 2732 7.781 0.262 0.530 0.162 33298 7.498 0.438
WDJ084537.75+065346.19 595200317386783232 DA H 20961 352 8.440 0.014 0.896 0.012 23308 8.549 0.966
WDJ084540.40-050741.91 5761390489451346048 DA H 17415 917 8.098 0.160 0.676 0.131 17354 7.944 0.586
WDJ084547.45-002247.87 3074981182736270848 DA H 11806 219 8.118 0.123 0.676 0.104 11226 7.986 0.595
WDJ084551.07+600913.64 1041200884023261440 DA H 33490 716 7.918 0.023 0.611 0.016 34566 7.904 0.606
WDJ084554.60-003206.58 3074973864111930368 DA H 14858 194 7.925 0.032 0.570 0.024 16474 8.075 0.660
WDJ084555.39+065007.96 595187191966789888 DA H 16939 464 8.052 0.184 0.647 0.146 16860 8.415 0.875
WDJ084557.71+765947.34 1125718663519434368 DA H 14144 214 8.022 0.015 0.624 0.012 15512 8.162 0.711
WDJ084600.32-073142.76 5754060599480026496 DA H 16894 561 7.731 0.112 0.477 0.073 18319 8.202 0.741
WDJ084601.90+183048.54 660178942032517760 DA H 14804 244 8.399 0.031 0.861 0.027 14673 8.595 0.985
WDJ084611.96-025438.09 3072159393518722944 DA H 18418 312 7.930 0.037 0.582 0.028 20489 8.050 0.654
WDJ084613.68-043822.73 5761479549892649984 DA H 27593 1791 6.760 0.346 0.313 0.099 42927 7.450 0.453
WDJ084614.90+193515.41 661152044182640640 DBA [logH/He=-4.50] 17922 643 7.839 0.068 0.508 0.049 18195 8.199 0.716
WDJ084615.13+424233.05 913763642370054528 DA H 16481 208 8.094 0.016 0.671 0.014 16410 8.110 0.681
WDJ084618.45+154420.02 610015201483494272 DA H 46167 4439 8.079 0.081 0.720 0.058 42036 8.102 0.725
WDJ084620.02+111511.24 598831862558833280 DA H 15783 609 8.080 0.160 0.662 0.129 16468 8.157 0.710
WDJ084623.26+010949.15 3075734485640893312 DA H 19219 634 8.367 0.123 0.847 0.104 19351 8.463 0.908
WDJ084624.16-031547.43 5762194026291829888 DA H 18096 545 7.872 0.192 0.550 0.137 19510 8.201 0.743
WDJ084626.55+090330.28 597244923682987648 DA H 18792 786 7.149 0.527 0.336 0.107 21126 7.971 0.610
WDJ084634.33-062041.75 5760395534507610496 DA H 21715 1572 8.009 0.199 0.633 0.150 20931 8.001 0.626
WDJ084634.44+060608.43 582996077620826112 DA H 14245 322 7.878 0.091 0.543 0.068 15389 8.186 0.726
WDJ084638.96-080339.73 5750936298534775552 DA H 21152 1740 7.246 0.344 0.369 0.088 28497 7.817 0.550
WDJ084639.27+091406.80 598004067742089216 DA H 48430 4228 8.000 0.069 0.683 0.047 41533 7.915 0.627
WDJ084652.47-022309.12 3072214914560870656 DA H 14568 220 7.449 0.058 0.356 0.035 16438 7.722 0.472
WDJ084652.48+050133.84 582346334968612480 DA H 26947 1014 8.051 0.278 0.668 0.203 26047 8.368 0.858
WDJ084653.35+370719.13 718097989065569152 DA H 13294 398 7.858 0.209 0.530 0.147 12205 8.470 0.903
WDJ084656.89+441605.88 914187328006968960 DA H 17921 438 7.425 0.155 0.405 0.035 19956 8.022 0.636
WDJ084657.09-020629.64 3072275666873095296 DA H 27767 315 7.952 0.014 0.616 0.010 30336 8.064 0.682
WDJ084658.16+241240.21 690326898030489984 DAH? H 36583 2184 9.393 0.048 1.327 0.011 0 0.000 0.000
WDJ084659.67+120510.62 601991382236384256 DA H 40234 4402 7.407 0.188 0.431 0.083 46792 7.728 0.557
WDJ084700.88-010032.14 3074056046781637248 DB He 12677 236 8.052 0.093 0.617 0.078 13718 8.244 0.739
WDJ084702.16-022708.64 3072213643250508544 DA H 21111 758 8.100 0.168 0.684 0.135 20683 8.390 0.864
WDJ084703.23+031232.76 581069149132840064 DA H 19110 947 8.777 0.052 1.094 0.033 16635 8.746 1.076
WDJ084715.48+032428.37 581283038504384000 DA H 18773 412 7.918 0.054 0.576 0.040 20234 7.992 0.620
WDJ084716.22+484220.32 1015028491488955776 DABH [logHe/H=-1.00] 19180 306 8.524 0.102 1.469 0.349 35616 8.792 1.114
WDJ084719.17+065359.71 595214091346737664 DA H 11694 94 7.999 0.011 0.604 0.010 11899 8.157 0.701
WDJ084720.96+602034.49 1041230124160744448 DA H 13346 168 7.944 0.060 0.577 0.047 12823 7.815 0.506
WDJ084727.35-023756.40 3072194436160618624 DA H 34231 2202 7.300 0.337 0.380 0.127 35770 8.310 0.836
WDJ084728.33+081409.61 597047217748033920 DB He 19821 1106 7.679 0.209 0.438 0.125 19818 8.069 0.638
WDJ084731.23+420056.39 913310643577249792 DB He 16414 536 7.681 0.109 0.430 0.066 20279 8.114 0.666
WDJ084731.32+155852.14 610025509405198464 DB He 11482 180 8.116 0.051 0.654 0.044 10991 7.804 0.475
WDJ084736.14+504749.66 1015537565372836608 DB He 17079 1074 8.165 0.154 0.693 0.132 16172 7.928 0.551
WDJ084738.58+383930.85 910479671719076352 DA H 15709 394 8.166 0.167 0.714 0.141 18217 8.214 0.749
WDJ084739.00+255022.07 691060581524053888 DA H 26996 890 7.962 0.098 0.619 0.071 28211 8.008 0.647
WDJ084739.46+063915.07 583172892834435712 DA H 15381 443 7.934 0.154 0.576 0.116 15452 7.923 0.571
WDJ084746.83+451006.39 1013314902617375104 DA H 12647 160 7.786 0.041 0.491 0.029 12218 8.039 0.629
WDJ084747.24-035609.54 5761920454055203072 DA H 11853 218 7.705 0.077 0.450 0.050 13422 8.196 0.728
WDJ084747.66-042448.45 5761818336913460096 DA H 23666 574 7.303 0.107 0.399 0.030 24324 7.431 0.387
WDJ084749.08+711147.40 1121968980975361280 DBA [logH/He=-4.50] 15499 859 8.124 0.134 0.665 0.113 15183 7.713 0.441
WDJ084800.90-030905.72 5762241305291944320 DB He 12475 324 7.696 0.189 0.427 0.118 12538 8.108 0.651
WDJ084801.43-043938.30 5761423199922715136 DA H 17386 738 7.818 0.079 0.521 0.055 17331 8.130 0.695
WDJ084802.29+291214.42 705315131302723840 DA H 13173 324 7.991 0.098 0.603 0.079 13203 8.204 0.733
WDJ084802.50+082144.13 597054467652894208 DA H 19270 472 7.913 0.073 0.574 0.054 20670 8.147 0.711
WDJ084812.97+324655.97 710068010832222848 DBA [logH/He=-4.00] 16129 911 7.748 0.239 0.459 0.157 13816 7.843 0.501
WDJ084813.29+260300.01 691072714808535168 DA H 33094 1330 7.719 0.055 0.518 0.032 32962 7.837 0.570
WDJ084814.27-063238.57 5760187280132849152 DA H 22275 824 8.063 0.133 0.665 0.105 22284 8.124 0.701
WDJ084817.38+043006.08 581513454910597376 DA H 15848 323 7.812 0.031 0.514 0.022 17495 8.013 0.626
WDJ084820.09+023657.18 580982665671875456 DA H 28730 1446 8.415 0.296 0.890 0.230 27941 7.766 0.525
WDJ084820.22+054043.77 582779817427375488 DA H 19928 640 8.138 0.146 0.705 0.120 21973 8.022 0.641
WDJ084820.59+112905.13 598924496413524992 DA H 19501 1061 7.628 0.479 0.441 0.189 18830 8.028 0.637
WDJ084820.80+033911.27 581297125997290752 DA H 18117 770 6.820 0.635 0.264 0.117 18099 8.004 0.622
WDJ084821.98-054631.28 5760532664222334464 DA H 26005 1241 8.197 0.174 0.752 0.141 28858 8.255 0.792
WDJ084822.76-040650.29 5761876301792354560 DA H 12536 654 5.957 0.433 0.175 0.002 8814 9.046 1.215
WDJ084823.53+033216.71 581292109475396992 DB He 33191 2027 7.507 0.315 0.410 0.155 31515 7.864 0.549
WDJ084823.75+050845.19 582675157663938304 DA H 15362 238 6.867 0.034 0.258 0.009 16438 7.466 0.369
WDJ084825.70+240210.31 689556415257807616 DA H 16221 567 7.850 0.204 0.534 0.140 18119 7.919 0.575
WDJ084827.22+662547.01 1093014166891301888 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33417 5.804 0.144
WDJ084830.94+594014.28 1040985139225957888 DA H 14423 443 7.681 0.155 0.447 0.072 15813 8.082 0.663
WDJ084835.69+062848.05 583109499116951680 DB He 17417 796 7.673 0.325 0.429 0.175 18710 8.487 0.903
WDJ084836.15+015222.70 3075924872951556224 DA H 17567 247 7.972 0.018 0.603 0.014 19522 8.080 0.669
WDJ084836.66+511942.83 1017055986634209024 DA H 42604 6696 7.699 0.227 0.535 0.119 53493 7.943 0.665
WDJ084836.98+312038.30 706642727169967872 DAH? H 13791 326 8.518 0.028 0.936 0.023 0 0.000 0.000
WDJ084837.38-012416.85 3073840233268454144 DA H 18547 961 5.834 0.666 0.192 0.065 20874 8.076 0.670
WDJ084840.74+671201.68 1093166758489581312 DA H 32221 3984 8.455 0.177 0.919 0.138 34126 7.445 0.424
WDJ084845.70+381033.52 718295965582423936 DB He 20534 1570 8.422 0.163 0.862 0.139 27444 7.754 0.489
WDJ084847.85+035250.57 581401201644510208 DA H 15035 468 7.442 0.302 0.399 0.100 16801 7.979 0.605
WDJ084856.54+063225.53 583132932458590848 DA H 13038 300 8.058 0.046 0.642 0.039 12766 8.091 0.662
WDJ084857.42+111933.84 598871582416890752 DA H 14242 465 8.122 0.247 0.684 0.200 13389 8.103 0.670
WDJ084857.88+002834.89 3075425797751507840 DBZ [Ca/He=-7.38]+[He/H=6.0] 11397 165 7.876 0.049 0.514 0.038 0 0.000 0.000
WDJ084859.08-085450.19 5750640087525476608 DA H 25350 269 7.885 0.011 0.575 0.008 27216 8.052 0.669
WDJ084859.64+384322.02 719825802868029568 DA H 16136 239 8.122 0.024 0.688 0.020 16151 8.172 0.719
WDJ084905.88+244507.93 690742208485115520 DAO [logHe/H=-2.00] 72992 0 7.356 0.069 0.505 0.027 72992 7.656 0.598
WDJ084906.23+003722.87 3075454522492869376 DAH H 14727 216 8.295 0.023 0.794 0.020 0 0.000 0.000
WDJ084906.51+104719.26 598649343628980224 DA H 18234 776 7.448 0.272 0.412 0.101 19571 8.222 0.756
WDJ084907.28+113925.71 598956760207913984 DA H 36173 1465 7.035 0.052 0.310 0.017 36613 7.302 0.387
WDJ084907.45-025250.50 5762322840951902336 DA H 27935 1295 6.991 0.515 0.354 0.128 28826 8.025 0.657
WDJ084909.30+312353.15 706736215722136448 DA H 12901 616 7.028 0.424 0.280 0.118 12697 8.019 0.619
WDJ084911.15+142643.19 608922974120358784 DBA [logH/He=-4.00] 14910 851 7.463 0.324 0.340 0.150 13007 7.401 0.313
WDJ084916.18+013721.30 3075847013784199936 DB He 23987 1628 7.172 0.312 0.284 0.093 18600 7.777 0.479
WDJ084916.70+104530.07 598646113813329536 DA H 27366 1143 8.372 0.184 0.862 0.148 29150 7.975 0.631
WDJ084918.59+313005.90 706739037517345792 DA H 78431 0 8.052 0.286 0.762 0.156 78431 7.623 0.603
WDJ084918.67+644841.82 1044270342530831744 DA H 12433 538 7.611 0.183 0.410 0.083 13181 8.100 0.668
WDJ084921.16-010901.11 3073942419127295232 DA H 13004 436 7.793 0.219 0.496 0.151 18043 8.478 0.916
WDJ084922.68+142604.00 608920259701018496 DA H 32347 1404 6.545 0.315 0.225 0.035 37153 7.315 0.393
WDJ084922.88-040431.64 5761854071041656960 DA H 23046 1821 8.111 0.199 0.694 0.156 22739 7.842 0.547
WDJ084926.25+385953.50 911989472982325632 DA H 17018 458 7.757 0.167 0.490 0.108 18830 8.027 0.637
WDJ084926.53-021347.79 3073715541773602432 DA H 22832 898 7.482 0.230 0.398 0.080 24590 7.783 0.524
WDJ084928.59+121632.29 607996429415293568 DA H 15115 602 7.600 0.628 0.415 0.233 15629 8.104 0.676
WDJ084930.39-043214.52 5761803252988722432 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 29640 5.309 0.237
WDJ084940.20+035827.91 581402953991604480 DA H 14732 240 8.116 0.041 0.681 0.035 16444 8.182 0.725
WDJ084942.53+421127.87 913679284915194496 DA H 12277 296 7.978 0.167 0.594 0.131 12696 8.060 0.643
WDJ084947.38+293721.32 705352514698478592 DA H 12937 155 7.846 0.036 0.523 0.027 13064 7.998 0.607
WDJ084949.77+335332.08 716190572612202112 DA H 12557 174 7.981 0.024 0.596 0.020 12503 8.064 0.645
WDJ084952.88+471249.58 1013776353903292928 DB He 17592 270 8.032 0.019 0.613 0.015 17161 8.026 0.608
WDJ084953.09+105621.34 598658144017268864 DB He 28011 868 8.188 0.054 0.723 0.045 33714 8.183 0.727
WDJ084955.78-043140.51 5761803905822945792 DA H 17081 1118 7.131 0.255 0.324 0.076 19411 7.353 0.392
WDJ085009.49+141116.42 608900743369444992 DA H 22914 606 8.038 0.108 0.652 0.084 23202 7.999 0.631
WDJ085015.23-033803.13 5762012263276536448 DB He 15310 798 8.066 0.111 0.629 0.092 16518 7.993 0.588
WDJ085017.56-063002.69 5760166359348014592 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33948 5.584 0.116
WDJ085024.21+650756.58 1092688814528274048 DA H 19284 1358 7.840 0.148 0.537 0.103 24326 8.028 0.649
WDJ085025.00+371052.95 717986831014111232 DA H 13184 380 8.068 0.181 0.648 0.146 14473 8.052 0.642
WDJ085026.59+000238.92 3074636765014979328 DA H 20050 174 8.133 0.010 0.702 0.009 21973 8.253 0.779
WDJ085026.59-032630.64 5762033708048866944 DA H 12137 196 7.872 0.041 0.534 0.030 12111 8.152 0.698
WDJ085027.28-070153.16 5757107930316053504 DA H 17248 210 7.956 0.019 0.593 0.015 18561 8.038 0.642
WDJ085030.34+015646.31 3075883228950785408 DA H 13085 422 7.537 0.115 0.383 0.043 13711 8.152 0.701
WDJ085032.86-061342.93 5760268747073028736 DA H 16834 686 7.743 0.178 0.483 0.112 18746 8.230 0.759
WDJ085033.56+382717.20 719804323735049984 DA H 17200 257 8.382 0.018 0.854 0.015 18283 8.493 0.926
WDJ085035.17+320804.29 706974637946866304 DBAZ [Ca/He=-7.17]+[He/H=4.0] 11799 150 8.127 0.016 0.662 0.014 0 0.000 0.000
WDJ085035.33+085154.17 597188333194135168 DA H 14800 677 8.775 0.183 1.090 0.126 19013 7.586 0.423
WDJ085036.73+461923.59 1013479034791186688 DA H 27307 878 8.125 0.147 0.712 0.114 28183 8.106 0.702
WDJ085040.31-051443.05 5760590564677559296 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 26613 5.657 0.213
WDJ085041.48+312835.92 706729996609532800 DA H 11104 178 7.683 0.155 0.437 0.086 12185 8.058 0.641
WDJ085044.08+670039.03 1093148547828228480 DA H 11795 412 7.490 0.174 0.360 0.065 11728 7.989 0.599
WDJ085045.22+110553.50 598684768519413120 DAH H 22231 648 8.888 0.062 1.152 0.036 0 0.000 0.000
WDJ085045.32+082146.58 596948884472297856 DA H 13727 514 8.298 0.181 0.794 0.155 14358 8.053 0.642
WDJ085046.17+075820.69 596885658258180864 DA H 12450 213 7.944 0.054 0.575 0.042 12940 8.033 0.627
WDJ085046.79+305339.39 706660796096194560 DA H 29492 1188 8.007 0.420 0.649 0.275 30418 7.970 0.631
WDJ085048.98+052106.82 582699316855805696 DA H 22843 861 7.959 0.282 0.608 0.204 23538 8.375 0.858
WDJ085059.61+152145.00 609834950299501056 DB He 10796 280 7.482 0.096 0.334 0.051 13432 7.876 0.518
WDJ085101.32+180339.39 659950381052723456 DA H 16822 304 8.093 0.058 0.671 0.047 17702 8.174 0.723
WDJ085101.63-065001.35 5757137990792055168 DA H 23123 1465 8.108 0.185 0.693 0.145 23526 7.807 0.532
WDJ085107.30+033046.08 581185048826094976 DA H 20296 380 7.130 0.059 0.340 0.016 24091 7.557 0.429
WDJ085109.42+333258.57 716120478745751936 DA H 18329 716 7.705 0.268 0.470 0.148 23124 7.943 0.600
WDJ085111.32-065358.85 5757133524026005376 DA H 21466 2768 7.356 0.396 0.355 0.157 27248 7.545 0.435
WDJ085114.19+034100.65 581215143661631232 DA H 19098 501 8.053 0.079 0.653 0.065 21147 8.292 0.802
WDJ085116.63+250804.61 690033190987042176 DB He 17104 1000 7.575 0.277 0.388 0.149 16366 8.088 0.644
WDJ085118.15+141731.70 608861401469075840 DA H 13182 300 8.090 0.085 0.662 0.071 12035 8.295 0.789
WDJ085118.26+783127.08 1137977359175445248 DA H 17602 1751 7.489 0.193 0.382 0.068 21147 8.012 0.633
WDJ085119.91+114840.81 604917698073661952 DA H 33290 2734 7.554 0.235 0.456 0.109 61694 8.130 0.773
WDJ085122.30+010714.78 3075570731422923520 DA H 26918 874 8.232 0.165 0.775 0.134 27427 8.417 0.890
WDJ085123.85-030240.96 5762073565345313024 DA H 13538 128 7.984 0.023 0.600 0.019 14439 8.043 0.637
WDJ085125.74+053520.35 582801670221039104 DA H 22581 569 8.348 0.049 0.840 0.041 23150 8.339 0.835
WDJ085129.33-004516.61 3073984514100866304 DA H 16645 306 8.210 0.046 0.743 0.040 17152 8.255 0.773
WDJ085129.90+435506.67 913941247857411840 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35841 5.494 0.150
WDJ085131.54+452024.67 1010330033488909696 DA H 26434 908 7.766 0.287 0.521 0.171 26999 7.966 0.621
WDJ085131.99+125253.11 608135002240717056 DA H 14286 396 7.899 0.104 0.554 0.079 14054 8.167 0.711
WDJ085134.85-072828.34 5757034091238475520 DA H 13048 100 8.149 0.008 0.698 0.007 13484 8.328 0.813
WDJ085134.88+114217.87 604898490980773888 DB He 31327 1609 7.568 0.341 0.425 0.188 34310 7.830 0.538
WDJ085136.22+015445.01 577870193067136384 DA H 22981 712 7.620 0.286 0.449 0.104 25652 8.094 0.690
WDJ085136.35+045637.65 581920961407423488 DA H 16184 447 7.896 0.145 0.557 0.106 16721 8.170 0.719
WDJ085136.41+312514.14 706748516508483840 DA H 18483 520 7.966 0.090 0.602 0.069 19524 7.998 0.622
WDJ085141.61+425117.74 913812673715160320 DA H 14196 306 7.890 0.085 0.549 0.064 14969 7.994 0.609
WDJ085142.27+240525.86 689896988985862400 DAM H 60714 11035 7.869 0.094 0.647 0.060 0 0.000 0.000
WDJ085142.71+043910.13 581838949007298432 DA H 21229 730 8.250 0.104 0.776 0.088 22109 7.928 0.590
WDJ085143.66-031727.10 5762053464898379904 DA H 23649 934 8.322 0.121 0.825 0.101 25853 8.430 0.896
WDJ085144.15+151548.92 609819247895405312 DA H 23659 776 8.318 0.105 0.822 0.088 26164 8.060 0.672
WDJ085145.80-053924.81 5760364954340179072 DA H 16354 635 7.418 0.220 0.397 0.063 17819 8.061 0.655
WDJ085148.56+095035.22 597684526470998272 DA H 34975 1864 7.699 0.179 0.515 0.095 83174 7.795 0.668
WDJ085148.75-010553.69 3073954037014286976 DA H 17678 506 7.845 0.101 0.535 0.072 18004 8.175 0.723
WDJ085153.80+152725.02 609830797065092352 DAH H 12760 380 8.265 0.138 0.771 0.120 0 0.000 0.000
WDJ085154.45+075540.84 596870402539161472 DB He 19174 1347 7.997 0.296 0.595 0.214 21398 7.939 0.567
WDJ085201.59-042311.03 5761070875164218496 DB He 31889 2854 8.144 0.236 0.701 0.180 36977 7.966 0.610
WDJ085203.81+025044.48 578003229679755520 DA H 19603 742 8.235 0.165 0.764 0.139 21802 8.049 0.656
WDJ085204.67-083347.39 5750703648746056576 DA H 23311 625 8.575 0.064 0.982 0.049 23000 8.381 0.861
WDJ085205.49+031413.96 581115504716818944 DB He 14241 242 8.061 0.059 0.625 0.050 14810 7.959 0.566
WDJ085207.59+635436.30 1044167920447178368 DA H 22951 474 7.994 0.023 0.628 0.018 24336 8.128 0.708
WDJ085209.18+593137.78 1040947588328147072 DA H 12564 177 7.967 0.016 0.588 0.013 12184 8.201 0.729
WDJ085212.28+052918.19 582046035150379264 DA H 22997 536 8.010 0.057 0.636 0.044 25553 8.174 0.737
WDJ085212.92-032441.38 5762047932980633728 DA H 11642 678 7.037 0.258 0.269 0.075 15575 8.426 0.880
WDJ085213.50+011706.93 3075597428939564416 DB He 25609 1576 6.852 0.512 0.321 0.068 39253 7.790 0.530
WDJ085215.90+044652.21 581868154784678272 DA H 22991 661 7.781 0.131 0.519 0.084 25362 7.848 0.557
WDJ085216.28+764220.38 1125672449671369600 DA H 19828 912 8.144 0.079 0.708 0.065 20924 8.031 0.643
WDJ085216.95-005947.54 3073962248990492928 DA H 16827 365 7.830 0.080 0.525 0.056 17678 8.175 0.723
WDJ085217.15+153122.75 609832785632745600 DA H 26595 818 7.985 0.264 0.631 0.184 28276 7.783 0.533
WDJ085219.58+082126.04 596922354458961792 DA H 16653 616 8.193 0.141 0.733 0.119 16750 8.059 0.651
WDJ085221.27-004252.90 3074357798298718464 DA H 17897 162 7.936 0.017 0.584 0.013 19588 8.017 0.632
WDJ085224.37+423507.76 913055380785929856 DA H 17766 461 8.323 0.072 0.817 0.061 18109 8.285 0.793
WDJ085226.17+680008.90 1117260425507950976 DAH H 26865 1288 8.946 0.047 1.182 0.024 0 0.000 0.000
WDJ085226.60+301851.17 705775418654489088 DA H 23546 546 7.979 0.115 0.620 0.085 24634 8.017 0.644
WDJ085228.02-054319.96 5760360079552606208 DA H 22716 2226 8.287 0.188 0.802 0.155 22340 7.883 0.566
WDJ085229.46+014323.73 577675373350641536 DA H 15127 444 7.594 0.192 0.412 0.079 17091 8.088 0.669
WDJ085232.94+370605.60 717956972401975040 DA H 15757 578 7.634 0.254 0.431 0.123 18225 8.247 0.769
WDJ085236.03-012309.64 3073887168667280640 DA H 10758 222 7.989 0.145 0.596 0.117 10560 7.740 0.462
WDJ085236.65+264422.79 692530014392684544 DB He 13851 592 8.093 0.319 0.643 0.249 13338 7.507 0.351
WDJ085238.00+094657.25 597639205976057344 DA H 12179 637 7.393 0.371 0.368 0.149 10697 8.057 0.636
WDJ085239.56+402259.40 912185838887012096 DA H 15959 452 7.490 0.101 0.376 0.042 17906 7.604 0.426
WDJ085239.66+042804.48 581820218658061952 DQ [logC/He=-3.87] 9824 109 8.014 0.058 0.588 0.048 9256 8.014 0.587
WDJ085241.11+262329.94 692503346938431488 DA H 13693 246 7.989 0.023 0.603 0.019 15844 8.158 0.709
WDJ085241.98+525444.68 1029636804838173440 DA H 26853 1129 8.209 0.274 0.761 0.212 27152 7.529 0.429
WDJ085242.36+011447.54 3075593198396781440 DA H 15533 286 7.914 0.042 0.566 0.032 17026 8.096 0.674
WDJ085247.20-045620.29 5760988583591353344 DA H 15942 419 7.313 0.079 0.365 0.029 18849 7.678 0.460
WDJ085250.82+583619.12 1037497522702262656 DA H 14434 302 8.041 0.072 0.635 0.059 16471 8.130 0.693
WDJ085253.50-013939.89 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 9918 4.735 0.172
WDJ085253.92+000739.17 3074614873566843008 DB He 22587 2273 7.906 0.154 0.552 0.111 26754 7.958 0.587
WDJ085255.65+320511.33 712785526835983616 DA H 73430 0 7.653 0.360 0.599 0.165 73429 7.259 0.481
WDJ085300.93-025107.13 5763580476094898048 DA H 15513 1022 6.890 0.257 0.263 0.068 19577 7.813 0.524
WDJ085302.96+442434.45 1010032100197750400 DA H 20032 1009 7.929 0.405 0.585 0.247 23979 7.761 0.512
WDJ085303.09+091150.31 597393701350103808 DA H 20172 782 7.831 0.162 0.535 0.109 22386 8.025 0.643
WDJ085307.38-002203.89 3074374016095070464 DA H 21551 460 8.109 0.090 0.691 0.075 31523 8.458 0.920
WDJ085308.49+081709.37 596910019312837760 DA H 13600 297 7.789 0.131 0.496 0.092 13144 7.957 0.583
WDJ085308.98-001605.58 3074398853890813312 DA H 36177 2410 7.602 0.399 0.482 0.204 40702 8.003 0.669
WDJ085309.15+584336.40 1037873899276147840 DBA [logH/He=-3.50] 12712 397 8.198 0.123 0.708 0.109 14606 7.764 0.463
WDJ085313.41+312708.21 706705090095354112 DA H 32566 1455 7.672 0.111 0.498 0.059 34730 7.973 0.641
WDJ085314.27-071204.36 5757056459428968704 DA H 13739 723 8.164 0.196 0.709 0.164 13540 8.122 0.683
WDJ085314.75+133620.85 608572917106032000 DA H 23061 371 7.891 0.030 0.572 0.021 24975 7.916 0.590
WDJ085316.41+730905.28 1123742149632953344 DA H 12415 566 7.811 0.105 0.503 0.073 15073 7.867 0.540
WDJ085318.22+002818.85 3074766228213674880 DA H 18650 694 7.684 0.163 0.462 0.097 21973 8.099 0.685
WDJ085321.31-022347.28 5763811996308769536 DA H 19895 606 7.505 0.174 0.396 0.051 23188 7.949 0.603
WDJ085322.23+385207.35 719796180476772352 DA H 17196 340 7.986 0.050 0.609 0.040 18039 8.145 0.705
WDJ085325.55+000514.23 3074603225614954496 DA H 11472 108 8.030 0.029 0.622 0.023 12075 8.140 0.690
WDJ085329.14+004312.09 3074791413902029440 DA H 16067 421 7.387 0.145 0.387 0.031 20049 7.870 0.554
WDJ085330.71+634249.49 1043974337681390720 DA H 13609 290 8.869 0.029 1.138 0.017 13876 9.030 1.211
WDJ085334.47+114503.56 604738267224641920 DA H 19818 789 7.398 0.209 0.360 0.073 22498 7.967 0.612
WDJ085337.31+054640.30 582080974708615552 DA H 18377 458 7.661 0.177 0.451 0.102 19334 7.893 0.564
WDJ085338.24+310951.97 705930204979492480 DA H 13090 460 7.499 0.499 0.406 0.205 11547 8.122 0.678
WDJ085338.58-033441.32 5761982610822933376 DA H 13336 748 7.467 0.377 0.394 0.158 12468 7.919 0.561
WDJ085338.63+520039.41 1017167587064407936 DA H 14672 267 8.262 0.043 0.773 0.037 14116 8.225 0.748
WDJ085341.36+253848.77 690165750858129152 DA H 33511 2580 7.651 0.450 0.492 0.248 43668 7.463 0.459
WDJ085342.29+414354.18 912869017861605760 DA H 17705 274 7.841 0.022 0.533 0.016 19408 7.990 0.617
WDJ085342.55+075035.93 584850472700100224 DA H 12009 190 8.027 0.040 0.622 0.034 12538 8.177 0.715
WDJ085343.33+422526.72 912996355051942144 DA H 16132 386 8.028 0.089 0.632 0.072 17403 7.932 0.580
WDJ085343.84+010514.12 3075580523948446976 DA H 23680 734 7.766 0.186 0.513 0.112 23948 7.938 0.599
WDJ085344.35-050140.70 5760796856251944320 DA H 41197 3013 7.795 0.130 0.571 0.075 47473 7.819 0.596
WDJ085348.86+151114.20 609057904812993408 DA H 26066 546 7.662 0.078 0.475 0.044 26688 7.961 0.618
WDJ085349.65+391310.15 719904138774829440 DBA [logH/He=-5.50] 15771 425 8.070 0.043 0.633 0.036 15881 8.211 0.720
WDJ085349.80+694627.25 1118279260470490496 DA H 11962 606 7.720 0.199 0.458 0.105 18126 8.271 0.784
WDJ085351.01-000843.67 3074407546904630144 DA H 16742 140 7.919 0.011 0.571 0.009 17604 7.987 0.611
WDJ085351.59+372034.04 719455641110242688 DA H 15936 448 7.611 0.184 0.422 0.076 16421 8.065 0.654
WDJ085351.78+070417.36 584668056849158528 sd He 0 0 0.000 0.000 0.000 0.000 42328 4.772 0.185
WDJ085355.89-084123.15 5749956668034288512 DA H 22344 2151 7.584 0.313 0.433 0.143 23500 7.778 0.518
WDJ085356.12+382327.21 719580470039316096 DA H 20640 646 7.933 0.209 0.588 0.145 21050 8.121 0.697
WDJ085402.36+100443.16 597744651717794560 DA H 26561 1246 8.138 0.208 0.718 0.159 31516 7.853 0.574
WDJ085403.82+101705.15 597822064207947776 DA H 37432 2795 7.886 0.223 0.604 0.136 37258 8.012 0.667
WDJ085408.76+122226.77 605052074715179008 DA H 11399 166 7.020 0.120 0.266 0.031 15579 7.529 0.389
WDJ085409.14+391504.25 719903902553512704 DA H 10386 364 7.132 0.042 0.285 0.014 11692 7.999 0.604
WDJ085410.00+270332.64 692561999012050688 DA H 13358 430 7.321 0.345 0.353 0.120 13973 8.019 0.621
WDJ085412.77+043704.18 581664294161599872 DA H 16163 664 7.761 0.223 0.489 0.122 16289 8.012 0.622
WDJ085413.16+085352.94 597324024095840512 DAO [logHe/H=-1.00] 99948 0 7.283 0.026 0.570 0.010 99949 7.038 0.512
WDJ085413.76-021243.89 5763909303087530880 DB He 45873 1668 7.381 0.467 0.392 0.210 46824 7.861 0.576
WDJ085413.95+050843.70 581977105219243904 DB He 19629 920 7.880 0.138 0.532 0.098 23075 7.955 0.579
WDJ085414.13+414124.94 912681551128502016 DA H 23376 646 7.391 0.139 0.418 0.055 27069 8.100 0.696
WDJ085420.79+151309.93 609078726814464768 DA H 18991 567 9.096 0.089 1.239 0.037 18831 9.027 1.212
WDJ085421.29+841025.04 1149172273036085120 DA H 18314 1176 8.068 0.204 0.659 0.161 21273 7.917 0.582
WDJ085425.31+113829.61 604721293514179712 DA H 24341 1360 7.902 0.389 0.581 0.270 26123 8.133 0.714
WDJ085425.53-071117.23 5756960767555505280 DA H 15679 898 7.624 0.153 0.426 0.090 18991 7.875 0.554
WDJ085425.64+314141.25 712703093527097088 DA H 33118 1306 7.777 0.147 0.543 0.088 37036 7.918 0.618
WDJ085427.17-042620.64 5761115714622726272 DA H 16305 1188 7.720 0.252 0.471 0.141 17331 8.005 0.621
WDJ085427.63+690612.30 1118174600706979712 DA H 19788 914 7.697 0.115 0.471 0.069 22691 7.876 0.564
WDJ085428.75-045802.85 5760800635823192576 DB He 12916 671 7.936 0.203 0.550 0.154 13922 7.220 0.267
WDJ085429.36+331331.43 713143860250937344 DA H 13207 216 7.834 0.100 0.517 0.071 13393 8.175 0.715
WDJ085430.10+243018.46 689752403205144832 DA H 25279 924 7.245 0.372 0.395 0.075 30956 7.802 0.549
WDJ085434.01-074141.53 5756832738875955712 DA H 16908 1698 8.083 0.230 0.666 0.183 18284 7.894 0.562
WDJ085435.00+010333.51 3074827599001702656 DA H 19986 323 7.999 0.041 0.623 0.033 21399 8.124 0.699
WDJ085435.80+765739.56 1125682031741958656 DA H 12395 462 6.932 0.075 0.255 0.021 22699 7.833 0.542
WDJ085439.55-002440.29 3074379406279500800 DAH H 20992 1084 8.571 0.237 0.977 0.182 0 0.000 0.000
WDJ085444.88+152901.59 609093501502096000 DB He 26231 1682 7.825 0.248 0.519 0.164 27638 7.812 0.516
WDJ085445.51+644144.55 1044581779199040000 DA H 18788 646 7.746 0.123 0.490 0.077 20929 7.826 0.534
WDJ085447.92-055952.31 5757663454270056192 DA H 17519 1506 8.265 0.240 0.780 0.200 18822 7.871 0.551
WDJ085448.97+122012.17 605044588587637248 DA H 24038 564 7.909 0.091 0.584 0.066 25278 7.908 0.587
WDJ085449.38+635337.38 1043982373563329536 DA H 24067 942 7.702 0.123 0.486 0.071 29377 8.014 0.653
WDJ085449.45-040308.17 5761197456441210240 DA H 19550 1814 7.519 0.318 0.399 0.135 18581 8.242 0.767
WDJ085449.77-013226.07 5764022720287662720 DA H 21675 882 7.483 0.693 0.395 0.234 25680 7.965 0.618
WDJ085450.68+242144.08 689735807451478144 DA H 14911 311 7.784 0.041 0.497 0.029 15037 7.788 0.499
WDJ085452.66+021759.68 577816553219720320 DA H 13347 363 8.126 0.093 0.685 0.079 13334 8.128 0.685
WDJ085500.51+330358.01 713126920899862656 DA H 12972 192 8.108 0.022 0.673 0.019 12049 8.132 0.685
WDJ085502.31-081644.42 5755978315261870080 DA H 16143 310 7.867 0.042 0.542 0.030 17757 7.986 0.611
WDJ085506.49-015848.16 5763921084182205184 DO He 52759 0 7.636 0.188 0.500 0.096 52760 7.317 0.386
WDJ085517.24+143229.36 608784779252397696 DA H 22867 884 6.977 0.394 0.329 0.085 25804 8.042 0.661
WDJ085523.02+244522.68 689855894737141632 DA H 25221 655 7.213 0.157 0.389 0.033 28075 8.138 0.720
WDJ085526.62-012454.87 5764397859911067648 DA H 17120 631 7.426 0.304 0.402 0.105 17679 8.094 0.674
WDJ085526.82-043136.03 5761100184020917888 DA H 12364 305 6.586 0.236 0.193 0.034 13739 7.099 0.301
WDJ085530.51+015040.61 577643517578410496 DA H 13500 168 8.025 0.038 0.624 0.031 13059 8.181 0.719
WDJ085536.63+134335.62 608589478499589120 DA H 14745 319 7.875 0.043 0.543 0.032 15528 8.034 0.634
WDJ085538.17-010329.72 5764427787242955520 DA H 14811 526 6.544 0.323 0.202 0.047 18146 7.483 0.382
WDJ085547.75+390954.28 719908334959746048 DA H 19674 374 8.140 0.029 0.706 0.025 20341 8.045 0.650
WDJ085551.70+775050.15 1125886781423265536 DA H 11597 360 7.241 0.108 0.321 0.040 16662 7.968 0.598
WDJ085552.87+093626.98 597515678421173248 DA H 14981 270 8.162 0.052 0.710 0.044 15143 8.217 0.745
WDJ085555.53-003143.10 3074332127279839104 DA H 11819 784 7.703 0.180 0.449 0.103 12451 8.220 0.742
WDJ085557.01-062041.49 5757217567945973376 DC He 10869 466 8.714 0.136 1.039 0.101 0 0.000 0.000
WDJ085601.74+321354.51 712758790663253760 DAH H 32760 2068 9.292 0.091 1.303 0.025 0 0.000 0.000
WDJ085601.88+331427.39 713152793782920576 DB He 13519 504 8.055 0.094 0.620 0.078 15836 7.927 0.550
WDJ085602.70+065217.05 584506016322929792 DA H 15657 548 7.907 0.236 0.562 0.172 12428 8.073 0.650
WDJ085602.80+123823.21 605080185276411904 DA H 15568 478 7.667 0.139 0.444 0.083 17599 7.876 0.551
WDJ085603.88+051305.05 581988134695618560 DA H 23756 1082 7.595 0.381 0.442 0.160 27048 7.911 0.593
WDJ085606.83-055221.85 5757669712038971008 DA H 15424 1087 7.768 0.172 0.491 0.113 16345 8.294 0.796
WDJ085612.27+525718.30 1017639586790139520 DA H 16721 574 7.960 0.144 0.594 0.111 16504 7.946 0.586
WDJ085613.47-065646.52 5756991583946145920 DA H 22318 1924 7.603 0.304 0.440 0.141 26950 8.124 0.710
WDJ085614.11+020635.96 577750410723421568 DA H 22205 807 7.844 0.267 0.546 0.179 22902 7.853 0.553
WDJ085616.07+003138.90 3074737297313425920 DA H 30815 1428 8.308 0.316 0.827 0.241 30413 7.293 0.367
WDJ085616.84+062500.11 584380087882309632 DB He 14361 286 8.222 0.054 0.725 0.048 15027 8.019 0.601
WDJ085617.77-082156.85 5755966392432576000 DA H 15163 895 7.321 0.342 0.363 0.098 18547 8.173 0.723
WDJ085618.03+003758.87 3074742107676979584 DB He 13144 279 7.725 0.097 0.442 0.063 14243 7.948 0.559
WDJ085618.95+161103.75 611401999180118528 DBH He 17838 467 8.287 0.024 0.772 0.022 0 0.000 0.000
WDJ085619.94-023915.52 5763646897764889600 DA H 67533 0 7.279 0.283 0.471 0.077 67532 7.829 0.646
WDJ085623.76+350307.30 716687208270886656 DA H 18557 704 8.288 0.205 0.796 0.171 22256 8.105 0.689
WDJ085628.48+653946.01 1044784918268692224 DA H 18307 314 8.104 0.014 0.681 0.011 20719 8.199 0.744
WDJ085630.64-024136.05 5763642121761296256 DA H 15897 400 7.945 0.081 0.584 0.061 16772 8.101 0.676
WDJ085633.17+051839.67 581994422527763840 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 55730 5.822 0.269
WDJ085638.84+093818.09 597516949731519104 DA H 19616 576 8.027 0.058 0.638 0.046 21365 7.996 0.625
WDJ085638.96+673901.04 1117210573823931392 DA H 21645 2532 8.226 0.154 0.762 0.129 27842 8.673 1.044
WDJ085644.18-075443.81 5756019684387544192 DB He 17676 1676 7.400 0.330 0.330 0.154 16729 7.973 0.577
WDJ085644.72+102713.33 603783891132232576 DA H 37313 3130 6.822 0.270 0.277 0.055 73562 7.708 0.616
WDJ085648.86+513645.19 1016947478580572800 DA H 13037 382 7.309 0.109 0.347 0.043 12263 8.042 0.631
WDJ085652.79-080354.20 5756008831004996864 DAO [logHe/H=-1.00] 90170 0 7.280 0.043 0.540 0.012 90170 6.938 0.496
WDJ085704.53+415120.59 912788512994435456 DA H 13299 274 8.124 0.123 0.683 0.104 12406 8.033 0.626
WDJ085704.67+122226.80 604881311110788864 DA H 15127 312 7.878 0.042 0.546 0.031 19470 7.950 0.595
WDJ085706.11-113349.06 5736737896863648000 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29728 5.316 0.237
WDJ085707.22+120336.58 604854854112338176 DB He 14761 585 7.717 0.191 0.442 0.117 14020 7.568 0.376
WDJ085707.25+444359.61 1010101128911819520 DA H 15935 343 8.090 0.073 0.668 0.060 17297 8.170 0.719
WDJ085709.96+510804.33 1016882298157369984 DA H 17748 367 7.844 0.062 0.534 0.043 18431 8.004 0.623
WDJ085710.61+073526.27 584616482882438400 DB He 13865 360 7.934 0.100 0.550 0.078 13950 7.994 0.585
WDJ085712.55+725902.61 1123722530222616576 DA H 12735 202 8.006 0.032 0.611 0.027 12859 8.046 0.635
WDJ085714.52+700540.17 1118659519694979968 DA H 17242 2264 7.718 0.205 0.472 0.129 17283 8.198 0.737
WDJ085719.37-011313.50 5764384390893975552 DB He 15248 912 7.934 0.259 0.553 0.193 14659 7.783 0.473
WDJ085720.58+002347.51 3074543439670378240 DA H 18532 602 7.689 0.262 0.463 0.122 19251 7.998 0.621
WDJ085720.70+384133.00 719649464394142848 DA H 29116 1290 7.516 0.369 0.431 0.186 29658 7.663 0.486
WDJ085721.28+781255.99 1137908257445740544 DA H 32436 4045 7.840 0.203 0.570 0.133 34061 7.856 0.582
WDJ085724.52+042840.17 581682539182704640 DA H 13291 391 8.369 0.074 0.840 0.065 14159 8.412 0.869
WDJ085724.90-012032.08 5764355941030501632 DAH H 32754 1915 9.000 0.158 1.207 0.076 0 0.000 0.000
WDJ085725.69-042605.86 5760928389624126208 DA H 11975 462 7.460 0.268 0.350 0.117 11862 7.743 0.468
WDJ085727.50+025805.24 578242442177038464 DA H 18661 272 7.897 0.035 0.565 0.025 20508 8.080 0.671
WDJ085727.58+393607.85 720297042384826368 DA H 19295 774 7.628 0.174 0.440 0.072 20567 8.011 0.631
WDJ085727.66+424215.55 1009088517358697088 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 38045 5.793 0.194
WDJ085735.53-030811.66 5762772231969195904 DA H 12835 447 7.816 0.213 0.507 0.126 13074 8.028 0.625
WDJ085746.18+034255.35 578539413395848704 DA H 29963 996 6.687 0.259 0.230 0.068 58309 7.569 0.533
WDJ085748.04+332708.66 713347476060440064 DBAZ [Ca/He=-6.50]+[He/H=5.0] 18430 899 8.044 0.124 0.622 0.099 0 0.000 0.000
WDJ085749.18+664551.23 1116914800899821824 DA H 15503 545 8.104 0.068 0.675 0.057 14600 7.992 0.607
WDJ085752.74+123651.49 605261291162123264 DA H 15731 532 7.660 0.174 0.442 0.079 16673 8.053 0.647
WDJ085753.13+044144.14 581721335622397056 DA H 39583 2303 7.901 0.042 0.616 0.028 42258 8.007 0.674
WDJ085753.69-050507.05 5760818571605592192 DA H 15872 337 8.229 0.042 0.754 0.036 18943 9.029 1.213
WDJ085758.34-025504.12 5762873318319446400 DB He 19552 1501 7.775 0.281 0.480 0.181 19572 8.067 0.637
WDJ085804.05+531031.91 1017649276236525824 DA H 30092 881 8.014 0.073 0.654 0.054 29086 7.900 0.592
WDJ085806.48+110858.75 603882366142149120 DA H 16410 543 7.998 0.170 0.615 0.133 15659 8.009 0.620
WDJ085811.12+003736.06 576552836402492416 DA H 18510 386 8.072 0.075 0.662 0.061 19001 8.052 0.652
WDJ085811.22-042126.83 5762430867968720640 DB He 24096 2092 7.362 0.396 0.339 0.098 25564 8.113 0.674
WDJ085813.48+380118.16 718847508100724992 DA H 13406 442 6.947 0.315 0.264 0.092 16241 7.708 0.465
WDJ085816.50+585124.39 1037846892522449792 DA H 17833 764 7.993 0.214 0.615 0.161 22983 7.782 0.519
WDJ085820.02+103725.50 603803647981890688 DA H 17590 422 7.923 0.103 0.576 0.076 18576 7.914 0.573
WDJ085821.47-024941.72 5762880018468478720 DA H 22555 1592 8.430 0.306 0.892 0.238 24211 8.463 0.914
WDJ085822.18-043809.30 5760874440540631680 DA H 35092 1273 7.743 0.054 0.534 0.031 36834 7.842 0.582
WDJ085827.62-020935.17 5763691836007885184 DA H 21045 954 7.569 0.266 0.423 0.107 21465 7.771 0.510
WDJ085830.41+531417.33 1017696795754631552 DA H 15916 470 8.101 0.154 0.674 0.127 15176 8.019 0.624
WDJ085832.92+054330.55 583533124626862464 DA H 14640 120 7.970 0.009 0.595 0.007 15527 8.072 0.656
WDJ085833.17-011316.15 5764369891084384128 DB He 17746 858 8.098 0.135 0.653 0.113 19167 7.856 0.519
WDJ085833.38+443429.16 1009333979033694976 DO He 52230 0 8.142 0.265 0.727 0.190 52231 7.627 0.496
WDJ085834.12+742231.40 1124101449417119360 DA H 13788 319 7.879 0.042 0.542 0.031 15995 8.127 0.690
WDJ085837.21-040719.93 5762452926921134208 DAO [logHe/H=-1.00] 73554 0 6.706 0.288 0.431 0.027 73554 7.083 0.459
WDJ085838.37+355639.15 716844644591931264 DA H 18421 997 7.056 0.713 0.314 0.160 24044 7.756 0.510
WDJ085840.29+051116.16 583288307195266432 DA H 17858 502 8.142 0.091 0.703 0.076 18482 8.178 0.726
WDJ085845.00+394552.91 720117375311443200 DA H 22628 950 7.383 0.357 0.367 0.114 25487 7.782 0.526
WDJ085850.49+515244.25 1017324954666036096 DA H 20240 550 7.987 0.067 0.617 0.052 22374 7.983 0.620
WDJ085851.87+324635.85 712884238068133248 DA H 16114 286 8.009 0.022 0.621 0.017 16565 8.049 0.645
WDJ085854.34-045852.25 5760845067259609600 DA H 11421 628 6.417 0.374 0.171 0.042 21142 7.692 0.473
WDJ085854.68-012433.08 5764363431453403520 DA H 13695 188 7.828 0.036 0.516 0.026 14950 8.090 0.666
WDJ085856.92-012243.91 5764363843770291840 DA H 24075 582 8.309 0.096 0.818 0.080 27039 8.072 0.680
WDJ085857.54+342403.13 713603353032419712 DA H 12391 251 7.908 0.073 0.554 0.055 14780 8.147 0.700
WDJ085859.82+050757.24 583240237921265280 DA H 14259 344 8.465 0.096 0.903 0.082 14849 7.829 0.519
WDJ085900.33+023313.15 577792849295295488 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33513 5.579 0.100
WDJ085904.22+120452.05 604800733229259648 DA H 15340 608 7.453 0.394 0.361 0.178 15206 7.996 0.611
WDJ085904.37+380641.59 718846168070966144 DA H 14829 348 8.302 0.128 0.799 0.111 14450 8.394 0.858
WDJ085906.23+011936.46 576806617430573568 DA H 36277 1879 7.432 0.345 0.427 0.137 53264 7.524 0.505
WDJ085907.69+451038.80 1010137412795938304 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33378 5.575 0.093
WDJ085908.77-072738.84 5756151076026072704 DA H 37728 5372 7.842 0.258 0.584 0.163 39113 7.704 0.528
WDJ085910.69+342621.03 713603834068775936 DC He 11170 212 8.104 0.100 0.646 0.086 0 0.000 0.000
WDJ085913.34-052101.24 5757797422890385408 DA H 13056 1042 7.680 0.428 0.442 0.226 15890 7.891 0.554
WDJ085915.51+330637.62 713277141676298240 DA H 11711 237 7.909 0.063 0.553 0.049 11446 8.098 0.663
WDJ085915.65-003305.29 5764552959770551680 DB He 11861 247 7.966 0.108 0.565 0.087 12798 8.301 0.775
WDJ085917.16+113049.07 603992076786852608 DA H 17491 722 7.606 0.257 0.425 0.119 17907 8.065 0.657
WDJ085919.02-050317.71 5757841231557177856 DA H 17061 2228 7.737 0.372 0.480 0.220 17451 8.158 0.712
WDJ085921.91+043812.35 578709631539357440 DA H 17529 382 8.111 0.052 0.684 0.043 19114 8.237 0.764
WDJ085923.50+035733.06 578596931597666688 DA H 29523 1710 7.054 0.494 0.295 0.172 50038 7.899 0.637
WDJ085926.98+514438.13 1017275545362167936 DB He 18264 1126 7.429 0.420 0.340 0.137 15329 7.764 0.465
WDJ085928.94-014823.22 5764127139532812416 DA H 33489 1150 7.570 0.173 0.463 0.080 37260 7.458 0.438
WDJ085929.56+150721.24 610320728277429632 DA H 39414 2282 7.753 0.100 0.549 0.056 48177 7.885 0.627
WDJ085930.41+103241.20 603609687258721152 DA H 14981 534 8.213 0.177 0.742 0.150 16413 7.731 0.476
WDJ085931.60+314813.45 712015726961465984 DA H 43434 6210 7.867 0.388 0.609 0.226 48502 7.916 0.642
WDJ085933.32-010424.25 5764471565845312256 DA H 17011 392 7.842 0.125 0.532 0.089 17904 7.916 0.572
WDJ085934.18+112309.46 603986308646058496 DBAZ [Ca/He=-7.53]+[He/H=5.0] 15928 715 8.168 0.090 0.694 0.079 0 0.000 0.000
WDJ085934.28-053025.79 5757744096576228224 DA H 21920 2422 8.124 0.413 0.700 0.297 24551 8.094 0.688
WDJ085937.23-010034.06 5764473146394300544 DB He 14265 334 8.271 0.156 0.757 0.138 15246 7.937 0.555
WDJ085938.46-071212.49 5756913552980922368 DA H 28964 1092 7.512 0.135 0.429 0.061 28327 7.989 0.636
WDJ085938.48-073218.70 5756147953585627904 DA H 19328 1242 7.739 0.181 0.488 0.114 27829 7.875 0.576
WDJ085939.37+503624.83 1016094017039379968 DA H 13835 408 7.836 0.129 0.520 0.092 14469 8.071 0.654
WDJ085940.03+701258.13 1118687454162303488 DA H 25778 4204 6.719 0.591 0.299 0.106 27225 8.019 0.651
WDJ085941.60+015726.43 576994599559149952 DA H 18959 729 7.541 0.293 0.405 0.133 19221 8.092 0.676
WDJ085941.91+745337.47 1124183809710397824 DA H 19172 1518 7.745 0.190 0.491 0.120 19562 8.041 0.646
WDJ085943.58+195731.64 684578857398985856 DA H 18010 659 8.201 0.184 0.740 0.154 18250 8.136 0.700
WDJ085944.86+362950.44 718431068071734784 DA H 14881 392 8.205 0.084 0.737 0.073 14863 8.068 0.652
WDJ085946.86+504145.32 1016094841673137792 DA H 13618 250 8.105 0.036 0.672 0.030 13384 8.000 0.609
WDJ085947.34+422113.19 1008837274655408128 DA H 15039 220 8.435 0.022 0.885 0.019 15036 8.580 0.976
WDJ085947.42+701112.66 1118663711582903168 DA H 13184 288 8.068 0.052 0.649 0.043 14275 8.135 0.692
WDJ085954.31+492530.48 1015694997397943040 DA H 23644 624 7.764 0.165 0.512 0.102 22995 8.101 0.689
WDJ085959.20+040105.73 578600367571537024 DA H 16890 698 7.409 0.338 0.352 0.142 17392 8.178 0.725
WDJ090005.57+061535.50 583652730876035072 DA H 17868 248 8.001 0.022 0.620 0.018 19518 8.014 0.631
WDJ090016.36-070736.52 5756539134911944960 DA H 30201 4506 7.676 0.436 0.493 0.250 31652 8.094 0.702
WDJ090023.09+662206.68 1044833876599742080 DB He 14453 620 8.044 0.110 0.615 0.091 14227 7.799 0.480
WDJ090035.58+363233.87 718385060383750784 DA H 18864 4123 7.238 0.175 0.358 0.044 37634 7.924 0.623
WDJ090038.20-004548.34 5764484309013072384 DB He 16944 732 7.469 0.349 0.349 0.125 17057 7.363 0.317
WDJ090038.56-052501.00 5757766125464064128 DA H 14100 322 7.786 0.058 0.496 0.040 14701 8.046 0.639
WDJ090040.67+421525.11 1008822023227787392 DC He 12060 371 7.499 0.325 0.344 0.172 0 0.000 0.000
WDJ090050.11+000249.43 3843073033506495616 DA H 12797 187 7.814 0.083 0.506 0.059 12907 7.851 0.525
WDJ090053.61+040044.29 578612530918916224 DA H 11125 220 7.975 0.079 0.589 0.063 11440 8.030 0.622
WDJ090058.22+033647.88 578382423751429120 DA H 23589 721 8.208 0.154 0.754 0.126 24284 8.223 0.765
WDJ090059.67+681903.58 1117329041905895296 DB: [logH/He=-5.00] 16571 1164 6.954 0.258 0.213 0.057 13026 8.940 1.160
WDJ090059.86+062920.66 583680076932129024 DA H 22543 495 7.802 0.039 0.527 0.026 25470 7.892 0.579
WDJ090112.45+025244.41 578192483117231872 DA H 33120 1432 7.149 0.279 0.331 0.092 46428 7.763 0.570
WDJ090112.50-005604.14 5764477952461328768 DA H 25117 1016 8.212 0.243 0.759 0.194 25542 8.064 0.673
WDJ090114.00+504848.29 1016100785907916544 DC He 11096 217 8.095 0.090 0.641 0.076 0 0.000 0.000
WDJ090115.93+652555.97 1044711487211410816 DA H 12261 260 8.073 0.048 0.649 0.041 12260 8.389 0.851
WDJ090120.66+504414.33 1016051995079409152 DA H 12781 336 7.313 0.181 0.347 0.039 14962 7.795 0.502
WDJ090123.01+434121.40 1009051645063253248 DA H 15963 622 7.785 0.243 0.500 0.139 14688 7.838 0.524
WDJ090129.27+472831.86 1010980291537644544 DA H 31824 1123 7.910 0.075 0.603 0.051 31673 7.887 0.591
WDJ090130.98+460325.57 1010563817148707072 DA H 18177 614 8.195 0.082 0.736 0.071 17645 8.209 0.744
WDJ090134.70+061536.88 583485600813292160 DA H 39765 3974 6.729 0.680 0.276 0.119 64816 7.951 0.691
WDJ090134.83+000327.16 3843075266889506048 DA H 22318 786 7.289 0.323 0.388 0.078 28704 7.552 0.442
WDJ090141.47+435952.90 1009267218061764736 DA+DB [logH/He=-3.00] 12465 326 6.393 0.393 0.173 0.034 14663 8.712 1.055
WDJ090142.98+641457.77 1044329132043047424 DA H 13874 361 8.029 0.053 0.627 0.044 13511 8.175 0.716
WDJ090143.75+354321.60 715313231052790400 DA H 12648 218 7.496 0.160 0.366 0.060 12069 7.507 0.368
WDJ090145.84+481509.67 1012563279044232576 DA H 24077 468 8.509 0.031 0.942 0.025 25731 8.608 1.004
WDJ090146.63+094029.79 591477882115977216 DB He 14403 315 7.944 0.080 0.557 0.061 15060 7.911 0.540
WDJ090148.64-051257.75 5757776841407307904 DA H 15120 354 7.800 0.047 0.505 0.033 16542 7.948 0.587
WDJ090149.43+450745.90 1009749976682203904 DA H 13183 440 8.193 0.076 0.726 0.066 13825 8.007 0.614
WDJ090151.41+005701.36 576626847279124352 DA H 14838 282 8.394 0.134 0.858 0.114 13436 8.442 0.888
WDJ090157.34+324619.41 712497317350492672 DB He 15216 550 7.761 0.366 0.464 0.219 18316 8.156 0.689
WDJ090201.07+511111.72 1016484107445300864 DAH? H 27804 1508 9.275 0.096 1.298 0.028 0 0.000 0.000
WDJ090207.64+062716.24 583682447754070528 DA H 24315 1114 7.873 0.399 0.567 0.211 25680 7.991 0.632
WDJ090208.07-010438.71 5764272927902895232 DQA [logC/H=1.89] 15191 636 8.731 0.229 1.051 0.170 14656 8.731 1.051
WDJ090210.30+333509.96 713308997450318720 DA H 25479 364 8.024 0.018 0.650 0.014 25939 8.037 0.658
WDJ090215.56-035009.40 5762521199720805376 DA H 16805 458 7.991 0.060 0.612 0.048 16902 8.050 0.646
WDJ090221.87-065230.98 5756571433065426944 DA H 19835 622 7.928 0.054 0.584 0.040 22668 8.004 0.632
WDJ090225.76-035456.23 5762516561156082432 DA H 15236 549 7.433 0.307 0.353 0.119 17349 7.869 0.546
WDJ090231.66+674916.44 1117111579121754624 DA H 13434 724 8.536 0.111 0.948 0.091 13952 8.289 0.789
WDJ090232.18+071929.95 584171356766917120 DB He 28684 1200 8.030 0.135 0.631 0.103 33154 7.947 0.593
WDJ090239.74+364458.13 718473467988577024 DB He 16815 310 7.896 0.030 0.535 0.022 16768 7.951 0.565
WDJ090239.87+670404.36 1116935622901370752 DA H 40883 5304 7.983 0.076 0.659 0.054 32693 7.859 0.580
WDJ090240.14-032657.60 5762606995987904256 DA H 22891 2064 7.053 0.469 0.343 0.086 25535 7.944 0.606
WDJ090242.34-065958.22 5756557173773922944 DB He 14455 518 7.854 0.110 0.508 0.079 16001 7.779 0.474
WDJ090244.61+592939.88 1037978009283642496 DA H 18094 910 7.488 0.250 0.383 0.095 22278 7.984 0.620
WDJ090252.46+321316.10 712415021480712448 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36003 5.635 0.168
WDJ090257.28+345758.87 715040315947344768 DA H 14640 282 7.935 0.085 0.575 0.066 14050 7.997 0.609
WDJ090304.77-000256.26 3843035306513548160 DA H 13610 607 7.145 0.736 0.309 0.179 11192 8.030 0.621
WDJ090310.62+025126.11 577441001279950080 DA H 21609 790 7.091 0.330 0.341 0.060 23845 8.073 0.674
WDJ090316.81+041200.34 579931846088268928 DA H 17890 146 7.867 0.009 0.547 0.007 19296 7.992 0.618
WDJ090317.35+483420.04 1012597643078186112 DA H 15885 632 8.095 0.291 0.671 0.223 15932 7.967 0.596
WDJ090320.15+351249.99 715237918802554368 DA H 39078 2324 8.057 0.061 0.695 0.045 38234 7.759 0.548
WDJ090321.06+064427.07 584063737770574976 DA H 34221 2730 7.007 0.369 0.297 0.092 62467 7.577 0.546
WDJ090324.59+034941.36 578406235049961472 DA H 18627 702 6.387 0.369 0.215 0.049 21789 7.776 0.513
WDJ090326.68-054321.48 5757546184483363584 DA H 13732 218 8.060 0.038 0.645 0.032 13334 8.121 0.681
WDJ090326.86+480109.74 1012499060692801920 DA H 29105 780 7.525 0.099 0.434 0.045 28497 7.941 0.611
WDJ090326.88+062018.62 583478316548784768 DA H 26331 656 7.722 0.120 0.501 0.069 28562 7.965 0.624
WDJ090334.07-030216.59 5763008317731435776 DA H 11923 286 8.009 0.115 0.611 0.092 11709 8.026 0.620
WDJ090338.05-063847.44 5756674374841568512 DA H 33816 1973 7.913 0.238 0.609 0.152 51507 7.705 0.560
WDJ090338.98+011143.57 576657874122667520 DA H 28546 1460 7.179 0.613 0.393 0.184 29749 7.843 0.565
WDJ090340.05+482350.11 1012575304953869824 DA H 9403 205 7.600 0.099 0.394 0.039 9828 8.002 0.601
WDJ090340.53-035631.56 5762506218874821376 DB He 18720 554 7.650 0.093 0.422 0.053 18856 8.274 0.764
WDJ090341.56+042006.66 579941118922765440 DA H 16068 624 7.812 0.153 0.514 0.107 18481 8.021 0.633
WDJ090341.60-044328.40 5759319456220982528 DA H 15100 654 8.318 0.223 0.809 0.189 17174 8.097 0.675
WDJ090343.42-061537.89 5757442456728598656 DA H 16214 1306 7.218 0.413 0.340 0.134 18766 8.034 0.641
WDJ090343.53+002517.02 3843194460821365376 DA H 14926 472 7.713 0.241 0.463 0.120 17769 8.059 0.653
WDJ090345.18+420049.09 816626188101474304 DA H 18305 512 8.009 0.105 0.625 0.082 19336 8.004 0.625
WDJ090345.41-014651.12 5763432385623273088 DB He 47328 1907 7.760 0.339 0.534 0.178 46505 7.711 0.513
WDJ090348.36-053217.89 5759054027241588736 DB He 13310 810 7.524 0.375 0.357 0.201 16399 8.092 0.647
WDJ090348.57+083456.52 585113737015614720 DA H 17125 301 7.951 0.036 0.590 0.028 17839 8.113 0.685
WDJ090349.12+050757.38 580238605537075584 DA H 12974 324 8.018 0.103 0.619 0.082 12204 8.016 0.616
WDJ090349.77+501906.69 1015838346225916800 DA H 18946 498 7.939 0.054 0.588 0.040 23265 7.845 0.550
WDJ090352.35+642626.83 1044430905588764416 DB He 27337 2241 8.050 0.220 0.640 0.167 24365 7.152 0.278
WDJ090355.17-003343.31 3842788397433398144 DA H 16859 233 7.912 0.037 0.568 0.027 18773 8.023 0.634
WDJ090357.53+501354.21 1015836765677944192 DA H 23358 1086 7.884 0.262 0.570 0.184 28275 7.896 0.588
WDJ090410.42+404819.76 816352920806223744 DA H 17128 284 7.612 0.066 0.427 0.037 22908 7.903 0.579
WDJ090410.51-054614.98 5757498561885932416 DB He 16269 922 7.770 0.184 0.470 0.120 17592 7.887 0.532
WDJ090413.31-025231.71 5763017182543888640 DAO [logq_H=-16.28] 44972 674 7.856 0.014 0.607 0.008 48355 7.674 0.541
WDJ090413.57-061922.72 5756690592638505344 DA H 20794 484 7.205 0.143 0.358 0.041 23872 7.453 0.393
WDJ090413.88-025636.81 5763015842514262912 DA H 22955 479 7.949 0.042 0.603 0.031 24020 8.083 0.680
WDJ090416.46+584300.99 1037686058882722560 DA H 22751 420 7.991 0.032 0.625 0.025 23892 8.090 0.684
WDJ090420.43+592921.40 1037794562640975360 DA H 13459 332 7.990 0.119 0.603 0.095 15872 8.266 0.777
WDJ090421.88+015143.65 577121318274288896 DA H 14554 640 7.955 0.350 0.586 0.227 19095 8.212 0.748
WDJ090438.37-073938.76 5756262474593647744 DA H 20073 704 8.098 0.064 0.681 0.052 20420 8.042 0.649
WDJ090440.25-072350.52 5756294493573794176 DA H 14951 1140 6.556 0.344 0.204 0.057 28106 7.816 0.548
WDJ090448.03-012214.02 5763472655236293376 DA H 20249 680 7.619 0.281 0.440 0.124 24720 7.698 0.486
WDJ090455.63-072709.66 5756293119184249856 DA H 14388 1219 7.545 0.302 0.390 0.135 20097 7.809 0.524
WDJ090456.13+525029.84 1017448031249546624 DB He 34909 1932 7.541 0.246 0.426 0.124 38917 7.781 0.525
WDJ090456.30+343830.51 714971046714881920 DA H 28452 555 7.853 0.089 0.567 0.059 29004 7.988 0.638
WDJ090456.68+780129.00 1131882796286550912 DA H 12525 1002 8.032 0.094 0.626 0.078 13336 8.128 0.686
WDJ090459.21+593519.30 1039295018055645696 DA H 40600 1714 7.470 0.032 0.452 0.016 65549 7.692 0.591
WDJ090500.42+355850.37 715387173209454976 DA H 33718 1892 7.863 0.242 0.584 0.159 38098 7.839 0.583
WDJ090501.25+011401.83 576652307845164288 DA H 12745 416 7.826 0.182 0.512 0.127 14195 8.235 0.755
WDJ090501.69+733106.23 1123812518377623552 DA H 18383 1224 7.729 0.126 0.481 0.079 18015 7.790 0.508
WDJ090513.07+062101.63 583804012508568064 DA H 25685 1044 8.038 0.221 0.658 0.163 27550 8.010 0.646
WDJ090515.08-234257.31 5651439193530469248 DA H 18360 150 7.876 0.008 0.553 0.006 19521 7.985 0.615
WDJ090516.52-020647.70 5763361089165974016 DA H 69812 0 7.310 0.326 0.483 0.082 69812 7.584 0.569
WDJ090516.55+651527.22 1044526769258347776 DA H 17643 750 7.426 0.224 0.404 0.062 18592 7.957 0.597
WDJ090516.97+031605.02 577571774444224640 DA H 18617 348 7.962 0.029 0.599 0.023 19793 7.970 0.607
WDJ090517.83+044730.49 580167755756629120 DA H 18200 655 7.956 0.132 0.595 0.099 20547 8.212 0.751
WDJ090518.60-020235.49 5763362738433451904 DA H 20480 336 7.866 0.058 0.553 0.041 22224 7.941 0.597
WDJ090518.66-051925.30 5759061483305040640 DB He 34594 2678 8.249 0.291 0.768 0.225 35411 7.691 0.481
WDJ090527.55+311037.66 699742943812032896 DB He 15217 518 7.374 0.259 0.313 0.106 15523 7.528 0.365
WDJ090529.54+052543.77 580367351476828288 DA H 12553 402 8.637 0.112 1.008 0.086 15721 8.842 1.126
WDJ090530.36+412315.58 816403360902393856 DA H 18045 432 7.256 0.160 0.360 0.054 20866 7.556 0.417
WDJ090530.64+501701.77 1016198131341428352 DA H 13034 2692 7.471 0.297 0.397 0.131 10420 8.270 0.770
WDJ090534.31-022548.96 5763059170144732672 DA H 24714 1200 7.301 0.390 0.351 0.136 27035 7.788 0.533
WDJ090534.86-032108.50 5762926541555158912 DA H 21207 404 7.978 0.039 0.614 0.030 21650 7.902 0.575
WDJ090541.03-052503.16 5759012864275147648 DA H 19151 309 8.272 0.021 0.787 0.018 20581 8.465 0.911
WDJ090541.95-031127.98 5762946745081095808 DB He 11678 649 7.841 0.346 0.496 0.230 13194 7.918 0.540
WDJ090542.17-031605.27 5762933344783069440 DA H 18994 1356 7.940 0.247 0.588 0.182 21667 7.933 0.591
WDJ090542.41+510455.44 1016444452011263872 DBA [logH/He=-5.00] 15011 290 8.066 0.032 0.629 0.027 14494 7.932 0.550
WDJ090543.84-060647.58 5756721207164544256 DA H 20492 1146 8.155 0.127 0.716 0.105 19253 8.019 0.633
WDJ090555.02+034006.43 579839242298297088 DA H 15368 368 8.070 0.110 0.655 0.090 16383 8.044 0.641
WDJ090606.34+730055.25 1123692916424921216 DA H 13126 634 7.797 0.109 0.498 0.075 13110 8.041 0.632
WDJ090609.92+041931.40 579946856998663936 DA H 66820 0 7.291 0.121 0.472 0.037 66819 7.946 0.693
WDJ090611.00+414114.37 816507269047133568 DA H 38133 2666 7.841 0.061 0.584 0.038 46852 8.076 0.719
WDJ090612.54-035130.93 5759519979654400768 DA H 17186 1622 7.386 0.313 0.392 0.101 19145 7.960 0.600
WDJ090615.03+060151.91 580777812911404032 DA H 26087 768 7.657 0.226 0.473 0.128 25853 8.485 0.930
WDJ090621.65+380956.28 719001650183616768 DA H 19902 389 8.863 0.021 1.139 0.012 20851 9.020 1.210
WDJ090623.50+332108.15 712606714461108352 DA H 17166 516 7.985 0.207 0.609 0.159 18146 8.385 0.857
WDJ090630.21+005816.68 3843240502871595520 DA H 18195 748 8.067 0.214 0.659 0.167 19139 8.104 0.682
WDJ090631.14+011527.79 3843636017819635968 DA H 15497 332 7.784 0.103 0.499 0.071 16166 7.973 0.600
WDJ090632.65+080716.16 584319855260594560 DAH H 16716 402 9.007 0.031 1.203 0.015 0 0.000 0.000
WDJ090633.88+063242.11 583834420877132672 DC He 12703 497 7.007 0.527 0.214 0.108 0 0.000 0.000
WDJ090633.89+643555.85 1044428328607548288 DA H 19432 656 7.398 0.138 0.359 0.041 23806 8.009 0.638
WDJ090636.17+081705.85 590329820177767936 DA H 19507 637 8.172 0.138 0.725 0.114 19520 8.097 0.679
WDJ090643.54-070018.42 5756406849919030272 DA H 16839 1080 8.151 0.146 0.707 0.122 16601 8.189 0.730
WDJ090649.80+523410.89 1016683458351180160 DA H 30299 1542 7.808 0.305 0.550 0.188 29335 8.061 0.678
WDJ090651.14-070205.10 5756405819126841984 DA H 19142 1601 7.787 0.250 0.510 0.167 20297 8.113 0.690
WDJ090653.33+391848.87 719351432320054400 DA H 14693 414 7.821 0.140 0.515 0.099 14400 8.035 0.632
WDJ090657.30-013738.56 5763407646611053056 DA H 22830 432 7.708 0.089 0.485 0.054 24796 7.971 0.619
WDJ090703.40+043055.95 580049764415000192 DC He 11118 222 8.070 0.073 0.625 0.062 0 0.000 0.000
WDJ090704.40+762108.25 1125496562169431040 DA H 22299 886 7.783 0.073 0.518 0.047 23693 7.849 0.553
WDJ090707.40-011749.74 3841929163456588032 DA H 28548 908 7.360 0.344 0.381 0.088 28619 7.337 0.426
WDJ090708.94-060551.33 5758210736182770816 DA H 18867 591 7.966 0.149 0.602 0.112 22221 8.103 0.688
WDJ090712.84+461348.16 1009910058702693888 DA H 16209 300 7.761 0.026 0.490 0.017 18002 7.980 0.608
WDJ090714.08-014140.20 5763403454722913152 DA H 16198 358 7.870 0.113 0.544 0.084 16074 8.124 0.689
WDJ090715.20-044838.98 5759202667470228352 DA H 17912 2479 8.561 0.493 0.968 0.357 29623 8.687 1.053
WDJ090717.68+750239.70 1124517305330950400 DC He 10173 386 7.924 0.158 0.537 0.122 0 0.000 0.000
WDJ090723.42-020625.30 5763187400688216320 DA H 17641 712 7.164 0.486 0.333 0.145 17197 8.379 0.852
WDJ090723.67+583328.61 1036942819085898624 DA H 18384 576 7.793 0.134 0.511 0.090 20958 7.835 0.539
WDJ090723.73+745426.80 1124512598046751616 DA H 13054 696 8.377 0.111 0.844 0.095 12008 7.575 0.394
WDJ090725.65+085939.62 591146722957737856 DA H 21504 786 8.005 0.150 0.630 0.114 22876 7.992 0.626
WDJ090725.88+820540.00 1145666725024801280 DA H 17589 1149 7.841 0.170 0.533 0.120 20343 7.984 0.615
WDJ090726.30+682021.45 1117154666233294208 DA H 13387 694 7.575 0.230 0.399 0.106 16126 8.108 0.679
WDJ090741.61+070230.39 583999072743276800 DA H 35920 2780 8.163 0.188 0.749 0.141 48435 7.825 0.601
WDJ090744.28+532040.34 1023472019235324800 DA H 17508 304 7.949 0.020 0.590 0.015 18615 8.001 0.622
WDJ090746.34-004640.80 3841983554922701184 DC He 11448 200 8.093 0.153 0.640 0.131 0 0.000 0.000
WDJ090746.52+385643.59 719151424282947200 DA H 25710 280 8.037 0.016 0.658 0.013 26945 8.155 0.728
WDJ090747.73+505749.60 1016246509853892224 DA H 32380 540 8.324 0.017 0.839 0.014 32922 8.395 0.884
WDJ090748.93+174903.20 635307507975401472 DQ [logC/H=3.00] 23389 2080 8.819 0.160 1.103 0.103 20722 8.819 1.102
WDJ090751.78+071844.64 584030962876005632 DA H 18983 412 8.096 0.059 0.678 0.049 18948 8.188 0.733
WDJ090754.96-040718.67 5759451466335390720 DA H 11972 165 8.092 0.043 0.661 0.036 12092 8.121 0.679
WDJ090755.00+055607.92 580763106943347584 DA H 19539 902 8.474 0.183 0.915 0.149 22034 7.990 0.623
WDJ090757.46+391454.01 719165473119308672 DA H 18140 686 7.551 0.268 0.406 0.111 20771 7.839 0.540
WDJ090759.59+053649.82 580701259414431872 DA H 19357 370 7.873 0.070 0.554 0.049 19263 7.965 0.603
WDJ090801.07+630224.80 1043274219355477632 DA H 18063 328 8.038 0.022 0.641 0.018 18625 8.029 0.638
WDJ090802.39+321058.52 712182990167489792 DA H 36148 2328 7.095 0.419 0.324 0.135 45157 7.732 0.555
WDJ090802.83-070311.34 5756414443421013632 DA H 15939 630 7.496 0.197 0.378 0.074 19125 7.822 0.527
WDJ090812.55-040606.03 5759823857179664384 DA H 23243 576 7.620 0.105 0.450 0.056 25093 7.909 0.587
WDJ090821.07+150300.51 607141254182497024 DA H 25856 490 8.131 0.035 0.712 0.028 26261 8.239 0.778
WDJ090827.09+092100.28 591265023536420992 DAH H 25178 623 8.830 0.030 1.126 0.018 0 0.000 0.000
WDJ090833.20-025024.77 5763063018434899840 DA H 30539 1338 7.788 0.386 0.542 0.209 32813 7.159 0.333
WDJ090838.51+145803.73 607136542603589760 DA H 12858 291 7.953 0.079 0.581 0.061 12430 8.121 0.680
WDJ090851.24-024418.34 5763072639161668608 DA H 49939 0 8.274 0.255 0.834 0.183 49939 7.855 0.618
WDJ090851.27-041646.92 5759254997351248768 DA H 23772 992 7.750 0.226 0.506 0.135 27590 8.155 0.730
WDJ090853.43+023837.42 577283324440405888 DC He 10728 209 8.142 0.095 0.669 0.084 0 0.000 0.000
WDJ090856.33+520638.11 1016609279971864704 DA H 12629 194 7.993 0.030 0.603 0.024 13032 8.107 0.672
WDJ090900.77+011313.55 3843598978021635712 DA H 18307 725 7.933 0.251 0.583 0.180 19413 8.323 0.819
WDJ090901.41-053447.84 5758256091037934336 DBA [logH/He=-4.50] 17155 582 7.885 0.055 0.530 0.041 17850 8.194 0.712
WDJ090902.39+812813.32 1144862668491573120 DA H 13362 292 7.958 0.049 0.585 0.038 13643 8.165 0.709
WDJ090902.56-051416.45 5759121647206747904 DA H 10599 142 7.873 0.048 0.530 0.036 11181 8.209 0.733
WDJ090905.56+024411.96 577285867061372032 DA H 33629 1299 7.908 0.212 0.606 0.138 32655 7.950 0.625
WDJ090908.53+774552.95 1131817203545439616 DA H 12457 611 7.516 0.186 0.373 0.076 13633 8.135 0.691
WDJ090919.11+451051.86 1009618997359086848 DA H 12976 408 7.358 0.125 0.362 0.026 11155 8.189 0.720
WDJ090919.93+514124.11 1016394772125122432 DA H 17394 598 8.064 0.115 0.655 0.095 19883 7.995 0.621
WDJ090920.68+084420.95 590374556557468800 DA H 29521 1064 7.967 0.139 0.627 0.100 28664 8.299 0.819
WDJ090925.31+764701.98 1125559607994056704 DA H 12757 234 8.058 0.040 0.641 0.034 13251 8.094 0.665
WDJ090934.10+324242.18 712315687477351936 DA H 16472 396 7.447 0.133 0.363 0.030 19726 7.787 0.512
WDJ090938.60+730528.37 1120782539209063808 DA H 41437 9012 8.333 0.160 0.858 0.125 32372 8.122 0.719
WDJ090939.58+441930.58 817358836507513600 DB He 14261 583 7.364 0.311 0.306 0.101 14945 8.418 0.854
WDJ090941.86-081659.44 5744123037293876736 DA H 29025 1570 8.299 0.141 0.820 0.115 30021 7.845 0.567
WDJ090946.77-062229.75 5757955958723164928 DA H 22207 2195 8.205 0.265 0.750 0.211 21824 8.197 0.745
WDJ090950.33-000030.68 3842881065648054656 DA H 18818 315 7.994 0.054 0.618 0.043 20536 7.962 0.604
WDJ090952.13+031402.88 578817658557036672 DA H 16658 582 7.961 0.168 0.594 0.130 17241 8.041 0.641
WDJ090952.88+002310.15 3843331384378742272 DA H 13326 503 8.836 0.078 1.121 0.049 15087 9.274 1.295
WDJ090955.45+731846.11 1120795222249055488 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 26171 5.097 0.245
WDJ090957.48+111110.98 592153841249043328 DB He 14078 302 8.150 0.074 0.679 0.065 14600 7.984 0.580
WDJ090959.00+011105.51 3843590392381956096 DO [logH/He=-2.00] 50732 0 7.974 0.031 0.636 0.021 50733 7.990 0.644
WDJ091000.33+745531.26 1124505932257516672 DA H 19617 2138 8.061 0.365 0.658 0.259 19313 7.860 0.547
WDJ091000.91+095104.59 591307423453771904 DAH? H 28384 1148 8.276 0.207 0.804 0.165 0 0.000 0.000
WDJ091003.99-072006.96 5756342704581975808 DA H 15206 298 7.885 0.087 0.549 0.065 16283 8.121 0.687
WDJ091004.67+394153.45 815252481465706752 DBH? He 14550 593 8.814 0.121 1.097 0.082 0 0.000 0.000
WDJ091004.99+665724.85 1068927268740897792 DA H 21138 681 7.834 0.049 0.539 0.033 23891 7.907 0.583
WDJ091006.94+105201.01 592004135869059072 DA H 16342 612 7.016 0.305 0.294 0.091 17378 8.072 0.660
WDJ091011.04-025416.18 5760062141966235520 DA H 17236 200 7.942 0.011 0.585 0.009 18125 8.018 0.630
WDJ091011.68+032114.54 578842264425376512 DA H 12268 124 8.033 0.018 0.626 0.015 12453 8.057 0.640
WDJ091014.92+052948.02 580500564183074560 DA H 17427 404 7.832 0.098 0.528 0.067 18762 8.071 0.662
WDJ091015.08+520310.74 1016594741506427520 DAH H 19096 446 7.909 0.075 0.572 0.054 0 0.000 0.000
WDJ091015.75+394909.99 815279522579845248 DB He 16246 726 7.030 0.275 0.230 0.068 15598 8.013 0.599
WDJ091021.45+593033.89 1039246845702047360 DAO [logHe/H=-1.00] 67099 0 6.586 0.030 0.384 0.003 67100 7.061 0.433
WDJ091024.37-051444.62 5758373876221198336 DA H 21993 812 7.671 0.227 0.467 0.104 24289 8.144 0.717
WDJ091025.46+482247.57 1012439377827810304 DB He 17806 742 8.135 0.077 0.675 0.066 16537 7.974 0.578
WDJ091028.18-005733.90 3842011626828570112 DA H 18320 560 7.897 0.200 0.564 0.145 17740 7.976 0.605
WDJ091028.84+314213.47 700188623979025792 DA H 16438 655 7.483 0.228 0.375 0.089 17166 8.066 0.656
WDJ091029.42+090205.57 590479903515064832 DB He 15672 252 7.984 0.023 0.582 0.019 15689 7.881 0.525
WDJ091038.44-031500.21 5759987512613330176 DA H 15675 786 7.427 0.171 0.353 0.073 17879 7.979 0.607
WDJ091040.08-042402.82 5759566021703318400 DC He 10985 204 8.102 0.036 0.644 0.032 0 0.000 0.000
WDJ091044.01+084029.84 590414757450831104 DB He 15840 563 7.927 0.099 0.550 0.076 15394 7.791 0.479
WDJ091049.20+003006.64 3843292252932288896 DA H 15156 213 7.778 0.054 0.494 0.037 16638 7.968 0.598
WDJ091056.51+094655.10 591666658813820544 DA H 14997 408 8.376 0.061 0.847 0.053 15599 8.470 0.908
WDJ091058.06+471955.20 1011559424928018048 DA H 19369 696 7.768 0.143 0.502 0.091 18900 8.026 0.636
WDJ091058.73+044934.49 580027263081733888 DBAZ [Ca/He=-7.92]+[He/H=5.0] 15229 608 8.064 0.078 0.628 0.065 0 0.000 0.000
WDJ091110.84-020821.38 3841579003365669120 DA H 17150 816 8.027 0.297 0.633 0.222 18672 8.010 0.627
WDJ091113.00+031127.03 578825183339579648 DB He 13077 175 7.980 0.027 0.575 0.022 13792 7.956 0.563
WDJ091114.10+481055.02 1012386429470943616 DA H 15647 520 7.946 0.146 0.584 0.113 14921 7.879 0.545
WDJ091120.53-051534.98 5758381783255452288 DA H 17440 378 7.803 0.053 0.513 0.037 19188 7.948 0.593
WDJ091127.63+002917.68 3843289912175135616 DA H 12650 270 7.973 0.078 0.591 0.062 13161 8.097 0.666
WDJ091128.95+732558.13 1120797588774689408 DB He 15079 706 7.800 0.082 0.482 0.058 16012 7.929 0.552
WDJ091133.65+032530.21 578847968141894912 DA H 12200 287 8.079 0.033 0.653 0.028 13838 8.171 0.713
WDJ091136.03-085236.63 5743886234272500992 DA H 18743 428 8.209 0.044 0.746 0.037 20678 8.276 0.792
WDJ091136.62+034936.27 579147997377216896 DA H 15752 618 7.569 0.357 0.405 0.149 14927 8.007 0.616
WDJ091137.67+715141.99 1120371287500631424 DA H 24939 2589 6.894 0.306 0.326 0.073 46658 7.886 0.625
WDJ091139.10+130655.77 605869973927799168 DA H 17920 418 7.711 0.071 0.471 0.044 18476 7.966 0.601
WDJ091147.20+384706.06 812151381935933696 DA H 14212 290 7.763 0.123 0.485 0.081 13755 8.089 0.662
WDJ091150.19+031842.20 578833777569949184 DA H 25678 817 8.068 0.120 0.675 0.094 26135 8.037 0.659
WDJ091151.57-063529.97 5757909989688496128 DA H 16120 1021 7.450 0.240 0.363 0.089 19343 8.100 0.681
WDJ091200.58+013919.51 3843734359685754880 DA H 15888 167 8.074 0.012 0.658 0.010 16734 8.129 0.693
WDJ091202.77+401153.58 815382120758630144 DA H 27297 1073 8.604 0.160 1.003 0.119 31274 8.731 1.079
WDJ091202.88-025131.81 5760024453627773824 DA H 22130 904 9.264 0.089 1.293 0.028 25145 9.321 1.309
WDJ091207.16+330257.39 713829989866311680 DA H 27399 1214 7.386 0.337 0.384 0.093 30196 7.948 0.619
WDJ091213.68+000247.72 3842507094255919744 DA H 17105 261 7.818 0.054 0.520 0.038 19773 7.957 0.599
WDJ091215.44+011958.81 3843502465811524352 DA H 42276 2268 7.813 0.084 0.582 0.050 48780 7.753 0.572
WDJ091221.08+570631.63 1036558849010238592 DA H 17814 780 7.596 0.224 0.422 0.092 18710 7.853 0.542
WDJ091227.58-053158.63 5758314781766103296 DA+DB [logH/He=-1.50] 17792 189 7.530 0.025 0.397 0.012 25891 8.020 0.648
WDJ091240.97+370833.58 715729194341510144 DA H 22514 962 7.593 0.308 0.437 0.138 26551 7.762 0.519
WDJ091246.66-010248.90 3841811584432076416 DB He 13962 318 8.086 0.139 0.639 0.116 14456 7.936 0.553
WDJ091246.93-045202.31 5758774132813375616 DA H 15105 1094 7.086 0.410 0.303 0.109 20590 7.836 0.538
WDJ091256.93-040952.89 5759591074247999744 DA H 15419 1504 7.655 0.408 0.439 0.227 17521 8.140 0.701
WDJ091258.84+091815.82 590839615615790464 DA H 20295 372 7.832 0.044 0.536 0.030 21251 7.971 0.611
WDJ091258.96-024019.84 3838497965623003392 DA H 68536 0 7.524 0.189 0.547 0.074 68536 7.897 0.675
WDJ091259.63+023246.87 3845330262159221760 DA H 17061 704 7.421 0.641 0.401 0.191 16471 8.153 0.707
WDJ091305.18+735943.26 1123852891069834752 DB He 14188 958 8.164 0.122 0.688 0.106 14209 8.746 1.059
WDJ091306.51+093327.02 590899710798391168 DA H 17038 206 8.031 0.021 0.635 0.017 17955 8.049 0.648
WDJ091315.35-005100.36 3841841339965585408 DA H 16215 818 7.070 0.501 0.306 0.108 15894 8.148 0.703
WDJ091324.18-070441.94 5745836149424809088 DA H 23364 1146 7.334 0.267 0.404 0.059 24743 7.886 0.574
WDJ091324.27+010337.66 3843479268693118592 DB He 13191 378 8.448 0.126 0.872 0.110 14130 8.359 0.815
WDJ091332.19+652527.14 1068515849529440512 DA H 12903 226 8.041 0.033 0.632 0.027 13687 8.031 0.628
WDJ091332.80-050637.88 5758717443539547520 DA H 12621 82 7.976 0.011 0.593 0.009 12881 8.091 0.662
WDJ091352.59+080245.98 590132251681928576 DB He 14459 442 7.804 0.203 0.483 0.136 15323 8.040 0.614
WDJ091353.62+374909.84 715789873639391488 DA H 97347 0 7.664 0.044 0.662 0.014 97346 7.655 0.660
WDJ091354.71+003334.25 3842555442702651776 DA H 17136 351 7.867 0.099 0.545 0.071 18134 7.915 0.573
WDJ091356.45+043002.92 579577764689442048 DA H 20746 722 7.408 0.185 0.367 0.055 22806 7.552 0.423
WDJ091356.74-034345.04 5759713257477714816 DA H 20636 1713 7.268 0.465 0.373 0.109 25291 7.409 0.384
WDJ091357.22+125026.72 605881862396630144 DA H 30456 1122 7.166 0.349 0.329 0.111 32112 7.512 0.439
WDJ091359.77-083239.91 5743950585766582400 DA H 14830 276 8.321 0.037 0.811 0.032 16952 8.489 0.922
WDJ091359.82+040149.08 578990350602709120 DA H 41400 2579 7.853 0.087 0.598 0.053 45718 8.139 0.751
WDJ091404.04-080059.84 5744051569038416512 DA H 23811 792 7.889 0.138 0.574 0.096 24800 7.989 0.629
WDJ091406.75+440052.00 817118971173050240 DB He 14998 684 7.713 0.132 0.440 0.086 16532 8.021 0.605
WDJ091409.36+771135.44 1125595891877635968 DA H 14154 506 8.168 0.079 0.712 0.068 14684 8.320 0.810
WDJ091411.12+434332.82 817106537243708928 DA H 20889 1124 7.963 0.331 0.606 0.236 24003 8.115 0.699
WDJ091412.36+092129.13 590843017229927040 DA H 15789 458 8.610 0.184 0.996 0.142 15405 8.166 0.714
WDJ091414.23+681053.12 1069426618818124928 DA H 14491 828 7.774 0.200 0.491 0.131 17460 8.103 0.679
WDJ091416.21+421027.13 816110001752649600 DA H 12533 144 7.915 0.015 0.559 0.012 13577 7.989 0.603
WDJ091419.89-033614.65 5759739263504393088 DA H 13151 698 6.697 0.434 0.216 0.083 15360 7.728 0.472
WDJ091422.32-075123.68 5744058376561655168 DA H 17764 166 7.909 0.010 0.568 0.007 19452 8.010 0.628
WDJ091423.44-010300.31 3841819487171040640 DA H 26096 1170 6.907 0.572 0.333 0.074 26002 8.051 0.666
WDJ091425.47+070451.59 586905975330550272 DB He 20147 2224 7.746 0.369 0.468 0.237 18984 7.960 0.574
WDJ091431.52+001742.24 3842534513327367168 DA H 20076 288 8.245 0.034 0.771 0.029 21810 8.319 0.820
WDJ091433.19-000508.84 3842468851866728448 DA H 18586 668 8.132 0.198 0.699 0.161 18218 7.891 0.560
WDJ091433.29+822424.78 1145768769153549952 DA H 11847 288 7.870 0.054 0.533 0.041 13454 8.141 0.694
WDJ091437.35+054453.31 580558842594128256 DAH H 17048 314 8.448 0.016 0.896 0.014 0 0.000 0.000
WDJ091441.37+472307.53 1011530395244780160 DA H 18516 508 7.772 0.099 0.501 0.065 19097 8.001 0.622
WDJ091442.70+041455.96 579371301316943872 DA H 97913 0 7.527 0.186 0.631 0.059 97913 7.793 0.700
WDJ091446.69+002331.65 3842537536984413568 DA H 18084 370 7.506 0.127 0.389 0.038 18172 7.911 0.570
WDJ091450.78+031450.59 578863941124852480 DA H 18872 386 7.947 0.048 0.592 0.036 19902 7.907 0.573
WDJ091451.46+032233.21 578869610481847296 DA H 15391 587 8.110 0.179 0.679 0.147 15622 8.165 0.713
WDJ091451.79-055532.40 5758052475228262144 DA H 14872 623 8.215 0.132 0.743 0.113 17756 8.056 0.651
WDJ091453.69+023217.36 3845297036291251072 DA H 22496 582 7.765 0.150 0.510 0.093 23520 8.113 0.697
WDJ091454.13-054658.54 5758107760046661632 DA H 11806 420 7.105 0.272 0.285 0.084 13154 8.260 0.769
WDJ091458.27+622123.38 1040170538548593024 DA H 15414 606 7.799 0.167 0.506 0.114 17448 8.051 0.647
WDJ091511.21-045730.66 5758736375755925760 DAH H 99919 11682 7.848 0.054 0.722 0.037 0 0.000 0.000
WDJ091514.68-043201.98 5758766298792767872 DB He 14181 500 7.617 0.179 0.396 0.103 15208 8.028 0.607
WDJ091516.81+061851.97 580660513059863552 DA H 14816 591 8.284 0.159 0.787 0.137 15202 8.049 0.642
WDJ091528.95+582342.53 1038180491222216960 DA H 20709 982 7.946 0.241 0.596 0.175 22385 7.936 0.595
WDJ091532.87+743319.71 1124292764440383232 DA H 16156 581 7.601 0.071 0.419 0.041 20087 8.059 0.658
WDJ091537.31+132740.87 605943675566587904 DA H 14384 509 7.784 0.215 0.495 0.144 15259 8.061 0.649
WDJ091544.66+734929.76 1123835200100054400 DA H 18440 2365 7.449 0.452 0.371 0.187 25942 7.987 0.631
WDJ091547.36+773051.90 1131608433775428352 DA H 27519 2509 7.497 0.195 0.419 0.059 28390 8.007 0.646
WDJ091549.93+635454.94 1043419664128092800 DA H 19379 514 7.686 0.078 0.465 0.047 21956 7.899 0.574
WDJ091550.42+574826.60 1038101051506554240 DA H 18634 570 8.193 0.125 0.736 0.105 23325 7.960 0.610
WDJ091554.68-040323.10 5758936482577055360 DA H 12598 744 8.187 0.180 0.721 0.153 13428 8.392 0.855
WDJ091600.72+115345.98 593669174430612736 DB [logq_H=-18.85] 34254 1881 8.232 0.104 0.758 0.085 38314 7.876 0.567
WDJ091602.86+154150.30 607612699857227264 DA H 20712 539 7.916 0.060 0.580 0.043 23443 7.942 0.600
WDJ091604.40+304655.43 699130206598436736 DA H 17317 324 7.929 0.079 0.578 0.060 18030 8.033 0.639
WDJ091611.47-011444.24 3841756952447611520 DA H 11272 246 7.962 0.100 0.582 0.079 11377 8.120 0.677
WDJ091616.71+001356.20 3842574164464743040 DA H 14471 284 7.631 0.087 0.426 0.052 17158 8.001 0.618
WDJ091622.33-025822.22 3838275658116027392 DA H 19391 274 8.002 0.047 0.624 0.038 21333 8.042 0.651
WDJ091626.24-011847.47 3838753258479420416 DA H 13620 232 8.007 0.061 0.614 0.049 15351 8.170 0.716
WDJ091626.46+395329.60 812323416849107072 DA H 21262 1061 7.734 0.296 0.492 0.155 24101 7.782 0.522
WDJ091630.34+461300.99 1011211807455104768 DA H 20061 578 8.101 0.113 0.683 0.092 21981 7.966 0.610
WDJ091630.63+395829.31 812332492116236800 DA H 25685 700 7.680 0.185 0.481 0.102 27163 7.941 0.609
WDJ091640.53+011006.50 3843446798740197376 DA H 24783 704 7.647 0.213 0.465 0.112 26394 7.984 0.630
WDJ091642.32-010437.23 3842138379903389952 DA H 11664 534 8.476 0.324 0.907 0.261 14436 9.332 1.310
WDJ091642.87+452441.19 819021852139500032 DA H 18248 810 7.779 0.174 0.504 0.115 19704 8.279 0.792
WDJ091650.36-064101.44 5745922834749050240 DA H 16527 422 7.913 0.055 0.568 0.041 19091 8.121 0.693
WDJ091650.72-064023.82 5745922903468535168 DA H 11953 265 7.920 0.109 0.560 0.084 11814 8.193 0.723
WDJ091651.97+414703.78 815855151276777856 DBA [logH/He=-4.50] 13474 213 8.060 0.048 0.623 0.041 15287 8.416 0.853
WDJ091655.05-032559.08 3838196424559013120 DA H 10778 322 7.345 0.439 0.345 0.128 12146 8.117 0.676
WDJ091655.31+041133.07 579381093842430464 DA H 15847 165 7.461 0.016 0.365 0.008 16271 7.584 0.412
WDJ091701.21+024044.62 3845384791063464704 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33085 5.767 0.129
WDJ091703.73-031530.42 3838207591473796736 DA H 18604 729 7.465 0.152 0.377 0.043 22005 7.906 0.578
WDJ091704.94+061834.26 586608660512383744 DB He 19181 1342 8.281 0.281 0.770 0.233 19457 8.077 0.642
WDJ091716.87+011218.89 3844197043627754624 DA H 17546 510 8.131 0.158 0.696 0.131 18935 8.102 0.681
WDJ091718.65+332116.97 701888228436980736 DA H 17233 423 8.117 0.109 0.687 0.091 17559 8.063 0.655
WDJ091723.70+654107.17 1067868335963881216 DAQ [logC/H=0.73] 14251 522 8.870 0.062 1.126 0.038 14515 8.870 1.126
WDJ091725.71+325837.90 701860809367120640 DB He 14084 615 7.972 0.188 0.572 0.149 14477 7.851 0.507
WDJ091734.50+020924.39 3845069643543030528 DA H 14878 354 7.349 0.132 0.370 0.036 16275 7.593 0.416
WDJ091736.26-065031.25 5745905036404458368 DA H 22276 872 7.402 0.119 0.416 0.051 24775 7.547 0.427
WDJ091737.41+433726.52 818533011846619776 DA H 24392 1020 7.732 0.266 0.500 0.161 26438 8.023 0.651
WDJ091738.73+065227.43 586711774087478528 DA H 13428 219 7.454 0.056 0.389 0.028 16452 7.755 0.487
WDJ091740.19+055949.14 585841167036918656 DB He 18389 512 7.933 0.046 0.558 0.035 17182 8.058 0.627
WDJ091741.22-040704.20 5758897484273423360 DO [logH/He=-2.00] 49906 0 8.115 0.118 0.709 0.086 49907 7.979 0.637
WDJ091746.34-053505.51 5758431467437008256 DA H 12839 288 7.782 0.030 0.490 0.021 14043 7.873 0.540
WDJ091746.66-070816.09 5745703069862814464 DA H 20097 644 7.843 0.087 0.540 0.061 22465 7.987 0.622
WDJ091748.20+001041.72 3842377248804727168 DO [logq_H=-16.96] 45099 576 7.973 0.042 0.627 0.029 46014 7.799 0.547
WDJ091751.20-010516.12 3839138637305109760 DA H 17063 498 8.463 0.126 0.906 0.105 17170 8.622 1.004
WDJ091753.64+052258.62 579753961427587968 DA H 17920 754 7.843 0.312 0.535 0.192 19299 7.828 0.531
WDJ091755.63+003351.75 3842611032464461056 DB He 17929 658 7.895 0.133 0.537 0.099 17273 7.851 0.513
WDJ091757.36-044835.30 5758646383305339520 DA H 24533 412 8.250 0.020 0.782 0.017 27604 8.314 0.826
WDJ091800.60+334746.31 701927501617743488 DA H 22409 780 7.736 0.215 0.496 0.124 23534 7.986 0.624
WDJ091800.74-005049.76 3842146317003047552 DA H 31969 596 7.730 0.045 0.520 0.026 32892 7.949 0.625
WDJ091805.46+031549.67 3845487561040612352 DA H 18196 806 8.438 0.284 0.891 0.230 17633 7.846 0.535
WDJ091806.78-035014.17 3837419825752286592 DA H 29186 834 7.539 0.098 0.439 0.045 46883 8.057 0.709
WDJ091809.03+615442.74 1040096596391457280 DA H 19738 661 8.497 0.072 0.930 0.059 20565 8.621 1.007
WDJ091823.44+021805.33 3845166709803822720 DB He 17897 930 6.201 0.693 0.197 0.051 18224 8.065 0.633
WDJ091825.03+064820.84 586662880179740672 DA H 23874 941 7.980 0.127 0.622 0.093 25270 8.047 0.662
WDJ091832.78-051141.43 5758480773662257152 DA H 11505 206 7.862 0.088 0.527 0.065 12742 8.163 0.706
WDJ091833.69-002406.59 3842199230999489920 DA H 14946 555 7.455 0.409 0.360 0.162 16154 8.023 0.628
WDJ091841.85+061701.94 585877867532382592 DA H 39079 1148 7.504 0.022 0.458 0.010 45146 7.484 0.470
WDJ091842.51-055645.78 5746396999138656256 DA H 16471 484 7.837 0.063 0.528 0.045 18324 8.149 0.708
WDJ091842.61+591804.28 1038514433518839424 DA H 30169 760 7.065 0.112 0.300 0.039 50069 7.690 0.551
WDJ091851.74-052536.93 5758460978157729408 DQA [logC/H=1.42] 12968 278 8.796 0.054 1.086 0.037 12831 8.796 1.086
WDJ091853.47-065456.03 5745733138928963328 DA H 22430 424 7.877 0.027 0.564 0.019 26431 8.062 0.673
WDJ091855.53+025523.41 3845415714828165120 DA H 28067 440 7.892 0.035 0.585 0.024 28429 7.848 0.564
WDJ091856.27+323347.27 701602290991022208 DA H 18100 560 7.684 0.151 0.460 0.093 18539 8.032 0.639
WDJ091901.08+470610.03 1011648519729642112 DA H 19078 400 7.712 0.052 0.476 0.032 20495 7.885 0.563
WDJ091902.94+373101.43 811054649150384512 DA H 18884 408 7.494 0.084 0.388 0.041 21970 7.523 0.409
WDJ091903.64+005422.07 3844125025615991296 DA H 20568 913 7.641 0.385 0.450 0.181 22258 7.818 0.534
WDJ091907.70+353315.40 714603565016426368 DA H 15975 410 7.233 0.209 0.343 0.043 16480 8.043 0.641
WDJ091922.19+023605.06 3845201035182583424 DQ [logC/H=3.00] 12401 122 8.823 0.046 1.101 0.030 12838 8.823 1.101
WDJ091922.29-024830.05 3838339670308077696 DA H 14704 220 8.060 0.048 0.647 0.040 16146 8.110 0.680
WDJ091926.01-023621.55 3838361389958391552 DA H 17359 1062 7.554 0.303 0.404 0.142 19548 7.983 0.613
WDJ091927.98-070632.14 5745714923972569856 DA H 40536 8538 7.052 0.353 0.326 0.115 50901 7.626 0.532
WDJ091929.48+411803.26 815863019656468864 DA H 34082 1434 7.175 0.148 0.341 0.058 41004 7.708 0.535
WDJ091938.40+580731.37 1038128642376830464 DA H 39044 3824 7.449 0.244 0.441 0.108 48693 7.998 0.682
WDJ091942.35+021522.13 3845121943360039936 DA H 19714 322 8.016 0.115 0.633 0.090 20802 7.936 0.591
WDJ091944.26+421132.92 815981251516846080 DA H 80974 0 7.685 0.190 0.627 0.074 80974 7.582 0.598
WDJ091948.66+022830.13 3845195503264663424 DA H 15618 598 7.430 0.212 0.354 0.089 15056 8.123 0.686
WDJ091950.72+375447.34 811163711254608896 DA H 12876 280 8.018 0.109 0.618 0.088 11600 8.114 0.673
WDJ092000.83+025937.18 3845605140065597952 DA H 20834 755 8.078 0.258 0.671 0.192 20433 7.813 0.526
WDJ092001.65+741210.30 1124222292616885888 DA H 13384 416 6.759 0.047 0.227 0.010 25165 7.574 0.439
WDJ092001.94+005201.18 3844117363393899136 DA H 13626 446 7.792 0.220 0.497 0.149 13625 8.021 0.622
WDJ092002.65+652159.52 1067799822645432192 DA H 23281 300 8.517 0.010 0.947 0.009 24566 8.532 0.957
WDJ092004.33-071910.99 5745638202971937280 DA H 17473 282 7.995 0.029 0.615 0.023 19541 8.072 0.665
WDJ092004.71+732724.43 1120762644920806528 DB He 14478 1707 7.475 0.332 0.343 0.170 13422 7.457 0.333
WDJ092006.14+825344.91 1145853191029296768 DA H 24451 1666 7.882 0.304 0.571 0.204 26199 7.967 0.620
WDJ092007.42+400152.60 812647669704286464 DA H 27607 848 8.366 0.174 0.858 0.141 27024 8.059 0.673
WDJ092010.55+045721.17 579525026786491008 DA H 47573 3186 7.491 0.058 0.478 0.027 61248 7.833 0.633
WDJ092013.79-033825.60 3837402680243396864 DA H 18115 1565 7.507 0.327 0.390 0.138 23513 8.053 0.662
WDJ092014.92-022728.40 3838387602143231488 DA H 14304 383 8.166 0.218 0.712 0.179 13151 8.260 0.769
WDJ092017.55+032934.55 3845846620306924928 DA H 14331 582 8.776 0.096 1.090 0.064 14105 8.777 1.090
WDJ092019.07+033225.86 3845847307501707392 DA H 32939 671 7.996 0.032 0.650 0.024 35144 8.059 0.688
WDJ092025.54+711526.32 1119551777676545664 DA H 11444 200 7.663 0.048 0.430 0.030 13664 8.086 0.661
WDJ092032.99-054657.64 5746426548513809920 DA H 25063 1838 7.638 0.292 0.463 0.130 26048 7.991 0.633
WDJ092044.27-041722.57 3837143710894846080 DA H 18871 1602 8.837 0.181 1.126 0.111 26677 8.066 0.676
WDJ092052.75+045454.41 579482828732706688 DA H 15252 606 7.929 0.220 0.573 0.164 15797 8.021 0.627
WDJ092054.15+334810.36 702103530853967232 DA H 16397 272 8.199 0.054 0.736 0.046 17607 8.248 0.769
WDJ092111.06-061831.85 5746135418450315392 DA H 19308 824 7.633 0.161 0.442 0.094 23053 8.006 0.634
WDJ092111.12+414707.54 815904771035152128 DA H 14933 475 8.275 0.089 0.782 0.078 13941 7.984 0.601
WDJ092111.68-044256.60 5758618208320595072 DA H 25586 1702 7.828 0.252 0.548 0.160 24942 8.046 0.661
WDJ092112.97-031741.69 3837512463902647552 DA H 17416 873 8.124 0.140 0.692 0.116 19125 8.194 0.737
WDJ092115.09+384236.96 811964529385420032 DA H 13342 352 7.811 0.140 0.506 0.098 12458 8.034 0.626
WDJ092116.05+372943.56 810998642776843520 DB He 12335 220 7.807 0.095 0.480 0.068 0 0.000 0.000
WDJ092117.07+422358.03 817478790649566464 DA H 14613 275 7.973 0.049 0.596 0.038 15787 8.075 0.658
WDJ092122.15+051425.17 585541859355906560 DA H 23110 840 7.408 0.185 0.376 0.045 24188 8.034 0.652
WDJ092123.23+402257.13 812682342972946432 DBA He 14326 280 7.849 0.026 0.506 0.019 15827 7.911 0.542
WDJ092125.71-085620.78 5744426949179535360 DA H 20015 522 7.974 0.047 0.609 0.037 22151 8.065 0.666
WDJ092126.19+054750.71 585787222247518976 DA H 14975 362 7.855 0.103 0.533 0.074 14154 8.055 0.643
WDJ092126.73+055734.13 585798217363923456 DA H 31557 1954 8.223 0.324 0.777 0.241 31906 7.934 0.615
WDJ092136.91+442458.39 817928280451747712 DA H 21232 832 7.980 0.196 0.615 0.150 22633 7.915 0.584
WDJ092146.60-042623.34 3837091381013218048 DA H 23445 418 7.876 0.053 0.566 0.036 26416 7.924 0.598
WDJ092148.78+082441.43 587488957009327744 DA H 13010 342 7.594 0.117 0.405 0.043 12875 7.883 0.542
WDJ092149.68+060951.88 585907966663189760 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 44495 5.570 0.213
WDJ092149.78+351604.69 702545805110104064 DA H 16715 524 7.883 0.206 0.552 0.151 18240 8.565 0.971
WDJ092154.10+031044.91 3845634517642563328 DA H 21257 1522 7.928 0.429 0.587 0.274 23487 7.995 0.629
WDJ092156.09-084736.37 5744464641812748416 DA H 44645 10030 8.117 0.367 0.737 0.246 48430 7.961 0.664
WDJ092156.64+050239.87 585487364810732160 DA H 16027 475 8.283 0.077 0.788 0.066 16736 8.369 0.845
WDJ092158.22+324656.44 701623761530540544 DA H 14951 323 8.168 0.072 0.714 0.061 15589 8.056 0.647
WDJ092159.27+262140.35 694001500250262272 DZA [Ca/He=-7.53]+[He/H=5.0] 10448 184 7.958 0.107 0.557 0.086 0 0.000 0.000
WDJ092200.98+000834.39 3843827985677309824 DB He 21101 834 8.068 0.082 0.640 0.066 21722 8.019 0.613
WDJ092203.24-063602.73 5746111916389101312 DA H 37480 2819 7.202 0.212 0.357 0.077 42437 7.454 0.452
WDJ092205.63-051929.30 5746535881201293824 DA H 30553 989 7.741 0.075 0.521 0.044 31630 7.801 0.550
WDJ092205.77+064728.12 586002245490053504 DA H 12905 259 8.089 0.060 0.661 0.050 13120 8.128 0.685
WDJ092207.32+084712.44 587609868928675456 DA H 19795 918 7.178 0.451 0.349 0.105 26191 7.889 0.579
WDJ092208.62+053120.37 585578418117672064 DA H 13235 168 8.040 0.022 0.632 0.019 12935 8.168 0.710
WDJ092217.83-063012.34 5746137136437126272 DA H 23239 492 7.886 0.047 0.571 0.033 25027 8.063 0.671
WDJ092218.48+762511.37 1124750985911200512 DB He 11731 190 8.027 0.025 0.600 0.021 11740 8.142 0.671
WDJ092221.34+021640.63 3844383376488711552 DA H 20954 1274 7.726 0.441 0.487 0.254 26261 7.686 0.486
WDJ092224.75-021540.28 3838757759604840960 DA H 17454 644 7.354 0.423 0.384 0.130 18234 7.954 0.594
WDJ092225.99+001259.82 3843830115981618688 DA H 24463 1220 8.062 0.317 0.669 0.233 24086 7.922 0.591
WDJ092228.57+121125.83 593918802224747776 DA H 16296 468 8.063 0.086 0.652 0.070 16022 8.233 0.756
WDJ092230.37-043007.05 3837075541173797120 DA H 13470 314 8.441 0.027 0.886 0.024 14508 8.628 1.005
WDJ092233.14+050640.04 585494545996081024 DAH H 25319 582 8.261 0.089 0.790 0.073 0 0.000 0.000
WDJ092235.21+361552.38 810681055714552576 DA H 13339 184 8.022 0.046 0.622 0.038 13015 8.168 0.710
WDJ092236.05+034208.49 3845935234072381696 DA H 17247 676 7.668 0.209 0.450 0.101 18866 7.763 0.498
WDJ092238.40+324518.26 700872314052432000 DA H 15480 528 8.408 0.173 0.869 0.147 14669 8.598 0.987
WDJ092250.19+575658.45 1026189530942537216 DA H 14888 681 7.028 0.443 0.289 0.113 17632 8.108 0.682
WDJ092252.94+455757.88 819194024492812160 DB He 19628 1264 7.608 0.290 0.408 0.165 20308 7.974 0.585
WDJ092256.46+460325.18 819196017358537728 DA H 12033 377 7.294 0.304 0.338 0.083 10660 7.962 0.580
WDJ092256.81+562843.63 1025774014330995840 DA H 31829 1643 7.209 0.404 0.345 0.142 34592 7.701 0.515
WDJ092257.67+694659.68 1117666733710658176 DA H 14413 480 7.952 0.031 0.584 0.024 14950 8.074 0.656
WDJ092301.56+032741.67 3845646337392610304 DA H 21167 1208 7.526 0.318 0.407 0.128 21360 7.935 0.591
WDJ092301.83-055517.46 5746266672651512832 DA H 12942 260 7.881 0.063 0.541 0.046 12940 8.013 0.616
WDJ092307.93-063213.57 5746089926157119488 DA H 28099 3254 8.197 0.265 0.756 0.204 28490 7.850 0.565
WDJ092311.26+460321.46 819196159091369344 DA H 25112 525 7.772 0.105 0.520 0.066 27614 8.081 0.687
WDJ092317.01+530409.50 1019888362946963584 DA H 12993 321 8.472 0.064 0.906 0.054 16039 8.904 1.156
WDJ092323.32-061657.12 5746147925395541248 DA H 20553 866 7.655 0.105 0.455 0.061 23752 8.069 0.672
WDJ092324.44+621511.70 1040034680143358464 DA H 24434 1051 7.926 0.143 0.594 0.103 24897 7.969 0.618
WDJ092326.78+482239.29 1011876256075060992 DA H 20521 635 7.778 0.106 0.510 0.069 21978 8.128 0.703
WDJ092329.56+322905.66 700850461259452672 DA H 16403 538 7.369 0.336 0.383 0.115 16800 8.048 0.645
WDJ092331.33-074514.09 5744820269399376000 DA H 11436 273 7.768 0.043 0.479 0.030 13245 8.188 0.723
WDJ092333.64-033241.99 3837299635387618688 DA H 14303 752 8.023 0.149 0.624 0.118 16253 8.052 0.646
WDJ092335.67+411230.33 812825859303207296 DA H 11628 192 7.984 0.069 0.596 0.055 11729 8.136 0.687
WDJ092336.23+371755.84 810889967220390912 DA H 19742 267 8.502 0.011 0.933 0.009 20162 8.461 0.908
WDJ092336.50-034233.36 3837284070426054272 DA H 15609 448 8.016 0.095 0.623 0.076 16252 8.076 0.660
WDJ092337.31+035309.45 3845945232756311936 DA H 26834 428 7.024 0.066 0.357 0.016 31589 7.206 0.344
WDJ092339.21+673553.86 1069174006022174336 DAH H 24761 965 8.904 0.077 1.161 0.043 0 0.000 0.000
WDJ092339.95+412522.89 812876475494644480 DA H 12393 272 8.166 0.067 0.708 0.058 13768 8.350 0.828
WDJ092340.56-031212.68 3837525688107024128 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 40647 5.226 0.188
WDJ092351.15-041025.25 3837122652670220928 DA H 11980 325 7.526 0.128 0.375 0.048 12275 8.405 0.862
WDJ092351.42+732624.15 1121123185951605632 DA H 17578 1652 8.653 0.069 1.023 0.051 17044 8.300 0.801
WDJ092359.27+452525.60 819113004230287104 DA H 13017 254 7.957 0.041 0.583 0.032 12931 7.978 0.595
WDJ092409.11+013855.85 3844283217851584640 DA H 30192 1214 7.738 0.219 0.519 0.128 30927 7.726 0.516
WDJ092413.28+531201.31 1019912311684643584 DA H 12895 343 8.013 0.114 0.615 0.090 12222 8.263 0.769
WDJ092415.25+351651.40 798566915774818176 DA H 11857 71 8.021 0.005 0.618 0.005 11919 8.110 0.672
WDJ092416.44+671013.19 1069099788986926720 DA H 22764 422 7.923 0.025 0.589 0.019 23611 7.999 0.632
WDJ092420.04-003935.14 3839223402779683200 DA H 13826 140 7.863 0.033 0.534 0.025 13333 8.042 0.634
WDJ092420.64+771739.78 1131545594110515328 DA H 31287 4989 8.047 0.243 0.674 0.181 35753 8.212 0.777
WDJ092424.46+441406.85 817884952820918528 DA H 15096 346 8.041 0.038 0.637 0.031 15845 8.204 0.738
WDJ092424.75+362807.39 810698136801688448 DA H 14524 396 7.423 0.295 0.391 0.100 15289 8.164 0.712
WDJ092425.08+352937.37 798617733827804160 DA H 19104 489 8.163 0.149 0.718 0.123 21449 8.064 0.664
WDJ092433.83+464326.23 819518998898618496 DA H 26217 818 8.083 0.134 0.685 0.105 25624 8.056 0.668
WDJ092435.25+250800.46 693598391799924864 DA H 16597 410 8.160 0.115 0.712 0.098 13365 7.820 0.511
WDJ092451.92+463341.38 819326721802828800 DA H 17059 369 8.383 0.029 0.854 0.025 18181 8.530 0.949
WDJ092452.24+062648.81 585746368518389504 DA H 14102 334 7.818 0.114 0.512 0.080 15915 7.980 0.604
WDJ092452.44+713923.66 1119657635734455040 DA H 22730 1274 7.962 0.147 0.609 0.108 24093 8.021 0.645
WDJ092452.74+020712.26 3844688422246115968 DB He 13227 310 7.888 0.065 0.524 0.049 14286 8.019 0.600
WDJ092454.57+543422.31 1023121687342717952 DA H 28025 590 7.307 0.060 0.418 0.038 30795 7.401 0.400
WDJ092500.10-071840.67 5745218219594611840 DA H 15085 993 8.144 0.186 0.699 0.155 16412 8.143 0.701
WDJ092500.11+503052.79 1018327812350201216 DA H 20454 738 8.236 0.157 0.766 0.132 21600 8.172 0.729
WDJ092500.12+665953.74 1069082785212179200 DB He 12372 293 7.803 0.126 0.478 0.088 18779 8.206 0.721
WDJ092507.63-074413.83 5745186849152831232 DA H 17154 1298 7.768 0.200 0.496 0.134 22097 7.838 0.543
WDJ092509.62+033828.96 3845758556297686400 DA H 12313 358 7.931 0.120 0.567 0.093 11458 8.359 0.830
WDJ092513.23-013345.07 3838904406969134720 DA H 27091 1255 7.885 0.366 0.579 0.227 27348 6.994 0.353
WDJ092513.56+425806.52 817563517468766336 DA H 24805 844 7.690 0.245 0.483 0.109 26641 8.039 0.661
WDJ092515.41+255736.38 693800701939390336 DA H 16662 530 7.555 0.178 0.402 0.066 18688 8.026 0.636
WDJ092518.80-021826.26 3838018509834162304 DA H 12094 394 7.863 0.194 0.530 0.139 13118 7.952 0.581
WDJ092521.36-082544.36 5744516902974452864 DB He 14632 410 8.022 0.123 0.602 0.100 16249 8.081 0.640
WDJ092526.56+535312.15 1023040662784171904 DA H 19559 440 8.028 0.050 0.639 0.040 20393 8.028 0.641
WDJ092527.51-040621.82 3837208479002045952 DA H 20988 1144 7.676 0.284 0.465 0.129 24026 7.924 0.592
WDJ092531.23+042855.70 3851999556095868544 DA H 16174 738 8.097 0.338 0.672 0.258 16098 8.251 0.768
WDJ092535.00-014046.81 3838898978130432256 DA H 13559 195 7.900 0.048 0.553 0.036 15374 8.090 0.667
WDJ092539.12+345445.67 798355805245516160 DB He 14926 282 7.340 0.091 0.302 0.035 16814 7.776 0.474
WDJ092539.56-013329.99 3838909668303453696 DA H 35368 1680 7.949 0.257 0.630 0.167 47673 7.810 0.593
WDJ092545.40+092853.86 589157603343407744 DA H 10799 152 7.811 0.097 0.498 0.070 11201 8.106 0.668
WDJ092550.62+032809.12 3845681521764206848 DA H 14952 278 8.147 0.048 0.701 0.041 16044 8.273 0.782
WDJ092553.77+540748.38 1023052173296584960 DA H 19067 580 8.443 0.053 0.895 0.044 19344 8.483 0.921
WDJ092554.47+260652.88 693803588157993856 DA H 11703 172 8.064 0.035 0.643 0.030 12522 8.140 0.692
WDJ092558.40+671237.75 1069097727402635776 DA H 13797 306 7.985 0.053 0.601 0.043 13196 8.106 0.672
WDJ092605.93+011042.20 3844019369420170880 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 32641 5.660 0.087
WDJ092611.56+495822.83 1018253938912491520 DA H 10647 258 7.886 0.154 0.537 0.116 11089 8.317 0.802
WDJ092620.32+500303.88 1018255897417604736 DA H 18539 866 9.396 0.069 1.325 0.017 20189 9.744 1.420
WDJ092620.72+021332.79 3844706804705552768 DA H 16466 320 7.839 0.053 0.529 0.037 17630 7.996 0.616
WDJ092623.28-055945.88 5746226334318155392 DA H 15295 281 7.927 0.042 0.572 0.033 17142 8.095 0.673
WDJ092623.91-072426.72 5745222377122857216 DA H 21986 651 7.872 0.051 0.560 0.036 25199 8.029 0.652
WDJ092634.07+044158.79 3852028040318524672 DA H 23173 1134 8.320 0.212 0.823 0.173 24097 8.057 0.666
WDJ092635.08+001330.57 3840795532608653568 DB He 21307 1716 7.829 0.335 0.510 0.215 19430 8.173 0.701
WDJ092635.59+531344.78 1019902003763140352 DA H 22058 1025 9.412 0.071 1.329 0.017 24019 9.663 1.391
WDJ092638.72+362402.46 798764346831516032 AMCVn H 10365 216 6.559 0.166 0.185 0.018 0 0.000 0.000
WDJ092638.72+362402.46 798764346831516032 AMCVn He 11708 351 6.701 0.178 0.211 0.038 0 0.000 0.000
WDJ092644.35-014223.38 3838150451229788672 DB He 11916 268 8.107 0.122 0.649 0.104 12710 7.232 0.264
WDJ092651.21-073306.74 5745008487751276160 DA H 14802 850 7.558 0.195 0.397 0.079 19871 7.432 0.371
WDJ092654.49-013110.81 3838180687799025536 DB He 18559 506 7.864 0.067 0.522 0.048 19900 8.151 0.688
WDJ092700.62+355757.19 798613404500740224 DB He 17128 585 7.806 0.073 0.490 0.051 18368 8.198 0.715
WDJ092705.65+482715.32 1017824510902072576 DA H 13684 350 7.783 0.120 0.493 0.081 12266 7.958 0.582
WDJ092708.78+012221.34 3844028577830244608 DA H 17652 317 8.659 0.019 1.027 0.014 18565 8.789 1.100
WDJ092712.04+021510.02 3844705121078378112 DA H 13216 516 7.398 0.199 0.374 0.061 10209 8.100 0.661
WDJ092713.52+475659.64 825640117568825472 DA H 15169 238 8.464 0.017 0.904 0.014 14819 8.528 0.944
WDJ092717.44-005416.59 3840467259667537024 DA H 11135 176 8.176 0.074 0.711 0.065 11201 8.315 0.801
WDJ092725.87+353307.40 798588901710299904 DA H 15980 627 7.347 0.483 0.375 0.197 17448 8.209 0.744
WDJ092729.22+312014.57 700496246716811648 DA H 19071 498 7.868 0.111 0.550 0.079 19949 7.956 0.600
WDJ092751.27-033051.54 3837631206863731840 DA H 16138 2162 6.760 0.522 0.241 0.089 20577 7.982 0.615
WDJ092754.83-055853.69 5746217950542011904 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30461 5.295 -0.354
WDJ092758.38+781251.85 1131748793306582400 DA H 28085 2018 7.411 0.170 0.394 0.046 29401 7.986 0.637
WDJ092800.44-005850.97 3840452420556437248 DA H 19369 1270 8.688 0.341 1.045 0.228 23660 7.949 0.605
WDJ092804.07+035414.98 3851730042602531712 DA H 13767 371 7.819 0.145 0.511 0.101 13317 8.098 0.667
WDJ092811.46-004156.59 3840477808107926912 DA H 25239 424 8.355 0.054 0.848 0.045 25205 8.379 0.863
WDJ092812.49+274344.26 694567684316002944 DA H 13042 410 7.769 0.179 0.484 0.119 12364 8.335 0.816
WDJ092815.68+122209.27 593235077791067904 DA H 16930 612 6.839 0.418 0.260 0.096 20086 8.009 0.629
WDJ092817.29-031947.15 3837637494695910016 DB He 13710 709 7.749 0.262 0.454 0.171 17345 8.251 0.748
WDJ092826.68+044345.61 3851936746494033920 DA H 19947 838 7.945 0.214 0.594 0.158 20453 8.056 0.657
WDJ092830.40+381808.63 811330523489417984 DA H 13494 530 7.409 0.344 0.378 0.121 12045 8.091 0.660
WDJ092832.37-045310.56 3824818013749418624 DOZ He 89088 0 7.531 0.038 0.543 0.015 89088 8.694 1.068
WDJ092838.12+035839.35 3851720555019485824 DBA [logH/He=-6.00] 14823 626 7.950 0.177 0.561 0.137 15003 7.872 0.519
WDJ092842.33+522747.02 1019634483136382464 DA H 10341 378 8.124 0.248 0.676 0.205 10208 9.372 1.318
WDJ092846.58+494209.24 1018038709511676288 DB He 14368 404 8.143 0.079 0.675 0.068 14831 7.799 0.481
WDJ092849.21-062452.95 5745440836339728640 DAH? H 25468 2296 8.188 0.359 0.745 0.267 0 0.000 0.000
WDJ092856.06+061635.07 586043309672965888 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 26786 5.189 0.239
WDJ092856.15+660423.90 1068211452311454976 DA H 18548 790 8.067 0.171 0.659 0.137 21221 8.047 0.653
WDJ092857.69-022124.17 3837865299761408896 DA H 17450 613 7.234 0.295 0.350 0.067 19437 7.750 0.494
WDJ092902.70+704837.26 1119374442770874240 DA H 12832 656 7.451 0.135 0.350 0.060 19300 7.869 0.551
WDJ092903.24+244347.88 645376938541801984 DA H 14579 194 7.440 0.027 0.396 0.011 17592 7.773 0.499
WDJ092903.71+382224.33 811332413275038208 DB He 13539 220 8.109 0.072 0.653 0.061 13772 8.193 0.706
WDJ092906.07+502009.10 1018275074447519360 DA H 12671 536 7.718 0.162 0.459 0.104 15438 8.072 0.656
WDJ092909.54-064353.40 5745367340859215360 DA H 12416 294 7.963 0.080 0.585 0.065 12752 7.976 0.594
WDJ092910.15+651429.78 1067563535020879104 DA H 13700 228 7.488 0.050 0.367 0.033 15769 7.813 0.514
WDJ092912.89+062431.02 586070934902609280 DA H 15765 571 7.807 0.218 0.511 0.152 16763 8.048 0.644
WDJ092914.30-003101.75 3840507598001182080 DA H 22520 1226 7.650 0.213 0.459 0.117 24876 7.957 0.611
WDJ092916.70-084032.22 5741503313402334976 DA H 11838 83 7.973 0.010 0.590 0.009 11787 8.085 0.656
WDJ092918.13+374529.92 811251496090941696 DA H 11477 284 7.044 0.286 0.270 0.084 10783 7.755 0.470
WDJ092918.88+442747.21 818078295068750336 DA H 12995 244 7.904 0.032 0.554 0.025 13347 8.048 0.637
WDJ092923.07-042938.84 3825115775241763328 DA H 16119 441 7.901 0.091 0.560 0.068 18848 7.943 0.590
WDJ092923.13+480120.83 825620051482135552 DA H 14184 237 7.947 0.028 0.580 0.022 15150 8.093 0.668
WDJ092926.45+013535.55 3844422340431630592 DA H 13741 470 8.238 0.140 0.756 0.121 13872 8.348 0.827
WDJ092928.10+382345.29 811423260423248640 DB He 13267 466 6.493 0.421 0.185 0.025 14841 8.463 0.884
WDJ092928.13+345302.69 798306537677065984 DA H 19034 540 8.010 0.065 0.627 0.052 20601 8.107 0.687
WDJ092929.05+123710.95 593252425163789696 DB He 14017 413 7.720 0.256 0.441 0.162 13909 7.646 0.408
WDJ092929.20+781130.32 1131750751811662336 DA H 11924 823 7.646 0.198 0.424 0.100 15075 8.068 0.653
WDJ092931.51+390812.68 811668760753710336 DA H 16223 696 7.457 0.173 0.408 0.050 21407 7.959 0.604
WDJ092942.99-063252.60 5745376480549847168 DA H 20431 2038 7.588 0.296 0.428 0.141 24151 7.837 0.548
WDJ092949.17+783605.95 1131798030812318208 DA H 13679 290 7.984 0.026 0.601 0.021 14892 8.135 0.693
WDJ092949.18+440550.01 817997034287264128 DA H 21370 787 7.933 0.255 0.590 0.185 23080 7.864 0.559
WDJ092950.97-010306.37 3839699628754408704 DA H 15319 804 6.679 0.348 0.220 0.071 15406 8.024 0.628
WDJ092951.25+041444.85 3851754124483964160 DA H 12397 351 7.699 0.185 0.449 0.097 11333 7.885 0.539
WDJ092953.86+052749.49 3852189565448152576 DA H 23665 690 7.592 0.162 0.440 0.084 26415 7.777 0.526
WDJ092957.00+050317.89 3851972102664085632 DA H 14858 516 7.915 0.157 0.565 0.115 13671 8.092 0.665
WDJ093000.81+651412.56 1067562744746894208 DA H 24533 548 7.975 0.037 0.620 0.028 25582 8.012 0.643
WDJ093001.55+550329.14 1024650588325038976 DA H 14351 420 7.961 0.089 0.589 0.070 13207 8.146 0.696
WDJ093001.65-015626.57 3838090287327030144 DA H 21327 724 6.874 0.285 0.301 0.053 28408 8.010 0.648
WDJ093001.66+760350.26 1130496483922325376 DA H 16712 781 7.908 0.087 0.566 0.066 22236 7.995 0.627
WDJ093005.67+004557.68 3840931562812833152 DA H 17650 322 7.998 0.044 0.617 0.035 18919 8.020 0.633
WDJ093006.79+522803.50 1019714575686433280 DA H 39200 2150 7.880 0.034 0.605 0.023 36680 7.833 0.577
WDJ093006.80+314258.35 697904599026844160 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33769 5.675 0.129
WDJ093008.73+244708.91 645381027350695552 DA H 36851 2822 6.871 0.300 0.282 0.067 52477 7.610 0.530
WDJ093015.09+030029.80 3844858129288807552 DA H 17227 721 8.044 0.223 0.643 0.173 18265 8.371 0.848
WDJ093017.40+771920.62 1130821492687982976 DA H 14896 570 8.006 0.072 0.616 0.058 18700 8.290 0.798
WDJ093018.65-001013.49 3840611398770145024 DA H 21766 454 7.741 0.103 0.496 0.064 22326 7.947 0.600
WDJ093019.44+391627.19 811489441575819648 DA H 24137 438 8.132 0.026 0.709 0.021 25776 8.236 0.775
WDJ093020.31-050158.99 3824847150807044096 DA H 17092 296 7.895 0.031 0.559 0.023 18689 8.046 0.647
WDJ093024.59+083407.09 588112792419643136 DB He 11945 153 7.919 0.081 0.539 0.063 12210 7.933 0.547
WDJ093031.00+061852.93 3852675309069466496 DBAZ [Ca/He=-7.33]+[He/H=5.0] 15901 442 8.063 0.041 0.629 0.034 0 0.000 0.000
WDJ093035.93-023432.40 3837801562449484800 DA H 25567 480 7.667 0.108 0.476 0.061 29694 7.796 0.543
WDJ093040.31+435949.22 818006517574977920 DB: He 12018 294 8.032 0.152 0.604 0.126 0 0.000 0.000
WDJ093041.41-004255.49 3839738287753805440 DA H 19103 766 7.397 0.303 0.357 0.101 19744 7.709 0.476
WDJ093041.80+011508.45 3841395728521724416 DB He 24918 2639 8.130 0.306 0.683 0.216 33261 7.788 0.517
WDJ093042.10-070302.37 5745155586086655616 DA H 31788 957 7.930 0.067 0.613 0.047 33294 7.817 0.562
WDJ093042.39+070453.92 586205792580210432 DA H 20157 741 7.532 0.149 0.406 0.043 25425 7.742 0.507
WDJ093045.09-010326.62 3839710765603387904 DA H 19240 522 7.773 0.195 0.504 0.121 19135 8.240 0.766
WDJ093048.93+485311.97 825797553890018688 DA H 18292 369 8.055 0.026 0.652 0.022 19401 8.037 0.644
WDJ093106.93+502102.85 1018465526181235712 DA H 14153 332 8.096 0.051 0.668 0.042 14854 8.129 0.689
WDJ093113.65-012238.94 3839629058145640576 DA H 31832 1461 7.699 0.215 0.507 0.119 32470 7.926 0.613
WDJ093114.60+742041.25 1121281305171521408 DA H 13945 468 7.847 0.057 0.526 0.041 17037 7.913 0.569
WDJ093121.73+550710.78 1024627051904275840 DA H 14804 446 7.469 0.164 0.364 0.054 15370 8.149 0.703
WDJ093123.67-005232.75 3839719935358272512 DA H 13550 370 7.670 0.234 0.440 0.111 12664 8.167 0.709
WDJ093126.32+091635.26 589000201381932672 DA H 16930 632 7.525 0.361 0.392 0.149 18243 8.183 0.729
WDJ093127.33+254320.22 646002079621536128 DA H 12336 256 7.827 0.037 0.511 0.026 12411 8.152 0.699
WDJ093130.29+473232.71 825395235714032896 DA H 12826 209 7.927 0.030 0.566 0.023 12523 8.103 0.668
WDJ093132.67+115454.76 592980192956481920 DA H 23751 590 7.939 0.052 0.599 0.038 24697 8.063 0.670
WDJ093133.33+002247.51 3840707606038246144 DA H 40892 3247 8.158 0.143 0.754 0.108 43631 7.706 0.541
WDJ093138.29+031012.78 3850868055550727296 DB He 17937 596 8.365 0.163 0.823 0.140 20285 8.413 0.856
WDJ093141.20-000754.32 3840638134941966592 DA H 21447 971 7.649 0.224 0.456 0.096 21480 7.966 0.609
WDJ093142.59-065644.54 5745160289077221504 DA H 14691 560 7.697 0.167 0.455 0.081 15670 8.073 0.657
WDJ093144.90+314305.21 697894183729407616 DA H 20068 826 8.186 0.227 0.734 0.185 20435 7.957 0.601
WDJ093148.70+650304.99 1067917332951003008 DA H 14325 306 7.432 0.042 0.392 0.017 17214 7.837 0.530
WDJ093152.10-050536.66 3824834854315980160 DO He 47777 0 8.097 0.276 0.696 0.191 47778 7.538 0.455
WDJ093155.94+490133.67 825793877398829056 DA H 16018 420 8.140 0.063 0.698 0.053 17688 8.112 0.685
WDJ093157.77-014452.25 3839410800791962624 DA H 22326 958 8.281 0.229 0.797 0.186 23193 8.098 0.687
WDJ093202.83+061750.62 3852666238098533504 DB He 14499 367 7.645 0.143 0.409 0.084 15380 8.009 0.596
WDJ093204.67-080047.14 5742020534838558080 DA H 22105 944 7.576 0.163 0.429 0.052 27819 7.877 0.577
WDJ093208.19+264754.66 646227999196605056 DO [logH/He=-2.00] 52480 0 7.883 0.024 0.596 0.015 52480 7.955 0.630
WDJ093211.48-003515.70 3839832021120026624 DA H 35986 3045 8.030 0.377 0.674 0.254 33156 7.966 0.634
WDJ093213.39+055845.68 3852603737734813824 DA H 31931 1340 7.664 0.232 0.493 0.120 46709 8.071 0.716
WDJ093213.82+010836.56 3841332717053115392 DA H 17091 853 7.298 0.304 0.366 0.077 16772 8.090 0.670
WDJ093220.37+374751.68 799325574500863744 DA H 12841 244 7.697 0.233 0.449 0.107 12402 8.240 0.754
WDJ093220.98+554412.97 1024797785444805760 DA H 15655 534 7.279 0.217 0.354 0.048 16339 8.058 0.650
WDJ093223.95+070626.99 586214313800037504 DA H 23097 486 7.880 0.091 0.567 0.064 24855 8.314 0.822
WDJ093238.21+061138.33 3852616867450117248 DA H 21245 700 7.753 0.124 0.500 0.080 22891 7.921 0.588
WDJ093243.49+015347.47 3841528803784601472 DA H 9959 444 7.928 0.389 0.558 0.270 9975 8.240 0.750
WDJ093246.50+060604.43 3852612018431808384 DA H 27812 1570 7.387 0.744 0.386 0.217 27715 7.930 0.604
WDJ093248.15+270223.47 646257028880402432 DA H 15453 210 7.976 0.027 0.600 0.022 16302 8.086 0.666
WDJ093251.83+043424.51 3851131221082324224 DA H 24199 925 7.779 0.287 0.521 0.142 27829 7.488 0.418
WDJ093302.95+042118.95 3851123146543811328 DA H 14606 594 7.323 0.355 0.361 0.107 16336 8.111 0.681
WDJ093317.10+012852.83 3841450777114171904 DA H 19547 400 7.983 0.063 0.614 0.049 20692 7.868 0.555
WDJ093321.88+250506.31 645734799512177792 DA H 11813 134 7.961 0.125 0.583 0.097 13159 8.310 0.801
WDJ093324.24+573356.71 1026260376427592192 DA H 20172 446 8.085 0.098 0.674 0.079 23060 8.191 0.743
WDJ093329.16+000519.45 3841009009662481024 DA H 20651 389 8.133 0.057 0.703 0.047 23074 8.435 0.895
WDJ093332.21+394713.75 813025248865322368 DA H 17044 641 8.802 0.136 1.106 0.087 16147 9.200 1.273
WDJ093334.06+373251.10 799268953948659456 DA H 20261 750 7.388 0.294 0.359 0.101 20009 7.871 0.554
WDJ093339.80+731937.59 1120947706471231360 DB He 14416 592 7.917 0.080 0.542 0.061 14792 7.944 0.558
WDJ093343.92+061705.43 3852715132006266880 DA H 28172 1134 7.817 0.221 0.549 0.137 30408 8.264 0.800
WDJ093345.50+062133.31 3852716785569401856 DA H 19999 385 7.894 0.039 0.566 0.028 21604 8.005 0.631
WDJ093347.76+781443.63 1131704984640522624 DBA [logH/He=-5.50] 13014 972 8.196 0.159 0.707 0.139 13777 7.811 0.485
WDJ093356.78+653025.92 1067957087168418432 DBA He 14592 294 8.057 0.048 0.623 0.040 15111 7.892 0.530
WDJ093401.13+004742.37 3841117311558392832 DA H 49173 4444 7.392 0.257 0.450 0.096 48693 7.705 0.553
WDJ093403.97+115613.62 589967123075093248 DA H 12802 156 7.896 0.027 0.549 0.021 12762 8.109 0.673
WDJ093404.51+534043.14 1021287427069896064 DA H 13672 630 8.216 0.145 0.742 0.125 11096 8.017 0.613
WDJ093406.52+381157.16 799358113173548544 DA H 12987 338 7.601 0.119 0.408 0.044 12203 7.880 0.539
WDJ093410.29+553149.74 1024731058832443520 DA H 14292 298 8.052 0.072 0.641 0.059 13234 7.970 0.591
WDJ093411.34+002523.47 3841036360014662784 DA H 11450 290 8.094 0.187 0.661 0.156 10645 8.117 0.673
WDJ093414.45+390724.35 812916225415220608 DA H 12957 412 7.744 0.188 0.472 0.124 15695 7.899 0.558
WDJ093416.08+483239.52 825554424381952128 DBA [logH/He=-5.50] 12195 312 7.874 0.083 0.515 0.062 12715 7.897 0.528
WDJ093420.18+755941.34 1130484153072343552 DB He 19785 542 7.802 0.053 0.493 0.037 21143 8.118 0.670
WDJ093423.84-040840.97 3825304616363985792 DAH H 20931 1338 8.784 0.087 1.100 0.056 0 0.000 0.000
WDJ093430.26-031237.56 3825683436774570880 DA H 35915 2428 7.569 0.105 0.470 0.050 45612 7.781 0.576
WDJ093431.85+174459.87 632823195812606592 DA H 28722 784 7.741 0.046 0.516 0.028 29838 7.842 0.565
WDJ093433.53+731233.14 1120896304302890368 DA H 12687 337 7.374 0.079 0.365 0.033 24094 8.057 0.665
WDJ093434.32-020859.51 3839328513514438272 DA H 19594 946 8.756 0.337 1.084 0.250 20049 7.768 0.504
WDJ093440.41+045942.29 3852275911470970624 DA H 13545 350 7.776 0.137 0.489 0.094 15133 7.928 0.572
WDJ093440.44+714044.19 1119614514263504000 DA H 38339 5174 7.712 0.123 0.529 0.068 35942 7.710 0.522
WDJ093441.60-025141.73 3825733494618293248 DA H 26000 680 6.826 0.126 0.318 0.026 33699 7.240 0.360
WDJ093443.95-060513.42 3823773615141551360 DA H 25800 1448 7.814 0.307 0.542 0.197 24300 7.864 0.562
WDJ093447.71+410443.56 813378982371407360 DA H 19320 863 7.872 0.174 0.553 0.119 23423 7.978 0.620
WDJ093457.29+485739.26 825757043759267584 DA H 16946 426 7.930 0.106 0.578 0.079 17531 8.042 0.643
WDJ093502.02+442940.90 815134799361707392 DAH H 23947 559 8.886 0.024 1.152 0.013 0 0.000 0.000
WDJ093506.70-022746.62 3827293499754549376 DA H 22799 520 7.954 0.073 0.605 0.054 24362 7.896 0.578
WDJ093509.09-030239.97 3825710576672661888 DBA [logH/He=-6.00] 13630 195 8.255 0.042 0.746 0.038 14639 8.230 0.731
WDJ093509.61-022348.52 3827294388812704384 DA H 13100 176 7.932 0.019 0.569 0.014 13223 8.010 0.614
WDJ093509.87+402415.97 813139391916046720 DA H 27297 933 7.913 0.191 0.594 0.130 29370 7.873 0.579
WDJ093515.99+562042.44 1024843041515398016 DA H 49368 5441 7.899 0.068 0.636 0.044 41287 7.884 0.611
WDJ093516.65+531009.29 1021213789854692352 DA H 19057 854 9.204 0.087 1.275 0.029 17077 8.719 1.061
WDJ093517.42+121243.82 614000450097766656 DA H 23617 930 7.970 0.377 0.616 0.248 23177 7.849 0.552
WDJ093520.57+311358.24 697709813670873344 DA H 15878 365 7.968 0.089 0.597 0.070 16838 8.038 0.639
WDJ093523.46-062638.86 3823620989184395264 DA H 15072 398 7.765 0.083 0.488 0.056 15062 7.978 0.600
WDJ093526.00-045416.65 3824475000481525376 DC He 10399 867 8.087 0.539 0.634 0.379 0 0.000 0.000
WDJ093526.94-033930.53 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 12556 4.697 0.198
WDJ093527.89+545858.44 1021702007379086336 DA H 23078 2056 6.329 0.297 0.232 0.038 33666 7.309 0.381
WDJ093533.17-034414.67 3825459132107100032 DA H 26477 1286 7.671 0.154 0.480 0.086 28102 7.861 0.570
WDJ093541.27-052758.89 3824023479158631680 DA H 32557 1708 7.635 0.207 0.483 0.105 38106 7.820 0.575
WDJ093544.58+525741.06 1021196060229659392 DA H 33299 1616 7.920 0.099 0.611 0.068 34562 7.989 0.650
WDJ093545.63+073308.96 3854367835422401792 DA H 19251 624 7.430 0.227 0.368 0.072 20243 7.978 0.612
WDJ093546.54+110528.90 589674614326779136 DO He 89492 0 7.640 0.109 0.580 0.044 89492 8.969 1.198
WDJ093557.91-053408.53 3823828384565130880 DA H 18991 2368 7.693 0.412 0.467 0.206 21533 8.193 0.741
WDJ093559.80+000828.89 3840274467176110848 DA+DB [logH/He=-3.50] 11685 276 7.288 0.150 0.294 0.061 13753 7.706 0.457
WDJ093559.83+685201.55 1070853961005794048 DOZ [logHe/H=0.00] 69287 0 7.338 0.028 0.444 0.008 69287 7.685 0.553
WDJ093606.25+011152.28 3841230973572668544 DA H 20371 536 8.038 0.108 0.647 0.083 21849 7.969 0.611
WDJ093607.96+001436.00 3840288524603932800 DA H 30162 362 8.179 0.019 0.749 0.015 33013 8.290 0.820
WDJ093608.89+382200.49 800818234551554816 DA H 31647 768 7.334 0.088 0.383 0.036 36575 7.774 0.551
WDJ093609.18-054527.96 3823820687983584768 DA H 12492 1010 8.249 0.388 0.760 0.307 11662 8.135 0.686
WDJ093611.99-041609.48 3824539012673680640 DA H 13053 235 8.186 0.039 0.721 0.034 13381 8.261 0.770
WDJ093624.80-025816.70 3825714321884489216 DA H 13973 392 7.990 0.149 0.604 0.118 14856 8.114 0.680
WDJ093628.94+400451.09 813073764815291392 DB He 16375 1484 8.014 0.138 0.601 0.111 17554 8.283 0.769
WDJ093634.20+434010.15 814832918997657344 DB He 13265 242 8.183 0.051 0.699 0.045 13576 8.296 0.773
WDJ093637.00+041102.45 3851234433441360768 DA H 25685 714 7.905 0.097 0.586 0.069 27774 8.058 0.674
WDJ093638.08+060710.13 3852516395279467264 DQ [logC/H=3.00] 12214 98 8.884 0.040 1.133 0.024 12642 8.884 1.133
WDJ093638.98-022310.56 3827273914703648384 DA H 15217 166 7.884 0.017 0.549 0.013 16338 8.035 0.636
WDJ093640.77+314335.15 697755855720254080 DBAZ [Ca/He=-7.97]+[He/H=5.0] 12635 224 8.091 0.034 0.640 0.029 0 0.000 0.000
WDJ093643.54+164702.99 620682083476172160 DB He 11889 278 8.200 0.147 0.708 0.129 12226 7.946 0.554
WDJ093644.57+105337.52 589655853909897984 DA H 20231 938 7.746 0.259 0.494 0.130 20852 8.336 0.829
WDJ093648.11+770840.14 1130848087125125632 DA H 14432 616 8.111 0.082 0.678 0.069 16635 8.188 0.729
WDJ093649.57+655031.43 1067968670695929088 DA H 15801 202 8.172 0.013 0.718 0.012 17421 8.347 0.831
WDJ093649.71+120320.29 613956022956624128 DA H 15968 348 7.747 0.183 0.482 0.121 17082 7.924 0.575
WDJ093658.24+552616.78 1021717851511908864 DA H 14501 544 7.787 0.155 0.497 0.104 16127 8.164 0.714
WDJ093706.49-023842.27 3827231755304761216 DA H 21772 590 7.963 0.134 0.608 0.101 23071 8.038 0.652
WDJ093708.61+333404.69 794276587043539456 DA H 24226 328 7.091 0.027 0.360 0.007 25600 7.283 0.405
WDJ093709.98+650746.91 1064930479550208128 DA H 18486 242 7.952 0.011 0.593 0.009 19691 7.972 0.608
WDJ093712.89-052511.23 3824208953027129088 DA H 16830 273 8.122 0.040 0.689 0.033 18871 8.227 0.758
WDJ093714.66+491642.79 826139742524515584 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 43092 5.441 0.205
WDJ093723.53+070115.12 3854277812907250816 DA H 23348 768 7.494 0.182 0.404 0.051 24300 8.101 0.692
WDJ093728.29+030035.20 3847713900288630528 DA H 11273 281 7.989 0.116 0.597 0.093 11413 8.034 0.624
WDJ093728.61+542108.69 1021613427972128896 DB He 12167 235 8.053 0.083 0.617 0.069 13229 7.796 0.476
WDJ093730.02+832247.52 1147373781250788608 DB He 11996 1941 8.132 0.209 0.665 0.180 11701 8.427 0.857
WDJ093733.40-065430.70 3820576785083572864 DB He 25506 1694 7.517 0.272 0.392 0.138 23985 7.827 0.515
WDJ093738.45-040537.76 3824642401126670208 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 36161 5.666 0.172
WDJ093740.18-011520.59 3839514429762857472 DA H 36780 1743 7.516 0.129 0.455 0.057 37110 7.458 0.438
WDJ093743.50+421130.46 813861908494052992 DA H 27071 1287 8.416 0.234 0.889 0.186 31558 9.179 1.271
WDJ093744.28+011634.22 3841211319802000256 DA H 18044 385 8.029 0.072 0.636 0.057 19168 8.156 0.714
WDJ093747.31+011557.76 3841211044924092288 DA H 20339 932 7.942 0.228 0.593 0.164 22192 7.969 0.612
WDJ093749.04+000212.93 3840225023512548096 DA H 43285 2820 7.826 0.167 0.590 0.096 52663 8.009 0.695
WDJ093753.41+334023.87 794283489053853312 DB He 18629 842 8.115 0.108 0.664 0.091 17853 8.148 0.684
WDJ093754.27-054623.52 3823765471884013824 DB He 16717 1438 7.988 0.355 0.586 0.266 18988 8.298 0.780
WDJ093754.57+494150.14 826184547623588864 DA H 18525 294 8.050 0.018 0.649 0.014 19699 8.023 0.637
WDJ093759.52+091653.26 588388220081897984 DB He 27277 804 7.783 0.111 0.502 0.069 31900 7.911 0.573
WDJ093804.41+381237.28 800619046852359040 DA H 16925 374 8.027 0.038 0.633 0.031 17269 8.066 0.656
WDJ093806.27+032242.73 3850754634054794752 DB He 19217 656 7.808 0.091 0.495 0.063 18505 8.131 0.674
WDJ093809.72+772841.83 1130909286115678720 DA H 18398 1224 7.557 0.114 0.409 0.059 24923 8.052 0.665
WDJ093820.55+083139.66 587924775931699456 DO He 52886 0 7.806 0.029 0.564 0.016 52886 7.603 0.489
WDJ093821.64+724219.01 1120102942239867264 DA H 16960 366 8.040 0.016 0.640 0.013 18435 8.140 0.703
WDJ093821.66+750718.52 1127383148028746112 DB He 12921 334 8.011 0.046 0.593 0.038 15293 8.097 0.648
WDJ093822.96+701802.97 1071240714219850880 DA H 12121 389 8.185 0.042 0.719 0.036 13801 8.366 0.839
WDJ093825.37-033802.58 3825434186937599616 DA H 17687 234 7.847 0.023 0.536 0.017 20746 8.026 0.641
WDJ093827.02+643021.79 1064830866372486912 DA H 19505 710 7.891 0.109 0.564 0.080 18299 8.009 0.625
WDJ093829.90+420503.19 813810059648829312 DA H 16319 484 7.871 0.201 0.545 0.142 15635 7.808 0.511
WDJ093832.27+094829.35 588723639847804160 DA H 18977 416 7.994 0.038 0.618 0.030 20576 8.157 0.717
WDJ093834.89+014652.42 3847284231760303360 DA H 11391 225 7.598 0.096 0.401 0.037 11355 8.059 0.639
WDJ093839.67-014957.42 3827436913007665792 DA H 16369 530 7.269 0.277 0.355 0.065 17237 7.761 0.492
WDJ093844.83+391321.11 800963125271784832 DB He 13212 202 8.064 0.037 0.625 0.031 13369 8.152 0.679
WDJ093845.62+120316.34 613947643475604608 DA H 18462 570 8.119 0.149 0.691 0.122 17713 8.299 0.801
WDJ093845.95+054852.35 3851700557652245376 DA H 13267 294 7.531 0.071 0.381 0.033 15437 8.104 0.676
WDJ093850.53+681850.77 1070743077834235648 DA H 26011 790 7.728 0.146 0.503 0.087 28604 7.860 0.571
WDJ093851.83+492952.27 826167131532386688 DA H 14023 546 7.194 0.423 0.321 0.100 15217 7.941 0.580
WDJ093852.32+391804.20 800969825420803584 DA H 15269 376 9.262 0.024 1.292 0.007 15887 9.508 1.349
WDJ093857.92+570137.74 1025261062092803840 DA H 15036 456 7.367 0.150 0.376 0.032 18870 7.904 0.569
WDJ093903.33+114418.03 613742477182156800 DAH: H 13123 154 7.733 0.018 0.467 0.012 0 0.000 0.000
WDJ093903.51-011106.59 3839507248577779712 DA H 14808 252 7.831 0.067 0.520 0.048 16313 7.967 0.597
WDJ093906.52+035435.52 3851162209271226368 DBA [logq_H=-16.55] 23303 1186 7.699 0.341 0.455 0.187 26693 7.853 0.533
WDJ093906.94+084108.78 588303317168531840 DA H 13189 383 8.748 0.098 1.074 0.067 14490 9.172 1.264
WDJ093909.14-024830.49 3827045525522912128 DAO [logHe/H=-1.00] 104316 0 6.922 0.041 0.495 0.007 104316 7.168 0.549
WDJ093911.68+083917.49 588303042290599168 DA H 14909 207 7.881 0.020 0.547 0.015 16023 7.921 0.571
WDJ093915.14-001043.00 3840015600907397120 DA H 17846 466 7.929 0.068 0.580 0.052 18313 7.937 0.585
WDJ093918.29+070046.77 3854089452821677696 DA H 28608 1111 7.419 0.276 0.398 0.082 30867 7.861 0.576
WDJ093918.55+403239.81 813470997750534144 DA H 24336 566 7.935 0.079 0.598 0.057 23937 7.648 0.463
WDJ093920.70+033524.18 3851140631355267968 DA H 40762 2906 7.579 0.109 0.487 0.050 56222 7.887 0.645
WDJ093921.05+384344.13 800937359764306560 DB He 33079 1859 8.427 0.280 0.877 0.222 36373 7.650 0.467
WDJ093922.13+381720.60 800629148615243136 DA H 19726 573 8.115 0.085 0.690 0.070 21821 8.037 0.649
WDJ093924.26+001145.77 3840310854138868352 DB He 18264 529 8.031 0.060 0.613 0.049 19471 8.184 0.708
WDJ093928.10-033421.30 3826183194873683712 DA H 13560 469 6.906 0.212 0.256 0.057 25946 7.779 0.525
WDJ093933.81+570055.64 1025258583895648256 DA H 15016 455 7.824 0.139 0.517 0.096 16443 8.032 0.634
WDJ093934.92+112720.88 613674616699312768 DA H 17638 537 8.208 0.136 0.744 0.114 17320 8.024 0.632
WDJ093943.80-065423.48 3820614202839241088 DA H 15439 506 7.984 0.082 0.605 0.064 15942 8.216 0.746
WDJ093945.29+104932.45 612865066903339136 DC He 10021 207 8.222 0.158 0.719 0.141 0 0.000 0.000
WDJ093947.08+042226.10 3851250243216051456 DA H 12907 330 7.748 0.199 0.474 0.131 13899 8.343 0.824
WDJ093947.18-044829.88 3824352370574301568 DB He 16455 1044 7.493 0.325 0.356 0.151 19457 8.393 0.842
WDJ093953.14+070223.49 3854090483614222080 DA H 24151 685 8.114 0.130 0.699 0.104 25821 7.981 0.627
WDJ093954.07-035330.35 3824660646147145344 DA H 13678 208 7.834 0.025 0.519 0.018 15524 8.000 0.614
WDJ093956.88+371026.66 799763528023185280 DBA [logH/He=-4.00] 12971 207 8.658 0.021 1.006 0.017 11359 8.201 0.708
WDJ093958.66+011638.24 3846451454781376512 DA H 19315 199 8.436 0.010 0.891 0.009 20479 8.505 0.936
WDJ094000.91+031439.33 3847738501860819072 DA H 15204 610 7.864 0.212 0.538 0.149 14380 8.062 0.648
WDJ094002.20+114303.77 613734918040262656 DA H 21609 866 7.429 0.345 0.377 0.114 25085 7.749 0.510
WDJ094002.84+074444.44 3854432332946326912 DA H 35121 2830 7.384 0.389 0.409 0.179 38168 7.565 0.475
WDJ094003.14+084049.11 588293662082044032 DBA [logH/He=-4.00] 18543 1115 7.385 0.307 0.328 0.130 18892 8.027 0.612
WDJ094007.69+711713.83 1119730409660359168 DA H 13383 644 7.726 0.089 0.465 0.059 12846 7.935 0.571
WDJ094007.73+002624.00 3840344870279892480 DA H 12272 326 7.769 0.123 0.482 0.083 11514 8.028 0.621
WDJ094009.32+732327.83 1120981344655558784 DA H 12813 274 7.910 0.043 0.556 0.033 12937 8.099 0.667
WDJ094012.89-000009.95 3840113938478180096 DA H 22054 1480 7.115 0.333 0.348 0.056 23816 8.007 0.637
WDJ094024.79+011033.39 3846446197741365504 DA H 23722 700 7.741 0.173 0.502 0.107 23750 8.034 0.652
WDJ094032.61-031552.24 3826945813562258432 DB He 15413 351 7.588 0.036 0.388 0.020 21277 7.988 0.594
WDJ094046.87-073212.28 3820248310280255488 DA H 16131 998 7.436 0.159 0.358 0.049 22435 8.145 0.714
WDJ094050.28+065450.14 3854166693513321344 DA H 12059 284 8.123 0.096 0.680 0.082 11811 8.121 0.678
WDJ094053.10+023933.01 3847445963048961920 DA H 19550 820 7.525 0.213 0.402 0.073 19763 8.145 0.708
WDJ094103.40-034527.66 3826162304152642304 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 44175 6.011 0.227
WDJ094105.14+033711.00 3848129932295676800 DA H 16050 288 7.673 0.056 0.449 0.035 20285 8.068 0.664
WDJ094105.41+013140.51 3846485058605283712 DBA [logH/He=-5.50] 14529 264 7.921 0.044 0.544 0.034 15552 8.147 0.680
WDJ094113.37-043549.24 3824360513832398976 DA H 13625 489 8.097 0.135 0.667 0.114 13015 7.835 0.517
WDJ094113.43+761929.98 1130518100493765120 DBA [logH/He=-3.00] 12818 714 7.460 0.147 0.333 0.073 15058 7.679 0.425
WDJ094113.79+573324.09 1025555971727134336 DA H 15375 616 8.508 0.117 0.932 0.096 15263 7.627 0.427
WDJ094115.15+564240.86 1025191857285583104 DA H 14928 602 7.933 0.160 0.575 0.122 15182 8.155 0.706
WDJ094127.03+062113.74 3853241969875325824 DB He 17625 812 7.365 0.175 0.319 0.073 18418 7.911 0.546
WDJ094127.43-072030.53 3820345475324913152 DA H 15381 1608 7.083 0.440 0.305 0.112 21455 7.938 0.593
WDJ094132.51-022634.89 3827155369310927232 DA H 12608 490 7.249 0.390 0.328 0.118 13135 7.882 0.542
WDJ094135.45-000917.05 3840054530490438656 DA H 100851 0 8.411 0.429 0.968 0.230 100850 8.240 0.884
WDJ094138.73+115322.25 613788553591630592 DA H 13978 470 8.016 0.212 0.620 0.168 14207 7.962 0.589
WDJ094145.23-010552.06 3827888434329492352 DA H 11915 141 7.945 0.075 0.574 0.058 12306 8.213 0.737
WDJ094152.13+001639.88 3840148160778001536 DA H 22415 530 8.037 0.078 0.650 0.061 23768 8.005 0.635
WDJ094200.05+312920.27 793022078635272064 DA H 19609 306 7.376 0.057 0.353 0.036 21154 7.462 0.386
WDJ094205.66+385721.86 800768958390593152 DA H 16504 475 7.692 0.140 0.459 0.089 17610 7.839 0.532
WDJ094206.21+575555.85 1025583077264885248 DBZ [Ca/He=-8.23]+[He/H=30.0] 11418 252 8.089 0.091 0.637 0.078 0 0.000 0.000
WDJ094210.10+674720.43 1069916966644504064 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29858 5.330 0.237
WDJ094222.52+360143.49 797960702613889024 DA H 14586 500 7.322 0.613 0.361 0.183 13407 7.978 0.596
WDJ094225.83+334446.25 794608085502056320 DA H 15998 534 8.478 0.122 0.914 0.101 18292 8.398 0.865
WDJ094226.28+071429.94 3854202358921866752 DA H 17758 371 7.377 0.039 0.392 0.014 19387 7.501 0.392
WDJ094233.66-055108.35 3821131007663638784 DA H 15917 2116 7.889 0.321 0.553 0.231 19195 7.400 0.359
WDJ094237.42+402517.18 801467835468785280 DA H 12256 495 7.531 0.183 0.378 0.073 12270 8.267 0.772
WDJ094252.57+062105.83 3853233173782302080 DA H 14139 340 7.952 0.085 0.584 0.067 13338 8.124 0.683
WDJ094254.49-064400.73 3820817543770354432 DA H 15896 735 7.625 0.119 0.428 0.069 15457 8.153 0.705
WDJ094254.70-040921.20 3825902544530811648 DA H 20484 778 7.727 0.103 0.487 0.065 19799 7.986 0.616
WDJ094258.51-040430.26 3825904228158051968 DA H 9948 226 8.111 0.103 0.667 0.088 10558 8.198 0.724
WDJ094300.78-031902.90 3826205528703871360 DA H 21442 946 7.386 0.209 0.408 0.049 19542 7.986 0.615
WDJ094315.59-012247.15 3827817996865666560 DA H 15083 128 7.969 0.011 0.595 0.009 15668 8.040 0.637
WDJ094320.19+745718.78 1127327725770951296 DA H 18085 2164 6.521 0.429 0.221 0.062 32272 7.557 0.454
WDJ094323.71+005533.97 3846367617019339264 DA H 17850 628 7.624 0.159 0.434 0.060 18926 7.907 0.570
WDJ094327.73+390001.63 800725287162892416 DB He 14031 384 8.100 0.113 0.648 0.094 14682 8.276 0.761
WDJ094329.03+392801.00 801168738242963968 DB He 16504 953 8.019 0.150 0.603 0.122 17036 7.885 0.530
WDJ094331.80+124857.25 614282028153978880 DA H 21235 1177 8.240 0.209 0.770 0.172 25452 7.926 0.597
WDJ094333.03+565411.87 1025290817625791616 DA H 22836 1036 7.842 0.212 0.547 0.136 22512 7.579 0.432
WDJ094333.99+104641.10 612814867325799808 DA H 16274 428 7.622 0.112 0.428 0.065 16766 8.001 0.617
WDJ094342.17+000923.23 3840087618918935808 DA H 18847 252 7.857 0.058 0.544 0.040 21293 7.909 0.578
WDJ094343.70+101941.47 612589673600614272 DA H 14353 230 7.922 0.042 0.567 0.031 15473 8.068 0.654
WDJ094347.81-013008.96 3827625479251165568 DA H 12181 324 8.251 0.093 0.761 0.082 13023 8.203 0.732
WDJ094354.31+100630.95 612564247394008832 DA H 14992 294 8.057 0.089 0.646 0.073 15760 7.982 0.604
WDJ094400.65+562543.24 1022170983446648960 DB He 11696 141 8.094 0.028 0.641 0.024 12574 8.724 1.045
WDJ094406.83-022129.59 3827123964510812800 DA H 16537 411 7.829 0.104 0.524 0.072 17225 7.817 0.520
WDJ094416.16-032705.75 3826142066267589632 DA H 22195 1242 8.069 0.145 0.668 0.115 22151 7.877 0.563
WDJ094428.66+055443.22 3853155898730204928 DA H 12894 268 7.913 0.080 0.558 0.060 12446 8.021 0.619
WDJ094429.98+015844.67 3846608238267362688 DA H 17084 391 7.780 0.147 0.501 0.096 17542 8.018 0.629
WDJ094431.26+430124.76 819948603003731072 DA H 26460 574 7.893 0.025 0.582 0.018 27519 7.905 0.591
WDJ094431.28-003933.75 3827999107046766720 DBZ [Ca/He=-7.97]+[He/H=30.0] 12321 180 8.101 0.030 0.646 0.026 0 0.000 0.000
WDJ094435.62+033127.40 3848090654819978368 DA H 17020 588 7.580 0.233 0.413 0.102 18029 8.324 0.818
WDJ094435.64+020710.12 3846623562712020480 DA H 13232 448 8.036 0.167 0.629 0.135 14076 8.102 0.671
WDJ094441.39-024039.05 3826357089509945344 DA H 16214 372 7.608 0.145 0.422 0.055 15907 8.005 0.617
WDJ094444.84+402048.28 801501473652373504 DA H 15030 488 7.837 0.169 0.524 0.121 16707 7.878 0.549
WDJ094445.46-035437.56 3825933472590057472 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34898 5.798 0.168
WDJ094447.51+062342.39 3853282651804915328 DB He 17606 674 7.659 0.177 0.423 0.105 17059 7.964 0.573
WDJ094451.53+665026.28 1069626253193862144 DA H 21179 896 7.787 0.126 0.516 0.082 22186 8.024 0.643
WDJ094458.31+432950.00 819999416760322560 DA H 25317 498 7.881 0.076 0.573 0.052 26948 7.809 0.542
WDJ094458.81+040048.51 3848213662682651520 DAH H 25603 484 9.053 0.029 1.225 0.013 0 0.000 0.000
WDJ094459.16+065102.48 3853365905451141120 DA H 15721 540 7.524 0.210 0.387 0.077 16501 8.057 0.649
WDJ094459.43+004306.63 3846181696475550208 DA H 14820 168 7.982 0.022 0.602 0.018 16041 8.086 0.666
WDJ094519.31-054939.07 3821167016669469312 DA H 13843 516 7.473 0.119 0.404 0.037 17479 8.018 0.628
WDJ094523.96+431820.22 819981996372755072 DA H 21605 579 8.174 0.082 0.730 0.068 23218 7.906 0.581
WDJ094524.11+394949.57 801197424327527040 DA H 11645 250 8.191 0.068 0.722 0.059 10707 8.043 0.627
WDJ094526.13+051051.96 3852858205957136000 DA H 11922 314 6.907 0.363 0.248 0.094 11712 8.541 0.948
WDJ094530.21+084624.81 3854957448532256000 DZ [Ca/He=-9.72]+[He/H=6.0] 10739 200 8.076 0.061 0.628 0.052 0 0.000 0.000
WDJ094530.67+004143.51 3846135070310576384 DBA [logH/He=-4.50] 12940 776 8.053 0.305 0.618 0.242 15169 7.766 0.466
WDJ094532.36+124438.27 614239387718620032 DA H 23585 428 7.770 0.054 0.515 0.035 25340 7.965 0.617
WDJ094535.21+675540.57 1069936001939621376 DA H 22226 1306 7.324 0.477 0.396 0.123 23055 8.306 0.814
WDJ094541.93+013844.78 3846549070798336384 DA H 13182 476 8.422 0.139 0.874 0.118 13955 8.002 0.611
WDJ094546.18+390050.28 801088435239409536 DA H 11957 221 7.915 0.102 0.557 0.078 13706 7.909 0.559
WDJ094559.68-073900.82 3819541148210109824 DA H 17670 300 7.914 0.063 0.571 0.047 18447 8.002 0.622
WDJ094600.83-083257.71 3819268473621402112 DB He 20385 495 7.909 0.034 0.549 0.025 22498 8.059 0.637
WDJ094605.62+423630.65 819713200139816832 DA H 11383 501 8.474 0.284 0.905 0.235 10180 8.046 0.628
WDJ094607.72+375348.84 799866572878997248 DB He 18317 1096 8.070 0.171 0.637 0.140 17906 7.971 0.578
WDJ094609.84+040055.98 3848225344994214144 DA H 17965 444 7.963 0.097 0.599 0.075 18746 7.925 0.579
WDJ094618.01-082633.06 3819271733500914304 DA H 84652 0 7.114 0.368 0.494 0.070 84651 8.180 0.833
WDJ094625.41-083231.83 3819265754906385792 DA H 14224 169 8.388 0.017 0.853 0.015 14888 8.549 0.957
WDJ094627.48-031357.78 3826265726965704832 DA H 14049 837 7.485 0.353 0.367 0.158 15835 8.009 0.619
WDJ094628.26+073516.72 3854555306449653376 DA H 17923 586 8.011 0.139 0.625 0.110 19110 8.222 0.755
WDJ094634.73+590431.37 1049731238828838912 DA H 13206 326 8.014 0.083 0.617 0.068 12887 8.114 0.676
WDJ094635.09-083609.09 3819264552315513728 DA H 16927 603 7.852 0.126 0.537 0.089 15845 8.075 0.659
WDJ094637.56+070443.35 3853751456075688832 DA H 19273 782 8.092 0.218 0.676 0.170 22087 8.231 0.765
WDJ094638.67+525425.48 1020313019249332352 DA H 19322 445 8.125 0.056 0.696 0.046 19429 8.283 0.794
WDJ094640.35+011319.83 3846300306292212608 DA H 18423 268 7.899 0.026 0.565 0.019 21231 7.952 0.601
WDJ094641.98-071249.59 3819980781062230144 DA H 14177 290 7.858 0.034 0.532 0.025 16648 8.184 0.727
WDJ094645.60+405230.47 801539441163416832 DA H 13731 193 7.986 0.029 0.602 0.024 13337 8.182 0.719
WDJ094648.56-074812.57 3819523521664242688 DA H 16476 366 8.524 0.076 0.943 0.061 17503 8.415 0.876
WDJ094707.05+771125.82 1130673092977589888 DA H 105205 0 7.902 0.193 0.751 0.078 105204 7.890 0.747
WDJ094711.11+003754.66 3846124865468110208 DA H 10926 311 8.345 0.153 0.820 0.134 10596 8.024 0.616
WDJ094716.16+764122.32 1130623649314400768 DA H 12616 1160 7.837 0.170 0.517 0.122 12780 8.067 0.647
WDJ094718.35+545217.91 1021793923972778112 DA H 11689 454 7.478 0.178 0.356 0.068 11595 7.868 0.531
WDJ094719.51+090436.42 3854992117508595712 DA H 17845 586 8.071 0.193 0.660 0.154 17481 8.029 0.635
WDJ094721.03-050913.12 3822730006807775488 DA H 12709 526 6.887 0.191 0.246 0.051 19179 8.028 0.638
WDJ094722.08-083018.84 3819225931969634432 DA H 20253 792 7.836 0.097 0.538 0.067 20555 7.866 0.553
WDJ094722.50+101523.66 612537859114637440 DOZ [logHe/H=0.00] 69746 0 7.681 0.115 0.552 0.054 69747 9.581 1.354
WDJ094723.32+421439.95 807680252260764032 DA H 24747 372 8.026 0.016 0.649 0.012 25261 8.063 0.671
WDJ094726.37+075506.71 3854663947647296256 DB He 18036 1115 7.522 0.322 0.371 0.162 16907 8.137 0.675
WDJ094732.25-083054.07 3819225794530991232 DA H 15959 1734 6.657 0.453 0.224 0.074 19466 7.348 0.391
WDJ094735.37+020829.86 3846946063215203072 DA H 21027 687 7.952 0.172 0.600 0.128 22085 7.952 0.603
WDJ094745.75+405148.21 801357368909757184 DA H 15235 358 7.987 0.088 0.606 0.071 16589 8.003 0.618
WDJ094749.71-061311.44 3820908906315333248 DA H 26928 1577 7.973 0.113 0.625 0.083 28450 7.990 0.637
WDJ094751.75+041857.28 3849735352416307072 DA H 20337 350 8.237 0.029 0.766 0.024 21710 8.346 0.837
WDJ094806.21-000349.83 3834004433398850944 DA H 11704 133 7.987 0.029 0.597 0.024 12120 8.165 0.706
WDJ094819.81+090226.10 3878820836584483712 DA H 14828 316 7.817 0.088 0.513 0.062 15533 8.105 0.676
WDJ094823.14+024606.62 3847040758654489856 DA H 16293 798 6.622 0.579 0.222 0.108 18520 8.227 0.757
WDJ094823.81-021730.67 3826713232493106048 DA H 18856 810 9.048 0.120 1.220 0.054 20835 9.250 1.289
WDJ094826.41+040730.91 3849541460412468224 DBA [logH/He=-5.50] 13750 163 8.002 0.021 0.589 0.018 14274 8.098 0.647
WDJ094827.85+090754.73 3879009540267594624 DA H 12183 352 8.299 0.160 0.793 0.139 11474 8.354 0.827
WDJ094830.04+053556.94 3852979530192980608 DA H 17006 574 7.318 0.299 0.372 0.085 17850 7.905 0.567
WDJ094830.15+433729.59 819896509343966464 DA H 14406 356 7.878 0.056 0.544 0.041 13360 8.159 0.705
WDJ094844.84+003516.71 3834202792168384640 DA H 12507 166 7.933 0.029 0.569 0.023 12853 8.106 0.671
WDJ094849.59+734620.66 1120269101638492928 DB He 22690 2846 7.981 0.132 0.593 0.101 26547 7.838 0.526
WDJ094854.07+713305.40 1119752193734752128 DA H 13227 438 7.938 0.050 0.573 0.039 14991 7.994 0.609
WDJ094902.16-024020.98 3826664265570642176 DB He 14458 855 7.987 0.473 0.582 0.346 14358 8.129 0.667
WDJ094904.72+013745.19 3846712382635089536 DA H 14885 126 7.740 0.027 0.476 0.018 18347 7.940 0.587
WDJ094906.55+710111.05 1071681820246242560 DA H 16709 402 7.805 0.042 0.512 0.030 19474 7.955 0.598
WDJ094911.03-020013.36 3826865063882272256 DB He 11775 268 7.821 0.195 0.486 0.136 11129 6.911 0.191
WDJ094912.04+042800.11 3849557300252025600 DA H 14532 477 7.938 0.214 0.576 0.160 14653 8.100 0.671
WDJ094913.91-031436.36 3826441614466688128 DA H 17743 1206 8.531 0.322 0.949 0.254 18495 7.574 0.416
WDJ094916.79+013251.10 3846707847149617280 DA H 29890 1175 7.835 0.225 0.562 0.143 50273 7.680 0.548
WDJ094924.28-021649.27 3826714950479921408 DA H 19472 210 7.873 0.020 0.554 0.014 21804 7.974 0.614
WDJ094927.59+042508.39 3849555925862471808 DA H 37854 2147 7.826 0.049 0.577 0.030 38436 7.901 0.613
WDJ094931.94+600006.74 1050618682151059072 DA H 11766 276 7.851 0.076 0.522 0.056 14680 7.994 0.608
WDJ094938.76-073006.66 3819743428284589696 DA H 13104 161 8.773 0.010 1.087 0.007 14278 9.038 1.215
WDJ094940.37+032425.47 3847941293036945792 DA H 35721 1081 7.350 0.051 0.400 0.022 54440 8.006 0.697
WDJ094944.38+215908.83 640404500284710912 DA H 37303 2375 7.126 0.207 0.335 0.070 90653 7.955 0.743
WDJ094949.25+215101.99 640393646902548224 DA H 13861 258 8.005 0.060 0.613 0.049 14699 8.110 0.678
WDJ094957.08-011609.58 3827682344618411776 DB He 15383 288 7.980 0.050 0.579 0.040 16059 7.938 0.556
WDJ095001.04+561014.19 1022019560079013504 DA H 19103 550 7.966 0.091 0.603 0.070 19745 8.315 0.815
WDJ095003.18+003953.16 3834198016164668416 DA H 16506 598 7.431 0.290 0.402 0.101 18336 7.999 0.620
WDJ095007.24+445147.05 820579134266308608 DA H 12191 210 8.125 0.031 0.681 0.026 11796 8.167 0.707
WDJ095009.08+005546.99 3834238736750042368 DA H 13867 634 7.221 0.511 0.327 0.147 17839 8.223 0.754
WDJ095012.38-061400.95 3820165017979427584 DA H 16079 733 7.830 0.143 0.523 0.099 17030 7.772 0.497
WDJ095012.99+714412.93 1119849397434857728 DC He 10647 348 7.840 0.061 0.493 0.045 0 0.000 0.000
WDJ095016.64+434644.28 819915166681964544 DA H 11774 168 8.223 0.046 0.743 0.041 12075 8.366 0.836
WDJ095018.27+560643.39 1022018254408936192 DA H 17146 640 7.896 0.178 0.560 0.128 20296 7.672 0.462
WDJ095019.72-010423.39 3833693825659533056 DAO [logHe/H=-1.00] 87346 0 7.130 0.091 0.507 0.016 87346 7.193 0.517
WDJ095022.12+534957.73 1020729351903259904 DA H 13723 322 7.825 0.058 0.514 0.041 13882 8.011 0.616
WDJ095022.47+135853.48 615977440724488960 DA H 14031 182 8.168 0.014 0.712 0.013 14303 8.326 0.814
WDJ095026.50+071835.45 3853819595731656704 DA H 17703 782 8.038 0.250 0.641 0.195 18059 8.157 0.713
WDJ095027.87+000535.65 3834112941452440704 DB He 19848 723 7.954 0.101 0.573 0.077 19639 8.013 0.605
WDJ095030.47+385713.41 800381934594921472 DA H 18547 424 7.979 0.065 0.609 0.051 19076 7.925 0.580
WDJ095031.63-023924.65 3826503049678141952 DA H 12160 464 7.525 0.269 0.375 0.121 10667 7.869 0.528
WDJ095034.34+562738.65 1022214551594759680 DA H 21899 996 7.892 0.154 0.570 0.108 22922 7.859 0.556
WDJ095041.92+780331.34 1131320881421032960 DA H 20297 1812 7.480 0.255 0.388 0.094 25788 8.256 0.788
WDJ095042.12+011526.36 3846637856361994496 DA H 20904 426 7.709 0.058 0.480 0.035 22740 7.974 0.616
WDJ095049.50+321941.20 793309222967482368 DA H 22088 328 8.348 0.011 0.839 0.010 23724 8.436 0.897
WDJ095051.58+522722.59 828079697648428672 DA H 17611 641 8.824 0.081 1.118 0.051 17766 9.069 1.228
WDJ095052.32+120112.69 613286836986785280 DA H 14169 360 7.632 0.204 0.425 0.093 15125 8.138 0.695
WDJ095052.67+344815.80 796041749883953408 DA H 19766 502 7.905 0.089 0.572 0.065 19723 7.780 0.508
WDJ095101.56-054814.06 3822434066381559296 DA H 13499 694 7.487 0.220 0.365 0.088 16447 7.547 0.399
WDJ095102.23+010432.56 3834247326684614656 DBA [logH/He=-6.00] 16961 208 7.988 0.014 0.587 0.011 16890 7.994 0.590
WDJ095105.55+375142.76 800009195855799808 DA H 18376 896 7.880 0.549 0.555 0.310 20849 7.863 0.553
WDJ095109.43-035438.26 3822971697503040000 DA H 20696 1074 7.080 0.257 0.332 0.067 23651 7.562 0.429
WDJ095118.96+070253.35 3853621198307165824 DA H 23616 520 7.881 0.050 0.569 0.035 24950 7.865 0.564
WDJ095125.94+530930.72 1020641700210987520 DA H 120000 0 7.773 0.012 0.744 0.004 119999 7.501 0.677
WDJ095126.60-050834.03 3822545460653759104 DA H 12402 260 8.001 0.043 0.607 0.036 13257 8.036 0.630
WDJ095126.79+393858.35 800441480021112448 DA H 12638 309 8.130 0.093 0.685 0.080 11961 8.271 0.774
WDJ095128.38+655244.74 1066329642456246400 DAH H 23393 1174 9.130 0.065 1.252 0.025 0 0.000 0.000
WDJ095133.84+740625.76 1127034980799885952 DA H 12440 136 7.940 0.009 0.572 0.008 12690 8.092 0.662
WDJ095137.44+551935.73 1021153316715373440 DA H 14163 278 7.870 0.058 0.539 0.043 12782 7.986 0.599
WDJ095146.87+224145.83 640553071793562240 DA H 17070 370 7.873 0.046 0.548 0.033 17530 8.063 0.655
WDJ095149.08+202907.38 628042210017489024 DA H 19676 861 7.111 0.419 0.334 0.110 23318 7.492 0.403
WDJ095156.17+080933.48 3877952432852336128 DA H 13816 156 7.884 0.015 0.545 0.012 14736 8.006 0.615
WDJ095159.41+770840.28 1130664090726139904 DA H 16376 1174 7.831 0.071 0.524 0.051 18227 8.145 0.706
WDJ095200.82-075826.68 3819652581136501120 DA H 21698 1088 7.407 0.210 0.415 0.067 20505 7.465 0.384
WDJ095211.45+563020.76 1022031070591932544 DA H 20225 743 7.945 0.092 0.594 0.070 23028 7.860 0.557
WDJ095211.56+001839.92 3833958975465526784 DA H 35055 830 7.454 0.082 0.430 0.035 49981 7.695 0.553
WDJ095223.59+134029.43 615905044755314048 DB He 27495 3409 8.633 0.204 1.000 0.153 40722 8.479 0.917
WDJ095225.02-024554.28 3826530606188959360 DA H 14246 197 8.081 0.065 0.659 0.054 15353 8.084 0.663
WDJ095229.03+455130.77 820736020831182720 DB He 18290 851 7.855 0.200 0.517 0.137 17904 8.340 0.806
WDJ095229.64-004629.73 3833726811008379264 DA H 18514 614 7.927 0.176 0.580 0.128 19667 7.982 0.613
WDJ095229.91+075113.53 3853866634213459584 DA H 11889 320 7.702 0.164 0.449 0.108 12021 8.275 0.777
WDJ095245.59+020938.82 3846802856120701440 DA H 36909 964 7.686 0.035 0.516 0.019 42718 8.073 0.710
WDJ095247.60+560722.80 1021962763431473280 DA H 19666 966 7.394 0.265 0.359 0.081 26525 7.739 0.509
WDJ095252.38-071510.47 3819836195283516544 DA H 21406 1420 7.946 0.158 0.598 0.116 22248 7.715 0.486
WDJ095253.01+204332.15 628053205133566464 DA H 19324 556 7.656 0.156 0.452 0.090 18623 8.023 0.634
WDJ095253.51+335756.89 795191964833676800 DA H 21026 596 8.079 0.101 0.671 0.081 21584 7.991 0.623
WDJ095255.87+433537.18 820221105792129536 DA H 12596 335 7.908 0.180 0.555 0.131 11233 8.280 0.778
WDJ095256.68+015407.73 3846782515155602944 DB He 25865 654 7.892 0.041 0.551 0.029 34030 8.180 0.725
WDJ095259.08+073107.49 3853660510143027200 DA H 15115 116 7.986 0.007 0.605 0.006 16336 8.141 0.700
WDJ095300.00+600242.58 1049886922803545216 DA H 14726 406 7.450 0.156 0.400 0.041 17072 7.782 0.502
WDJ095302.34-025840.72 3826418284203663232 DA H 11408 374 8.060 0.239 0.640 0.191 11072 8.315 0.801
WDJ095305.84-060607.35 3821618297473777792 DA H 15697 190 7.941 0.014 0.581 0.011 17359 8.155 0.710
WDJ095305.88+601636.84 1049898983071762048 DA H 16882 268 8.020 0.030 0.628 0.024 17383 8.033 0.637
WDJ095306.82+443330.96 820343838777933184 DA H 15151 198 7.935 0.016 0.576 0.013 15505 8.069 0.654
WDJ095312.97+590324.76 1049580914973329792 DA H 21702 952 7.430 0.235 0.377 0.084 19983 7.883 0.561
WDJ095314.08+350303.20 796153384674274816 DA H 13105 150 8.031 0.019 0.627 0.016 12840 7.997 0.606
WDJ095319.62+325104.56 793443152932516736 DB He 12856 262 8.009 0.082 0.592 0.067 12472 8.113 0.654
WDJ095325.79+084641.11 3878014344805694848 DA H 19211 488 7.955 0.065 0.597 0.049 20585 7.939 0.592
WDJ095332.93+702948.69 1071419346204638848 DA H 17025 828 7.851 0.075 0.536 0.054 21979 8.066 0.666
WDJ095333.15+333014.35 794979101957273088 DA H 40019 2908 7.931 0.241 0.631 0.150 47517 7.933 0.648
WDJ095343.12+392549.52 806237177610351104 DA H 15183 626 7.443 0.242 0.400 0.081 15815 7.979 0.602
WDJ095343.37-052425.96 3821819233222903040 DA H 26409 2544 7.810 0.663 0.541 0.316 25702 7.874 0.570
WDJ095343.55+332944.60 794978930158608384 DA H 10892 372 7.549 0.245 0.380 0.117 11086 8.193 0.722
WDJ095345.05+125830.04 615037976757661696 DA H 11919 96 7.985 0.010 0.597 0.008 11895 8.114 0.674
WDJ095345.39-014725.61 3832656913179381120 DA H 15745 333 7.699 0.083 0.459 0.053 16958 7.941 0.584
WDJ095348.62+352959.57 796181456580448768 DA H 13629 356 7.612 0.188 0.415 0.080 15613 8.035 0.634
WDJ095351.37-074841.75 3771716549930075008 DA H 11871 318 7.643 0.062 0.422 0.039 11379 8.244 0.755
WDJ095357.18+201012.65 627784962951011968 DA H 20395 964 7.757 0.456 0.500 0.254 21179 8.127 0.700
WDJ095403.46+223919.51 641855993072126848 DBA [logH/He=-6.00] 13008 312 7.956 0.154 0.561 0.122 13104 8.177 0.695
WDJ095405.34+784341.56 1131377643709173504 DB He 13144 569 7.523 0.094 0.357 0.049 14900 7.656 0.415
WDJ095412.33+142938.41 616067394519077888 DB He 12804 584 6.889 0.641 0.247 0.104 13103 8.043 0.612
WDJ095416.88+425236.63 808120945968444288 DA H 13109 288 7.753 0.129 0.476 0.085 13386 8.145 0.696
WDJ095422.71-030240.69 3823504307807028736 DA H 26838 1697 8.099 0.156 0.696 0.122 23446 8.118 0.700
WDJ095422.97-050209.84 3822583947855569280 DA H 23693 702 7.759 0.065 0.510 0.041 26272 7.859 0.565
WDJ095427.70-075003.06 3771714183403093888 DA H 13552 488 7.534 0.098 0.383 0.036 21318 7.811 0.528
WDJ095437.82+360617.11 796270345223535360 DA H 49856 4379 7.563 0.122 0.508 0.056 67024 7.744 0.613
WDJ095437.87+112608.98 3879801532237104384 DA H 17834 566 8.228 0.198 0.757 0.164 19270 8.127 0.697
WDJ095438.09-052446.28 3821816828041213696 DA H 13470 416 8.040 0.075 0.633 0.061 15450 8.285 0.789
WDJ095443.13+541000.66 1020842498521669376 DA H 15292 216 7.966 0.025 0.594 0.019 15996 8.138 0.697
WDJ095451.68+004808.73 3834355933522424448 DBA [logH/He=-4.00] 18479 1218 7.930 0.386 0.557 0.258 16822 8.047 0.620
WDJ095454.59-034245.41 3823316424462591488 DA H 13931 790 7.361 0.369 0.369 0.136 10125 8.346 0.819
WDJ095455.13+440330.41 820257286596513536 DB He 19150 543 7.913 0.060 0.549 0.045 19901 7.997 0.597
WDJ095456.98+311051.70 745101337510979712 DA H 16154 774 7.432 0.225 0.401 0.072 16515 8.127 0.692
WDJ095459.97+390052.45 800162616384946048 DA H 15621 305 7.804 0.036 0.509 0.025 16423 8.002 0.617
WDJ095503.15+214455.60 628240951038773888 DA H 53816 0 7.745 0.171 0.581 0.085 53815 7.986 0.686
WDJ095515.38+004622.13 3834352875505630080 DA H 28891 642 8.038 0.120 0.665 0.091 29918 8.051 0.674
WDJ095518.44+423325.52 807923446194337408 DB He 14823 713 7.904 0.220 0.536 0.163 14974 6.922 0.203
WDJ095522.80+201802.46 627789219263740672 DA H 27937 1600 7.673 0.425 0.485 0.186 29902 7.846 0.567
WDJ095525.47+061607.02 3850459621340876544 DA H 18306 402 7.413 0.078 0.359 0.038 18387 7.701 0.468
WDJ095526.04+012737.88 3834693964628690176 DA H 20827 1012 7.738 0.354 0.492 0.195 21708 7.892 0.570
WDJ095526.44+781921.72 1131331081967753984 DA H 13653 806 7.570 0.196 0.398 0.083 11368 7.368 0.354
WDJ095528.70+004010.42 3834339165970090112 DA H 14375 800 6.581 0.604 0.205 0.113 12600 8.105 0.670
WDJ095529.86+025913.47 3848410166026932864 DA H 16597 297 7.857 0.035 0.538 0.026 17795 8.061 0.654
WDJ095529.92+010851.27 3834579516635237376 DA H 15343 516 7.934 0.228 0.576 0.173 17803 8.376 0.851
WDJ095530.90+223518.05 641843383048101248 DA H 13225 263 7.911 0.093 0.559 0.072 13401 8.146 0.697
WDJ095531.88+143030.10 616058667145537920 DA H 28554 780 7.896 0.109 0.589 0.076 30306 7.835 0.563
WDJ095532.87+445125.10 820436335193210496 DA H 17092 824 8.093 0.144 0.672 0.116 17754 8.118 0.689
WDJ095533.08-062611.18 3821392210394866688 DA H 20905 1366 7.899 0.230 0.571 0.158 22880 7.609 0.444
WDJ095537.64+011437.37 3834584430077818240 DA H 25871 1070 7.248 0.378 0.399 0.091 27427 7.862 0.569
WDJ095538.46+640032.19 1063690436592170112 DA H 18191 823 7.770 0.317 0.499 0.163 19117 7.954 0.596
WDJ095539.65+310941.65 744914317455517312 DA H 13883 188 7.520 0.031 0.379 0.017 18773 7.916 0.575
WDJ095541.17+360657.68 796598991822620416 DA H 25291 686 7.948 0.050 0.608 0.037 27117 8.068 0.678
WDJ095541.44+140507.99 615287570192354304 DA H 17987 305 7.977 0.048 0.606 0.038 20221 8.102 0.684
WDJ095541.45+331613.99 794910554279002496 DB He 19433 665 7.971 0.039 0.581 0.030 19839 8.041 0.622
WDJ095541.66+291827.89 743598923591087360 DA H 19992 714 8.103 0.168 0.683 0.134 20200 7.926 0.584
WDJ095544.64-005231.39 3833006832755418624 DA H 21807 514 7.635 0.112 0.451 0.063 24874 7.948 0.607
WDJ095545.98+311837.70 745109004027940096 DA H 16362 266 8.244 0.029 0.765 0.026 16883 8.343 0.828
WDJ095547.27+311209.43 744920364769478528 DA H 13211 540 8.071 0.140 0.651 0.116 12719 8.065 0.646
WDJ095558.27-120937.09 5688043614950782848 DA H 23651 456 7.364 0.064 0.365 0.035 27321 7.826 0.551
WDJ095606.14+453718.02 820680873451497984 DA H 13283 304 7.922 0.054 0.565 0.042 13147 7.939 0.574
WDJ095606.84+572721.85 1046294165480375040 DA H 13610 249 8.062 0.045 0.646 0.038 12571 8.168 0.709
WDJ095607.14+395344.24 806276618292656512 DA H 24591 600 7.845 0.085 0.553 0.058 24605 7.948 0.606
WDJ095608.79-042620.40 3823019904216096128 DA H 16449 145 7.878 0.009 0.549 0.007 17594 7.995 0.616
WDJ095609.59+354551.14 796575421042023552 DA H 14482 458 7.557 0.219 0.396 0.098 13187 8.117 0.679
WDJ095610.00-041019.41 3823075287819168384 DA H 13353 330 7.371 0.143 0.367 0.033 16457 8.133 0.695
WDJ095610.83+362823.16 796680050743750400 DA H 14267 224 7.987 0.064 0.603 0.050 15209 8.173 0.717
WDJ095612.18+200612.60 627771283480214784 DA H 10175 206 7.583 0.272 0.390 0.128 9937 7.374 0.348
WDJ095616.99+371614.94 796997289909425920 DB He 25192 1936 7.843 0.110 0.525 0.075 23074 7.925 0.563
WDJ095617.48-035153.93 3823125109439978624 He-DA [logH/He=-5.00] 10828 106 8.111 0.024 0.650 0.022 0 0.000 0.000
WDJ095620.55+140229.58 615275849226352384 DB He 19271 1002 7.510 0.316 0.371 0.155 19403 8.085 0.647
WDJ095620.84+272729.96 743097619303531904 DA H 15249 174 7.986 0.021 0.605 0.016 15954 7.963 0.594
WDJ095622.46-073641.02 3771733287417751936 DA H 12555 487 8.270 0.108 0.774 0.095 16538 8.341 0.827
WDJ095629.73+641430.22 1065383066023919744 DA H 17450 388 7.961 0.031 0.596 0.024 18822 7.946 0.591
WDJ095630.14+224311.44 641822148729888384 DOZ He 89857 0 7.900 0.120 0.668 0.056 89857 8.760 1.102
WDJ095630.55-033753.12 3823226505027447552 DC He 11027 366 8.425 0.111 0.855 0.098 0 0.000 0.000
WDJ095639.24-055210.81 3821728905766062464 DA H 19626 3016 8.232 0.262 0.762 0.214 17328 8.307 0.806
WDJ095639.93+083154.39 3878024584007740544 DA H 14600 240 8.043 0.081 0.637 0.067 14647 8.087 0.663
WDJ095640.99-034140.37 3823129129528742528 DA H 14991 240 7.917 0.035 0.566 0.027 16279 7.987 0.608
WDJ095653.93+684702.93 1070451539751212416 DA H 18504 2775 7.525 0.236 0.398 0.098 22429 7.973 0.614
WDJ095701.10+013932.73 3834727156136078976 DA H 16072 288 7.913 0.103 0.567 0.077 16526 8.170 0.718
WDJ095704.61+682220.40 1069867183679215360 DA H 24410 330 7.909 0.015 0.585 0.011 26736 8.042 0.663
WDJ095705.29+011330.98 3834487600040188160 DA H 25925 1490 7.594 0.380 0.448 0.161 27589 7.710 0.499
WDJ095705.88+590004.95 1049539648927543808 DA H 12709 363 7.739 0.112 0.469 0.076 12259 8.218 0.740
WDJ095706.55+360349.97 796586691036264192 DA H 14311 354 8.547 0.040 0.955 0.032 13954 8.701 1.048
WDJ095709.35+571702.75 1046099998599074688 DA H 20323 566 7.773 0.101 0.507 0.066 19653 7.910 0.574
WDJ095710.02+453734.68 820496773973361920 DA H 24279 920 7.634 0.206 0.458 0.113 25836 8.071 0.677
WDJ095717.64+090306.90 3878078631876421888 DA H 15339 480 7.602 0.115 0.417 0.038 15770 8.120 0.686
WDJ095717.73-012342.58 3832778890255625472 DA H 21696 730 7.789 0.263 0.518 0.174 23441 8.480 0.924
WDJ095720.62+450652.33 820465334812545664 DA H 25756 1060 7.654 0.351 0.471 0.149 27989 7.753 0.519
WDJ095721.07+424124.64 807939359048085888 DA H 20664 1046 7.772 0.240 0.507 0.147 23494 8.072 0.673
WDJ095722.11+534151.52 828619416123423360 DA H 18794 655 8.260 0.154 0.779 0.130 18920 8.019 0.632
WDJ095722.97+101046.95 3879343551284704384 DA H 13820 244 8.006 0.052 0.614 0.043 14228 8.027 0.627
WDJ095723.84+142512.79 615664320428251264 DA H 21413 750 6.456 0.429 0.248 0.054 25701 7.495 0.413
WDJ095725.07+004151.71 3834318245184851712 DA H 26702 376 7.507 0.080 0.420 0.037 30414 7.915 0.602
WDJ095726.08+701908.80 1071358705562410368 DA H 16556 393 7.756 0.042 0.488 0.027 18921 8.035 0.642
WDJ095730.39+445959.37 820416857517996544 DA H 15568 520 8.121 0.087 0.686 0.073 16938 7.998 0.616
WDJ095732.41+433841.57 808273262688906624 DA H 21252 556 8.017 0.093 0.636 0.073 23098 8.197 0.747
WDJ095735.53-054130.83 3821738178600391168 DA H 13838 443 8.129 0.119 0.687 0.101 15191 8.197 0.732
WDJ095744.82+150516.37 616479951898128256 DB He 12250 300 8.155 0.112 0.680 0.098 12297 7.923 0.541
WDJ095745.98+290941.43 743555119220600704 DA H 19488 1036 8.283 0.164 0.794 0.138 19949 7.836 0.537
WDJ095749.39-001950.08 3833430797566676352 DA H 15680 210 7.741 0.068 0.478 0.045 17298 7.951 0.590
WDJ095756.46+355936.36 795857581685367552 DA H 30469 784 7.856 0.127 0.573 0.083 29566 7.914 0.600
WDJ095758.63-075657.25 3771661819161278720 DA H 28842 1171 7.892 0.109 0.587 0.074 36453 7.799 0.561
WDJ095803.29+422709.71 807874522221844608 DA H 15298 424 8.030 0.084 0.631 0.067 15461 8.011 0.620
WDJ095810.68-010417.79 3832803530478414976 DA H 21706 206 7.935 0.014 0.592 0.011 24867 8.050 0.663
WDJ095820.52+600235.49 1050196847643761152 DB He 14245 250 8.135 0.033 0.670 0.029 13765 7.834 0.497
WDJ095821.72+734055.72 1126210725036084224 DA H 11010 170 8.039 0.022 0.626 0.019 10896 8.212 0.734
WDJ095828.71-065329.42 3773298781522280064 DBZ [Ca/He=-7.75]+[He/H=6.0] 13400 363 8.023 0.060 0.601 0.050 0 0.000 0.000
WDJ095829.77+034944.49 3848590795171195776 DA H 16435 794 7.886 0.326 0.553 0.195 31731 7.068 0.305
WDJ095830.81+692859.01 1070555477959634560 DA H 22876 344 7.969 0.013 0.613 0.010 23416 7.977 0.619
WDJ095843.48+015927.74 3836228921515794432 DA H 34327 1242 6.908 0.316 0.278 0.069 38066 7.354 0.408
WDJ095844.37+365136.75 796736813032072960 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 37244 5.351 0.160
WDJ095845.12+362823.81 796622219005881472 DA H 19574 595 8.066 0.078 0.661 0.063 22620 8.063 0.666
WDJ095845.32-035022.10 3823155517807861120 DA H 15962 184 7.993 0.019 0.611 0.015 17852 8.074 0.662
WDJ095847.12+430312.00 807951591114891520 DA H 14185 323 8.246 0.061 0.761 0.054 13940 8.020 0.622
WDJ095849.14+074716.46 3877646386367354880 DA H 18814 694 7.105 0.307 0.327 0.066 21676 7.662 0.462
WDJ095850.52+014724.17 3834721387994870784 DA H 16172 124 7.904 0.008 0.562 0.006 17299 8.009 0.623
WDJ095851.86+424741.42 807898333520458368 DA H 18418 556 7.950 0.073 0.593 0.056 20628 8.136 0.705
WDJ095855.57+432029.06 808062946730396032 DB He 15923 718 8.112 0.161 0.659 0.135 16940 7.801 0.487
WDJ095902.77+013848.21 3834531408706769024 DA H 12494 140 7.954 0.033 0.580 0.026 12759 8.047 0.635
WDJ095905.31+125243.85 614890367321593472 DA H 18195 985 7.368 0.362 0.391 0.131 20542 8.052 0.655
WDJ095911.21-000429.61 3833441552164945536 DA H 16608 337 7.954 0.067 0.590 0.052 17665 8.093 0.673
WDJ095916.76+610555.94 1050323119681613056 DA H 16325 368 8.445 0.056 0.893 0.048 16392 8.606 0.994
WDJ095917.76-001052.89 3833436638722283392 DA H 14596 598 7.652 0.216 0.435 0.098 18199 8.083 0.668
WDJ095919.62+105837.11 3879537958684298112 DA H 20001 614 7.601 0.175 0.432 0.096 21681 7.842 0.544
WDJ095922.41-035307.12 3823148336623056384 DA H 18697 1074 7.650 0.230 0.447 0.105 21617 7.986 0.620
WDJ095923.48+023143.33 3836330725125750528 DB He 15613 494 7.836 0.190 0.502 0.133 15468 7.924 0.548
WDJ095924.85+833450.47 1147437587284122880 DB He 15119 962 7.925 0.107 0.548 0.082 16415 7.899 0.536
WDJ095926.44+523459.08 828313172070937216 DA H 38667 3158 7.768 0.122 0.553 0.071 38963 7.930 0.628
WDJ095926.99+010327.94 3834423141170750208 DBA [logH/He=-5.50] 15635 452 8.117 0.072 0.661 0.061 16169 7.884 0.527
WDJ095928.30+104504.83 3879486079774786176 DA H 12847 198 8.016 0.032 0.617 0.026 12959 8.094 0.664
WDJ095937.77+594921.87 1050000275580345600 DA H 16311 416 7.887 0.108 0.553 0.079 17625 7.978 0.606
WDJ095938.32+125356.53 614892875582501888 DA H 19299 600 7.565 0.288 0.416 0.111 21020 7.714 0.482
WDJ095940.18+430243.65 807996907313144064 DA H 11678 307 7.912 0.091 0.554 0.070 11389 8.210 0.734
WDJ095944.58+062209.70 3850278133203283200 DA H 71038 0 7.461 0.227 0.534 0.079 71037 7.729 0.617
WDJ095945.68+320242.74 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 10483 5.084 0.166
WDJ095951.46+355245.23 795797207327749632 DA H 18998 466 7.927 0.043 0.581 0.032 19765 8.000 0.623
WDJ095956.32+351124.68 795739105009884672 DA H 16770 486 8.076 0.075 0.661 0.062 17102 8.018 0.628
WDJ100001.21+442016.34 808316555959581568 DBAZ [Ca/He=-8.35]+[He/H=5.0] 13652 129 7.887 0.038 0.525 0.029 0 0.000 0.000
WDJ100003.33+713518.94 1071771056782519552 DA H 19282 2838 7.731 0.257 0.485 0.167 20666 7.547 0.413
WDJ100007.44+102643.14 3879439895990735872 DA H 16994 386 8.372 0.043 0.847 0.037 18167 8.589 0.985
WDJ100008.38+755820.65 1127491175046350720 DA H 27193 3448 7.612 0.223 0.459 0.118 33013 8.322 0.839
WDJ100011.26+630542.56 1051569519191170688 DA H 19691 679 8.147 0.104 0.709 0.087 21753 8.011 0.634
WDJ100011.82+364558.26 796726157214550144 DB He 16804 649 7.863 0.181 0.518 0.128 16117 8.186 0.705
WDJ100015.40+140758.76 615596940981735424 DA H 34459 1424 7.675 0.082 0.505 0.044 40043 7.927 0.630
WDJ100019.04+580007.09 1046425286537378176 DA H 15499 284 7.921 0.030 0.570 0.023 16904 7.994 0.614
WDJ100019.99-003413.35 3833217389231778944 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 56373 6.220 0.289
WDJ100037.06+351821.99 795577030124098304 DBAZ [Ca/He=-8.31]+[He/H=6.0] 12777 162 7.954 0.030 0.560 0.023 0 0.000 0.000
WDJ100040.32+681153.74 1070174978215801088 DA H 24508 405 8.218 0.015 0.762 0.013 26539 8.294 0.812
WDJ100040.95+430338.89 808000480725940096 DA H 12885 314 7.828 0.159 0.513 0.111 12951 8.133 0.688
WDJ100045.00+444046.46 808374108521411072 DA H 19875 917 8.092 0.306 0.677 0.237 21357 7.911 0.579
WDJ100046.11-015027.58 3829691427240576896 DA H 17575 656 7.479 0.337 0.378 0.134 18827 8.039 0.644
WDJ100049.68+022217.02 3836271351497266048 DA H 17121 516 7.989 0.228 0.611 0.174 18007 7.820 0.523
WDJ100050.38-020607.37 3829630301265958272 DA H 24220 655 7.799 0.121 0.530 0.077 24724 7.981 0.624
WDJ100050.67+685505.75 1070292106268286592 DA H 29205 1058 7.372 0.223 0.386 0.092 49573 7.882 0.629
WDJ100058.92+205855.18 629397048860591872 DC He 10406 258 8.566 0.098 0.947 0.082 0 0.000 0.000
WDJ100059.25+441943.95 808319240315559168 DA H 17721 528 8.281 0.156 0.790 0.133 19440 8.119 0.692
WDJ100059.52+005903.03 3833679699511754752 DA H 17642 466 8.626 0.085 1.007 0.065 18438 8.730 1.068
WDJ100100.57-022644.01 3829512584801847936 DB He 14208 232 7.941 0.078 0.555 0.061 14165 7.947 0.558
WDJ100105.78+073328.19 3874669252477613952 DA H 14467 262 7.835 0.029 0.521 0.021 14346 7.915 0.563
WDJ100114.85+350509.41 795535837093358720 DA H 44171 0 7.872 0.026 0.613 0.016 44170 7.863 0.609
WDJ100126.73+291837.73 743739489281046656 DA H 23795 894 7.623 0.236 0.453 0.094 25144 8.049 0.663
WDJ100132.79+013058.41 3835962526168788608 DA H 27095 936 7.447 0.289 0.402 0.087 34721 8.039 0.677
WDJ100133.27-084250.46 3770623807170338304 DBA [logq_H=-16.68] 23803 331 7.789 0.014 0.497 0.010 31551 7.401 0.371
WDJ100139.84+542216.03 852678929562026368 DA H 21476 508 7.537 0.079 0.413 0.039 20413 7.679 0.465
WDJ100140.17+025853.30 3836445417932429568 DBA [logH/He=-5.00] 17649 545 7.915 0.071 0.547 0.053 18237 8.068 0.635
WDJ100141.70+464514.90 822334749394336000 DA H 15525 360 8.138 0.058 0.696 0.049 16609 7.963 0.595
WDJ100149.15+140225.83 615416517995545728 DA H 23542 718 7.682 0.209 0.476 0.120 24091 7.688 0.480
WDJ100151.33-084253.42 3770612262298246016 DB He 13869 318 7.600 0.167 0.389 0.096 16023 8.227 0.731
WDJ100156.61+452004.34 809908614436438144 DB He 12740 180 7.971 0.030 0.569 0.024 13469 8.051 0.618
WDJ100159.82+351534.44 795562221077110656 DA H 18605 476 7.923 0.071 0.578 0.052 18695 8.059 0.655
WDJ100203.93+604906.40 1050347141435373952 DA H 13648 92 7.973 0.009 0.594 0.007 13454 7.985 0.601
WDJ100206.71+722652.06 1077862660438317568 DA H 17949 1096 8.106 0.104 0.681 0.086 19824 7.908 0.573
WDJ100209.64+035327.28 3848903365711128576 DB He 16024 357 7.833 0.058 0.501 0.042 16402 8.075 0.637
WDJ100210.87+025821.44 3836420850719489408 DA H 19028 545 7.797 0.167 0.515 0.111 18911 7.994 0.618
WDJ100210.87+371413.24 802016702227821312 DA H 17158 817 8.288 0.200 0.793 0.168 17474 7.867 0.545
WDJ100210.92-043250.53 3822296764866681216 DA H 16029 453 7.951 0.097 0.587 0.075 15629 8.050 0.643
WDJ100212.13+314540.42 746486550365261312 DB He 13180 2113 7.269 0.288 0.276 0.125 16075 7.960 0.569
WDJ100213.43+111046.46 3880992337690101248 DA H 35629 2433 7.508 0.209 0.449 0.098 55252 7.668 0.557
WDJ100213.90+463903.38 822329591136805504 DB He 16603 1033 8.024 0.203 0.607 0.162 15211 8.147 0.679
WDJ100214.59+010826.42 3835188955314548352 DA H 13472 182 7.899 0.040 0.552 0.030 14669 8.116 0.681
WDJ100223.15+085736.38 3878219953480114944 DA H 18053 392 7.443 0.107 0.410 0.032 20311 7.513 0.400
WDJ100231.12-031543.35 3829201045054062848 DA H 13287 204 7.974 0.057 0.594 0.046 13593 8.041 0.634
WDJ100238.70+414331.47 806936909384288256 DA H 21113 856 7.885 0.291 0.564 0.188 25345 7.732 0.503
WDJ100239.05+445309.14 809837700232979072 DA H 17610 505 7.976 0.142 0.605 0.111 18095 7.898 0.563
WDJ100243.99-074048.83 3772951026609825920 DA H 17104 1346 7.900 0.227 0.562 0.164 20623 8.122 0.697
WDJ100249.75+315954.01 746525101990077568 DA H 15457 590 7.933 0.147 0.576 0.111 15850 8.057 0.648
WDJ100253.13+423557.68 807188113431859072 DA H 19785 414 7.946 0.046 0.594 0.034 20218 7.912 0.577
WDJ100259.89+093949.96 3878401098020919552 DA H 21858 664 7.928 0.140 0.589 0.102 23810 8.023 0.645
WDJ100302.98+415314.34 806940280936056960 DA H 19199 527 7.695 0.131 0.468 0.077 20135 7.605 0.434
WDJ100304.16+725132.19 1125916811834313472 DA H 23027 2348 8.020 0.130 0.642 0.100 22211 7.700 0.480
WDJ100313.24+561208.87 1045265675431876224 DA H 16430 486 7.909 0.087 0.565 0.065 16383 7.936 0.580
WDJ100323.75+014155.94 3835983382530040448 DA H 14161 334 8.089 0.225 0.663 0.183 14381 7.939 0.577
WDJ100326.99+055931.00 3873462229228111360 DA H 31343 1334 7.448 0.258 0.417 0.113 31703 7.954 0.625
WDJ100328.59-045019.36 3822085933512111744 DA H 30988 921 7.765 0.072 0.532 0.042 32480 7.800 0.552
WDJ100333.20+344942.91 795487694804510592 DA H 12961 400 7.736 0.183 0.468 0.122 12529 7.710 0.455
WDJ100339.72+105342.03 3880231510004004736 DA H 14514 2571 7.443 0.147 0.397 0.045 22590 8.005 0.633
WDJ100342.48+083732.41 3875190627146870144 DA H 44905 7270 8.391 0.317 0.897 0.229 60216 7.512 0.521
WDJ100354.40+063850.67 3874273393933985792 DA H 13284 384 8.116 0.106 0.678 0.090 15774 8.179 0.722
WDJ100405.04+014744.27 3835988639570041984 DA H 15647 689 7.357 0.326 0.376 0.122 16714 8.182 0.726
WDJ100413.29+285856.23 740687348081498624 DA H 48161 4434 7.776 0.060 0.580 0.035 50308 7.645 0.536
WDJ100423.13+090939.27 3878309048281561472 DA H 10895 194 8.152 0.093 0.695 0.081 12656 8.179 0.716
WDJ100428.20+425518.93 807199177267304448 DA H 16485 425 7.553 0.115 0.401 0.038 15700 7.672 0.447
WDJ100433.83+463624.05 822133573125270144 DA H 19488 250 7.939 0.014 0.589 0.010 20622 7.983 0.616
WDJ100433.91+594114.12 1049950797557300992 DA H 14541 288 7.995 0.046 0.609 0.037 13690 8.259 0.769
WDJ100442.60+021702.98 3836115117767020416 DB He 15370 664 8.013 0.217 0.598 0.170 17015 7.980 0.582
WDJ100444.34+083747.86 3875179838189024512 DA H 19164 356 7.842 0.071 0.537 0.049 20288 8.100 0.682
WDJ100453.90+705802.39 1071491505951100288 DA H 11749 294 7.821 0.077 0.506 0.056 11247 8.113 0.672
WDJ100454.68-060752.43 3773764905732357376 DA H 12376 492 7.796 0.211 0.495 0.145 11626 7.859 0.526
WDJ100500.14+591537.29 1046919650157738368 DA H 31274 1172 7.600 0.100 0.467 0.050 31679 7.927 0.611
WDJ100502.60+740552.95 1126328510219348224 DA H 19726 2195 6.961 0.320 0.305 0.078 25733 7.201 0.389
WDJ100507.22-041107.48 3828152866875681536 DB He 28426 742 7.818 0.096 0.520 0.061 31114 7.813 0.523
WDJ100508.76+570602.52 1045389920245463424 DA H 30420 1518 7.538 0.293 0.442 0.139 30419 7.722 0.513
WDJ100512.29+004619.43 3835099821857858176 DA H 27153 987 7.344 0.449 0.423 0.154 26349 7.893 0.582
WDJ100522.20+783255.62 1131407463665858816 DB He 15586 406 7.831 0.040 0.499 0.029 18245 8.068 0.635
WDJ100523.93+275548.90 740369249918900864 DA H 33625 1153 8.067 0.034 0.690 0.025 35072 8.192 0.764
WDJ100528.64+421902.63 806980821130050432 DA H 13874 572 8.415 0.131 0.871 0.111 11813 8.287 0.784
WDJ100533.97-015104.55 3829837456128111744 DA H 12366 124 8.443 0.062 0.887 0.054 14547 8.477 0.911
WDJ100549.02+424803.48 808682663268345472 DA H 20418 344 7.978 0.013 0.612 0.011 20838 7.897 0.570
WDJ100551.52-023417.93 3829366074878263168 DA H 19670 138 7.926 0.006 0.583 0.005 21704 8.039 0.650
WDJ100559.34+743054.59 1126402555455680640 DA H 15953 1450 7.805 0.214 0.510 0.145 14277 8.001 0.612
WDJ100605.30+450404.25 809944730817716480 DA H 34057 1051 7.816 0.038 0.563 0.024 39906 7.899 0.616
WDJ100614.75+441906.28 809588042373960192 DA H 58497 0 7.805 0.042 0.616 0.022 58496 7.666 0.565
WDJ100618.54+605500.71 1050360709235622272 DA H 11223 194 7.867 0.035 0.529 0.027 11640 8.183 0.717
WDJ100620.45+003410.88 3834899023546999040 DA H 21856 450 7.768 0.112 0.509 0.070 23445 7.881 0.568
WDJ100620.65+071535.92 3874424684154417664 DA H 17883 1207 7.856 0.111 0.541 0.078 19725 8.035 0.643
WDJ100622.95+530358.36 852315609688883072 DA H 14526 550 8.036 0.127 0.633 0.103 13392 7.867 0.535
WDJ100625.02-024004.91 3828611161361115392 DA H 16204 513 9.200 0.053 1.273 0.018 17563 9.483 1.344
WDJ100630.43+634559.00 1053116772569896832 DA H 19182 708 7.836 0.144 0.535 0.098 19838 8.117 0.692
WDJ100632.87+424352.36 808492409100354176 DB He 21042 1366 7.802 0.194 0.496 0.121 19859 8.125 0.672
WDJ100642.41+694149.78 1070600145618332160 DA H 14358 124 7.960 0.008 0.588 0.006 14960 8.061 0.648
WDJ100645.76+003204.48 3834895969825628800 DA H 19676 392 6.913 0.027 0.296 0.008 26821 7.319 0.417
WDJ100649.55-065827.90 3773471576645775360 DA H 12242 440 8.331 0.180 0.813 0.155 13758 7.719 0.462
WDJ100650.41+003132.87 3834895140896546304 DA H 20177 1238 6.697 0.586 0.268 0.114 22309 7.818 0.534
WDJ100651.75+490054.25 823658801912203392 DA H 15899 274 7.785 0.033 0.500 0.023 16448 7.978 0.604
WDJ100655.84+654807.58 1065584237996518144 DA H 15448 477 7.865 0.098 0.539 0.070 16611 7.996 0.614
WDJ100657.67+540904.00 852443324836280448 DA H 12890 394 7.947 0.077 0.577 0.060 11878 8.072 0.648
WDJ100658.02+483756.22 823631692078674816 DA H 16244 176 8.131 0.010 0.694 0.007 16722 8.171 0.719
WDJ100703.94+691805.85 1070386050088544128 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34729 5.692 0.154
WDJ100704.23+554151.28 1045005228614758016 DA H 19568 858 6.886 0.395 0.290 0.079 17398 8.035 0.639
WDJ100704.75+035158.01 3836946417277319424 DA H 25802 1004 7.686 0.308 0.484 0.147 30042 7.823 0.556
WDJ100707.33+783733.12 1131409632625009408 DA H 24943 2301 7.871 0.169 0.567 0.115 25109 8.085 0.684
WDJ100709.46-044857.96 3822054356913202048 DA H 20670 730 7.751 0.101 0.498 0.065 24173 8.216 0.760
WDJ100711.19-043827.84 3828064596708150912 DA H 13874 922 7.018 0.331 0.283 0.100 15829 8.075 0.658
WDJ100711.86+081035.84 3874920903201232640 DA H 19878 750 7.958 0.249 0.600 0.182 20861 7.627 0.445
WDJ100717.60+053744.17 3873209410272783744 DA H 12904 251 8.001 0.059 0.609 0.048 12593 8.111 0.674
WDJ100727.95+734409.98 1126129159313308672 DA H 22589 1758 8.005 0.107 0.633 0.082 21354 8.141 0.710
WDJ100732.92+700649.04 1070647385963019136 DA H 13516 398 8.302 0.059 0.797 0.052 13548 8.540 0.950
WDJ100734.41-023932.54 3828613974564546432 DA H 13487 198 7.920 0.052 0.564 0.041 14399 8.051 0.641
WDJ100740.88+095935.45 3879878536705700992 DA H 14646 464 7.315 0.107 0.359 0.042 15243 7.608 0.419
WDJ100742.97+824555.33 1146499394628063744 DB He 13582 440 7.886 0.064 0.524 0.049 14826 7.860 0.512
WDJ100746.00-060059.15 3773686943486211200 DA H 17913 2046 6.925 0.442 0.282 0.088 24156 7.936 0.599
WDJ100749.71+573451.84 1045778464462726912 DB He 18941 950 7.789 0.215 0.486 0.142 18447 8.327 0.798
WDJ100751.12-021406.44 3829752381416164992 DA H 17042 486 7.866 0.198 0.544 0.143 17505 7.988 0.611
WDJ100759.68+763320.01 1127898131787608704 DA H 11930 481 8.392 0.084 0.852 0.073 12872 8.202 0.731
WDJ100802.11+333741.97 747095581020968832 DA H 16139 470 7.737 0.112 0.478 0.072 16725 8.125 0.690
WDJ100809.12+425657.91 808520893323497984 DB He 16665 714 7.963 0.084 0.572 0.066 16242 8.072 0.634
WDJ100812.29+080037.41 3874900527876010880 DA H 18948 838 7.933 0.269 0.584 0.198 18628 8.223 0.755
WDJ100814.19+742810.41 1126355349471167360 DA H 20009 1838 7.345 0.299 0.392 0.075 21392 8.271 0.790
WDJ100817.05+434931.76 808795706807426688 DBAZ [Ca/He=-9.74]+[He/H=6.0] 11371 113 8.027 0.024 0.599 0.020 0 0.000 0.000
WDJ100818.46+564718.52 1045681604360330624 DA H 15179 182 8.049 0.019 0.642 0.016 16156 8.183 0.726
WDJ100819.76+060010.93 3873328157528824576 DA H 16147 355 7.988 0.055 0.608 0.044 18127 8.014 0.628
WDJ100822.68+735106.77 1126131319681101824 DA H 57095 0 7.863 0.298 0.637 0.163 57094 8.173 0.788
WDJ100826.98+031653.00 3836621786469458048 DA H 16789 244 7.470 0.056 0.414 0.029 20242 7.758 0.500
WDJ100830.43+700716.47 1070644671543690752 DA H 14871 520 8.030 0.079 0.630 0.064 16686 8.316 0.811
WDJ100845.36+654157.00 1065573174160705408 DA H 16299 904 7.916 0.097 0.569 0.072 20502 8.190 0.737
WDJ100847.93+674206.34 1067109363702883584 DA H 12213 373 8.211 0.067 0.736 0.059 18423 8.571 0.975
WDJ100850.06+002959.22 3834857242105420160 DA H 32719 1622 7.954 0.291 0.627 0.196 32191 8.316 0.835
WDJ100854.01+435927.20 808893765204268544 DA H 21925 486 8.108 0.093 0.691 0.075 23238 8.119 0.700
WDJ100854.06+002248.07 3834851916347996800 DA H 30036 1045 7.880 0.248 0.584 0.158 27970 8.190 0.751
WDJ100857.03-011906.13 3829966270787834112 DB He 17867 1044 7.676 0.448 0.431 0.240 17875 8.090 0.648
WDJ100857.77-075010.79 3772230369753037952 DA H 40387 3158 8.018 0.144 0.677 0.101 45906 8.114 0.738
WDJ100904.41+460843.65 810014442430828032 DAH? H 30711 2564 8.875 0.272 1.151 0.157 0 0.000 0.000
WDJ100911.73+350728.26 747521813575623424 DA H 18386 367 7.758 0.083 0.495 0.054 21769 7.825 0.536
WDJ100920.41+133920.12 3881999662139335552 DA H 9929 312 7.521 0.470 0.392 0.236 9921 8.134 0.681
WDJ100922.28+744112.98 1126428531417708672 DA H 24755 2648 7.313 0.200 0.407 0.036 29976 7.919 0.603
WDJ100922.93+410505.64 803803546061999616 DBA [logH/He=-5.50] 13941 244 8.054 0.021 0.620 0.018 13860 7.959 0.564
WDJ100928.92+011639.51 3835042922131577600 DA H 14854 598 7.796 0.356 0.502 0.211 15004 8.393 0.858
WDJ100931.54+025646.05 3836549837176995072 DA H 19851 464 7.864 0.084 0.550 0.059 21516 7.999 0.627
WDJ100932.45+271907.95 739520839258696448 DA H 15639 457 7.792 0.252 0.503 0.174 16577 8.184 0.727
WDJ100932.61+083533.06 3875048893226568448 DA H 20212 390 7.874 0.067 0.557 0.047 22147 8.188 0.739
WDJ100932.75+524638.39 851517918298862336 DA H 15029 360 8.944 0.023 1.175 0.012 15248 8.958 1.181
WDJ100933.62+431956.21 808536389565562880 DA H 14872 525 7.925 0.199 0.570 0.148 16835 7.777 0.499
WDJ100933.84-054434.39 3773719138561389184 DA H 17829 498 7.759 0.083 0.493 0.055 17919 8.068 0.659
WDJ100933.91+093705.88 3876840684862790016 DA H 20690 368 8.028 0.019 0.642 0.015 22807 8.052 0.660
WDJ100940.19+234948.33 630407225168484608 DA H 15671 564 8.010 0.294 0.620 0.218 15857 7.940 0.581
WDJ100941.45-004404.59 3830027087524718976 DA H 13596 62 7.821 0.016 0.512 0.012 14454 7.949 0.582
WDJ100955.75-051616.96 3779932169531575936 DAH? H 18232 657 8.440 0.054 0.893 0.045 0 0.000 0.000
WDJ101005.20-040329.93 3828205437275201536 DA H 26538 856 7.939 0.101 0.606 0.072 27688 8.217 0.767
WDJ101005.57-011553.51 3829923664712093184 DA H 20351 211 7.928 0.133 0.585 0.098 22227 8.052 0.659
WDJ101005.77+534058.02 852447894681170816 DA H 14513 142 7.565 0.022 0.399 0.012 18533 7.954 0.595
WDJ101008.28+840018.96 1147462399310480384 DA H 12099 1652 7.906 0.126 0.553 0.097 13701 8.099 0.669
WDJ101015.61+115711.34 3880729760570383872 DAO [logHe/H=-1.00] 52561 0 7.627 0.148 0.536 0.067 52562 7.657 0.546
WDJ101015.95-064139.85 3772747960556561920 DA H 18484 438 7.922 0.056 0.577 0.042 18554 8.026 0.635
WDJ101022.07-034534.35 3828228698818190080 DB He 15615 696 6.983 0.303 0.283 0.041 20929 8.137 0.681
WDJ101022.36+272239.37 739541248943275648 DB He 15956 456 7.691 0.141 0.433 0.089 15830 7.825 0.496
WDJ101025.63+045357.03 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 18335 4.441 0.275
WDJ101029.25+315204.67 745619486660969728 DA H 12577 460 7.600 0.300 0.407 0.140 10928 7.898 0.545
WDJ101031.71+484731.41 822966728062468224 DA H 12573 184 7.927 0.021 0.566 0.016 12861 8.111 0.674
WDJ101033.23+100748.59 3876894187270290944 DA H 13165 299 7.944 0.042 0.577 0.033 12647 8.167 0.709
WDJ101033.97-032715.71 3828309311059735808 DA H 14140 151 8.002 0.019 0.612 0.015 14932 8.085 0.663
WDJ101037.69+641139.11 1053222909801594240 DA H 20271 544 7.967 0.066 0.606 0.050 22001 8.024 0.642
WDJ101039.43+542519.27 852533351646489472 DA H 25289 492 8.044 0.030 0.660 0.023 24850 8.099 0.691
WDJ101039.60+575814.63 1045816599476546816 DA H 20352 965 7.256 0.312 0.369 0.074 23007 8.024 0.644
WDJ101049.19+062143.76 3873358875134628224 DBA [logH/He=-5.00] 14817 446 8.290 0.099 0.770 0.088 15161 8.012 0.597
WDJ101049.41+040732.78 3860800326337014656 DA H 15577 303 7.853 0.085 0.533 0.062 15353 8.108 0.677
WDJ101049.88+025100.00 3835794614422814592 DA H 28919 752 7.460 0.147 0.412 0.064 31517 7.690 0.502
WDJ101052.43-082415.12 3771963188426457984 DA H 12109 3010 8.215 0.290 0.738 0.243 9715 8.015 0.608
WDJ101053.59+433638.76 808639537500164864 DA H 25384 555 8.136 0.079 0.714 0.064 28366 7.894 0.587
WDJ101054.45-031612.64 3828319958283102208 DA H 33232 1442 9.355 0.055 1.318 0.013 37695 9.597 1.375
WDJ101104.41+563607.19 1045479118126602496 DA H 25503 876 7.969 0.064 0.620 0.048 27790 7.991 0.636
WDJ101105.22+115918.30 3880750140189574144 DB He 16774 945 7.701 0.327 0.439 0.194 16830 7.784 0.478
WDJ101109.84+232948.13 630149290907737344 DA H 19979 845 7.179 0.544 0.349 0.176 20082 7.723 0.483
WDJ101114.24+245051.30 726601848215541632 DA H 16128 452 7.920 0.143 0.570 0.107 17664 8.051 0.648
WDJ101116.83+453846.56 810163048299326976 DB He 16949 925 7.597 0.204 0.396 0.115 16459 7.880 0.526
WDJ101117.36+562554.42 1045429502664329728 DA H 29911 1681 7.589 0.243 0.459 0.124 30894 7.552 0.449
WDJ101118.72-045421.18 3779968766948535808 DA H 12527 131 7.916 0.017 0.559 0.013 13000 8.025 0.622
WDJ101121.97+731759.00 1126044217743916544 DA H 14150 344 8.185 0.035 0.723 0.031 14046 8.121 0.683
WDJ101131.88+050729.33 3861204465579798144 DB He 22320 2216 7.953 0.250 0.577 0.181 29718 7.675 0.461
WDJ101138.09+045240.22 3861055756631986560 DA H 17196 355 7.454 0.321 0.368 0.106 18410 7.686 0.462
WDJ101142.00+822134.34 1146286639128579072 DA H 12634 528 8.078 0.103 0.654 0.087 12704 8.365 0.836
WDJ101143.56+601108.91 1047079182422973824 DA H 24769 577 7.989 0.092 0.629 0.069 23502 7.833 0.545
WDJ101145.42+483040.28 822905735229900800 DA H 15596 416 8.230 0.087 0.754 0.075 14578 8.167 0.712
WDJ101148.36-061158.10 3773630387356580864 DA H 13805 384 8.287 0.072 0.788 0.063 14120 8.402 0.863
WDJ101149.93+024106.15 3835823644106722432 DB He 15323 328 7.647 0.232 0.412 0.138 15706 7.611 0.398
WDJ101153.78+053639.33 3861237313489649280 DA H 14833 178 7.452 0.049 0.358 0.034 18078 8.029 0.636
WDJ101200.50+021732.10 3835699021335250176 DB He 14159 482 6.934 0.356 0.203 0.068 15479 7.464 0.343
WDJ101202.14-014231.20 3829142328556637696 DA H 13195 324 7.909 0.235 0.557 0.168 14079 8.010 0.616
WDJ101209.10+654411.17 1065759163424215552 DA H 12975 563 7.930 0.187 0.568 0.141 12316 8.326 0.810
WDJ101210.99+540357.85 852483628809130496 DA H 21031 943 8.191 0.184 0.739 0.149 22368 7.726 0.492
WDJ101213.78+080539.65 3874209351674083072 DA H 14064 507 7.916 0.246 0.563 0.178 13958 8.190 0.725
WDJ101216.88+281241.76 739699956575210752 DA H 17782 582 7.806 0.118 0.516 0.080 18185 7.875 0.552
WDJ101225.33-003008.05 3831524897239200640 DA H 14065 148 7.778 0.094 0.491 0.065 14572 8.119 0.683
WDJ101232.49+015444.54 3835465688647495808 DA H 20413 403 7.662 0.063 0.458 0.037 25170 7.922 0.594
WDJ101233.89+105802.87 3880419943103366784 DA H 12153 296 7.885 0.099 0.541 0.075 12168 8.080 0.654
WDJ101234.39+072034.83 3874086751832661248 DA H 14122 239 7.931 0.062 0.571 0.048 14791 8.189 0.727
WDJ101235.71+302304.50 742411661486710016 DA H 19670 652 7.046 0.441 0.321 0.065 20523 7.906 0.574
WDJ101236.80+025453.61 3835880376330031360 DA H 12941 546 7.383 0.384 0.369 0.149 11659 8.327 0.810
WDJ101240.60-003334.30 3831520739710841216 DA H 48584 2096 7.482 0.224 0.478 0.099 68509 8.049 0.744
WDJ101241.40+093141.07 3876799624974962944 DA H 13416 458 7.198 0.348 0.319 0.103 12938 7.732 0.466
WDJ101243.89-035157.76 3780195262048958336 DA H 10706 115 8.195 0.040 0.722 0.036 12138 8.257 0.765
WDJ101245.76+580215.69 1045898375654265856 DA H 25434 652 7.940 0.062 0.604 0.045 28450 8.181 0.747
WDJ101249.62+412311.08 805144228693747328 DB He 16287 278 7.902 0.020 0.537 0.015 16984 8.717 1.044
WDJ101250.81+225104.88 629348945226808192 DA H 36168 2897 8.196 0.224 0.768 0.169 37480 7.858 0.591
WDJ101254.82+581003.19 1045911363635016320 DA H 31243 1346 7.960 0.146 0.627 0.102 32024 7.882 0.589
WDJ101304.54+091427.31 3876587251727427200 DA H 22576 1096 7.722 0.481 0.490 0.232 23587 7.874 0.565
WDJ101306.33-042729.23 3780094656734582528 DBA [logH/He=-3.00] 18512 450 7.998 0.071 0.595 0.057 20137 8.107 0.662
WDJ101307.54+272459.54 739577567186823552 DA H 12087 96 7.813 0.007 0.504 0.006 13361 8.053 0.640
WDJ101308.41+084248.26 3876499870617792896 DA H 17306 370 7.897 0.062 0.561 0.045 17341 8.029 0.634
WDJ101309.92+524349.37 851411295734572416 DA H 18984 392 8.273 0.040 0.787 0.035 19864 8.387 0.861
WDJ101312.71+040514.27 3860744010725801856 DA H 28649 434 8.028 0.021 0.658 0.016 29270 7.962 0.624
WDJ101316.02+075915.16 3874193610618742400 DA+DB [logH/He=-1.50] 19129 606 7.491 0.093 0.388 0.043 25978 7.907 0.588
WDJ101322.65-042725.27 3780083318020921728 DB He 23926 1296 7.832 0.116 0.517 0.077 28159 7.716 0.474
WDJ101324.49+275513.28 739633053869293312 DA H 34246 1984 7.729 0.172 0.526 0.097 41881 7.892 0.617
WDJ101328.17+061207.31 3873662993178862720 DA H 41959 1669 7.940 0.034 0.640 0.023 52165 7.912 0.648
WDJ101335.71+081736.84 3875718083490435712 DA H 13958 398 7.280 0.400 0.345 0.113 16500 7.917 0.570
WDJ101340.36+573735.91 1045826426362167168 DA H 11683 258 8.113 0.136 0.673 0.117 10396 8.122 0.675
WDJ101342.60+085121.21 3876502962994300416 DB He 21463 2410 7.424 0.350 0.350 0.095 22716 8.155 0.695
WDJ101347.13+025913.82 3835858141283862528 DBAZ [Ca/He=-7.52]+[He/H=2.0] 12103 163 7.911 0.051 0.534 0.039 0 0.000 0.000
WDJ101347.21+523022.50 851346635002709632 DA H 27506 948 7.384 0.295 0.384 0.083 62605 8.065 0.741
WDJ101349.66+562229.20 1045435515618230656 DA H 18638 368 8.326 0.035 0.820 0.030 20206 8.150 0.712
WDJ101350.97+084843.84 3876490834006638976 DA H 16296 682 7.671 0.212 0.449 0.105 18429 8.150 0.709
WDJ101355.61-001306.47 3831559256977842560 DAO [logHe/H=-1.00] 56967 0 8.093 0.187 0.746 0.122 56967 7.417 0.479
WDJ101358.65+095813.30 3876911848175834112 DA H 23379 1000 8.181 0.178 0.738 0.143 21575 8.148 0.714
WDJ101405.12+440742.36 809051476403197568 DABZ [logH/He=-1.50] 16482 546 7.547 0.193 0.399 0.099 15686 8.245 0.764
WDJ101407.06+592629.01 1046798497719848320 sd He 0 0 0.000 0.000 0.000 0.000 47715 6.287 0.255
WDJ101418.86+033147.27 3859944906290695936 DA H 14408 682 8.230 0.194 0.752 0.166 14101 8.032 0.629
WDJ101420.66-041721.08 3780111080689647488 DAH H 24436 380 8.959 0.012 1.186 0.006 0 0.000 0.000
WDJ101422.28+544740.98 852940132296433280 DA H 12165 362 8.018 0.109 0.617 0.089 12872 8.323 0.809
WDJ101423.11+500148.33 847815961431011840 DA H 23943 598 8.322 0.067 0.825 0.056 25374 8.084 0.684
WDJ101423.33+332429.06 746373889076656256 DA H 12768 404 8.214 0.095 0.738 0.082 12427 8.266 0.771
WDJ101424.23+504837.97 847927733660433792 DA H 18479 800 8.097 0.115 0.677 0.094 19335 7.978 0.610
WDJ101424.75+331648.18 746368077985317888 DA H 20172 341 8.033 0.037 0.643 0.029 20844 8.112 0.691
WDJ101426.65-011029.31 3830689989956828288 DA H 15137 106 7.588 0.089 0.410 0.051 15648 8.009 0.619
WDJ101430.69+643158.49 1053254795638997376 DBA [logH/He=-5.00] 14232 245 8.009 0.024 0.594 0.019 14441 7.922 0.545
WDJ101439.25+672444.30 1066948800645455232 DA H 17013 675 7.771 0.054 0.497 0.036 20477 7.858 0.549
WDJ101441.11-071505.40 3772546200172395904 DA H 13221 451 7.567 0.185 0.395 0.079 15287 8.030 0.631
WDJ101450.12-070753.18 3772554068552535552 DA H 16345 608 7.678 0.112 0.452 0.069 17610 8.003 0.620
WDJ101451.65+413338.14 805232047886567808 DA H 19305 683 7.310 0.222 0.381 0.044 22526 7.584 0.434
WDJ101451.71+020914.53 3835542929339088896 DA H 18474 864 7.388 0.557 0.397 0.186 19972 7.803 0.520
WDJ101452.86+084358.48 3875758559262468608 DA H 17980 482 8.197 0.185 0.737 0.151 18171 8.055 0.652
WDJ101453.33+063008.12 3873698177551634944 DA H 13543 360 7.955 0.155 0.583 0.120 17311 7.967 0.599
WDJ101501.66-071722.86 3772542764198543616 DA H 14522 170 7.962 0.021 0.590 0.016 15268 8.062 0.649
WDJ101502.96+464835.27 810511009369581824 DB He 24149 2067 7.963 0.087 0.586 0.065 24636 7.807 0.507
WDJ101507.91+525744.92 851408718754515712 DA H 15081 274 8.062 0.040 0.649 0.033 15720 8.160 0.710
WDJ101508.27-054704.84 3778925085600644352 DA H 15164 894 7.142 0.247 0.316 0.080 15955 8.234 0.757
WDJ101509.28+003300.53 3831905500061334912 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32380 5.615 0.060
WDJ101511.71-010416.24 3830680854561582464 DA H 23282 109 8.153 0.006 0.720 0.005 25723 8.214 0.762
WDJ101511.84+590219.74 1046727991537150336 DA H 12899 308 7.951 0.046 0.580 0.036 14123 7.881 0.544
WDJ101528.03-064926.66 3772598701852845696 DB He 17043 1622 8.012 0.308 0.600 0.237 16263 7.994 0.588
WDJ101528.45-055102.93 3778912651670225920 DBA [logH/He=-4.50] 14805 291 8.181 0.035 0.700 0.030 15249 8.123 0.664
WDJ101530.25+000716.86 3831688449594292864 DA H 12435 458 6.514 0.514 0.185 0.058 10781 7.549 0.379
WDJ101532.11+042507.58 3860871377980867328 DA H 34168 1170 7.371 0.126 0.402 0.053 34358 7.362 0.400
WDJ101536.49+261629.73 727176102522914944 DA H 16646 260 7.880 0.017 0.550 0.012 18766 8.023 0.634
WDJ101537.62-030104.30 3828669018866032128 DA H 33029 698 9.002 0.023 1.208 0.011 38039 9.156 1.266
WDJ101545.92+400215.09 804205756865227136 DBA [logH/He=-4.00] 19527 756 8.084 0.076 0.647 0.063 20649 8.126 0.674
WDJ101547.02-063239.87 3778801905938241792 DA H 21691 862 7.196 0.272 0.362 0.044 30109 7.555 0.447
WDJ101549.60+015305.31 3835520316336025984 DC He 11534 383 6.800 0.603 0.227 0.086 0 0.000 0.000
WDJ101551.37+323940.73 746082690294131840 DA H 13554 186 7.896 0.021 0.551 0.016 13292 8.002 0.610
WDJ101557.02+510428.38 847938247739964672 DA H 11821 256 7.981 0.070 0.594 0.056 11862 8.112 0.673
WDJ101558.35-020333.92 3828895518260805888 DA H 35705 627 7.567 0.224 0.468 0.112 41496 7.753 0.554
WDJ101559.78+650041.75 1053655945584337536 DA H 17204 368 7.477 0.040 0.376 0.019 24440 7.743 0.505
WDJ101600.55+702600.50 1076651097407897472 DA H 22490 1058 7.908 0.166 0.580 0.116 24493 7.970 0.618
WDJ101607.40+002038.15 3831710611625623808 DA H 19980 480 8.285 0.106 0.796 0.090 21983 8.512 0.942
WDJ101614.11-023348.57 3828792335969632640 DAH H 29721 828 9.254 0.149 1.292 0.047 0 0.000 0.000
WDJ101618.43+041742.15 3860853923236137728 DA H 16182 255 8.199 0.019 0.735 0.017 17173 8.269 0.782
WDJ101622.21+660725.34 1065794416516159744 DA H 15993 1075 8.050 0.185 0.644 0.151 11221 8.051 0.634
WDJ101634.76-052039.44 3779037167066868352 DA H 20649 3556 7.810 0.781 0.526 0.375 26104 7.570 0.440
WDJ101636.81+074951.35 3875442449669716096 DBA [logH/He=-3.50] 20108 984 7.993 0.107 0.595 0.083 18261 7.755 0.468
WDJ101642.94+044317.69 3860905978237289600 DA H 21897 648 7.190 0.116 0.362 0.032 27705 7.795 0.538
WDJ101643.74+054017.35 3861567574999654656 DA H 15349 992 8.101 0.428 0.673 0.324 27375 8.025 0.655
WDJ101644.39+061045.41 3861669795221042816 DA H 14763 288 8.022 0.056 0.625 0.045 15551 7.998 0.613
WDJ101645.62+730235.09 1077988309705256576 DA H 15629 707 7.923 0.044 0.571 0.033 17457 8.150 0.708
WDJ101652.15+452246.76 809357930909948800 DA H 20677 1002 8.416 0.200 0.880 0.165 20316 8.056 0.656
WDJ101652.52+075051.07 3875442724547626496 DA H 16121 859 7.239 0.507 0.345 0.162 17879 8.084 0.668
WDJ101653.83+300538.08 742168939999945856 DA H 36358 3466 7.852 0.331 0.585 0.205 36789 7.705 0.522
WDJ101654.36+101220.98 3877127829195986048 DA H 9982 86 7.515 0.261 0.362 0.124 9693 8.297 0.786
WDJ101657.26-072156.16 3772508267021017600 DA H 21682 532 7.828 0.043 0.537 0.029 24791 7.939 0.602
WDJ101704.66+483552.38 846701400238567552 DA H 15690 455 8.563 0.060 0.967 0.048 17114 8.757 1.082
WDJ101705.94+552557.02 852982944527312128 DA H 13770 320 7.640 0.119 0.427 0.071 13593 7.589 0.405
WDJ101706.29+465955.93 810354981797753984 DB He 13549 414 7.964 0.143 0.567 0.112 13171 7.042 0.223
WDJ101706.50+301621.20 742178423287787904 DA H 15015 512 7.635 0.138 0.429 0.082 15827 7.978 0.602
WDJ101711.60+082235.24 3875684587040838784 DA H 17491 530 7.447 0.109 0.367 0.041 21890 7.985 0.620
WDJ101712.93+494410.83 847017170530330752 DA H 18386 752 7.978 0.207 0.608 0.154 19017 7.988 0.615
WDJ101715.31+395211.56 804209467712823552 DA H 19658 412 8.079 0.053 0.669 0.044 19859 8.011 0.630
WDJ101715.39+711328.37 1076755860249983744 DA H 13208 722 7.992 0.119 0.604 0.095 13348 8.303 0.797
WDJ101716.70+465232.49 810350137074629120 DB He 12615 322 7.823 0.071 0.489 0.052 11952 7.323 0.286
WDJ101717.63+691409.00 1067347407970775936 DA H 26388 3251 7.534 0.309 0.428 0.111 29904 7.632 0.475
WDJ101722.34-041116.99 3780288067702004992 DA H 17870 1120 7.939 0.232 0.585 0.169 18322 7.953 0.594
WDJ101736.42-021635.41 3828827417259608960 DA H 41588 1702 8.002 0.373 0.670 0.240 53132 7.835 0.616
WDJ101738.35+353045.63 753406498591602176 DQA [logC/H=2.04] 11759 82 8.982 0.046 1.179 0.025 12190 8.982 1.180
WDJ101740.11+033106.94 3859914738440428800 DA H 17280 314 7.574 0.071 0.412 0.038 19860 7.599 0.430
WDJ101741.68-002933.97 3830832758964861824 DA H 14341 72 8.004 0.011 0.613 0.009 15057 8.094 0.668
WDJ101742.99-004653.69 3830806469469662464 DA H 11692 132 8.573 0.088 0.968 0.071 12617 8.773 1.087
WDJ101745.06+304352.73 742616406872711168 DA H 14203 760 7.937 0.186 0.575 0.141 14575 7.980 0.600
WDJ101756.15+423336.36 805671169641485696 DA H 11699 156 8.168 0.018 0.707 0.016 13465 8.122 0.683
WDJ101800.84+370840.69 754117577672241920 DBZ [Ca/He=-7.88]+[He/H=30.0] 14978 512 8.185 0.062 0.703 0.054 0 0.000 0.000
WDJ101801.53+072124.56 3875365174618907264 DA H 25447 732 7.873 0.029 0.569 0.020 27479 7.924 0.600
WDJ101801.85+421419.22 805651790749103744 DA H 17450 478 8.319 0.090 0.814 0.077 17984 7.693 0.463
WDJ101806.59+455830.41 809480221515659008 DA H 19331 358 8.031 0.026 0.640 0.022 21625 8.023 0.640
WDJ101810.91+442003.29 809022236265992704 DA H 14161 442 8.157 0.071 0.705 0.061 16441 8.471 0.910
WDJ101813.22+072123.98 3875353492310969472 DA H 17673 678 7.852 0.247 0.538 0.168 19215 8.309 0.810
WDJ101818.12-043354.79 3780227216605838976 DA H 17732 679 8.253 0.223 0.773 0.185 18355 8.075 0.663
WDJ101818.99+040427.33 3860039906671927040 DA H 30651 1246 8.137 0.287 0.725 0.209 33726 8.040 0.675
WDJ101820.68+461818.27 810265337240116736 DA H 22457 1026 8.256 0.168 0.782 0.140 31578 7.492 0.431
WDJ101823.73+072713.01 3875367687173893504 DA H 10359 156 8.037 0.088 0.623 0.073 10424 8.237 0.748
WDJ101824.71+332301.36 752133989976461056 DA H 16938 261 7.958 0.031 0.593 0.024 17838 8.009 0.624
WDJ101826.76+021129.41 3832559022284945920 DA H 14230 184 8.085 0.022 0.661 0.019 15038 8.211 0.741
WDJ101829.29+011625.15 3832424022873041920 DA H 10946 390 7.290 0.551 0.330 0.170 10625 8.782 1.090
WDJ101833.66+360702.04 753817475422453632 DA H 17633 566 8.003 0.091 0.620 0.072 17971 7.988 0.613
WDJ101834.81+303330.48 742562844335742208 DAH H 20088 921 8.831 0.146 1.123 0.092 0 0.000 0.000
WDJ101841.72-001003.68 3830867767243400192 DA H 13695 196 7.924 0.073 0.567 0.055 15505 8.091 0.668
WDJ101844.29+015909.79 3832535107907002624 DA H 15399 522 7.506 0.235 0.380 0.095 17185 8.094 0.673
WDJ101846.98-050827.65 3779056133642874240 DA H 14192 360 7.834 0.086 0.520 0.062 17644 7.913 0.571
WDJ101847.14+304018.22 742566069855993472 DA H 38697 2690 8.873 0.069 1.155 0.037 38931 8.937 1.183
WDJ101856.86+161136.30 3888747644172085504 DA H 25540 334 7.995 0.020 0.634 0.016 27555 7.986 0.633
WDJ101904.11+722308.84 1077711924264929024 DA H 10249 322 7.573 0.057 0.386 0.034 14158 8.240 0.758
WDJ101913.32-014043.41 3830419407017416704 DA H 21602 612 7.988 0.202 0.621 0.149 24553 7.964 0.615
WDJ101919.21+100643.40 3877090239642465280 DA H 15799 316 8.123 0.050 0.688 0.042 17410 8.165 0.716
WDJ101923.60-033930.91 3780438906953237760 DBA [logH/He=-5.50] 14764 222 7.866 0.099 0.515 0.073 15767 8.179 0.700
WDJ101924.90+280748.38 740950612396702464 DA H 28132 586 7.774 0.061 0.529 0.037 28707 8.023 0.656
WDJ101933.37+270258.48 727312579403337600 DA H 16897 306 8.409 0.038 0.871 0.033 18014 8.635 1.013
WDJ101933.65-060619.19 3778748927517036800 DB He 13778 496 8.251 0.173 0.744 0.152 14750 8.062 0.626
WDJ101947.78+540642.84 852064577440025600 DA H 16021 563 7.430 0.226 0.355 0.080 17176 8.009 0.623
WDJ101948.59+074748.42 3875404104201450752 DA H 14883 434 8.064 0.180 0.650 0.146 13316 8.016 0.618
WDJ101951.56+290100.68 741277201710133632 DB He 19956 665 7.906 0.090 0.547 0.066 21227 7.918 0.556
WDJ101954.17-071710.62 3775500519196649600 DA H 10869 295 7.738 0.251 0.462 0.145 10925 7.790 0.488
WDJ101959.34+680937.70 1067039716513500800 DA H 16370 1048 7.602 0.140 0.420 0.051 24681 7.890 0.576
WDJ101959.52+484047.62 846714461235002752 DA H 15804 552 7.663 0.204 0.444 0.094 15301 8.021 0.625
WDJ102004.73+512014.16 848049607651897216 DA H 13447 282 8.061 0.087 0.645 0.073 13304 7.835 0.518
WDJ102009.73+321918.68 743021783065863936 DA H 14970 542 7.444 0.169 0.399 0.049 15638 8.035 0.634
WDJ102010.07-014229.01 3830374704997785344 DA H 16778 380 7.754 0.082 0.488 0.053 18506 8.037 0.642
WDJ102015.99+061803.89 3861543591902090368 DA H 11523 345 7.488 0.282 0.389 0.121 10372 7.913 0.551
WDJ102016.12+054919.35 3861488410162702464 DA H 19955 560 7.944 0.060 0.593 0.045 20772 7.965 0.606
WDJ102016.13+310317.87 742695296831733120 DA H 17691 572 7.709 0.172 0.470 0.106 18400 8.074 0.663
WDJ102016.55+450551.85 809186888132429696 DA H 16436 332 7.897 0.072 0.559 0.054 15952 8.088 0.667
WDJ102025.95-044836.63 3779448453135574272 DA H 13645 566 7.862 0.191 0.533 0.136 15136 8.321 0.811
WDJ102026.57-024624.89 3780700006605474304 DA H 14001 556 8.012 0.193 0.617 0.151 14145 8.203 0.734
WDJ102027.46+030704.53 3859649133367319552 DA H 17193 403 7.466 0.140 0.414 0.058 18191 8.059 0.654
WDJ102028.19+282315.17 741055448253982080 DA H 15329 284 7.856 0.080 0.534 0.058 15002 8.013 0.620
WDJ102035.68+060702.38 3861514248685541120 DA H 13281 250 7.990 0.055 0.603 0.044 14198 8.092 0.665
WDJ102035.68-011156.73 3830536608084796288 DA H 21361 339 7.354 0.095 0.399 0.030 24185 7.512 0.413
WDJ102035.73+690112.18 1073283572464674048 DA H 14114 1002 6.988 0.097 0.277 0.029 23582 7.685 0.477
WDJ102042.68+041302.83 3860058014253891456 DA H 20044 478 8.002 0.050 0.625 0.040 22629 8.067 0.668
WDJ102044.07+090617.04 3875822262217206272 DB He 21524 1501 7.900 0.187 0.547 0.134 20294 8.142 0.683
WDJ102046.40-022916.60 3782258809151052672 DA H 13279 282 7.904 0.149 0.555 0.110 12942 8.049 0.637
WDJ102054.63+013222.67 3832271053318086400 DA H 17133 598 7.632 0.249 0.435 0.109 17183 8.145 0.704
WDJ102055.94+151626.44 3888453795394418688 DA H 20195 428 7.778 0.069 0.509 0.045 21947 7.831 0.540
WDJ102058.29-063522.56 3778567641242536320 DB He 14684 670 7.894 0.381 0.530 0.249 14646 8.422 0.856
WDJ102100.92+564644.69 853399315836627456 DB He 19213 544 8.023 0.043 0.610 0.035 21630 8.138 0.683
WDJ102102.55-062926.11 3778571626972217088 DA H 12303 314 8.435 0.096 0.881 0.083 11927 8.536 0.945
WDJ102107.76+572636.74 1045589550325547136 DA H 21164 816 7.806 0.224 0.525 0.147 24062 7.679 0.476
WDJ102111.95+271522.30 728820559601001984 DA H 69776 0 7.855 0.059 0.661 0.030 69775 7.892 0.676
WDJ102121.04+331938.31 749142111462962560 DA H 13340 278 8.033 0.058 0.628 0.048 12213 8.100 0.666
WDJ102121.93+052218.98 3861320562840178304 DA H 10598 216 7.511 0.226 0.392 0.097 11440 8.391 0.851
WDJ102125.15-060714.31 3778692573250571008 DA H 13202 78 7.977 0.006 0.595 0.005 12703 8.155 0.701
WDJ102127.82+482701.83 834689132625664128 DA H 16529 480 7.680 0.111 0.453 0.070 16237 8.139 0.698
WDJ102136.37-035440.79 3780358127208188416 DA H 16387 706 7.824 0.156 0.521 0.108 16535 7.839 0.529
WDJ102136.65+292238.64 741687010309199744 DB He 20500 964 7.978 0.187 0.587 0.142 19821 8.155 0.690
WDJ102137.41+020720.04 3856515250350648576 DA H 15167 328 7.618 0.114 0.422 0.066 15803 8.046 0.641
WDJ102145.82+535655.36 851863401172258048 DA H 14309 514 7.928 0.122 0.571 0.094 14612 7.885 0.548
WDJ102151.65+301011.98 741795587082716672 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31252 5.627 -0.002
WDJ102152.38+335826.89 752270531281352704 DA H 14826 309 8.005 0.103 0.615 0.082 13500 8.251 0.764
WDJ102152.99+343744.70 752362581020216960 DA H 10177 168 7.382 0.085 0.352 0.034 10409 8.136 0.684
WDJ102153.13+054322.46 3861429723729285376 DA H 17644 838 7.403 0.345 0.398 0.126 17811 6.491 0.215
WDJ102155.51+405014.88 804169064957527552 DA H 21814 292 8.076 0.014 0.671 0.011 24955 8.143 0.718
WDJ102156.74+541520.99 851883295460955520 DA H 17417 470 7.576 0.127 0.413 0.040 16831 7.904 0.563
WDJ102157.12+482942.02 834689544942533632 DA H 18076 387 7.817 0.083 0.522 0.057 17856 7.985 0.611
WDJ102157.96+291931.37 741498375345549952 DA H 16634 385 8.117 0.045 0.686 0.037 18258 8.210 0.746
WDJ102204.93+023915.15 3856607952924917504 DA H 25150 581 7.840 0.055 0.552 0.037 26410 7.975 0.625
WDJ102209.58+311119.10 742700901765024128 DA H 11272 282 8.496 0.073 0.919 0.061 11459 9.048 1.218
WDJ102209.63+741755.89 1126487497024803968 DA H 15724 1118 8.016 0.143 0.624 0.116 16798 8.150 0.706
WDJ102216.60+514149.65 848436154708548096 DBA [logH/He=-4.50] 13413 377 8.057 0.060 0.621 0.051 13637 7.884 0.523
WDJ102223.79+595958.89 1048282048143910784 DA H 12207 286 7.924 0.054 0.563 0.042 12185 8.211 0.736
WDJ102226.30+064649.00 3863253401202758400 DA H 20244 664 7.537 0.273 0.408 0.111 21893 8.006 0.632
WDJ102227.31+074312.97 3863473715845102848 DA H 12585 550 8.360 0.132 0.833 0.114 14184 8.731 1.065
WDJ102235.40+062208.90 3863037415887294720 DA H 14017 418 7.477 0.330 0.364 0.139 14710 8.138 0.694
WDJ102244.21-014546.03 3782411946209934080 DA H 30961 630 7.731 0.105 0.518 0.059 34402 8.148 0.737
WDJ102245.83-012404.62 3830488985487320832 DA H 11759 342 6.644 0.535 0.200 0.072 11863 8.156 0.700
WDJ102251.60+013117.24 3856277824558727936 DA H 11735 122 8.005 0.042 0.608 0.034 12128 8.210 0.735
WDJ102254.26-041142.81 3779584345900519424 DA H 12979 196 8.066 0.022 0.647 0.019 13885 8.210 0.738
WDJ102257.32+052028.33 3860648967394416640 DA H 19728 677 7.492 0.300 0.391 0.101 25189 7.653 0.469
WDJ102259.08-080820.26 3769160528992333824 DA H 13174 468 7.325 0.471 0.353 0.133 12062 8.610 0.992
WDJ102303.26+333620.78 749243335251888384 DA H 59307 0 8.254 0.315 0.836 0.213 59307 7.965 0.687
WDJ102303.51+340913.00 752284584414394624 DA H 24604 1092 7.911 0.325 0.587 0.217 25467 7.954 0.612
WDJ102304.33+681512.47 1073004738892584960 DA H 11513 144 6.842 0.030 0.235 0.007 10490 7.790 0.487
WDJ102305.85+331752.17 749217909045339648 DB He 12819 415 8.216 0.138 0.720 0.121 12781 6.858 0.184
WDJ102307.63-032615.71 3780414648978570112 DA H 20210 528 8.085 0.147 0.673 0.119 22373 8.178 0.734
WDJ102309.87+573531.58 1047089872597389312 DA H 16176 342 8.406 0.056 0.868 0.048 18471 8.707 1.055
WDJ102311.96+395354.76 756030620530490112 DB He 16095 988 8.137 0.215 0.674 0.180 15900 8.275 0.762
WDJ102312.62+051039.54 3860641408251950848 DB He 18251 468 7.885 0.037 0.532 0.028 18713 8.050 0.625
WDJ102312.66-060858.08 3778699342119011328 DA H 14548 385 7.910 0.167 0.561 0.125 15525 7.996 0.611
WDJ102313.30+075347.08 3863484096781508352 DA H 11842 416 8.310 0.195 0.799 0.168 11135 8.276 0.775
WDJ102313.72-025350.04 3781995334382177920 DA H 21659 928 8.280 0.194 0.796 0.160 21711 7.949 0.600
WDJ102328.18+311614.98 742716810323314304 DA H 17912 398 7.968 0.026 0.601 0.020 18718 8.018 0.631
WDJ102331.98+454755.82 833257740284677504 DA H 13277 258 7.825 0.079 0.513 0.056 12351 8.014 0.615
WDJ102333.18+753400.81 1126853939338535424 DA H 19345 2896 7.602 0.262 0.430 0.116 24050 7.724 0.495
WDJ102338.68-055433.17 3778712673697855744 DA H 16769 424 7.552 0.100 0.402 0.033 21971 7.967 0.610
WDJ102339.00-025123.25 3781985683590564736 DA H 29339 368 7.764 0.027 0.528 0.017 30274 7.675 0.493
WDJ102343.67+094336.53 3876244577761769216 DA H 37478 1484 7.572 0.067 0.475 0.030 62900 7.916 0.672
WDJ102349.41+094929.78 3876351092950534144 DA H 72976 0 7.374 0.425 0.510 0.106 72976 7.566 0.573
WDJ102352.83-013729.36 3782431496900589312 DA H 21286 794 7.768 0.161 0.508 0.104 21912 7.989 0.622
WDJ102354.98+742911.32 1126495777721387264 DA H 17345 1500 7.595 0.199 0.420 0.080 23277 8.011 0.638
WDJ102356.42+280701.50 728990640305847680 DA H 15884 370 8.076 0.052 0.659 0.044 16137 8.117 0.684
WDJ102356.55+491419.60 834818943716692608 DA H 23509 1058 7.397 0.358 0.374 0.115 25969 7.388 0.428
WDJ102400.64+031154.16 3856741509227439232 DA H 14394 295 7.933 0.188 0.574 0.144 15609 8.062 0.650
WDJ102401.65+073026.13 3863406336398546944 DA H 14908 382 7.940 0.183 0.579 0.140 15742 7.972 0.598
WDJ102411.16+842619.23 1147501874354877568 DA H 17950 728 7.965 0.052 0.599 0.039 18579 7.983 0.611
WDJ102413.86+013526.56 3856235115403392128 DA H 16006 374 7.996 0.073 0.613 0.057 15740 8.153 0.706
WDJ102414.25+584147.21 1047218545521666688 DA H 41660 4432 7.732 0.114 0.546 0.063 53305 7.577 0.522
WDJ102416.42+430543.05 805738750947941632 DA H 17105 336 7.838 0.045 0.530 0.032 17498 8.000 0.618
WDJ102420.44-035423.32 3779619530272833152 DA H 15443 1554 7.494 0.360 0.416 0.154 20578 7.947 0.596
WDJ102423.23+712947.22 1076814928935303936 DA H 12877 867 7.495 0.062 0.404 0.028 11003 8.231 0.746
WDJ102423.83+020025.84 3856319846518505216 DA H 26272 1326 7.843 0.429 0.557 0.280 25095 7.967 0.618
WDJ102429.67+414502.69 804595812910268032 DA H 25822 784 7.794 0.289 0.532 0.176 26729 7.866 0.569
WDJ102430.93-003207.07 3830980604624181376 DA H 29830 1136 7.265 0.307 0.357 0.122 39737 7.889 0.611
WDJ102435.36+453117.54 833196820468404864 DA H 15537 304 7.975 0.035 0.600 0.028 14843 8.081 0.660
WDJ102441.17+040404.98 3860178376417631104 DBA [logH/He=-4.50] 12189 342 8.102 0.172 0.647 0.145 13891 8.435 0.864
WDJ102441.44+560050.49 853073310639230592 DA H 20668 576 7.299 0.112 0.381 0.035 23088 7.500 0.405
WDJ102442.93+563219.48 854647261534316416 DA H 18243 417 7.931 0.039 0.582 0.029 18961 8.021 0.634
WDJ102452.30+410752.96 804516437615053568 DA H 17745 492 7.905 0.091 0.566 0.067 18550 8.087 0.671
WDJ102505.25+003326.36 3831351174402317312 DA H 14939 660 7.513 0.370 0.380 0.179 13355 8.179 0.718
WDJ102506.95-045932.66 3779205667223915520 DA H 12087 175 7.936 0.038 0.569 0.030 12617 8.138 0.691
WDJ102521.35+455553.86 833276088385042432 DA H 23803 568 7.863 0.059 0.560 0.040 24568 7.887 0.574
WDJ102523.50+673445.34 1066204018957310976 DA H 15543 478 7.946 0.036 0.583 0.028 18110 8.073 0.662
WDJ102524.16+500216.00 846934191762609664 DA H 16941 901 7.686 0.191 0.457 0.119 17613 8.175 0.723
WDJ102532.64+332639.83 749189012505441920 DA H 21815 584 7.835 0.071 0.541 0.049 21524 7.933 0.591
WDJ102534.36-023305.12 3782113909839808128 DA H 20804 375 7.944 0.068 0.595 0.050 24610 7.909 0.585
WDJ102545.10+280315.90 728942742830539648 DA H 13411 362 7.796 0.091 0.498 0.064 13056 7.867 0.534
WDJ102549.71+003906.14 3831358664825312384 DA H 32547 424 7.716 0.018 0.516 0.011 38956 7.945 0.636
WDJ102553.24-031109.19 3781934758163013760 DA H 73851 0 7.377 0.111 0.515 0.042 73850 7.921 0.696
WDJ102555.18+015946.65 3856275973427541120 DA H 20074 622 7.914 0.174 0.577 0.126 21332 7.724 0.488
WDJ102559.73+434356.52 805791871103660544 DA H 14907 252 8.005 0.037 0.615 0.030 14688 8.068 0.652
WDJ102600.34+591424.66 1047529024413471488 DBA [logH/He=-5.50] 18340 463 8.134 0.031 0.676 0.026 18638 8.287 0.772
WDJ102605.27+275006.42 728918794092803456 DA H 9977 242 7.806 0.187 0.493 0.134 10366 8.002 0.603
WDJ102607.04+595056.02 1047607983092185344 DA H 19805 499 7.964 0.074 0.604 0.056 20781 8.080 0.672
WDJ102618.50+013646.76 3856245114087263872 DB He 17716 765 7.083 0.343 0.246 0.080 22709 8.226 0.739
WDJ102618.89-021217.13 3782138545771377792 DA H 18155 926 6.052 0.413 0.194 0.035 54630 9.411 1.334
WDJ102619.13+333643.80 749197739879075584 DA H 14879 456 8.141 0.119 0.697 0.100 14734 8.049 0.640
WDJ102619.16+655428.54 1053801527796114304 DA H 22676 662 7.809 0.087 0.531 0.057 23683 8.080 0.678
WDJ102625.20+040534.31 3860192296406924544 DA H 22706 354 7.894 0.033 0.573 0.023 24618 7.937 0.600
WDJ102625.63+302401.85 741675946473683968 DA H 17128 448 7.217 0.133 0.343 0.044 19767 7.539 0.407
WDJ102625.63+582808.98 1047156629273322368 DA H 18592 564 7.629 0.109 0.438 0.062 18576 7.792 0.511
WDJ102625.94+365414.29 754660319804151936 DA H 14824 513 8.367 0.151 0.841 0.130 15715 8.331 0.819
WDJ102649.40+003905.55 3831344955289292800 DA H 19002 820 7.617 0.403 0.435 0.197 23263 7.705 0.485
WDJ102652.72+624406.13 1052236755246289280 DA H 15077 256 7.917 0.015 0.566 0.011 16376 8.144 0.702
WDJ102653.12+005110.59 3855382753373877376 DA H 13930 255 8.003 0.115 0.612 0.092 13051 7.986 0.600
WDJ102654.04+044342.28 3860369966318552960 DA H 27218 986 7.275 0.408 0.352 0.123 29704 7.889 0.588
WDJ102655.45+530610.53 848795729370675200 DB He 35984 1910 7.923 0.110 0.586 0.075 37482 7.772 0.519
WDJ102700.99+493246.19 835224560428245632 DA H 13749 309 8.021 0.060 0.622 0.049 13465 8.074 0.653
WDJ102701.90+583143.13 1047250843675453568 DB He 13006 212 8.107 0.055 0.651 0.048 12196 7.721 0.438
WDJ102702.28+003403.53 3831343374741316480 DC He 10610 216 7.810 0.151 0.477 0.110 0 0.000 0.000
WDJ102707.78+050612.25 3860420578213478528 DA H 19514 915 7.864 0.339 0.550 0.231 21498 8.104 0.687
WDJ102709.48+645050.39 1053497890787798528 DA H 20465 800 7.762 0.190 0.502 0.120 19011 7.972 0.606
WDJ102714.38+051746.21 3860427931197514752 DA H 15321 355 7.890 0.086 0.552 0.064 17164 8.015 0.626
WDJ102714.86+042812.86 3860303136627869568 DA H 12341 220 7.424 0.126 0.379 0.030 16671 7.958 0.593
WDJ102718.18-071028.86 3775341777205392896 DA H 18320 573 7.588 0.090 0.421 0.048 21624 7.795 0.521
WDJ102727.88+420916.26 804721775713564672 DA H 18877 438 7.906 0.022 0.570 0.016 20348 7.967 0.606
WDJ102732.54-005440.06 3782861474666475136 DA H 25848 619 8.065 0.101 0.674 0.079 26314 7.983 0.629
WDJ102733.73-031327.00 3781174205354528256 DA H 35991 1754 7.492 0.280 0.445 0.128 38299 8.085 0.709
WDJ102738.86+111919.28 3882614224715524352 DA H 19238 538 8.440 0.066 0.894 0.055 19584 8.314 0.814
WDJ102740.47-063508.89 3775798555567020928 DA H 15233 280 7.893 0.047 0.554 0.035 16713 7.991 0.611
WDJ102742.48-011708.48 3782796156804154240 DA H 14990 883 7.743 0.325 0.477 0.184 15368 8.139 0.697
WDJ102743.68-002920.88 3782979122410732032 DA H 19953 592 7.159 0.229 0.345 0.037 21094 8.027 0.642
WDJ102745.18+672601.23 1072145131254497920 DA H 12722 438 7.042 0.123 0.283 0.036 9914 8.319 0.801
WDJ102751.16+075955.50 3863816316796862464 DA H 30841 1646 7.737 0.095 0.520 0.056 30757 7.992 0.644
WDJ102752.93+082738.75 3863867650245639040 DA H 29161 1082 6.756 0.542 0.236 0.147 31407 6.968 0.280
WDJ102754.95+451347.52 830179245165690112 DA H 18234 811 7.471 0.213 0.378 0.071 17858 8.101 0.678
WDJ102756.69-043705.42 3779338158375462400 DB He 19786 476 7.608 0.077 0.409 0.043 21217 7.969 0.583
WDJ102800.53+022842.27 3856408327139847936 DA H 14376 554 8.074 0.306 0.655 0.240 16069 8.069 0.656
WDJ102803.42+610820.20 1048868435734395648 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 33718 5.487 0.084
WDJ102804.10+690414.96 1073108986339271168 DA H 24447 1206 7.786 0.153 0.524 0.096 23765 7.622 0.452
WDJ102813.18+013425.04 3855578260284947584 DA H 20425 756 7.834 0.181 0.537 0.121 21677 7.861 0.554
WDJ102816.82+490200.66 835137733369287040 DB He 15937 318 7.867 0.039 0.518 0.029 17497 8.130 0.672
WDJ102821.45+625426.95 1052265651785297664 DA H 10609 288 7.776 0.091 0.480 0.063 17472 8.849 1.130
WDJ102822.58-031932.84 3781170082186376448 DA H 13495 162 7.796 0.046 0.499 0.032 12905 7.939 0.573
WDJ102830.16+572221.25 854888329459144192 DA H 18006 240 8.002 0.020 0.620 0.016 18445 8.075 0.664
WDJ102840.85-025243.86 3781292643372401792 DA H 94603 0 7.790 0.150 0.692 0.056 94602 7.932 0.741
WDJ102843.04+562453.02 854598745583696512 DA H 16202 329 8.011 0.058 0.622 0.046 16271 8.008 0.620
WDJ102848.63-253307.61 5469551962813140608 DA H 21509 504 8.400 0.054 0.871 0.046 24806 8.359 0.850
WDJ102850.04-040000.28 3780872771664918272 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 44711 5.834 0.222
WDJ102855.35+395906.12 756360955054720128 DA H 14329 278 7.713 0.069 0.461 0.044 13228 8.001 0.609
WDJ102856.79+074501.81 3863609505531367168 DA H 13866 526 8.105 0.264 0.673 0.212 12733 7.999 0.607
WDJ102857.31-021857.74 3782089067748746880 DA H 15678 556 8.201 0.304 0.736 0.247 17612 8.540 0.955
WDJ102900.98-034908.14 3780903003939677696 DA H 17664 407 7.945 0.065 0.588 0.049 19621 7.988 0.617
WDJ102901.30+304334.85 747682887733859712 DA H 14169 240 7.900 0.030 0.555 0.023 14562 7.967 0.593
WDJ102902.05-055427.79 3776038764499301120 DB He 16905 201 7.891 0.017 0.533 0.013 17960 8.063 0.632
WDJ102905.84+645108.21 1053454528797985024 DA H 14726 544 7.761 0.218 0.485 0.120 16590 8.050 0.645
WDJ102912.58-042336.95 3780797416463229824 DB He 15256 228 7.902 0.056 0.536 0.042 16684 8.020 0.604
WDJ102914.13-023522.24 3781325564297183360 DA H 18638 578 7.906 0.167 0.569 0.120 18859 8.002 0.622
WDJ102925.55+765231.13 1127812752133785088 DA H 15805 732 7.792 0.110 0.503 0.075 15983 8.037 0.636
WDJ102925.94+084712.53 3863972962844807040 DB He 21455 918 7.828 0.034 0.510 0.023 29613 7.780 0.505
WDJ102926.18+020654.35 3855630418368036736 DA H 15195 659 7.291 0.357 0.355 0.123 18407 7.535 0.401
WDJ102930.57+460346.36 833316839034643328 DB He 20206 1182 7.403 0.361 0.339 0.166 29262 7.655 0.452
WDJ102934.47-042326.76 3780796866707416960 DA H 14263 498 7.909 0.202 0.560 0.145 15016 8.095 0.669
WDJ102934.97+060418.07 3862263359701382400 DA H 12227 174 7.630 0.044 0.418 0.026 11629 7.897 0.546
WDJ102936.18+015010.65 3855586815859996928 DA H 28116 427 7.116 0.061 0.379 0.016 30367 7.290 0.366
WDJ102938.30-061758.97 3775831167254103424 DA H 11966 94 7.849 0.014 0.521 0.010 13099 8.115 0.677
WDJ102944.95-061330.63 3775838447223819136 DB He 16261 1359 7.480 0.667 0.351 0.223 18813 8.123 0.670
WDJ102948.50+013917.65 3855535241893169280 DA H 20838 794 7.721 0.581 0.485 0.284 21188 7.952 0.600
WDJ102951.64+625029.68 1052219845959316352 DA H 11500 320 8.286 0.155 0.783 0.136 11735 8.362 0.832
WDJ102953.33+020812.54 3855635812846967296 DB He 14209 282 7.847 0.147 0.505 0.104 14349 8.345 0.806
WDJ102954.39+652733.50 1053739164870479360 DB He 22399 2555 8.058 0.197 0.636 0.155 26422 8.255 0.762
WDJ102954.45+321240.22 748127232165499136 DA H 14063 278 7.818 0.071 0.511 0.051 14773 8.046 0.639
WDJ102956.20+711737.36 1076630859521562752 DA H 12473 352 7.843 0.075 0.520 0.054 13852 7.872 0.539
WDJ102958.85+091854.82 3864079787270671104 DA H 19604 558 8.027 0.049 0.638 0.040 19877 8.021 0.636
WDJ103000.25+635727.60 1052648380616044160 DA H 19367 755 8.141 0.135 0.705 0.111 20485 8.005 0.628
WDJ103000.44-234803.49 5474237501551920640 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31202 5.950 0.118
WDJ103002.50+491402.58 835146014066258944 DA H 16114 428 7.901 0.090 0.560 0.067 16374 8.065 0.653
WDJ103004.51-010919.10 3782883155661636992 DA H 24546 670 7.907 0.192 0.584 0.131 26241 7.906 0.588
WDJ103007.50+023250.86 3856773807381470592 DA H 12370 404 8.198 0.098 0.727 0.086 13611 8.019 0.621
WDJ103009.50-025534.61 3781300275529757568 DA H 11962 273 8.052 0.193 0.637 0.159 11835 8.202 0.729
WDJ103009.67+460715.06 833317942843423744 DA H 17247 690 7.972 0.256 0.602 0.191 18117 7.783 0.505
WDJ103012.06+032355.44 3856904619200947968 DA H 13311 476 7.486 0.415 0.400 0.148 14386 7.550 0.392
WDJ103012.92-041743.27 3780802467344847104 DC He 11379 222 7.427 0.238 0.317 0.113 0 0.000 0.000
WDJ103016.66+494520.59 835241985111553408 DA H 37309 1738 7.674 0.046 0.512 0.025 41777 7.785 0.568
WDJ103021.11+002212.35 3855096639832543232 DA H 12049 406 8.277 0.189 0.778 0.163 10604 8.232 0.746
WDJ103022.75-075900.95 3774467390583556096 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30108 5.180 -0.568
WDJ103024.51+295322.75 729578642804070912 DB He 21503 2348 7.816 0.425 0.504 0.255 22764 7.801 0.500
WDJ103026.29+075607.51 3863634210187047424 DB He 16983 1481 8.033 0.279 0.613 0.218 19789 8.481 0.899
WDJ103030.90-030347.01 3781248078792554496 DA H 25629 822 7.485 0.254 0.409 0.083 26914 7.835 0.555
WDJ103032.44+633317.72 1052576603122452480 DA H 35769 976 7.736 0.027 0.533 0.016 47747 7.807 0.592
WDJ103041.44+401312.66 756272650527271936 DO He 54627 0 7.766 0.067 0.551 0.034 54627 8.277 0.807
WDJ103041.93+783809.83 1132676304380434688 DA H 71038 0 7.808 0.022 0.645 0.011 71037 7.387 0.508
WDJ103042.43+005205.35 3855197696118263424 DA H 18224 233 8.000 0.020 0.620 0.016 19448 8.049 0.651
WDJ103043.88+411659.53 756578795796418048 DA H 20913 428 7.838 0.070 0.540 0.048 22398 7.940 0.596
WDJ103044.16+043430.68 3857314973261395072 DA H 11499 324 8.534 0.079 0.944 0.065 14143 8.587 0.980
WDJ103046.62-001842.86 3783000872125545600 DA H 17950 1207 7.407 0.460 0.400 0.200 21160 8.145 0.711
WDJ103048.75+015109.94 3855563696051339904 DAO [logHe/H=-1.00] 79114 0 7.614 0.391 0.602 0.137 79115 7.137 0.476
WDJ103053.90+033051.50 3856999791380788864 DA H 13633 303 7.984 0.079 0.600 0.062 13124 8.054 0.640
WDJ103054.18+012245.85 3855325170747646464 DA H 18151 350 7.840 0.103 0.534 0.072 18924 8.033 0.640
WDJ103059.90+573119.03 854794905330287488 sd [logH/He=-3.00] 0 0 0.000 0.000 0.000 0.000 35272 4.461 -0.237
WDJ103102.38+084315.99 3863960494553956864 DA H 14926 432 7.736 0.160 0.474 0.101 14436 7.978 0.599
WDJ103103.54+323453.09 748517142181920768 DA H 15630 206 8.121 0.011 0.686 0.009 16102 8.160 0.711
WDJ103110.42+080059.31 3863595177520338048 DB He 21018 2505 7.293 0.321 0.311 0.090 24464 8.036 0.627
WDJ103114.03-233850.60 5474242552433901184 DA H 21371 1458 7.756 0.221 0.502 0.143 22349 7.941 0.597
WDJ103115.82+314951.49 748056240651217408 DA H 14776 306 7.998 0.069 0.611 0.055 13225 8.177 0.716
WDJ103116.35+612232.64 1048875612623778816 DA H 12176 220 7.703 0.043 0.450 0.027 11859 7.748 0.471
WDJ103119.63-090118.43 3774060300698669696 DA H 15362 1030 7.204 0.416 0.331 0.123 21905 8.169 0.728
WDJ103123.81+641825.06 1052662949145298944 DA H 13419 894 7.974 0.175 0.594 0.140 11559 8.082 0.653
WDJ103126.65-042512.71 3780807522521857920 DA H 14409 94 7.912 0.018 0.562 0.013 15682 8.016 0.623
WDJ103129.54-050911.20 3776196647496382976 DB He 16452 1178 8.178 0.190 0.700 0.162 16654 8.376 0.828
WDJ103129.90-060522.22 3775923285713063168 DBAZ [Ca/He=-9.21]+[He/H=6.0] 11880 74 8.010 0.017 0.590 0.015 0 0.000 0.000
WDJ103135.55-081604.80 3774257285078509056 DA H 46141 4442 7.238 0.328 0.391 0.099 72859 7.254 0.479
WDJ103136.23-053836.01 3775975611299134464 DA H 18359 563 7.518 0.110 0.395 0.038 21370 7.999 0.627
WDJ103137.51+771648.06 1127860026837597952 DA H 36066 8844 8.283 0.311 0.820 0.234 55550 7.768 0.594
WDJ103139.80+095133.99 3870127346036519936 DA H 15306 508 7.048 0.277 0.296 0.087 18955 7.544 0.406
WDJ103150.76+081746.81 3863746807045730560 DA H 15187 688 7.900 0.202 0.557 0.148 15190 8.128 0.689
WDJ103152.18+533936.19 850337210313279360 DA H 14938 352 7.697 0.076 0.456 0.048 15774 8.165 0.713
WDJ103152.68-010818.64 3782688404664548864 DA H 13056 344 7.718 0.169 0.460 0.108 13301 8.112 0.675
WDJ103156.27+690634.18 1073193957972195072 DBA [logH/He=-4.50] 11440 308 7.984 0.041 0.574 0.033 11241 7.905 0.529
WDJ103156.74+400024.48 756255676816423936 DB He 22275 2048 8.026 0.208 0.618 0.161 18308 7.948 0.566
WDJ103158.26+012053.68 3855321734773798784 DA H 17052 352 8.045 0.058 0.643 0.047 17918 8.039 0.642
WDJ103205.85+324007.52 748521544523051136 DBA [logH/He=-5.00] 12803 134 8.020 0.012 0.598 0.010 12677 7.979 0.574
WDJ103212.56+035024.59 3857035804681936896 DA H 15869 394 8.024 0.093 0.629 0.075 15985 7.806 0.510
WDJ103215.74+470019.26 833424281937140864 DA H 15835 322 7.930 0.086 0.575 0.065 17420 8.001 0.618
WDJ103233.43+332628.53 748582082087082240 DA H 37613 3606 7.697 0.223 0.522 0.115 40652 7.999 0.667
WDJ103233.51-022134.34 3781699462675204480 DA H 13524 210 8.010 0.043 0.615 0.036 13694 8.263 0.772
WDJ103233.59+475908.97 834042929026046464 DA H 19159 374 7.720 0.047 0.479 0.030 21315 8.030 0.644
WDJ103238.16+532710.68 850143009071990528 DB He 14197 392 7.707 0.099 0.436 0.064 14508 8.044 0.615
WDJ103239.95+333139.04 749333563924646272 DA H 14411 463 8.433 0.088 0.883 0.074 17987 8.078 0.665
WDJ103239.97+715026.25 1076847016635656832 DA H 14113 280 7.850 0.034 0.528 0.025 15503 7.960 0.591
WDJ103240.31-042400.56 3777808909499353728 DA H 28881 913 7.843 0.094 0.563 0.061 31500 7.914 0.604
WDJ103241.95-243445.69 5471135019038971520 DA H 15390 620 7.500 0.112 0.377 0.048 16505 8.041 0.640
WDJ103306.42+475938.01 834040936161222656 DA H 29695 1188 7.582 0.212 0.455 0.105 29754 8.007 0.649
WDJ103308.35+470037.81 833753349447092224 DA H 9984 290 8.271 0.181 0.770 0.158 8689 7.598 0.390
WDJ103313.79+034641.69 3857020510303112320 DA H 24705 855 7.779 0.234 0.522 0.147 29505 7.840 0.563
WDJ103316.85+033426.53 3856968867616285952 DA H 13502 289 7.659 0.120 0.434 0.073 14281 8.308 0.802
WDJ103323.45-034236.34 3780942208400815616 DA H 16998 776 8.100 0.292 0.676 0.224 18863 8.007 0.626
WDJ103323.46+385910.38 755313257912696064 DA H 14073 347 8.289 0.166 0.789 0.142 13039 8.023 0.621
WDJ103326.58+614816.73 1048914099826589440 DA H 19608 522 8.058 0.057 0.656 0.045 24342 8.215 0.760
WDJ103339.24+313201.38 747805414560757888 DA H 15989 426 7.809 0.117 0.512 0.080 16396 8.047 0.643
WDJ103339.72+531948.15 850127169233655296 DA H 14264 1778 7.945 0.182 0.580 0.144 14897 8.162 0.710
WDJ103342.41+095027.89 3870114800436802432 DA H 12650 234 8.254 0.080 0.764 0.071 13252 8.325 0.811
WDJ103344.31+661612.55 1059785555405762432 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 42282 4.858 0.187
WDJ103347.95+394545.30 756193588768977664 DA H 17566 654 7.093 0.274 0.318 0.081 21171 7.689 0.472
WDJ103350.05+604401.56 1048058916002814080 DA H 18400 478 7.320 0.086 0.380 0.030 20030 7.649 0.451
WDJ103350.27+631614.72 1052325880112094208 DA H 15727 680 7.351 0.280 0.375 0.074 17391 7.387 0.393
WDJ103352.62-093821.95 3761968142398619392 DA H 10319 195 7.531 0.245 0.396 0.106 10844 8.017 0.612
WDJ103405.33+060247.67 3862040300575181184 DA H 20499 286 7.890 0.013 0.565 0.009 22684 7.955 0.605
WDJ103409.06-075009.53 3774658121490843520 DA H 17264 2098 7.482 0.513 0.378 0.224 27817 7.711 0.501
WDJ103410.48+100541.99 3870217467335274496 DA H 23979 808 7.887 0.208 0.573 0.146 24624 7.756 0.511
WDJ103411.28+552433.07 853548677619691264 DA H 17615 671 7.854 0.114 0.539 0.080 18754 7.964 0.601
WDJ103411.31+373336.73 754986325002023808 DB He 14643 464 7.950 0.114 0.561 0.088 13835 7.174 0.255
WDJ103415.46+550039.84 853477518601465088 DC He 10551 286 8.230 0.107 0.725 0.096 0 0.000 0.000
WDJ103416.95+080115.99 3862926128989613696 DA H 21886 1006 7.515 0.414 0.406 0.168 25260 7.867 0.566
WDJ103419.15-253615.18 5470771119346276864 DA H 37635 1433 7.782 0.026 0.557 0.015 51574 7.973 0.676
WDJ103425.36+072322.26 3862749859237279104 DA H 15969 457 7.464 0.182 0.367 0.061 16764 8.345 0.829
WDJ103429.40+511727.52 847439928454424320 DA H 19350 482 7.966 0.063 0.603 0.049 21061 8.078 0.671
WDJ103430.16+032736.40 3856950175919062144 DAH H 15298 158 8.779 0.008 1.092 0.006 0 0.000 0.000
WDJ103432.32+295228.25 735533456045529856 DB He 22745 3754 7.969 0.332 0.586 0.223 29268 8.090 0.666
WDJ103432.39+834607.60 1146705557354788736 DA H 12755 688 7.885 0.095 0.543 0.072 12550 8.064 0.645
WDJ103434.25+502856.45 835359697282070272 DA H 15491 218 7.875 0.020 0.545 0.015 16422 8.018 0.626
WDJ103448.17+601739.30 1047961746662556416 DA H 13287 152 8.072 0.026 0.651 0.022 12132 8.158 0.702
WDJ103451.03+291601.67 735293766805808256 DA H 14495 506 7.910 0.192 0.561 0.141 13778 8.028 0.626
WDJ103453.65+393127.84 755424342946572544 DBA [logH/He=-6.00] 16142 392 8.060 0.039 0.627 0.033 16378 8.099 0.651
WDJ103453.99+054727.68 3859012894092017408 DA H 9324 80 8.283 0.138 0.776 0.122 7709 8.020 0.606
WDJ103500.91+023008.68 3855978177575413376 DA H 23858 682 5.883 0.231 0.208 0.006 61592 7.411 0.492
WDJ103504.26+465812.53 833741151739946880 DB He 14650 460 8.044 0.161 0.615 0.132 14266 8.028 0.605
WDJ103505.46+485641.04 834245033007060608 DA H 17249 360 8.196 0.085 0.735 0.073 18236 8.110 0.684
WDJ103507.38+020825.16 3855774557470483712 DA H 10166 149 6.784 0.212 0.219 0.043 10556 8.146 0.691
WDJ103507.95-153637.55 3748876055584038016 DA H 17045 252 7.852 0.018 0.537 0.013 21520 8.126 0.700
WDJ103510.44+605546.08 1048062111458022528 DA H 23538 726 7.946 0.072 0.603 0.053 23852 7.905 0.582
WDJ103512.28-252428.84 5470780392179339392 DB He 13925 161 7.912 0.017 0.538 0.014 14744 7.812 0.487
WDJ103512.40+015817.04 3855756106290970496 DA H 15293 556 7.978 0.243 0.601 0.180 14205 7.725 0.467
WDJ103513.84+320824.19 748243814757752960 DA H 14115 268 8.015 0.059 0.619 0.048 14276 8.004 0.613
WDJ103514.22+651606.06 1059491259950877056 DA H 14917 642 7.744 0.181 0.478 0.090 17354 8.036 0.638
WDJ103520.28+330737.41 748602938447949696 DA H 23208 1032 7.748 0.295 0.504 0.144 26643 7.806 0.540
WDJ103521.35+610702.90 1048821294173738112 DA H 21138 512 7.825 0.057 0.534 0.038 21894 8.004 0.630
WDJ103526.14-052809.40 3777428375397046656 DB He 14506 234 8.027 0.050 0.605 0.041 16120 8.033 0.611
WDJ103533.39+082659.98 3869719216769429248 DA H 23304 1121 7.383 0.316 0.416 0.101 24048 7.660 0.468
WDJ103535.23+395502.39 755470526730041984 DA H 13813 148 8.083 0.014 0.659 0.012 15002 8.091 0.667
WDJ103536.44-011849.22 3781895691140538880 DB He 26383 1243 7.981 0.170 0.600 0.125 25117 8.037 0.629
WDJ103536.94-052122.74 3777499843652893824 DA H 16397 235 7.741 0.018 0.481 0.012 19179 7.928 0.582
WDJ103544.50+640925.61 1052624260080076032 DA H 16565 776 7.982 0.181 0.606 0.136 17691 7.872 0.549
WDJ103549.57+073726.64 3862851632782178432 DA H 23600 858 7.530 0.248 0.418 0.089 22863 8.154 0.720
WDJ103554.29+624851.50 1049296970391091968 DB He 16939 1225 7.851 0.303 0.512 0.191 16044 7.758 0.464
WDJ103605.65+673817.38 1071978142925329280 DA H 20603 556 7.152 0.040 0.346 0.011 23098 7.222 0.378
WDJ103606.62-084847.40 3762162584158209920 DA H 28404 958 7.314 0.166 0.420 0.058 63565 7.996 0.710
WDJ103607.58+514905.12 849003811946385024 DA H 21102 806 7.891 0.103 0.567 0.075 24698 8.287 0.805
WDJ103608.26+584845.00 855479935434162432 DA H 18302 457 8.016 0.076 0.629 0.059 20909 8.182 0.733
WDJ103608.35+313240.40 748163339955237376 DA H 19230 460 7.954 0.092 0.596 0.070 19711 7.965 0.604
WDJ103609.59+493753.71 835076916632519424 DA H 22314 934 8.313 0.212 0.817 0.174 24209 8.142 0.715
WDJ103610.49-042021.90 3777845640059785984 DA H 22196 1134 7.015 0.273 0.331 0.064 22083 7.957 0.605
WDJ103610.51+052329.57 3858939329892261248 DB He 17027 932 8.277 0.155 0.764 0.135 17646 8.463 0.886
WDJ103610.71-030929.07 3781364012844466432 DA H 10610 350 7.420 0.380 0.365 0.166 10494 7.922 0.557
WDJ103628.42+335532.56 748704200892286336 DA H 25865 1064 7.799 0.289 0.535 0.178 24441 7.992 0.630
WDJ103629.95+684159.25 1072363964132400640 DA H 22951 2875 7.665 0.248 0.467 0.116 32723 7.763 0.536
WDJ103630.70+394803.63 755455747747552896 DA H 18763 456 7.992 0.088 0.617 0.068 19687 8.124 0.696
WDJ103635.66-000036.49 3806899719427605888 DA H 13371 290 7.665 0.130 0.437 0.081 12996 8.009 0.613
WDJ103638.85+052250.63 3858937444402106496 DA H 19117 352 7.837 0.052 0.535 0.036 19875 8.004 0.626
WDJ103640.22+125926.80 3883206651029548032 DA H 22507 436 8.049 0.037 0.657 0.030 23209 8.027 0.647
WDJ103641.83+050807.07 3858894284275650304 DA H 38545 3360 6.633 0.787 0.260 0.151 44180 7.413 0.444
WDJ103644.42-261506.71 5468473341906356096 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 44346 5.572 0.213
WDJ103648.99+620154.33 1049008825329293696 DA H 16710 714 7.407 0.228 0.395 0.068 18815 7.219 0.352
WDJ103651.10+483754.10 834176141731355392 DBAZ [Ca/He=-8.16]+[He/H=5.0] 11345 260 7.858 0.103 0.504 0.077 0 0.000 0.000
WDJ103651.22+061509.74 3862411175295902848 DA H 17979 364 7.459 0.079 0.414 0.047 18802 7.620 0.435
WDJ103655.39+652252.01 1059498612934930176 DQH [logC/H=2.35] 15854 392 8.849 0.032 1.116 0.020 15952 8.849 1.116
WDJ103656.82+033128.25 3857692861663501056 DA H 14156 460 8.073 0.166 0.654 0.138 16178 8.223 0.750
WDJ103656.97-261751.79 5468425414368250496 DA H 16617 684 7.867 0.165 0.544 0.117 17212 8.168 0.718
WDJ103658.57+691657.42 1073153005459680512 DA H 14497 723 7.876 0.108 0.543 0.082 16704 8.206 0.741
WDJ103701.17+023803.65 3855890074911308416 DA H 19695 863 7.767 0.282 0.503 0.181 22779 8.078 0.675
WDJ103701.34+682351.09 1072303873244569216 DA H 13381 732 7.802 0.127 0.502 0.089 13552 7.915 0.561
WDJ103702.02+032648.05 3857691521633671936 DA H 20185 432 7.262 0.107 0.371 0.034 24569 7.325 0.409
WDJ103703.13-091401.47 3762089432274972288 DA H 18121 1181 7.595 0.229 0.423 0.100 19522 8.097 0.679
WDJ103703.18+701657.32 1073468114324449280 DA H 14850 568 7.978 0.062 0.600 0.049 25003 8.582 0.988
WDJ103710.16+663201.39 1059813966613817344 DBA [logH/He=-6.00] 14376 210 8.030 0.020 0.606 0.017 14881 7.882 0.524
WDJ103710.51+282159.21 734439235817632512 DA H 24901 514 7.337 0.071 0.362 0.039 26501 7.574 0.443
WDJ103714.13+674124.96 1072072322968206592 DA H 12444 154 7.952 0.018 0.579 0.014 12006 8.032 0.624
WDJ103720.58-095521.59 3761794797518478848 DA H 15889 183 7.903 0.016 0.561 0.011 17376 8.068 0.658
WDJ103722.63+085153.52 3869757115560938752 DA H 20229 362 7.945 0.034 0.594 0.026 21625 8.002 0.629
WDJ103724.12+013528.75 3855681717457180032 DAH H 16008 310 8.954 0.024 1.180 0.012 0 0.000 0.000
WDJ103725.75+492541.62 835032283332319360 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 36957 5.508 0.169
WDJ103728.93-041606.02 3777861759072556544 DA H 23402 542 8.099 0.036 0.688 0.029 26095 8.124 0.709
WDJ103729.08+534505.97 850121224998047232 DB He 20931 1667 8.199 0.195 0.719 0.163 27100 7.838 0.527
WDJ103729.44-003111.32 3806719571319681280 DB He 15574 234 8.018 0.026 0.602 0.021 16063 7.867 0.518
WDJ103733.12-012357.07 3805848929908858112 DA H 12900 272 8.082 0.090 0.657 0.076 13108 8.057 0.642
WDJ103734.50+032643.29 3857688085659834368 DA H 17494 760 7.600 0.337 0.423 0.162 26332 8.122 0.708
WDJ103738.38+130253.98 3884662271280931840 DC He 9085 160 8.226 0.126 0.721 0.113 0 0.000 0.000
WDJ103739.32+784156.57 1132668362984315008 DA H 20637 1146 9.086 0.082 1.236 0.034 24666 8.959 1.186
WDJ103739.68+534700.82 850121366732852608 DA H 16988 298 8.183 0.026 0.727 0.022 17272 8.462 0.905
WDJ103743.47+485720.75 834234385783616640 DA H 20985 268 8.178 0.010 0.731 0.009 21768 8.217 0.756
WDJ103744.66+523042.16 849226119453413888 DA H 14212 205 8.354 0.022 0.832 0.019 14330 8.539 0.950
WDJ103751.20+522324.99 849034014156216704 DA H 21055 1066 7.438 0.430 0.378 0.150 20849 7.914 0.579
WDJ103752.78+091300.68 3869877168485998336 DA H 26184 1188 7.163 0.300 0.383 0.054 25642 7.964 0.617
WDJ103756.73+073245.99 3862670763119732864 DA H 19198 724 7.905 0.287 0.570 0.200 21875 7.980 0.617
WDJ103804.69+553120.47 853585476899106560 DA H 19306 367 7.899 0.021 0.567 0.015 20255 7.987 0.617
WDJ103808.82+632653.69 1052343472298265856 DA H 13633 552 7.467 0.138 0.359 0.043 15304 8.286 0.790
WDJ103809.87+022338.46 3855867260044887936 DA H 20144 936 8.098 0.431 0.681 0.261 24251 8.062 0.669
WDJ103812.22+825135.62 1146374119022534400 DA H 23342 826 9.140 0.027 1.256 0.010 30049 9.469 1.343
WDJ103821.47+610547.94 1048150484705414016 DA H 18586 809 7.988 0.172 0.614 0.132 22530 7.925 0.589
WDJ103822.36+372112.03 751930335511863040 DA+DB [logH/He=-2.50] 11987 188 8.043 0.036 0.631 0.030 13257 8.752 1.076
WDJ103832.71-024841.31 3781482309128453760 DA H 14383 155 7.911 0.016 0.561 0.011 15327 7.990 0.607
WDJ103833.02-014138.59 3805824195192433024 DA H 12559 910 6.816 0.463 0.234 0.092 12476 8.062 0.643
WDJ103833.50-001959.71 3806816740659232000 DA H 22066 509 8.027 0.063 0.644 0.050 22213 7.891 0.570
WDJ103844.99-054423.87 3776668578502370304 DA H 17404 404 7.888 0.127 0.557 0.094 18561 8.138 0.702
WDJ103846.09-020633.68 3781594802911633536 DA H 20162 935 7.777 0.290 0.509 0.161 20232 7.809 0.524
WDJ103849.29+341042.22 750188197992675584 DA H 18869 796 7.763 0.251 0.498 0.137 18999 7.758 0.496
WDJ103854.79+160544.36 3886447358474699648 DA H 29383 1943 7.026 0.302 0.288 0.106 30973 7.471 0.422
WDJ103902.40+024326.57 3855906258348135808 DB He 12622 304 8.075 0.106 0.630 0.089 12168 7.299 0.280
WDJ103903.38+535448.52 850214786565323264 DA H 12596 166 7.867 0.025 0.533 0.019 11824 8.045 0.631
WDJ103905.59+334405.10 750139922560307584 DA H 14940 594 7.784 0.224 0.497 0.151 15458 7.938 0.579
WDJ103907.38+081841.01 3868927607051816320 DA H 20782 226 7.301 0.014 0.382 0.005 23983 7.539 0.422
WDJ103908.86+762501.83 1127004400632612992 DA H 16219 1320 7.949 0.087 0.586 0.067 17528 8.061 0.654
WDJ103910.61+840559.64 1147089488775077120 DA H 12904 881 8.016 0.092 0.617 0.075 12945 8.122 0.681
WDJ103917.11+055741.78 3859359549492856192 DB He 15417 582 7.061 0.323 0.235 0.061 15377 7.672 0.423
WDJ103918.94-052647.41 3776779423018321536 DA H 27310 1688 7.483 0.367 0.414 0.112 30000 7.606 0.465
WDJ103922.60-075250.93 3762705300521180416 DA H 15092 222 8.338 0.020 0.822 0.017 16560 8.515 0.938
WDJ103922.63+031747.22 3857626890965741568 DA H 11726 218 8.093 0.101 0.661 0.086 11894 8.414 0.867
WDJ103933.79+060437.94 3859369513817007360 DB He 32481 1222 7.921 0.091 0.579 0.065 36281 8.015 0.634
WDJ103933.84-012001.73 3805863670236665472 DA H 21573 1507 7.601 0.633 0.437 0.233 24081 7.895 0.577
WDJ103934.09+602744.95 1047884677769554688 DA H 14916 468 7.916 0.161 0.565 0.118 15910 8.199 0.735
WDJ103935.52+295413.79 735396532488118912 DA H 13937 378 8.859 0.033 1.133 0.020 14117 9.000 1.199
WDJ103941.47-032558.86 3778305343294698368 DA H 20704 502 7.962 0.143 0.605 0.105 22362 7.900 0.576
WDJ103941.53-032534.22 3778305545157841152 DAH H 20085 209 8.691 0.009 1.047 0.007 0 0.000 0.000
WDJ103944.76+470652.54 830799438443424128 DA H 28791 771 7.648 0.111 0.478 0.060 32221 7.937 0.618
WDJ103948.21+663838.76 1059818399019843840 DA H 21037 1028 7.541 0.183 0.412 0.066 20494 7.959 0.603
WDJ103948.31+000400.54 3806871166485171712 DA H 10426 167 8.191 0.270 0.719 0.225 10404 8.753 1.074
WDJ103949.02+320040.84 736276416668923904 DA H 12089 340 7.749 0.157 0.471 0.105 11775 8.102 0.666
WDJ103955.76-091029.92 3762266797244676736 DA H 41071 4548 7.731 0.189 0.544 0.100 63153 7.498 0.523
WDJ103957.36-091544.40 3762265044897942912 DA H 19339 565 7.999 0.073 0.622 0.057 20553 8.142 0.708
WDJ103959.56+400225.13 779443006951919872 DB He 23195 1549 8.063 0.051 0.640 0.042 18934 8.114 0.664
WDJ104000.21+013748.92 3807726517811746176 DA H 12306 516 7.687 0.240 0.443 0.133 10850 8.033 0.622
WDJ104001.20-072426.91 3774756012386282624 DA H 41306 2451 7.448 0.095 0.447 0.042 64227 7.746 0.607
WDJ104007.31+670019.92 1059969684947959936 DA H 19099 675 7.903 0.050 0.569 0.037 22858 8.122 0.701
WDJ104007.43-062748.77 3776367552834932992 DA H 19432 1602 7.379 0.374 0.399 0.118 18996 8.016 0.631
WDJ104008.82+042344.75 3857856379658757632 DA H 16606 670 7.246 0.363 0.349 0.099 17297 7.699 0.464
WDJ104010.33-045822.51 3777572411419937664 DA H 14899 776 7.877 0.175 0.544 0.127 14776 8.178 0.720
WDJ104010.81-041247.63 3778041116906795648 DC He 11808 387 8.033 0.237 0.604 0.192 0 0.000 0.000
WDJ104012.73+705928.16 1073925167564186240 DA H 23293 1218 7.946 0.110 0.602 0.081 20961 7.938 0.592
WDJ104013.01+535651.89 850203933183960704 DA H 17969 345 8.046 0.018 0.646 0.014 18453 8.099 0.678
WDJ104015.62+050422.75 3859044745569437312 DA H 14399 268 7.862 0.055 0.535 0.040 15361 8.161 0.710
WDJ104016.04+510642.84 836855685928211712 DA H 14630 700 8.035 0.291 0.632 0.223 16975 7.607 0.424
WDJ104024.70-080326.55 3762639737845004160 DB He 23366 7638 7.747 0.354 0.477 0.211 18490 8.182 0.706
WDJ104025.14+053746.18 3859146626488980736 DA H 12549 177 7.974 0.065 0.592 0.052 11920 7.912 0.556
WDJ104026.08-074614.76 3762701108633074688 DA H 23563 459 7.278 0.051 0.393 0.014 24204 7.299 0.401
WDJ104028.43+004747.87 3807354058248019456 DA H 16000 320 8.155 0.078 0.708 0.066 16108 8.134 0.695
WDJ104028.60-003853.65 3806044986575824512 DA H 16424 426 7.625 0.139 0.429 0.080 14915 7.993 0.608
WDJ104033.84+562206.36 853694603428380032 sd [logH/He=-3.00] 0 0 0.000 0.000 0.000 0.000 41665 4.755 0.178
WDJ104035.69-074438.18 3762702719245820800 DB He 16464 1066 7.557 0.470 0.379 0.211 18205 8.257 0.753
WDJ104039.05-061650.16 3776395040625203072 DA H 19615 716 7.516 0.119 0.399 0.044 22852 7.926 0.590
WDJ104040.61-061512.33 3776395212423903232 DA H 19525 274 7.996 0.015 0.620 0.012 23017 8.047 0.658
WDJ104043.69+123011.50 3884387084135922432 DA H 12916 398 7.417 0.291 0.380 0.106 13241 7.506 0.371
WDJ104046.18+474554.64 830902586378286848 DA H 14765 394 8.014 0.099 0.620 0.079 13392 8.172 0.713
WDJ104047.86+052014.49 3859103569441652096 DA H 14255 492 7.833 0.280 0.520 0.165 14347 7.956 0.586
WDJ104050.87-002006.42 3806089551156601088 DA H 26745 742 7.352 0.336 0.423 0.092 27997 7.939 0.609
WDJ104052.42+063519.83 3859527160591518464 DQH [logC/H=3.00] 13910 362 8.371 0.091 0.822 0.082 14849 8.371 0.823
WDJ104052.61+284856.84 734514999040744192 DB He 16491 210 7.976 0.018 0.579 0.015 16587 8.056 0.626
WDJ104056.11-031057.85 3778410239280841088 DA H 12839 222 8.274 0.038 0.777 0.034 14281 8.245 0.761
WDJ104059.39+335551.39 749976572069061760 DA H 13974 508 7.762 0.175 0.483 0.117 13966 7.940 0.576
WDJ104101.90+371359.76 751961568513630976 DA H 19603 332 8.077 0.042 0.668 0.033 20095 8.001 0.625
WDJ104103.63+070230.55 3859581444683181568 DA H 14218 589 7.595 0.385 0.410 0.188 14759 7.936 0.576
WDJ104103.87+000143.53 3806855567163917952 DA H 32928 1210 7.351 0.242 0.392 0.096 38751 7.934 0.630
WDJ104105.78-034251.30 3778094473284979328 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 28564 5.264 0.238
WDJ104109.61+500945.23 836570465740013952 DA H 25123 556 7.914 0.037 0.590 0.027 26929 7.972 0.624
WDJ104112.33-095847.97 3761041327110766592 DA H 17984 302 7.818 0.019 0.522 0.014 19236 7.841 0.537
WDJ104116.43+321812.26 736310054852063872 DA H 15307 263 8.095 0.037 0.670 0.031 15277 8.172 0.717
WDJ104119.85+474945.09 830903655826394752 DB He 13836 374 8.238 0.093 0.735 0.083 12968 7.286 0.280
WDJ104120.48+350457.81 750378890244965376 DA H 15640 512 8.139 0.107 0.697 0.091 16428 8.103 0.677
WDJ104122.58-034120.84 3778095847674516736 DA H 23000 764 7.677 0.102 0.472 0.059 25096 8.030 0.652
WDJ104129.34+015438.70 3807760877550488704 DA H 14620 248 7.922 0.051 0.568 0.039 16431 8.089 0.668
WDJ104130.31-065506.22 3776281825287523328 DB He 15562 1427 8.096 0.322 0.648 0.253 14397 7.832 0.497
WDJ104140.40+645626.15 1058685249208620800 DA H 15040 380 8.082 0.078 0.661 0.065 15796 8.151 0.705
WDJ104157.24+630701.67 1055273537642488576 DA H 24411 224 8.468 0.007 0.917 0.006 26261 8.535 0.961
WDJ104157.51+623803.03 1049056791524359680 DA H 21931 574 8.229 0.071 0.765 0.059 23796 7.981 0.622
WDJ104204.67+623534.63 1049055696308484224 DA H 22627 412 7.783 0.038 0.518 0.025 24596 7.951 0.608
WDJ104207.85+394742.65 779240383279549440 DA H 16126 338 7.804 0.076 0.510 0.053 14649 8.037 0.633
WDJ104211.69-020107.39 3805557834205525248 DA H 14749 394 7.653 0.207 0.436 0.096 14977 7.943 0.580
WDJ104211.76+295828.11 735022458016378112 DA H 23951 382 7.970 0.043 0.616 0.032 25303 7.929 0.598
WDJ104215.21+703547.96 1073853836747610496 DB He 15781 1306 7.846 0.263 0.507 0.179 19301 8.269 0.762
WDJ104216.65+123113.32 3884396219531222656 DA H 17746 454 7.695 0.079 0.464 0.049 19507 7.919 0.578
WDJ104219.96-015223.21 3805583436505268864 DB He 12877 280 8.333 0.157 0.796 0.139 12862 7.367 0.302
WDJ104221.57+020923.91 3809272602959078016 DA H 26672 1222 7.794 0.359 0.534 0.185 29378 8.136 0.722
WDJ104222.15+295537.47 735009607474225280 DA H 14521 374 7.733 0.130 0.471 0.083 15945 8.113 0.682
WDJ104230.37+473443.32 830840945007582464 DA H 26948 954 7.946 0.291 0.611 0.193 30252 8.134 0.722
WDJ104237.74+301800.03 735036481084828160 DA H 52283 0 7.854 0.159 0.622 0.090 52282 8.235 0.815
WDJ104240.82-075402.23 3762658743075792896 DA H 18876 240 7.895 0.017 0.564 0.013 20643 8.001 0.626
WDJ104242.33+065724.82 3865567117264963584 DA H 13531 403 8.162 0.141 0.708 0.120 14105 7.822 0.514
WDJ104242.75-074553.20 3762678362486329600 DA H 21693 1922 7.431 0.274 0.378 0.095 26432 7.991 0.633
WDJ104243.01+651842.34 1058746654356689792 DA H 17769 321 8.338 0.024 0.827 0.021 18635 8.463 0.907
WDJ104244.13+281104.02 734155355659084288 DA H 19772 546 7.850 0.118 0.543 0.081 19557 7.830 0.532
WDJ104244.41+585535.28 855449423986182912 DA H 13421 186 7.898 0.069 0.552 0.052 14687 8.095 0.668
WDJ104244.44-061435.99 3776479531221967232 DA H 16011 988 7.868 0.174 0.542 0.124 16949 8.116 0.686
WDJ104246.04+050219.70 3858282685227776000 DC He 12232 352 8.379 0.194 0.826 0.170 0 0.000 0.000
WDJ104251.70+302127.82 735060219369151360 DA H 10333 270 7.720 0.213 0.452 0.127 9823 8.103 0.662
WDJ104254.01+652425.83 1058760015999631488 DA H 36821 2888 7.743 0.169 0.538 0.097 41270 7.998 0.668
WDJ104301.70+124343.45 3884418484643536640 DB He 16133 780 7.681 0.250 0.429 0.146 19089 7.965 0.577
WDJ104302.21+700532.72 1073624210615892736 DA H 13445 692 7.890 0.140 0.548 0.104 15729 8.055 0.647
WDJ104304.53-053556.77 3776540244879441920 DA H 13085 192 7.871 0.043 0.536 0.031 14590 8.250 0.765
WDJ104304.67+104653.95 3870505470661816704 DA H 19466 648 7.832 0.164 0.533 0.111 18902 7.996 0.619
WDJ104308.87+695546.38 1073618270676749440 DA H 11927 620 7.805 0.107 0.499 0.076 12733 8.184 0.720
WDJ104309.23-052135.74 3776739909319248384 DA H 27545 1404 8.020 0.204 0.652 0.149 30401 7.962 0.626
WDJ104311.42+490223.53 835516034089277696 DA H 52735 0 7.786 0.014 0.595 0.008 52734 7.651 0.545
WDJ104312.87+495850.44 835822866552679040 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 36562 5.658 0.176
WDJ104314.99+353519.77 750774233395240064 DA H 23747 566 7.495 0.028 0.406 0.013 24916 7.591 0.444
WDJ104318.16+492320.13 835715835967738240 DB He 15551 458 7.998 0.091 0.590 0.073 16079 7.987 0.584
WDJ104318.30+644013.12 1058476930410431232 DA H 14489 222 7.936 0.034 0.575 0.026 15532 8.101 0.674
WDJ104321.17+030630.50 3857385719962119552 DA H 18359 308 8.092 0.040 0.674 0.033 19391 8.066 0.661
WDJ104322.35+743046.77 1078525597230058880 DA H 25331 451 7.700 0.017 0.489 0.010 30621 7.855 0.573
WDJ104323.81+041733.64 3857807726273427840 DA H 19411 2170 7.184 0.136 0.348 0.045 28509 7.916 0.598
WDJ104324.54-012532.69 3805707505225610112 DA H 22016 787 7.949 0.196 0.601 0.143 24951 8.065 0.672
WDJ104324.65+482043.82 835421407369724416 DA H 15098 464 7.868 0.229 0.540 0.159 15769 8.216 0.746
WDJ104326.19+724649.87 1077415910823806080 DA H 13172 231 7.787 0.018 0.493 0.012 12871 8.114 0.676
WDJ104328.24+535447.41 849476262644821504 DA H 10881 168 7.847 0.084 0.517 0.061 10184 7.851 0.517
WDJ104332.50+295703.56 735011394180709376 DA H 30078 1540 7.083 0.361 0.305 0.134 31340 8.291 0.818
WDJ104341.83-041230.44 3778003729215744640 DA H 16782 468 7.881 0.074 0.551 0.054 17176 8.070 0.658
WDJ104350.22+485908.88 835504592296277120 DA H 18364 592 7.766 0.132 0.498 0.088 18235 7.608 0.429
WDJ104350.65+490453.41 835517099241049088 DA H 18593 690 8.305 0.184 0.807 0.155 20024 7.621 0.440
WDJ104350.85+514508.72 837038411017250944 DA H 19602 546 8.192 0.030 0.737 0.026 20773 8.319 0.819
WDJ104354.51+593113.96 855622493988544128 DAH? H 25106 1012 9.323 0.093 1.309 0.025 0 0.000 0.000
WDJ104401.05+400701.25 779296939409024128 DA H 23953 520 7.833 0.052 0.546 0.035 25904 7.975 0.624
WDJ104402.27-091726.12 3761476179665565696 DA H 14178 1272 6.689 0.415 0.220 0.075 16444 7.998 0.615
WDJ104405.56+564050.10 854100945990370688 DA H 12834 240 8.563 0.029 0.964 0.023 16075 8.871 1.140
WDJ104411.54+804245.92 1133180597964301696 DA: H 20471 1071 7.869 0.135 0.555 0.093 29256 5.872 0.226
WDJ104435.29+014214.92 3809008548370297856 DA H 17992 276 7.988 0.022 0.612 0.018 20125 8.027 0.640
WDJ104441.55+011042.08 3807429134276542592 DB He 15097 556 7.360 0.209 0.308 0.087 14759 7.910 0.539
WDJ104444.09+815230.33 1134246540127774976 DA H 14158 1178 7.775 0.168 0.490 0.115 14149 8.129 0.688
WDJ104444.93+672352.91 1060005663889026688 DA H 29195 1243 7.376 0.045 0.388 0.018 45062 7.956 0.654
WDJ104451.23-083901.24 3762350806804885760 DA H 10904 276 7.981 0.084 0.591 0.067 11207 8.205 0.730
WDJ104457.22+354648.81 750753896725305728 DA H 18718 757 8.218 0.164 0.752 0.138 21053 8.038 0.648
WDJ104528.05+043502.33 3858214442491906688 DA H 25206 878 7.909 0.328 0.587 0.216 28076 7.636 0.471
WDJ104529.88-053507.66 3776903289875031552 DA H 15291 624 7.832 0.178 0.522 0.121 17259 8.084 0.667
WDJ104534.75-272726.47 5457557085523633024 DA H 13680 1679 6.894 0.276 0.255 0.075 11129 8.012 0.610
WDJ104540.76+112912.18 3872067292569528320 DA H 9489 148 7.823 0.086 0.500 0.064 9044 8.193 0.717
WDJ104545.34-062237.99 3764406687390743040 DA H 13210 524 7.840 0.461 0.520 0.250 21304 8.386 0.862
WDJ104549.12-013137.18 3802714153539141120 DA H 15085 326 7.903 0.163 0.559 0.122 15549 8.105 0.676
WDJ104549.80+740032.02 1078300193050681344 DA H 24461 1264 7.329 0.151 0.409 0.030 39124 7.953 0.641
WDJ104552.61+110532.06 3871992216541383936 DA H 19334 659 8.035 0.147 0.643 0.114 18777 7.999 0.621
WDJ104554.49-021228.98 3802511018765753728 DA H 15837 304 7.544 0.195 0.395 0.072 17596 8.232 0.759
WDJ104556.60+114734.49 3872100930753291392 DA H 23957 779 7.463 0.250 0.396 0.078 24792 7.989 0.629
WDJ104600.67-090136.03 3761572008975395712 DAH? H 32074 1759 8.963 0.058 1.192 0.029 0 0.000 0.000
WDJ104607.87-015358.45 3802665671948166656 DA H 14993 256 7.325 0.082 0.364 0.033 15760 7.434 0.356
WDJ104609.79-051815.79 3776918275016618112 DBH He 21430 519 8.972 0.017 1.178 0.008 0 0.000 0.000
WDJ104614.75+045523.66 3858324015697390208 DA H 61299 0 7.735 0.303 0.596 0.155 61298 7.314 0.459
WDJ104615.02+580147.52 854494635576377600 DA H 11974 260 8.068 0.089 0.646 0.075 13061 8.421 0.873
WDJ104615.51+400030.87 776299086596217984 DA H 19646 372 7.795 0.082 0.516 0.054 21977 7.921 0.586
WDJ104617.44+011551.47 3807422709005146240 DA H 17990 766 7.917 0.281 0.574 0.200 19028 7.840 0.536
WDJ104618.55+301916.00 735092861120315008 DB He 14044 478 7.605 0.375 0.391 0.199 17014 8.237 0.738
WDJ104620.71+120949.61 3872397592734234752 DA H 13166 156 8.010 0.022 0.614 0.018 12899 8.174 0.714
WDJ104623.27+024236.61 3809362934711715712 DA H 13369 74 7.891 0.007 0.548 0.006 13090 7.967 0.589
WDJ104625.19-052305.50 3776913838314813312 DA H 13086 238 7.686 0.074 0.445 0.047 13913 7.864 0.535
WDJ104631.19+483144.21 832448087409686912 DB He 15544 680 8.128 0.125 0.668 0.106 15371 7.831 0.498
WDJ104635.75+405207.26 779718327240140160 DA H 13983 220 7.897 0.053 0.552 0.039 15271 8.137 0.695
WDJ104645.88+501059.91 835865511283584128 DA H 16518 329 7.890 0.038 0.555 0.027 16866 7.948 0.588
WDJ104649.20-090617.27 3761524145859705472 DA H 18519 314 8.148 0.033 0.708 0.028 20459 8.249 0.774
WDJ104649.86-050012.02 3776964450209605760 DA H 13735 221 7.993 0.054 0.605 0.043 14758 8.031 0.630
WDJ104649.93+102022.17 3869684925749858944 DA H 11936 142 7.876 0.063 0.536 0.047 12156 8.207 0.733
WDJ104650.52+510028.56 836711826000250752 DA H 15295 208 7.972 0.034 0.597 0.027 15748 8.049 0.643
WDJ104650.65+533521.49 849585384878222848 DA H 15200 288 7.847 0.036 0.530 0.027 15115 7.851 0.531
WDJ104654.27+605655.47 1053917388833288320 DA H 14972 515 7.707 0.165 0.461 0.079 17222 8.063 0.654
WDJ104654.42-010704.12 3806105528435165568 DA H 13258 606 7.941 0.234 0.575 0.177 13177 8.248 0.761
WDJ104654.72+682017.63 1072490133091264256 DA H 11670 360 7.605 0.120 0.405 0.053 11159 7.741 0.465
WDJ104657.99-005045.67 3806131268174236160 DB He 18024 437 8.003 0.046 0.597 0.036 18121 8.016 0.604
WDJ104659.15+320029.33 737498352043798784 DA H 22690 1137 7.520 0.391 0.411 0.162 23490 7.945 0.602
WDJ104659.82+374557.04 775778158602631936 DA H 20034 386 7.872 0.020 0.555 0.014 21275 8.010 0.632
WDJ104700.13+112711.39 3872075504547339136 DA H 18467 939 7.718 0.493 0.476 0.235 18925 7.945 0.591
WDJ104701.51-080717.31 3763891806711603072 DB He 13576 412 8.040 0.139 0.611 0.112 14043 8.053 0.620
WDJ104706.08-282755.89 5457240353159599488 DA H 35863 1998 8.030 0.243 0.674 0.162 58011 8.108 0.755
WDJ104717.12+330417.81 737896925008776448 DA H 22340 456 7.978 0.048 0.617 0.037 24801 7.959 0.613
WDJ104718.73+092844.84 3869290956990184192 DA H 15365 446 7.741 0.305 0.478 0.160 18811 8.483 0.920
WDJ104719.75-091859.96 3761504285930683008 DA H 11481 298 7.448 0.222 0.377 0.086 15289 7.962 0.592
WDJ104719.87-072723.34 3764003922537649792 DA H 17296 763 7.996 0.211 0.616 0.160 19401 7.960 0.600
WDJ104733.26-034359.69 3777388311942192000 DA H 14047 381 7.739 0.187 0.473 0.120 13450 8.230 0.750
WDJ104734.95+344724.97 750465064469202688 DA H 13754 419 7.762 0.253 0.483 0.135 14989 8.052 0.643
WDJ104736.97-055609.81 3764822577664096512 DA H 18742 1977 7.612 0.445 0.432 0.232 24769 8.110 0.697
WDJ104740.54-090517.89 3761543868349555712 DA H 17342 477 7.838 0.083 0.530 0.059 18320 7.896 0.563
WDJ104742.85+315532.57 737505533229093504 DA H 22008 670 8.465 0.143 0.913 0.116 23739 8.050 0.661
WDJ104744.14+663734.30 1059721745076227584 DA H 20519 458 7.813 0.038 0.527 0.026 21582 7.995 0.625
WDJ104744.34+525526.61 849120841215551232 DA H 11688 312 8.040 0.153 0.628 0.128 11240 8.107 0.668
WDJ104745.87-060121.64 3764816839587753472 DB He 18573 800 7.201 0.288 0.278 0.062 19172 8.161 0.693
WDJ104746.65+712214.77 1073949288100326912 DA H 20011 2111 8.391 0.125 0.864 0.105 25786 8.232 0.773
WDJ104753.95+501925.29 835872589389715840 DB He 17948 1327 6.944 0.581 0.286 0.140 29229 7.789 0.509
WDJ104754.06+802834.62 1133160085200468736 DC He 15551 1087 8.131 0.197 0.670 0.164 0 0.000 0.000
WDJ104756.57+674547.57 1060029818786158720 DA H 12294 372 8.102 0.091 0.668 0.077 11295 7.700 0.446
WDJ104801.58+314312.65 737476263027327360 DA H 14737 362 7.514 0.146 0.380 0.047 14719 7.682 0.449
WDJ104803.29+052621.85 3858380984143820800 DA H 13189 214 8.083 0.035 0.658 0.030 13728 8.184 0.721
WDJ104804.55+373247.78 775756889924435072 DA H 19891 495 7.934 0.105 0.587 0.078 22607 7.925 0.589
WDJ104806.84+025431.85 3809384581346502784 DB He 13641 301 8.091 0.155 0.642 0.128 14478 8.126 0.665
WDJ104818.60+014841.63 3808980991861719296 DA H 12511 476 8.475 0.141 0.907 0.118 12901 7.875 0.538
WDJ104818.66+014844.29 3808980991859605632 DA H 12666 524 7.791 0.183 0.494 0.125 14151 8.216 0.742
WDJ104826.81+394020.77 776232634861842816 DA H 15709 360 8.125 0.087 0.689 0.073 15163 8.058 0.647
WDJ104832.65-020111.12 3802622073735216128 DB He 13756 110 7.992 0.009 0.583 0.007 14239 7.854 0.508
WDJ104835.08+311517.80 736694540324608768 DA H 15231 338 7.874 0.087 0.544 0.064 17268 8.016 0.627
WDJ104838.77+824655.89 1146730360789685760 DB He 13280 736 7.908 0.126 0.535 0.096 12413 8.095 0.642
WDJ104845.47+375513.30 775794277615208320 DA H 15764 377 7.862 0.037 0.539 0.027 15785 7.948 0.585
WDJ104850.49+682923.66 1072492881870375808 DA H 19973 1656 7.833 0.155 0.535 0.106 18889 7.879 0.556
WDJ104852.98+043637.53 3858109920167909504 DA H 19220 895 7.342 0.424 0.389 0.165 23882 7.299 0.399
WDJ104903.04+032839.32 3809843215134458752 DA H 13782 498 8.361 0.146 0.836 0.127 14696 8.294 0.793
WDJ104903.16+354110.52 750635832368574592 DB He 18613 1128 8.191 0.162 0.711 0.138 17020 8.201 0.716
WDJ104908.34-001529.31 3806269733624518016 DB He 19908 1282 7.772 0.337 0.479 0.213 22019 7.905 0.550
WDJ104911.06+735421.77 1078246488779535616 DA H 13698 766 7.460 0.106 0.357 0.035 10430 8.739 1.066
WDJ104913.83+000600.34 3806355602906057216 DA H 22264 894 7.825 0.181 0.537 0.117 24326 8.072 0.674
WDJ104914.47+700302.35 1073587823652959744 DBA [logH/He=-5.50] 13677 508 7.885 0.078 0.523 0.058 14125 7.638 0.405
WDJ104919.12-011746.88 3803041258247984256 DB He 32749 2702 6.997 0.470 0.259 0.161 30925 7.709 0.477
WDJ104927.12-072601.83 3764045811353267328 DA H 11009 708 6.502 0.343 0.178 0.039 9231 7.966 0.578
WDJ104933.52+353503.78 750587316418482688 DA H 12210 382 7.779 0.136 0.487 0.094 12076 7.974 0.591
WDJ104934.96+800632.30 1133091400083432064 DA H 13296 506 7.903 0.101 0.554 0.077 18924 9.496 1.347
WDJ104940.04+064647.15 3865362127066007936 DA H 13290 402 7.664 0.168 0.436 0.081 12268 8.102 0.668
WDJ104942.78-275936.43 5456532821722183040 DA H 26339 1610 8.309 0.234 0.821 0.187 23441 8.028 0.648
WDJ104944.25+185102.01 3986389392024732160 DZ [Ca/He=-7.78]+[He/H=30.0] 10176 418 7.439 0.708 0.316 0.259 0 0.000 0.000
WDJ104946.47+003635.15 3807887321387497216 DA H 22465 353 8.006 0.031 0.633 0.024 23830 8.104 0.692
WDJ104951.83+093658.75 3869354556869630464 DA H 15277 254 7.799 0.050 0.505 0.035 16593 7.974 0.601
WDJ104954.44+003931.41 3808075544034021376 DA H 16079 350 7.955 0.117 0.590 0.089 15812 8.147 0.703
WDJ104956.67+501109.53 835875849268986496 DA H 36224 2390 7.804 0.250 0.563 0.146 35214 7.455 0.431
WDJ105000.05+474317.02 832203931404751488 DA H 15892 317 7.978 0.030 0.602 0.024 17038 8.078 0.663
WDJ105000.31-053429.51 3764862057002908800 DA H 21450 1090 7.448 0.253 0.382 0.089 24419 7.834 0.547
WDJ105002.83-000036.88 3806303066866089216 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33905 5.482 0.090
WDJ105010.15+025550.65 3809571880576015360 DA H 23295 1254 7.353 0.591 0.360 0.191 30800 7.385 0.396
WDJ105011.73-061401.77 3764744306179791488 DA H 38933 5475 6.831 0.322 0.285 0.063 50388 7.655 0.540
WDJ105015.46+760240.40 1128235510058719104 DA H 17538 2694 7.473 0.275 0.376 0.101 19968 8.284 0.795
WDJ105016.22+841044.82 1147093650599415808 DA H 19860 1487 7.990 0.064 0.618 0.051 21472 8.001 0.628
WDJ105022.00-090511.10 3762845930634843264 DA H 14481 158 7.962 0.029 0.590 0.023 16393 7.997 0.614
WDJ105025.57+522715.45 837414787591143040 DA H 14603 644 7.531 0.361 0.386 0.149 15969 7.978 0.603
WDJ105035.21+682056.90 1072434779552762880 DA H 22326 3196 7.347 0.341 0.402 0.114 32386 8.199 0.764
WDJ105037.67-011556.38 3803061942810365952 DC He 9883 152 8.082 0.114 0.630 0.098 0 0.000 0.000
WDJ105040.28-151857.24 3557683971495137920 DA H 44934 2079 7.553 0.043 0.491 0.020 62492 7.771 0.612
WDJ105048.65-032535.43 3801386463183719168 DA H 44626 4890 7.283 0.401 0.401 0.141 46256 7.606 0.512
WDJ105051.96+505839.81 835962538889242624 DA H 20064 664 7.971 0.174 0.608 0.130 19755 7.985 0.615
WDJ105052.56+641517.64 1055487388358508160 DA H 35122 3065 7.539 0.441 0.457 0.206 39871 6.881 0.296
WDJ105101.98+010826.69 3808118459347607808 DA H 39671 1990 7.608 0.093 0.494 0.044 45507 7.927 0.641
WDJ105109.39+691045.57 1072738077259027072 DA H 28622 639 7.675 0.023 0.488 0.013 35564 7.888 0.600
WDJ105113.53+043518.40 3858073773722879488 DB He 13443 119 7.945 0.012 0.556 0.010 14422 7.975 0.574
WDJ105115.27+051021.23 3864159884115719040 DA H 20151 764 7.775 0.120 0.508 0.079 20123 7.807 0.523
WDJ105115.59-045452.62 3777010874511580800 DA H 19590 358 7.177 0.076 0.347 0.023 20707 7.212 0.360
WDJ105122.79-090627.36 3762831984876845056 DA H 27869 2188 7.077 0.344 0.371 0.089 33350 7.238 0.358
WDJ105132.48+433910.32 782509540586761728 DA H 15253 368 8.032 0.057 0.632 0.047 15409 8.059 0.648
WDJ105134.11+401459.99 776638870048595072 DC He 11975 306 8.346 0.159 0.804 0.141 0 0.000 0.000
WDJ105146.22+485109.38 832516566368680320 DA H 12581 527 8.346 0.164 0.824 0.142 10989 7.804 0.495
WDJ105147.73+055755.70 3864416100389419520 DA H 13497 611 7.191 0.538 0.317 0.153 13494 8.241 0.757
WDJ105147.93+573648.27 854245252595892352 DA H 19565 392 7.787 0.052 0.511 0.035 20799 8.045 0.652
WDJ105148.15-044659.60 3777018120121273472 DB He 24131 3334 9.137 0.129 1.245 0.053 24440 8.969 1.177
WDJ105150.12+005631.66 3807923643926652544 DA H 14792 838 7.555 0.387 0.396 0.193 16149 7.982 0.605
WDJ105153.11+591548.01 861334323751537664 DAH? H 21910 735 8.521 0.100 0.948 0.080 0 0.000 0.000
WDJ105155.25-281414.42 5456557595093907200 DBA [logH/He=-5.50] 10560 223 7.911 0.114 0.531 0.087 12740 8.873 1.127
WDJ105158.41+652310.57 1058616632810847872 DA H 13344 435 7.798 0.135 0.499 0.092 12812 8.155 0.702
WDJ105159.29-024805.79 3801572246288990720 DA H 25419 292 6.578 0.167 0.275 0.035 28073 7.070 0.370
WDJ105204.54-083306.09 3762895065060573952 DA H 18899 425 8.015 0.094 0.630 0.073 19144 8.073 0.664
WDJ105206.99+525651.40 837495464256630912 DA H 11643 332 8.596 0.107 0.983 0.086 11371 8.412 0.865
WDJ105208.71+571613.32 854177843084987520 DA H 19247 376 7.931 0.038 0.584 0.028 19744 8.052 0.653
WDJ105215.64+711539.52 1073988187620042112 DA H 14784 157 7.881 0.009 0.546 0.007 16200 8.011 0.621
WDJ105218.74+375010.95 775075845550148736 DA H 15924 446 8.125 0.162 0.689 0.133 17314 8.105 0.680
WDJ105219.13-060446.78 3764585980800957312 DA H 15173 1272 7.818 0.313 0.514 0.195 17329 8.312 0.809
WDJ105220.53-160804.18 3557394009663078912 DA H 19240 180 8.377 0.006 0.853 0.006 20821 8.465 0.911
WDJ105225.11+442732.34 782612276204235136 DA H 12710 309 7.784 0.157 0.490 0.106 13835 8.045 0.636
WDJ105226.36+003953.41 3807900275009248512 DA H 17547 692 7.546 0.391 0.402 0.174 22606 8.117 0.698
WDJ105236.80+330519.27 738035016797312000 DA H 12455 462 7.867 0.171 0.532 0.127 12405 8.122 0.680
WDJ105240.90-073445.50 3763292405370974848 DA H 21951 2565 7.047 0.308 0.335 0.072 27660 8.094 0.694
WDJ105246.85-055609.49 3764681466513811072 DB He 15532 792 7.856 0.175 0.512 0.126 16497 7.823 0.497
WDJ105249.45+600740.25 861610880989822464 DA H 16140 634 7.618 0.252 0.426 0.113 16114 7.976 0.601
WDJ105250.62+680759.36 1060416881237849344 DA H 20453 10776 8.451 0.592 0.902 0.353 17524 7.803 0.513
WDJ105253.14+733840.06 1077479377556423936 DA H 27211 498 7.508 0.022 0.422 0.011 36234 7.822 0.571
WDJ105300.34-065204.93 3764460499036652416 DB He 14026 1144 7.017 0.337 0.283 0.055 15778 7.862 0.515
WDJ105306.13+025052.48 3809511712378897664 DA H 11788 220 8.266 0.087 0.770 0.077 14521 8.371 0.843
WDJ105306.81+025027.98 3809511712378896384 DA H 12895 302 8.051 0.089 0.638 0.075 12178 8.263 0.769
WDJ105306.84-020352.78 3802742607697259136 DA H 13287 520 7.625 0.293 0.419 0.145 11384 8.065 0.642
WDJ105308.52+102938.30 3870963314176171264 DA H 16571 352 7.760 0.086 0.490 0.057 17610 7.949 0.590
WDJ105309.95+015301.83 3808276789022101632 DA H 12827 280 8.127 0.074 0.684 0.063 12342 8.035 0.627
WDJ105324.60+612248.17 1053909142495894016 DA H 16794 488 7.825 0.054 0.522 0.039 18774 8.056 0.653
WDJ105328.55+105801.70 3871087112313347840 DA H 14635 492 8.754 0.155 1.078 0.107 14154 8.914 1.160
WDJ105328.71+064841.59 3864625836527686400 DA H 18564 630 8.060 0.123 0.656 0.098 18274 8.302 0.804
WDJ105330.59-072713.24 3763297967353622144 DA H 14741 1310 6.368 0.321 0.187 0.035 19259 7.580 0.421
WDJ105331.04+364945.30 774737436487346688 DA H 15646 564 8.401 0.131 0.864 0.112 16173 8.520 0.940
WDJ105331.17+435656.96 782537990450163456 DA H 16414 424 7.987 0.038 0.608 0.030 17422 7.933 0.581
WDJ105333.41+732300.38 1077460445340611584 DA H 14959 170 7.608 0.014 0.417 0.008 15750 7.709 0.464
WDJ105333.73+405937.33 776785689210748032 DA H 12149 279 7.919 0.123 0.560 0.093 12399 8.081 0.655
WDJ105335.15-060442.61 3764663938751692032 DA H 18955 2412 6.867 0.539 0.281 0.106 18849 8.095 0.677
WDJ105336.94+365831.17 774835533540296832 DA H 22514 1113 7.594 0.251 0.437 0.101 25917 7.804 0.537
WDJ105342.95+314629.42 736772811808902400 DA H 17039 406 8.203 0.070 0.739 0.060 16659 8.418 0.876
WDJ105349.44-045303.43 3789012005273698688 DA H 10286 166 7.928 0.130 0.560 0.100 10219 8.019 0.612
WDJ105351.20+644506.96 1058524892309763456 DA H 15395 502 7.813 0.084 0.513 0.059 16432 8.014 0.624
WDJ105354.25-051036.24 3764937133031908608 DA H 16965 269 7.748 0.062 0.485 0.040 18298 7.992 0.616
WDJ105357.21+580024.83 860264219763946880 DA H 17584 285 7.925 0.018 0.577 0.014 18232 8.052 0.650
WDJ105400.90+032011.12 3809694059510255104 DA H 13159 248 7.315 0.083 0.349 0.033 14890 7.422 0.349
WDJ105404.68+443819.95 782618598396157696 DB He 28671 1102 7.978 0.077 0.602 0.057 25201 7.976 0.595
WDJ105410.50+453256.07 782995632114303872 DA H 16790 648 7.890 0.296 0.556 0.203 16906 7.969 0.599
WDJ105416.72+792239.60 1132809925106843008 DA H 12215 722 8.226 0.147 0.746 0.127 8716 7.906 0.543
WDJ105427.19+350004.57 738500522532787840 DA H 56539 0 8.059 0.167 0.727 0.104 56538 7.349 0.454
WDJ105427.62+092128.83 3867773051123473024 DA H 37247 2162 7.152 0.108 0.342 0.041 54842 7.631 0.543
WDJ105428.85+010514.81 3808013730864971392 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30777 5.347 -0.251
WDJ105431.08+065950.58 3864959121694620672 DA H 20651 871 7.605 0.301 0.436 0.128 21303 8.070 0.667
WDJ105433.81+713925.05 1074050069508808576 DB He 11538 522 7.728 0.190 0.439 0.123 13380 8.161 0.685
WDJ105442.85+611925.75 1053894642686293888 DA H 30433 1578 7.424 0.137 0.406 0.058 35479 7.877 0.595
WDJ105443.45+042923.64 3815977527944653056 DB He 16645 548 8.057 0.065 0.626 0.055 16496 7.933 0.555
WDJ105445.16+013525.53 3808064995594992640 DA H 34202 1452 8.170 0.179 0.750 0.137 41238 7.998 0.668
WDJ105446.75+485913.43 832884902764112640 DA H 21357 692 7.816 0.065 0.530 0.043 23014 7.955 0.606
WDJ105447.20+790400.19 1129796786505966080 DB He 13287 176 7.977 0.023 0.574 0.018 13339 7.678 0.421
WDJ105447.29+340014.08 738199256346702208 DA H 14650 237 7.502 0.017 0.375 0.009 15316 7.623 0.425
WDJ105449.12+530715.35 837550890811137664 DA H 14286 215 7.980 0.021 0.600 0.017 14455 8.022 0.624
WDJ105449.77+552307.94 850037352876685568 DA H 18990 209 8.850 0.010 1.132 0.006 19727 9.013 1.207
WDJ105455.66+331725.63 737319612685207808 DA H 15809 474 7.678 0.110 0.450 0.067 14957 8.004 0.615
WDJ105500.35+350625.14 762520556632292480 DA H 14505 104 8.414 0.009 0.870 0.008 14251 8.492 0.920
WDJ105502.28+771302.73 1128553719891459200 DA H 17942 379 8.090 0.036 0.672 0.030 18188 8.070 0.660
WDJ105508.07+571618.72 857179681627529856 DA H 18164 413 8.239 0.076 0.764 0.066 18896 8.134 0.700
WDJ105509.85+731617.35 1077409622992098944 DA H 12772 266 8.000 0.035 0.607 0.028 13331 8.176 0.716
WDJ105509.98+362429.52 774665899511786752 DA H 16369 216 8.029 0.023 0.633 0.019 17030 8.067 0.656
WDJ105511.32+041453.11 3815957496217068160 DA H 45685 0 7.890 0.069 0.624 0.043 45685 7.745 0.561
WDJ105511.91-032753.81 3801286403330584448 DB He 15931 758 8.041 0.186 0.616 0.149 16656 8.163 0.691
WDJ105516.62+332856.07 737323637069375872 DA H 15776 203 8.112 0.020 0.681 0.017 16219 8.222 0.750
WDJ105520.56+033610.10 3809728659766928384 DA H 21965 790 7.276 0.459 0.382 0.104 24913 7.905 0.584
WDJ105521.19-062454.03 3764593707446220416 DA H 12330 336 7.508 0.121 0.405 0.035 15010 7.754 0.483
WDJ105524.50-023721.13 3801909723343691264 DA H 12465 118 8.056 0.013 0.640 0.011 12626 8.267 0.772
WDJ105525.19+441608.43 782641726795981696 DA H 18055 304 7.436 0.038 0.365 0.017 20315 7.992 0.620
WDJ105527.71+045309.97 3816062877534996096 DA H 14481 450 7.491 0.199 0.411 0.071 15746 8.274 0.782
WDJ105528.64+621903.57 1054278922000333696 DBA [logH/He=-4.00] 13707 430 7.867 0.125 0.514 0.092 14005 7.852 0.506
WDJ105529.73+473007.03 831399913529054336 DA H 16543 140 7.979 0.009 0.604 0.007 16976 7.976 0.603
WDJ105531.76+695512.92 1072914029183336320 DA H 22942 2238 7.818 0.185 0.536 0.123 23778 7.880 0.569
WDJ105534.19-050744.54 3788948130519857152 DA H 14611 182 7.941 0.029 0.579 0.022 15841 8.086 0.665
WDJ105545.29-272636.72 5456984888505085312 DA H 19475 692 7.565 0.134 0.416 0.071 23422 7.897 0.577
WDJ105547.19+452105.50 782934742348897792 DA H 14223 277 7.708 0.054 0.459 0.035 13272 8.015 0.617
WDJ105549.59-010025.61 3802977246055309312 DA H 16578 203 7.764 0.066 0.492 0.044 17473 8.079 0.665
WDJ105551.32+100916.90 3867977968307954944 DA H 12384 304 7.506 0.080 0.368 0.037 13246 7.627 0.420
WDJ105555.25+484739.90 832680191738024192 DA H 79169 0 7.455 0.053 0.558 0.019 79168 7.513 0.574
WDJ105602.42+034310.29 3809684610582377600 DA H 13928 418 8.007 0.254 0.614 0.195 14279 8.201 0.733
WDJ105603.30+632432.75 1055163788342636160 DA H 29489 1488 7.346 0.247 0.380 0.102 28967 7.446 0.408
WDJ105604.15+045634.26 3816070642835899136 DBA [logH/He=-4.50] 15548 378 7.966 0.050 0.572 0.039 16060 8.025 0.606
WDJ105607.54+583943.32 860485462121503360 DA H 24014 638 8.029 0.060 0.649 0.046 26018 8.134 0.714
WDJ105608.08+050458.92 3816074216248741888 DA H 36821 2082 7.310 0.285 0.390 0.101 45221 7.877 0.617
WDJ105609.43+683036.03 1060454294697916928 DA H 16418 538 7.802 0.043 0.510 0.030 19184 8.029 0.639
WDJ105621.98+054222.79 3864241965236124544 DA H 17171 398 7.886 0.084 0.555 0.061 17346 8.022 0.631
WDJ105627.17+485610.66 832688055822683008 DA H 13058 240 7.992 0.058 0.603 0.047 12831 8.079 0.654
WDJ105628.48+652313.45 1058932914202484352 DAH H 18163 824 8.050 0.172 0.649 0.137 0 0.000 0.000
WDJ105632.91+550245.90 849957191606650240 DA H 13953 498 8.045 0.138 0.636 0.113 17427 8.263 0.778
WDJ105635.37+391757.68 775681607737656960 DB He 19672 840 7.452 0.188 0.353 0.084 19261 8.276 0.766
WDJ105646.25+663241.91 1059277512314130816 DA H 19090 378 7.727 0.050 0.482 0.033 20725 7.867 0.554
WDJ105653.40-015020.41 3802101278885518720 DA H 13196 96 7.971 0.025 0.592 0.020 14654 8.125 0.686
WDJ105658.03+061705.21 3864674760500380800 DA H 18119 546 7.970 0.065 0.603 0.050 17618 8.132 0.697
WDJ105659.50-072224.24 3763639571872039040 DBZ [Ca/He=-8.92]+[He/H=30.0] 11515 254 7.739 0.064 0.444 0.043 0 0.000 0.000
WDJ105704.73+804944.52 1133196716976678016 DC: He 33601 10135 7.442 0.418 0.390 0.207 0 0.000 0.000
WDJ105710.05+062155.83 3864677096962319872 DA H 15362 484 7.758 0.151 0.486 0.097 15452 8.091 0.667
WDJ105711.61+321313.62 737000616874058880 DA H 21387 790 7.674 0.290 0.466 0.125 25026 7.865 0.565
WDJ105712.41+411201.66 778096444510087296 DA H 12975 522 7.815 0.181 0.507 0.128 14626 8.181 0.721
WDJ105717.87+011621.04 3807986105635193984 DA H 20044 1445 8.030 0.680 0.641 0.384 25104 8.190 0.746
WDJ105722.75+045827.50 3816114898178523392 DA H 13212 471 7.807 0.462 0.504 0.254 11913 8.038 0.628
WDJ105726.62+432107.15 781593995293031680 DA H 24022 335 7.685 0.037 0.479 0.021 27442 8.104 0.699
WDJ105731.25+014635.52 3808439173149156224 DA H 15521 668 7.654 0.337 0.439 0.177 16701 8.113 0.683
WDJ105731.96+531354.78 837544328101068416 DA H 28883 960 6.780 0.267 0.318 0.083 30471 7.214 0.344
WDJ105732.05+480126.00 831838889248699136 DA H 16939 625 9.044 0.164 1.218 0.078 16049 9.282 1.297
WDJ105732.46+001648.19 3804858957126729216 DA H 25687 437 7.813 0.118 0.541 0.074 27418 7.904 0.590
WDJ105734.72-071208.47 3763649261317800704 DA H 17485 450 8.075 0.062 0.662 0.050 17574 7.982 0.608
WDJ105735.63+425204.12 781522969418594816 DA H 22074 703 7.807 0.063 0.528 0.042 22763 7.891 0.572
WDJ105739.08+032606.76 3808916292472963840 DA H 12997 374 7.950 0.124 0.579 0.098 16049 8.068 0.655
WDJ105742.53+371322.23 774808084404769664 DA H 25499 924 8.120 0.242 0.705 0.186 24528 7.840 0.551
WDJ105755.57-030349.94 3801635433848123904 DA H 13595 310 8.357 0.072 0.832 0.062 13995 8.508 0.930
WDJ105758.70-012743.82 3802149657396966656 DA H 22042 773 7.984 0.289 0.620 0.207 28793 8.389 0.874
WDJ105759.37+470307.40 831501240400109824 sd [logH/He=-3.00] 0 0 0.000 0.000 0.000 0.000 39743 5.658 0.198
WDJ105802.34+361156.66 762684864901596928 DA H 27070 618 7.365 0.051 0.377 0.021 27506 7.498 0.420
WDJ105807.87+020648.81 3808488483665268736 DA H 17864 217 7.868 0.018 0.547 0.013 19686 7.998 0.622
WDJ105811.27+475752.05 831790373298091008 DA H 30115 550 7.856 0.044 0.572 0.029 29365 7.922 0.603
WDJ105816.61+821534.32 1134633778675355008 DA H 11628 646 8.076 0.110 0.650 0.092 14146 8.370 0.842
WDJ105818.83+515408.77 836477522647623680 DA H 17674 432 7.750 0.083 0.488 0.055 22230 7.838 0.544
WDJ105823.77-000326.62 3804648950406071680 DA H 9266 36 6.291 0.404 0.177 0.035 7459 7.661 0.414
WDJ105824.35+512738.87 836406574085105024 DA H 13428 200 7.964 0.040 0.588 0.031 12967 8.133 0.688
WDJ105825.26+305718.67 733495927855419392 DA H 12892 340 7.729 0.105 0.465 0.070 12786 8.171 0.711
WDJ105825.47+764529.16 1128479567280085248 DA H 21400 520 7.893 0.028 0.570 0.020 23215 7.986 0.624
WDJ105826.35+573138.28 857201534421084928 He-DA [logH/He=-5.00] 11898 278 8.049 0.076 0.613 0.064 0 0.000 0.000
WDJ105829.28+611641.70 861833089714028928 DA H 20932 672 7.787 0.110 0.515 0.071 23846 7.990 0.627
WDJ105831.51+375418.59 775239707142485888 DA H 12850 175 8.077 0.058 0.654 0.048 12648 7.881 0.540
WDJ105840.08-000503.01 3804645686230821504 DA H 12396 540 8.997 0.163 1.197 0.083 13616 10.862 3.615
WDJ105841.56+420629.12 778426955128479872 DA H 14514 188 8.265 0.019 0.774 0.017 15385 8.411 0.870
WDJ105842.72+521822.69 836507626075569024 DAZ H 16686 432 8.436 0.047 0.888 0.040 40396 5.551 0.211
WDJ105843.58+713220.54 1074010242281038848 DB He 12950 672 7.766 0.188 0.461 0.127 14487 8.181 0.700
WDJ105848.69+673404.58 1060155163111688320 DA H 12397 266 7.948 0.015 0.577 0.013 13015 8.092 0.663
WDJ105850.13+795355.57 1132904105149267584 DA H 13116 308 7.894 0.037 0.549 0.028 13667 7.805 0.504
WDJ105850.48+432710.95 781598492123714048 DA H 14307 272 7.197 0.208 0.324 0.071 16048 7.594 0.415
WDJ105858.71+544156.46 849749383909198976 DA H 22827 686 7.769 0.115 0.512 0.073 23573 7.877 0.567
WDJ105900.70-080355.41 3763332979926421376 DB He 19259 1478 8.449 0.163 0.878 0.139 17597 8.382 0.833
WDJ105903.98+513251.33 836413132497806592 DB He 12189 305 7.872 0.147 0.513 0.111 11870 8.096 0.642
WDJ105905.68+051952.02 3816152251509745024 DA H 14429 240 8.018 0.018 0.622 0.015 14906 8.088 0.665
WDJ105910.35+350931.91 762301925617477632 DA H 16931 284 7.836 0.052 0.528 0.037 17231 8.018 0.628
WDJ105912.53-070441.56 3763562434259468800 DA H 22458 980 8.447 0.126 0.902 0.103 26264 8.556 0.974
WDJ105916.43+512443.12 836223677197038976 DA H 76065 0 8.343 0.021 0.905 0.014 76065 8.377 0.923
WDJ105922.74-060801.38 3787884284300514560 DA H 24241 701 7.851 0.069 0.555 0.047 25521 7.948 0.608
WDJ105922.98+751832.27 1080075629451357696 DA H 14979 878 7.505 0.102 0.378 0.042 24732 7.846 0.554
WDJ105924.15+353633.97 762453486423755520 DA H 15901 636 8.097 0.223 0.672 0.179 16667 8.216 0.747
WDJ105926.30+351044.25 762302681531728768 DA H 13643 392 7.169 0.231 0.314 0.078 25538 8.249 0.782
WDJ105928.24+491357.23 832718979587001856 DA H 15637 619 7.683 0.183 0.452 0.113 17102 7.889 0.556
WDJ105929.61+554039.26 856038732154955904 DB He 16821 528 7.854 0.083 0.513 0.060 21044 8.189 0.713
WDJ105931.76+333504.13 737385789541269888 DBA [logH/He=-5.50] 13082 360 7.862 0.245 0.510 0.173 12308 8.002 0.586
WDJ105932.08-064343.82 3763784432528900480 DA H 15028 579 8.005 0.096 0.616 0.077 14803 8.151 0.703
WDJ105940.26+435037.29 781642545603367040 DBA [logH/He=-3.00] 19756 803 7.532 0.236 0.380 0.124 18542 7.843 0.511
WDJ105940.47+361123.88 762693454835820160 DA H 13021 283 7.908 0.071 0.556 0.054 12351 8.083 0.656
WDJ105945.03+705257.07 1073742408115720832 DA H 13240 236 7.354 0.039 0.362 0.016 11768 8.196 0.725
WDJ105951.51+372211.55 763179271471871872 DA H 11568 219 8.007 0.089 0.609 0.073 10820 8.173 0.708
WDJ105951.75+394203.83 775670131585316608 DA H 14592 493 7.992 0.232 0.607 0.178 16141 8.013 0.622
WDJ105953.06+440308.26 781840938733108992 DA H 13766 351 7.741 0.145 0.473 0.094 13282 7.941 0.575
WDJ105956.01+404332.44 777283596179360128 DOZ [logHe/H=0.00] 64969 0 6.962 0.216 0.373 0.024 64970 7.686 0.543
WDJ110005.06+602331.03 861535362580837504 DA H 18206 333 9.023 0.014 1.210 0.007 17454 9.174 1.265
WDJ110005.43+330221.47 737166505690810880 DB He 15952 982 7.282 0.312 0.290 0.090 16507 7.900 0.537
WDJ110008.92-061125.16 3787834290881131776 DO He 49666 0 7.791 0.035 0.551 0.019 49667 7.877 0.588
WDJ110009.67+771619.31 1128645009420177536 DA H 41296 3885 7.409 0.210 0.435 0.090 46804 7.671 0.536
WDJ110009.86+293954.12 733124357349466880 DA H 15598 262 8.039 0.032 0.637 0.026 17236 8.086 0.668
WDJ110014.50+471953.70 831534736844520064 DA H 18873 636 7.105 0.283 0.327 0.053 21116 7.946 0.597
WDJ110015.66+010740.60 3805341024256300160 DA H 14083 262 7.920 0.092 0.566 0.071 13652 7.990 0.604
WDJ110017.17+032340.12 3814856404041358464 DA H 13003 168 7.781 0.049 0.490 0.034 13430 8.138 0.692
WDJ110023.08+082959.61 3866709338047827456 DA H 22450 1092 7.122 0.772 0.353 0.184 24856 7.842 0.552
WDJ110026.93+290244.39 732246809631995776 DA H 13443 249 7.537 0.101 0.384 0.042 12007 7.925 0.563
WDJ110031.18-014916.97 3802069809660523264 DA H 10324 250 7.606 0.307 0.400 0.164 10097 8.113 0.669
WDJ110034.24+713802.92 1074013923063975680 DA H 32051 604 7.630 0.018 0.480 0.009 48241 8.068 0.717
WDJ110036.98+665949.11 1059327432718366720 DA H 19736 470 9.331 0.021 1.310 0.006 23584 9.519 1.353
WDJ110040.44+512901.05 836222161072143488 DA H 11718 186 8.012 0.036 0.612 0.030 11490 8.365 0.834
WDJ110042.66-064415.54 3763598374545994112 DBAZ [Ca/He=-8.83]+[He/H=5.0] 11384 369 8.123 0.078 0.658 0.068 0 0.000 0.000
WDJ110043.03-091934.03 3759646042560704512 DA H 24313 616 7.874 0.059 0.567 0.041 24768 8.041 0.658
WDJ110045.16+521043.78 836510989033113472 DA H 20921 822 7.242 0.103 0.367 0.033 25689 7.528 0.424
WDJ110048.24-054154.05 3787934690037232128 DB He 19254 843 7.388 0.215 0.332 0.089 20029 8.305 0.786
WDJ110057.05+463459.69 783427014320429824 DA H 18076 460 7.916 0.123 0.573 0.091 17834 8.245 0.768
WDJ110058.84+642125.38 1055632730051851776 DA H 19922 754 8.006 0.151 0.627 0.114 20557 8.122 0.696
WDJ110111.35+564922.57 856918474600514304 DA H 19529 348 8.194 0.037 0.739 0.032 20862 8.326 0.823
WDJ110114.85+750754.24 1080057487513849088 DA H 24392 1655 8.183 0.117 0.740 0.096 27931 8.432 0.900
WDJ110121.50+463455.01 783403374820430720 DA H 17826 702 7.470 0.066 0.376 0.033 22292 7.656 0.461
WDJ110121.60+481356.92 831810542464669312 DA H 21012 976 8.229 0.304 0.762 0.238 21629 8.176 0.731
WDJ110127.96+050129.75 3815931485895553024 DA H 31075 2012 8.906 0.276 1.166 0.156 68658 8.362 0.907
WDJ110130.39-085559.06 3760038430772989696 DA H 14424 228 8.024 0.056 0.626 0.046 15312 8.060 0.648
WDJ110140.79+120928.83 3871609036739365248 DA H 13310 440 7.699 0.181 0.452 0.095 16632 8.224 0.752
WDJ110143.67+055544.17 3816573772484454144 DA H 22207 982 7.373 0.434 0.362 0.131 23850 7.932 0.596
WDJ110148.08-061853.47 3787819378754566528 DA H 24839 882 7.548 0.155 0.428 0.078 29287 7.841 0.563
WDJ110149.98+420013.79 778246149890040192 DA H 15022 530 8.621 0.184 1.001 0.142 14876 8.004 0.615
WDJ110150.94-081923.17 3760284171621147904 DA H 18569 815 8.104 0.094 0.681 0.078 16824 7.962 0.595
WDJ110152.37-031733.05 3789615396638769920 DA H 28559 1136 7.719 0.418 0.506 0.206 65414 6.987 0.414
WDJ110156.14+694745.39 1072689591372378752 DA H 24661 3224 7.975 0.241 0.621 0.176 28896 7.879 0.581
WDJ110200.07-004055.95 3803789029233812992 DA H 14251 312 7.487 0.326 0.409 0.128 15160 8.406 0.867
WDJ110202.48+113439.09 3868553425205977600 DA H 12299 656 7.430 0.572 0.381 0.258 10926 8.118 0.674
WDJ110202.88+815543.49 1134423252262096896 DA H 12620 248 7.920 0.014 0.562 0.010 12998 8.100 0.668
WDJ110203.78+400557.97 777193882902747392 DA H 9942 247 8.943 0.095 1.171 0.052 9298 8.791 1.094
WDJ110205.12+084343.39 3866740193093026176 DA H 19252 562 7.329 0.284 0.386 0.068 20220 7.349 0.394
WDJ110205.78-014121.91 3803391177823203712 DA H 21144 210 7.863 0.028 0.553 0.019 23055 7.965 0.611
WDJ110211.75+590520.38 860429902422907776 DA H 14507 488 8.002 0.171 0.613 0.136 15521 8.285 0.789
WDJ110211.78-075753.63 3760440267912519936 DA H 27164 884 7.962 0.060 0.620 0.044 28414 8.146 0.726
WDJ110213.07+341928.91 761452690323918592 DA H 24188 592 7.870 0.049 0.565 0.034 25511 7.961 0.615
WDJ110213.36-012450.46 3803607850333477376 DA H 12631 159 8.168 0.038 0.710 0.033 13131 8.134 0.689
WDJ110217.19-082422.89 3760268125623583360 DA H 15412 986 7.973 0.273 0.598 0.209 13804 8.114 0.678
WDJ110219.44-023707.45 3801777477006377856 DA H 13986 443 7.796 0.234 0.500 0.163 14380 8.279 0.783
WDJ110219.77+121253.95 3871616046126014976 DA H 24889 588 7.752 0.066 0.510 0.041 23359 7.901 0.579
WDJ110221.52+021522.73 3808538988185218944 DA H 17883 598 6.911 0.326 0.279 0.085 18847 7.947 0.592
WDJ110231.03+004735.85 3805082639023653760 DA H 17005 435 7.668 0.123 0.449 0.074 18528 8.018 0.631
WDJ110240.21+170533.32 3981950010748630656 DA H 12637 201 8.015 0.046 0.616 0.038 13125 8.135 0.689
WDJ110244.25+034210.91 3814894337192715392 DA H 15275 262 7.990 0.051 0.608 0.040 16620 7.970 0.599
WDJ110250.65+762022.26 1128311273281375360 DA H 14242 155 8.290 0.014 0.790 0.012 14206 8.500 0.925
WDJ110252.68+504320.49 833137687358752896 DA H 14817 279 7.873 0.058 0.542 0.042 15916 8.156 0.708
WDJ110255.75+561318.50 856084529390525568 DA H 14170 224 8.054 0.038 0.643 0.032 14169 8.063 0.648
WDJ110257.11+120332.88 3871598419579674112 DA H 18172 582 6.751 0.329 0.253 0.066 18554 8.017 0.630
WDJ110311.22-022246.22 3801789464259413632 DA H 15776 406 7.590 0.216 0.413 0.094 15388 7.974 0.599
WDJ110312.82+292713.13 732368202587484800 DA H 28075 1422 7.483 0.581 0.417 0.176 29048 8.045 0.669
WDJ110314.74+070450.77 3864836702242342400 DA H 20192 286 8.454 0.020 0.904 0.017 22622 8.504 0.938
WDJ110316.16-052128.89 3788032409132735488 DA H 38524 2156 7.935 0.063 0.630 0.043 46477 7.960 0.659
WDJ110316.21-093627.09 3759567839795730816 DB He 14296 366 7.898 0.079 0.532 0.059 15123 7.627 0.403
WDJ110317.95-091512.17 3759964522975555584 DA H 10369 195 7.670 0.224 0.429 0.115 9893 8.045 0.627
WDJ110323.22-004916.82 3803737008589847936 DB He 16453 1149 7.814 0.343 0.492 0.227 15028 7.863 0.514
WDJ110324.62-040513.95 3789326122001549440 DA H 13036 718 8.801 0.197 1.103 0.135 12587 8.225 0.745
WDJ110331.94+371144.42 763125872143553024 DA H 24134 312 7.973 0.020 0.618 0.015 24798 7.909 0.586
WDJ110332.38+320338.16 734027984109381760 DA H 12198 500 7.000 0.229 0.270 0.064 20357 7.866 0.553
WDJ110337.02-005455.30 3803732473104792576 DA H 17676 132 7.896 0.022 0.561 0.016 19121 7.959 0.599
WDJ110338.69+693206.09 1072668150895729536 DA H 17009 672 7.968 0.057 0.599 0.044 19835 8.054 0.654
WDJ110339.07+820417.77 1134442459356063488 DA H 12691 1444 7.201 0.191 0.316 0.069 16703 7.872 0.546
WDJ110341.39-084046.62 3760068873500760576 DA H 36896 2186 7.713 0.085 0.526 0.046 42212 7.737 0.549
WDJ110346.23+784444.51 1129735763610587264 DA H 33252 2868 7.471 0.483 0.430 0.204 38547 7.575 0.480
WDJ110349.33+700636.87 1072890355323902976 DA H 17659 1537 7.914 0.281 0.571 0.198 21110 7.983 0.617
WDJ110358.89+443841.43 782066888373011456 DA H 18452 530 7.725 0.133 0.479 0.083 17870 8.052 0.649
WDJ110359.80+381941.10 763339692795333504 DA H 16959 393 7.853 0.083 0.537 0.060 17766 8.099 0.677
WDJ110359.95+404820.23 777322976734870400 DA H 14715 412 7.775 0.189 0.492 0.124 13797 7.975 0.595
WDJ110406.70+203528.73 3985258509955943808 DQ [logC/H=3.00] 27899 2074 8.809 0.060 1.100 0.038 22568 8.809 1.098
WDJ110407.43+434102.23 778945061328501376 DA H 16791 276 8.276 0.046 0.786 0.040 17753 8.197 0.737
WDJ110410.94+582332.95 857335739265793152 DB He 16457 504 7.903 0.164 0.538 0.123 20911 8.226 0.737
WDJ110414.07+521435.28 842461241021374720 DA H 31428 1105 6.875 0.083 0.263 0.019 35270 7.466 0.434
WDJ110415.60-024140.74 3789757753330499456 DA H 20074 1022 7.891 0.340 0.565 0.235 21147 7.880 0.562
WDJ110420.04-003628.25 3803769963874763136 DA H 12470 196 7.867 0.037 0.533 0.027 12855 8.010 0.613
WDJ110420.71-024310.66 3789754725378158464 DA H 15517 606 8.366 0.221 0.841 0.186 16636 7.909 0.566
WDJ110425.20+803239.14 1133500830726145792 DA H 18809 332 7.814 0.018 0.523 0.013 20196 8.108 0.687
WDJ110426.16+061630.28 3816670907465131776 DA H 21651 601 7.437 0.239 0.379 0.059 24514 8.093 0.687
WDJ110427.84+451031.94 782286064848150912 DA H 16393 400 8.083 0.048 0.665 0.039 17042 8.075 0.661
WDJ110427.92+491523.95 832024397475992448 DA H 11470 308 7.618 0.198 0.410 0.095 12255 7.847 0.522
WDJ110429.05+683528.96 1060511194424814080 DA H 18484 984 7.191 0.065 0.344 0.023 22332 7.480 0.396
WDJ110432.21-073243.10 3760480232584417792 DA H 11660 138 8.134 0.041 0.686 0.035 13510 8.026 0.624
WDJ110439.28+003508.31 3805034913347273344 DA H 13732 289 7.062 0.234 0.292 0.071 18170 7.791 0.510
WDJ110441.18+391026.94 776887123453507840 DA H 14035 410 8.317 0.187 0.807 0.160 14930 7.796 0.503
WDJ110442.64+650638.25 1055878848857912064 DC He 11365 300 8.044 0.087 0.610 0.073 0 0.000 0.000
WDJ110444.41+164321.58 3969904006167826432 DA H 19400 486 7.927 0.034 0.582 0.026 20990 8.005 0.629
WDJ110445.18+350004.40 761587487872717824 DB He 18399 814 7.739 0.195 0.460 0.121 19709 7.991 0.593
WDJ110447.48-011308.69 3803521195073528832 DA H 10636 336 7.494 0.517 0.357 0.248 11066 7.978 0.590
WDJ110450.90+110019.29 3868272882237150848 DA H 14699 698 7.930 0.283 0.572 0.205 14887 7.990 0.606
WDJ110455.97+160517.36 3969818686642106880 DA H 18324 548 7.081 0.173 0.318 0.050 18280 7.466 0.376
WDJ110457.25+715448.10 1075523170276367616 DA H 16595 736 7.928 0.046 0.576 0.035 19259 8.072 0.664
WDJ110459.34+304448.68 733586461471116800 DA H 13027 716 8.285 0.190 0.785 0.163 14080 7.788 0.496
WDJ110459.37+035848.01 3815007896128081152 DA H 27083 927 7.090 0.277 0.371 0.037 38154 6.964 0.303
WDJ110500.82+023504.70 3811557113243821440 DA H 36392 2175 7.505 0.207 0.450 0.095 42421 7.829 0.589
WDJ110502.33+383430.98 764845714487531136 DA H 22436 897 7.457 0.226 0.389 0.070 24700 7.925 0.594
WDJ110505.75+522522.22 842469143761181824 DAH H 17438 137 8.886 0.009 1.149 0.005 0 0.000 0.000
WDJ110507.89+714814.48 1075331099338903424 DB He 17557 1512 7.793 0.107 0.484 0.073 19417 8.159 0.692
WDJ110511.08-014425.08 3803351904642780160 DA H 19386 1142 8.294 0.392 0.801 0.305 22753 7.644 0.458
WDJ110514.56+495737.53 832811716520853760 DA H 21463 1199 7.758 0.394 0.503 0.188 22349 8.014 0.637
WDJ110515.31+001626.18 3804239558419007744 DA H 13016 86 8.252 0.005 0.764 0.004 12718 8.407 0.864
WDJ110520.73-033629.55 3789441536363439360 DA H 64448 0 7.348 0.353 0.480 0.113 64448 7.689 0.588
WDJ110532.12-051351.45 3788014164111755392 DA H 25978 1511 7.302 0.231 0.410 0.042 52331 7.871 0.630
WDJ110542.15-044617.76 3788456236505640064 DA H 16315 746 7.912 0.085 0.567 0.065 18969 8.147 0.708
WDJ110544.85+160834.67 3969632594299507712 DA H 15753 448 7.769 0.144 0.492 0.095 15100 8.147 0.701
WDJ110546.56+830419.56 1134754892458177920 DB He 30318 6338 8.117 0.284 0.683 0.218 29408 7.932 0.579
WDJ110546.70+374330.02 763257474236617856 DA H 13572 312 7.812 0.118 0.507 0.083 13141 7.496 0.367
WDJ110547.58+493504.80 832788386258796800 DA H 17704 774 7.113 0.395 0.323 0.079 19124 7.875 0.554
WDJ110549.25+024352.47 3811582711248958080 DA H 42318 4285 7.999 0.227 0.670 0.152 53636 7.800 0.603
WDJ110550.63+381303.37 764786753181005184 DA H 27258 498 8.626 0.018 1.016 0.014 27429 8.644 1.027
WDJ110552.33+320422.71 733992151197239808 DA H 20582 830 7.873 0.206 0.557 0.141 22234 8.008 0.633
WDJ110556.18+743639.58 1079787355542320256 DA H 18366 178 8.345 0.007 0.832 0.006 21070 8.460 0.909
WDJ110603.08+010009.50 3805144731366371840 DA H 23985 810 7.898 0.166 0.578 0.115 25974 7.921 0.595
WDJ110603.17+472253.57 783568649466721920 DA H 23291 363 7.501 0.021 0.406 0.010 23910 7.617 0.451
WDJ110604.54+180233.72 3983606596814071680 DA H 13058 273 8.857 0.016 1.132 0.009 14162 9.139 1.253
WDJ110606.08+502058.40 838883808141441408 DA H 12163 168 7.828 0.040 0.511 0.029 11919 8.125 0.681
WDJ110606.75+514002.18 842187905005972480 DA H 17414 411 7.701 0.048 0.465 0.030 18886 7.867 0.549
WDJ110607.83-074942.99 3760411405732965376 DA H 20370 791 7.566 0.152 0.420 0.081 22081 7.763 0.507
WDJ110611.10+134943.29 3968139972904626944 DA H 10881 281 7.782 0.326 0.484 0.197 10751 8.026 0.617
WDJ110614.78+303726.94 733570003156311040 DB He 23184 3590 8.314 0.205 0.795 0.172 24073 8.219 0.736
WDJ110621.64+353715.47 761987327852760192 DB He 37483 1451 7.710 0.214 0.493 0.118 43020 7.593 0.463
WDJ110622.31+734645.79 1078936294887032960 DA H 16352 1945 7.359 0.247 0.380 0.070 18764 7.909 0.571
WDJ110626.22+580359.13 857285677123928576 DA H 12196 142 7.307 0.030 0.342 0.011 11960 7.738 0.466
WDJ110634.98+623319.97 1054435705487703296 DA H 16118 1012 7.787 0.413 0.502 0.242 24634 8.785 1.102
WDJ110636.72-001122.43 3804162553949548800 DA H 14905 181 7.887 0.075 0.550 0.055 16207 8.031 0.633
WDJ110649.88+374656.03 763074092017532416 DB He 13265 142 8.049 0.055 0.616 0.046 12802 7.392 0.310
WDJ110651.79+625023.95 1054512813035096704 DA H 12097 138 8.005 0.010 0.609 0.009 11834 8.122 0.679
WDJ110658.08+050027.06 3815509101631828480 DA H 17197 713 7.506 0.300 0.386 0.134 18016 7.938 0.585
WDJ110703.79+040543.60 3815200997858084480 DA H 13027 148 8.871 0.009 1.139 0.005 13537 9.082 1.231
WDJ110704.77+040910.83 3815204747363852032 DA H 21324 233 7.792 0.021 0.519 0.014 24762 7.998 0.634
WDJ110705.04+615100.41 862192247767615744 DA H 26708 856 7.588 0.141 0.448 0.071 28445 7.937 0.609
WDJ110717.00+010115.48 3805136927410278784 DA H 11279 224 8.062 0.086 0.640 0.072 11350 8.175 0.711
WDJ110723.27+424024.21 778621598753182080 DA H 21634 884 7.385 0.428 0.363 0.150 19855 7.785 0.511
WDJ110725.45+472111.24 783541848870827264 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 27375 5.554 0.223
WDJ110726.14+350142.69 761766497814609792 DA H 16760 462 8.181 0.112 0.725 0.095 16430 8.068 0.656
WDJ110735.34+085924.65 3866994665609783168 DA H 17989 452 8.971 0.027 1.188 0.013 16165 9.369 1.319
WDJ110738.09-050054.13 3788384871328822912 DA H 21333 1050 7.724 0.131 0.488 0.079 21221 7.916 0.581
WDJ110742.77+595829.66 861050512312844672 DA H 17984 240 8.108 0.010 0.683 0.007 19124 8.207 0.745
WDJ110746.78+610557.76 861956436878584192 DA H 17068 679 7.889 0.163 0.556 0.117 19023 8.392 0.863
WDJ110747.87+383550.86 764810804993497088 DO He 59920 0 7.803 0.063 0.576 0.032 59921 8.294 0.822
WDJ110750.62+164011.62 3971342437959403520 DA H 19001 378 7.837 0.053 0.534 0.037 19589 7.945 0.593
WDJ110756.67+165516.16 3971374186357712768 DA H 11485 151 8.166 0.039 0.706 0.034 11814 8.171 0.709
WDJ110758.50+043625.03 3815430555269682432 DA H 13487 310 7.875 0.178 0.540 0.129 13488 8.272 0.777
WDJ110759.25+812213.63 1133601302897245568 DAH H 15167 574 9.098 0.022 1.238 0.009 0 0.000 0.000
WDJ110759.95-050926.03 3788194488314248832 DA H 15471 90 7.905 0.005 0.561 0.003 16401 8.070 0.657
WDJ110804.69+520153.51 842229514649314944 DA H 16353 488 7.769 0.106 0.494 0.071 16602 7.789 0.504
WDJ110805.10+492908.61 838024088831645312 DA H 10529 159 7.405 0.104 0.361 0.023 11739 8.106 0.669
WDJ110811.44+490230.64 837951967740873088 DA H 11327 204 7.646 0.157 0.422 0.080 11071 7.925 0.560
WDJ110812.59+372041.84 763002937294596608 DA H 17740 364 8.078 0.027 0.664 0.023 18142 8.060 0.654
WDJ110812.92+030045.91 3811678884156479744 DA H 15861 268 7.774 0.046 0.495 0.031 16801 7.956 0.592
WDJ110816.13+170439.80 3971394527322859392 DAH H 28949 1552 8.716 0.155 1.068 0.106 0 0.000 0.000
WDJ110816.67+704729.05 1074464649816564224 DA H 13197 333 7.985 0.060 0.600 0.048 14765 8.052 0.643
WDJ110817.57+132049.25 3967875853891246336 DB He 16352 578 8.136 0.073 0.674 0.062 16747 7.966 0.574
WDJ110832.21-084326.55 3759364193922337152 DA H 73096 0 7.520 0.065 0.560 0.025 73095 7.587 0.579
WDJ110833.81+110252.81 3964312504208775168 DA H 19063 372 8.073 0.042 0.664 0.034 20954 8.027 0.641
WDJ110834.03+315352.43 757803896562843392 DA H 19252 304 6.880 0.031 0.286 0.008 29874 7.695 0.500
WDJ110834.79+575403.38 857084058475689856 DBA [logH/He=-5.00] 15376 214 8.179 0.021 0.699 0.018 15220 8.082 0.639
WDJ110848.03+725500.42 1078650112625983232 DA H 14761 1149 7.876 0.151 0.543 0.113 18979 7.946 0.591
WDJ110849.08+395105.24 765035105365702912 DA H 30529 1601 7.869 0.247 0.580 0.161 31674 7.823 0.561
WDJ110855.48+712122.28 1075251006788953984 DA H 16033 369 7.774 0.028 0.495 0.019 19387 7.975 0.609
WDJ110858.03+513410.39 839190601949349504 DB He 12188 256 8.173 0.069 0.691 0.060 11315 7.241 0.261
WDJ110858.08+721104.92 1075555915106754688 DA H 13518 640 7.352 0.173 0.363 0.043 11108 8.410 0.863
WDJ110859.21-020837.53 3791347058733725952 DA H 19006 880 8.225 0.459 0.757 0.334 22708 8.175 0.732
WDJ110901.03+454309.77 782414948226881536 DB He 13888 171 8.094 0.029 0.645 0.025 14459 7.873 0.519
WDJ110907.96+000132.92 3804182280735442560 LP40-365st H 16458 386 6.027 0.372 0.188 0.009 0 0.000 0.000
WDJ110907.96+000132.92 3804182280735442560 LP40-365st He 12406 195 5.826 0.372 0.175 0.002 0 0.000 0.000
WDJ110914.52+802442.79 1133296699520406656 DA H 15128 700 7.927 0.071 0.572 0.055 20104 7.675 0.462
WDJ110915.00+031809.31 3811719742181133696 DA H 16862 194 7.928 0.020 0.576 0.015 18233 8.009 0.625
WDJ110923.17-023826.88 3791037344347042688 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 42687 5.026 0.194
WDJ110928.94+473718.39 789555348536227328 DB He 11498 174 8.080 0.046 0.632 0.040 11329 7.832 0.490
WDJ110931.97+051217.77 3815563733615443840 DA H 15246 207 7.971 0.038 0.597 0.030 16709 8.184 0.727
WDJ110934.44+120206.14 3964528184582060032 DA H 16255 398 7.676 0.094 0.450 0.059 19748 7.924 0.582
WDJ110936.22+763800.52 1128321924800192256 DA H 19338 524 7.989 0.048 0.616 0.038 21395 8.058 0.660
WDJ110945.71+505424.48 838922389831369216 DA H 13952 288 7.828 0.067 0.516 0.048 15689 8.095 0.670
WDJ110946.91-014844.20 3791384820085838080 DA H 26928 866 7.878 0.375 0.575 0.236 27462 7.992 0.636
WDJ110951.31+340615.82 758288879974407168 DA H 15742 602 8.146 0.283 0.702 0.220 17847 8.174 0.723
WDJ110956.51+284407.91 3999011098316957952 DB He 17330 1465 7.874 0.323 0.525 0.221 19328 8.222 0.732
WDJ110957.82+131828.07 3965233688795064832 DBA [logH/He=-4.00] 15626 496 8.087 0.075 0.643 0.063 16011 7.959 0.569
WDJ110959.05+510159.23 838927268914241408 DA H 41570 5180 7.828 0.305 0.587 0.174 39895 8.113 0.727
WDJ111001.24+705749.59 1074476130264954880 DA H 14306 512 7.910 0.107 0.561 0.080 14686 8.073 0.655
WDJ111004.27+401853.30 765425535072834816 DA H 18007 250 7.854 0.058 0.541 0.041 18086 8.094 0.674
WDJ111004.40+300918.53 732635349553030400 DBZ [Ca/He=-7.24]+[He/H=6.0] 13493 447 8.022 0.090 0.600 0.074 0 0.000 0.000
WDJ111006.77-054449.15 3788099926018289792 DA H 22487 2600 7.654 0.479 0.461 0.247 19533 7.367 0.396
WDJ111010.93+385700.29 764917869937987584 DBA [logH/He=-4.50] 16555 454 8.058 0.057 0.627 0.047 16269 8.144 0.679
WDJ111024.81+124556.80 3964782167472943744 DA H 12658 328 7.732 0.117 0.465 0.076 11487 8.058 0.638
WDJ111025.57+175630.37 3971589793715867648 DA H 13049 370 7.618 0.150 0.416 0.069 13551 8.129 0.687
WDJ111026.72-085618.08 3759296088625985024 DA H 20881 1978 6.970 0.426 0.313 0.093 29681 7.872 0.579
WDJ111028.77+382151.06 764604680923225216 DA H 13772 518 7.769 0.110 0.487 0.076 13661 7.866 0.535
WDJ111031.63-061223.33 3785065759257811584 DA H 12849 441 7.953 0.195 0.581 0.150 13028 7.698 0.451
WDJ111032.73-055610.08 3785085992848292736 DA H 13016 253 7.970 0.134 0.591 0.107 11343 7.963 0.583
WDJ111039.35-003040.16 3803915958403003136 DA H 14568 98 8.084 0.016 0.661 0.013 15345 8.158 0.708
WDJ111043.08+821808.38 1134472146173806976 DA H 15181 1368 7.727 0.143 0.471 0.094 18117 8.085 0.669
WDJ111043.13-081210.24 3783408790939557376 DA H 14351 293 7.938 0.036 0.576 0.027 15304 8.093 0.668
WDJ111049.88+043140.36 3815323181090149248 DA H 21655 762 8.356 0.147 0.843 0.123 26155 8.012 0.645
WDJ111057.43+374318.43 764524622732455808 DA H 11809 254 7.969 0.057 0.587 0.044 12029 8.020 0.617
WDJ111058.51+502053.29 838840510574586880 DA H 40907 2854 7.863 0.055 0.601 0.035 41560 8.027 0.683
WDJ111106.78+421628.18 777872590814468992 DA H 18658 694 7.811 0.193 0.521 0.131 19454 7.915 0.576
WDJ111109.05-021738.68 3791144718529465344 DA H 16391 522 7.936 0.165 0.580 0.124 18544 8.102 0.680
WDJ111112.06+330836.56 757999742776497408 DA H 11211 531 7.477 0.528 0.384 0.254 10178 8.414 0.864
WDJ111115.39+082335.16 3818855430911113216 DA H 13746 368 7.546 0.169 0.389 0.066 14983 7.637 0.430
WDJ111117.07+451330.42 782143575013298688 DA H 19852 729 8.274 0.118 0.789 0.099 19407 7.884 0.559
WDJ111117.20+373328.84 763770121532781824 DA H 13914 232 7.840 0.052 0.522 0.038 14750 8.070 0.653
WDJ111127.31+395628.06 765355922242992000 DA H 68221 0 7.549 0.204 0.554 0.081 68220 7.853 0.657
WDJ111127.78+622618.07 862280483571672064 DA H 19173 726 7.975 0.068 0.608 0.053 21474 7.884 0.565
WDJ111129.20+652932.56 1055994160139516672 DA H 25534 824 6.990 0.282 0.346 0.065 25892 7.415 0.388
WDJ111139.65+534752.08 842696055473083520 DA H 35864 1622 7.789 0.058 0.555 0.035 37292 7.731 0.534
WDJ111141.07+615055.90 862016360262748416 DA H 13812 350 7.999 0.055 0.609 0.044 15210 8.337 0.822
WDJ111142.53+362722.25 762141225121132032 DA H 14245 260 7.914 0.050 0.563 0.038 15310 8.157 0.707
WDJ111146.41+680537.35 1061729178430212864 DA H 29175 4732 7.017 0.366 0.285 0.128 54476 7.639 0.545
WDJ111153.88+505630.95 838914079070593920 DA H 18715 515 7.651 0.106 0.448 0.061 19827 7.987 0.616
WDJ111155.10+544209.76 843566245911013504 DA H 14787 494 8.075 0.163 0.657 0.133 12188 8.244 0.757
WDJ111158.40+490317.52 837730450507464832 DB He 14646 586 7.957 0.188 0.565 0.143 13752 7.491 0.347
WDJ111201.77+420403.40 777698112063307520 DB He 13504 387 8.254 0.088 0.745 0.079 14280 8.086 0.640
WDJ111205.52+630148.40 1054566135053498880 DA H 23030 912 7.960 0.071 0.609 0.053 24566 7.893 0.578
WDJ111207.18+005916.33 3810354865998543744 DA H 10619 146 7.631 0.102 0.412 0.045 10600 7.689 0.438
WDJ111210.48+101745.99 3963450865049685760 DA H 23875 736 7.975 0.098 0.619 0.073 26681 8.002 0.640
WDJ111213.29+302327.15 732670774443646592 DA H 19479 708 7.896 0.101 0.566 0.072 19286 7.810 0.522
WDJ111219.22+685639.51 1062012341330577920 DA H 13096 525 7.756 0.121 0.478 0.082 16234 8.152 0.706
WDJ111220.82+544829.47 843570197280964224 DA H 12644 286 7.274 0.087 0.335 0.032 11568 7.860 0.526
WDJ111221.05+374534.88 763777367142847360 DA H 20818 919 7.395 0.349 0.409 0.123 21641 7.894 0.571
WDJ111222.15+423011.36 777899288331220224 DA H 12457 356 7.899 0.155 0.549 0.115 12825 7.998 0.606
WDJ111233.67+382759.84 764655808213691904 DA H 16256 586 7.446 0.270 0.405 0.094 16565 7.953 0.590
WDJ111236.17+015140.80 3810563502625333760 DA H 17385 730 7.907 0.172 0.567 0.124 16913 8.140 0.700
WDJ111250.78-022915.50 3791098985718042112 DA H 19290 699 7.117 0.254 0.332 0.042 21462 8.134 0.705
WDJ111252.17+324217.56 757925422662119168 DA H 14991 433 7.570 0.212 0.402 0.091 16086 8.063 0.652
WDJ111254.58+345855.00 758810460803004160 DA H 14460 482 7.690 0.175 0.451 0.109 17047 8.174 0.722
WDJ111302.22+324635.37 757927518606082176 DA H 18920 468 8.027 0.066 0.637 0.053 19644 8.188 0.735
WDJ111302.80-073634.14 3783548639369875072 DA H 16928 745 7.659 0.204 0.446 0.093 20699 7.976 0.612
WDJ111305.38-033653.57 3790116636502277888 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30073 5.395 -0.304
WDJ111313.59-050719.88 3788242072255926656 DA H 10624 442 7.927 0.193 0.560 0.146 12733 8.170 0.711
WDJ111314.05-003609.57 3791980828402931200 DB He 11901 35 7.950 0.115 0.556 0.091 11334 7.166 0.243
WDJ111329.61+092922.23 3867086126938483456 DA H 12130 276 8.132 0.127 0.686 0.108 13025 8.075 0.653
WDJ111330.53-120816.64 3565907901857985664 DA H 28429 640 7.968 0.070 0.626 0.051 28679 8.248 0.788
WDJ111335.92+014534.26 3810546524618879616 DB He 30242 1870 7.987 0.272 0.610 0.184 36675 8.523 0.940
WDJ111338.02+020736.91 3811347312681255552 DA H 19427 628 8.054 0.150 0.654 0.119 19702 7.921 0.580
WDJ111351.38+300805.28 732602776521332736 DA H 12901 195 8.028 0.033 0.624 0.027 12419 8.140 0.691
WDJ111352.49+023511.46 3811377721049896960 DA H 23707 811 7.711 0.228 0.489 0.138 26952 7.964 0.620
WDJ111354.77+353536.57 761854527463922304 DC He 11919 238 8.093 0.105 0.640 0.089 0 0.000 0.000
WDJ111355.77-014637.68 3791553148443866112 DA H 12194 264 7.890 0.069 0.544 0.053 12436 8.157 0.702
WDJ111356.39+672221.69 1060884478622197632 DA H 12368 644 7.968 0.153 0.588 0.118 10370 7.696 0.440
WDJ111409.43+315103.51 757052685307363840 DA H 11064 260 7.982 0.069 0.593 0.056 11610 8.171 0.709
WDJ111410.96+571004.40 856556636491266688 DA H 20828 396 8.433 0.031 0.891 0.026 22728 8.485 0.926
WDJ111412.46-060929.79 3784844306448660736 DA H 19591 1498 7.450 0.345 0.376 0.142 25827 7.916 0.592
WDJ111419.73-090200.54 3783104711550228096 DA H 16003 448 7.960 0.086 0.592 0.067 16741 8.010 0.622
WDJ111429.27+304644.64 756691255219869568 DA H 27547 1202 7.494 0.271 0.418 0.081 27492 8.008 0.645
WDJ111441.19+495307.52 838094629374024832 DA H 27484 561 8.637 0.028 1.023 0.020 29756 8.700 1.060
WDJ111501.17-124218.03 3565055956441135744 DA H 30527 890 7.828 0.111 0.560 0.072 38161 7.785 0.560
WDJ111509.52+020029.06 3810580304537458432 DA H 27402 388 7.937 0.035 0.607 0.025 29580 8.012 0.652
WDJ111510.94+381606.85 763902200366806144 DA H 13129 180 8.017 0.020 0.618 0.017 13383 8.070 0.650
WDJ111511.45+543726.88 843880465717848448 DA H 12941 559 7.318 0.254 0.349 0.077 14735 7.945 0.581
WDJ111512.62-013327.30 3791581048551869952 DA H 13391 205 7.939 0.047 0.574 0.036 13820 8.201 0.733
WDJ111521.93+563404.76 856281445051365888 DA H 18107 382 7.964 0.032 0.599 0.025 18779 8.084 0.670
WDJ111528.67+520827.86 839277948700702720 DA H 15717 298 7.943 0.027 0.582 0.021 16092 8.063 0.652
WDJ111533.07-121631.94 3565143401974647808 DA H 14288 1836 8.410 0.097 0.868 0.083 17687 8.331 0.822
WDJ111539.55+745712.29 1079890430461787264 DA H 18908 783 7.597 0.177 0.426 0.065 21017 7.814 0.529
WDJ111544.02+685318.96 1061824354906192512 DA H 12620 554 8.105 0.140 0.670 0.117 14881 8.018 0.623
WDJ111548.57+035438.18 3812171877683036288 DA H 12496 170 8.129 0.043 0.685 0.037 13867 7.931 0.571
WDJ111550.19+034355.07 3811977435923214080 DA H 13725 282 7.888 0.057 0.547 0.043 13214 8.140 0.693
WDJ111601.17+404033.55 765484152786569600 DA H 16031 260 8.061 0.049 0.651 0.040 17540 8.214 0.747
WDJ111603.78+494343.96 837893216884789632 DA H 47625 2878 7.823 0.060 0.599 0.036 47503 7.786 0.582
WDJ111604.82+734826.54 1078833627989084800 DA H 17953 587 6.565 0.210 0.225 0.030 17266 7.393 0.394
WDJ111612.44+003223.26 3810088646745787904 DB He 16408 934 7.331 0.282 0.305 0.123 15302 8.034 0.611
WDJ111613.58-013209.42 3791537720921984128 DB He 14615 784 8.353 0.218 0.811 0.189 17768 7.893 0.536
WDJ111620.14+774641.45 1128639546222305280 DA H 21487 1066 8.372 0.121 0.853 0.101 20938 8.287 0.799
WDJ111634.97+075911.76 3818558253533954176 DC He 10982 268 7.703 0.175 0.426 0.112 0 0.000 0.000
WDJ111637.18+001441.46 3798046211282935552 DA H 16398 460 7.918 0.075 0.570 0.057 16230 7.956 0.590
WDJ111638.52+703504.86 1074229251248507776 DA H 11510 296 6.470 0.200 0.176 0.026 14729 7.201 0.327
WDJ111640.93+430934.78 783947736155264000 DC He 11172 246 8.194 0.133 0.703 0.117 0 0.000 0.000
WDJ111643.12+420307.55 771625822876378752 DA H 18607 764 7.866 0.325 0.548 0.192 20748 7.750 0.497
WDJ111646.37+551125.74 843947712021842304 DA H 16757 416 7.889 0.028 0.555 0.021 18276 8.016 0.629
WDJ111647.05-000606.26 3798016490108862592 DA H 17305 248 8.325 0.017 0.818 0.014 18998 8.422 0.882
WDJ111649.00+044204.58 3813785067399275008 DA H 10711 290 7.836 0.240 0.511 0.156 11105 8.071 0.646
WDJ111649.23-035814.59 3789844954051531904 DQ [logC/H=3.00] 30081 1654 8.839 0.114 1.116 0.071 22392 8.839 1.113
WDJ111650.27+493903.60 837867756318655104 DB He 15063 205 8.019 0.023 0.601 0.019 15320 8.075 0.635
WDJ111701.53+025722.71 3811780142306097024 DA H 11537 402 7.917 0.284 0.557 0.212 11887 8.015 0.614
WDJ111701.97+000322.92 3798028103700664576 DA H 20351 736 7.513 0.124 0.400 0.048 21220 8.003 0.629
WDJ111707.86+013201.80 3810315970774971136 DA H 22302 568 7.887 0.182 0.569 0.127 22846 7.957 0.607
WDJ111724.14+802505.61 1133252959572911104 DA H 15280 1074 8.017 0.085 0.623 0.068 22124 8.275 0.793
WDJ111732.07-070138.00 3783978990797233280 DB: He 11587 236 8.169 0.077 0.688 0.068 0 0.000 0.000
WDJ111734.58-084020.37 3783185250777282560 DA H 21196 814 7.719 0.131 0.485 0.079 24144 8.078 0.677
WDJ111737.06+712841.64 1074606967852652672 DA H 11532 468 7.728 0.158 0.460 0.103 12572 8.037 0.629
WDJ111743.62+303859.33 4023262407815583232 DC He 12596 427 7.208 0.253 0.258 0.087 0 0.000 0.000
WDJ111745.89+030453.35 3811876594386673408 DA H 14029 92 7.899 0.006 0.554 0.005 14247 7.936 0.575
WDJ111746.40+020955.48 3810917369275687680 DA H 14201 214 8.010 0.062 0.617 0.050 14702 7.966 0.593
WDJ111746.81+022900.34 3810996980788979968 DA H 12388 259 8.046 0.095 0.634 0.078 13495 8.165 0.709
WDJ111747.24+052309.03 3816941421684854016 DA H 18661 795 7.556 0.335 0.410 0.140 19513 7.937 0.588
WDJ111747.40+613301.88 861278179939257856 DA H 17519 288 7.799 0.026 0.511 0.018 19264 8.002 0.623
WDJ111754.68+104509.41 3963343181630036864 DA H 21312 1046 7.295 0.331 0.382 0.091 23598 7.990 0.627
WDJ111757.83+011950.23 3810294976974622080 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31092 5.479 -0.105
WDJ111803.73+010618.82 3810219694787668480 DA H 17333 992 7.889 0.372 0.557 0.267 22140 7.886 0.567
WDJ111808.62-043051.67 3786801922478222208 DAH H 21832 822 8.824 0.047 1.121 0.029 0 0.000 0.000
WDJ111814.40-055438.95 3784914022357970176 DA H 17483 586 7.950 0.067 0.590 0.051 18254 8.100 0.679
WDJ111814.83-022635.24 3790680720327025024 DA H 19866 356 7.898 0.041 0.568 0.030 21105 8.048 0.654
WDJ111823.54+314656.26 756866769058310784 DA H 18401 736 7.979 0.173 0.608 0.132 22023 7.831 0.540
WDJ111840.30+340912.89 758488063377747456 DA H 11021 316 7.517 0.269 0.395 0.113 10570 7.745 0.464
WDJ111841.50+650556.82 1057221906607090176 DA H 20304 478 7.683 0.068 0.466 0.041 21319 7.908 0.577
WDJ111844.39-085115.64 3591019308622298112 DA H 11902 265 7.944 0.120 0.573 0.093 11281 8.107 0.668
WDJ111845.57+421306.22 771649217562654080 DA H 14927 434 8.196 0.114 0.731 0.098 16270 8.209 0.742
WDJ111849.97-061351.56 3784866331040763008 DB He 14062 459 7.995 0.119 0.586 0.096 14961 8.064 0.628
WDJ111855.58-021201.49 3790691337486730752 DA H 47738 4516 7.585 0.169 0.509 0.079 55047 7.215 0.412
WDJ111858.93-072148.32 3783907870434794752 DA H 30833 1032 7.588 0.039 0.461 0.019 38535 7.988 0.657
WDJ111859.82+535725.05 843029306279471872 DA H 19850 491 8.003 0.066 0.625 0.052 21130 8.011 0.633
WDJ111910.29+685049.30 1061785154740075136 DA H 22116 624 7.782 0.035 0.517 0.023 25912 7.954 0.612
WDJ111916.75+043536.17 3813741499250952064 DA H 92927 0 8.161 0.400 0.836 0.218 92926 7.277 0.546
WDJ111917.41+050617.51 3813915703124711552 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 27566 5.726 0.220
WDJ111917.69-035429.89 3786928843055928192 DA H 12316 290 8.189 0.058 0.722 0.050 11554 8.036 0.626
WDJ111918.04+025455.06 3811108340701122176 DA H 15458 584 8.137 0.468 0.695 0.324 14821 8.140 0.696
WDJ111937.21-075845.79 3783659342151176320 DA H 13624 404 8.038 0.087 0.632 0.071 15479 8.202 0.736
WDJ111940.70+722847.58 1075472803195499008 DAH H 19899 624 8.800 0.034 1.107 0.022 0 0.000 0.000
WDJ111946.19+595439.05 857895876013467648 DA H 13315 144 7.939 0.014 0.574 0.011 12997 8.045 0.634
WDJ111946.76+673631.15 1060727115316198528 DBA [logH/He=-5.50] 13803 219 6.964 0.147 0.209 0.050 14824 7.774 0.469
WDJ111947.07+641055.93 1056187060006813824 DA H 15508 460 7.828 0.083 0.521 0.059 15738 8.100 0.674
WDJ111947.54+781117.54 1129073922034315648 DA H 16925 796 7.984 0.140 0.608 0.107 18287 7.555 0.408
WDJ111949.36+092205.96 3914885024134562560 DA H 29587 858 7.126 0.147 0.315 0.069 37775 7.879 0.601
WDJ111951.48+591628.75 857805883563199232 DA H 22615 754 8.123 0.091 0.701 0.074 23358 8.174 0.733
WDJ111953.41-034258.86 3789963873105946752 DBA [logH/He=-5.50] 11766 104 8.096 0.017 0.642 0.015 10923 7.217 0.253
WDJ111955.52+033923.60 3811925965035628928 DA H 17110 543 7.911 0.144 0.568 0.106 17163 8.157 0.711
WDJ112009.89+085641.99 3914835614830647936 DBA [logH/He=-5.50] 18296 871 8.026 0.147 0.611 0.118 16611 8.129 0.670
WDJ112011.56+032222.22 3811160979820435328 DA H 17762 1197 7.726 0.350 0.477 0.215 18632 7.842 0.536
WDJ112013.33+665259.95 1060633278870718720 DB He 16501 834 8.121 0.099 0.665 0.085 15376 7.753 0.460
WDJ112013.64+485231.14 789724432808903168 DA H 17287 310 7.931 0.036 0.580 0.027 17440 8.145 0.704
WDJ112020.05+091800.04 3914880248130905856 DA H 25336 978 8.171 0.134 0.735 0.107 25560 7.935 0.601
WDJ112023.07+725246.09 1075673567146680576 DA H 14750 598 7.776 0.038 0.493 0.026 19654 8.068 0.662
WDJ112023.59+104035.64 3915313558790991360 DA H 15783 246 7.787 0.063 0.501 0.044 16407 7.974 0.601
WDJ112034.59+380418.10 764030598415632000 DA H 9531 164 7.559 0.112 0.378 0.043 11521 8.300 0.792
WDJ112049.71+031855.79 3811150809338289536 DA H 15624 913 7.981 0.318 0.603 0.237 18444 8.129 0.696
WDJ112051.67-040547.41 3786929946863353856 DA H 14000 742 7.858 0.243 0.532 0.172 15567 8.135 0.694
WDJ112051.89-042104.96 3786853320350860416 DA H 15482 604 8.069 0.194 0.654 0.156 17826 8.024 0.633
WDJ112057.21-084516.37 3591035762642240640 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34500 5.744 0.156
WDJ112059.68-001942.25 3797779549648697728 DA H 26132 960 8.005 0.167 0.641 0.123 32488 7.403 0.406
WDJ112105.23-090836.98 3590946461682726400 DA H 12957 253 8.072 0.074 0.651 0.061 13382 8.024 0.623
WDJ112105.54+000923.19 3798085724981955584 DA H 12732 198 8.024 0.038 0.621 0.032 12801 8.184 0.719
WDJ112117.17+783020.04 1129098901564228864 DA H 17738 422 7.846 0.048 0.535 0.033 17830 7.884 0.555
WDJ112117.46+771851.34 1128787503551198464 DA H 13940 509 8.069 0.091 0.651 0.075 14811 8.245 0.762
WDJ112127.93+475625.41 788686979175755264 DB He 18272 400 7.991 0.031 0.590 0.025 17546 7.976 0.580
WDJ112130.87+700500.12 1062234747621006208 DA H 15261 450 8.897 0.032 1.153 0.018 18236 8.975 1.190
WDJ112132.37+675758.70 1060929184937606400 DA H 14214 650 8.073 0.174 0.654 0.144 14403 8.115 0.680
WDJ112134.15-062039.43 3784123988893739648 DA H 11890 148 8.060 0.040 0.641 0.035 12873 8.200 0.730
WDJ112137.36+572117.64 856471355620522752 DA H 16916 586 6.642 0.342 0.229 0.049 17823 8.068 0.658
WDJ112139.35-022852.59 3790559670969048320 DA H 15786 279 7.935 0.034 0.578 0.025 15950 7.989 0.608
WDJ112144.68+390704.68 764358149799939584 DZ [Ca/He=-7.59]+[He/H=6.0] 10680 226 8.156 0.074 0.678 0.066 0 0.000 0.000
WDJ112155.46+674430.59 1060735327293633792 DA H 13281 352 7.778 0.086 0.489 0.060 14233 7.905 0.557
WDJ112157.14+605210.42 861011995046220544 DA H 11484 73 5.367 0.026 0.169 0.001 10557 5.344 0.162
WDJ112211.34+385758.75 764168037368383488 DA H 23479 728 7.905 0.098 0.581 0.070 26430 7.955 0.614
WDJ112217.43-064602.61 3784046580698658048 DA H 13169 332 8.022 0.081 0.621 0.066 13075 8.011 0.615
WDJ112223.43+113641.57 3963796455298281600 DB He 23701 2246 8.326 0.142 0.804 0.121 23640 7.779 0.492
WDJ112226.19+624857.53 863848936908600064 DA H 18032 493 7.863 0.045 0.545 0.032 19665 7.958 0.600
WDJ112228.69-000858.67 3797874554325284096 DC He 11132 250 8.080 0.143 0.631 0.121 0 0.000 0.000
WDJ112230.22-073755.99 3783651271908623872 DA H 14548 548 7.961 0.145 0.589 0.114 16270 8.019 0.626
WDJ112233.15+610848.14 861219042533618432 DA H 17501 811 8.115 0.168 0.686 0.137 17569 7.905 0.566
WDJ112237.66-040832.56 3786874520309717632 DA H 17619 662 8.108 0.083 0.682 0.069 20293 7.991 0.619
WDJ112238.13+381826.46 764086604787758208 DA H 12859 120 7.793 0.007 0.495 0.005 17391 8.093 0.672
WDJ112241.87+763957.68 1080658267538734592 DA H 14099 651 8.040 0.140 0.634 0.113 17168 8.492 0.924
WDJ112242.69+613758.41 862792310530019328 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30397 5.282 -0.379
WDJ112242.86+620050.38 863565851319491840 DA H 13520 306 7.481 0.064 0.363 0.033 17312 7.894 0.559
WDJ112245.04+050621.95 3813693567415734656 DA H 17448 514 7.839 0.119 0.531 0.083 18620 8.224 0.755
WDJ112249.84+550612.00 843249861439844864 DA H 12719 472 7.754 0.321 0.476 0.178 10394 8.559 0.958
WDJ112251.90+342240.93 759249131582980352 DA H 14942 422 7.905 0.118 0.560 0.089 14954 8.018 0.623
WDJ112254.28+620606.79 863567290132752384 DA H 29223 952 7.947 0.070 0.616 0.050 30175 7.767 0.531
WDJ112255.02+434257.84 783880704600816000 DA H 27596 423 8.361 0.014 0.856 0.012 28371 8.406 0.885
WDJ112304.26-014626.53 3790812146326086784 DB He 39595 1366 7.182 0.308 0.318 0.101 47914 7.912 0.601
WDJ112311.63-034106.82 3787278487753838336 DA H 28922 1564 8.000 0.462 0.644 0.300 29935 7.951 0.620
WDJ112314.30+034635.47 3812691809244125312 DA H 13800 522 7.680 0.272 0.445 0.137 13651 7.890 0.548
WDJ112316.53-081519.17 3591449767425517696 DA H 80628 0 7.629 0.327 0.610 0.123 80627 8.017 0.750
WDJ112318.74-030248.86 3787385900590991232 DA H 13991 134 7.948 0.026 0.581 0.021 12930 8.155 0.702
WDJ112319.94+485327.16 789901286681266304 DA H 27325 615 7.269 0.058 0.408 0.014 29648 7.261 0.413
WDJ112321.01+434205.94 783879978751469184 DA H 14861 246 8.086 0.038 0.663 0.032 15337 8.236 0.757
WDJ112322.48+602940.80 860942412280252672 DA H 13120 239 8.877 0.024 1.142 0.014 14835 8.939 1.172
WDJ112327.52+011943.73 3798612459771354368 DA H 20675 702 7.657 0.197 0.457 0.111 24003 7.789 0.525
WDJ112331.32+032821.83 3812611785413007232 DA H 15357 752 7.390 0.456 0.385 0.174 15884 7.756 0.486
WDJ112337.09+170745.76 3970736027232435072 DA H 17749 248 8.226 0.019 0.755 0.017 19235 8.311 0.811
WDJ112337.60+014451.26 3798644414327565056 DA H 21951 950 8.007 0.173 0.633 0.129 21767 7.425 0.376
WDJ112339.85+512915.74 838628515285101440 DA H 21307 1388 7.348 0.353 0.397 0.090 27136 7.523 0.427
WDJ112340.06+674222.26 1060732402420998528 DB He 16921 1356 7.744 0.236 0.459 0.150 18834 8.263 0.758
WDJ112345.78+420714.18 771506281051032192 DA H 16883 390 7.483 0.111 0.377 0.047 17328 7.781 0.502
WDJ112346.27-072228.03 3783756064814720000 DA H 14830 331 7.635 0.076 0.429 0.045 14705 7.645 0.432
WDJ112348.41+712644.56 1074559968026160384 DA H 20929 2935 7.940 0.292 0.593 0.208 27556 7.779 0.530
WDJ112354.39+082650.27 3913970097316387200 DA H 16022 358 8.253 0.044 0.769 0.039 17566 8.513 0.938
WDJ112355.22-082245.97 3591397261449374592 DA H 29075 536 7.712 0.065 0.505 0.039 31372 7.902 0.598
WDJ112355.87+563646.96 844319273936540416 DB He 17572 840 7.633 0.278 0.412 0.145 31197 8.015 0.627
WDJ112355.95+555201.42 844085490277157376 DA H 13560 209 7.603 0.032 0.411 0.019 17845 8.027 0.634
WDJ112357.73+313653.27 4023800240800140288 DA H 21862 1792 7.881 0.309 0.565 0.209 25244 8.197 0.751
WDJ112418.56-140451.27 3561484051183321088 DA H 64811 0 7.785 0.050 0.623 0.024 64810 7.535 0.539
WDJ112421.66+033026.29 3812632092018399104 DA H 19535 448 7.265 0.078 0.370 0.026 20197 7.413 0.367
WDJ112428.58+364249.40 760837861460526208 DA H 14437 294 8.125 0.036 0.686 0.030 15267 8.153 0.705
WDJ112431.42+503331.63 838295294542456448 DA H 14432 142 7.939 0.008 0.577 0.007 15291 8.078 0.659
WDJ112433.29+591046.70 857582824437137280 DA H 15014 282 8.038 0.031 0.635 0.025 15960 8.143 0.700
WDJ112435.08-045013.09 3786585490485815936 DA H 24511 344 8.001 0.027 0.635 0.021 26818 8.107 0.700
WDJ112435.60+595029.09 857847665004947456 DA H 17271 1003 8.202 0.136 0.740 0.114 20330 7.925 0.583
WDJ112450.46+342027.74 759201307122042880 DA H 17371 616 7.855 0.204 0.539 0.142 20132 8.098 0.681
WDJ112456.16+325932.21 757373673983610368 DA H 18553 796 6.859 0.440 0.275 0.099 19237 7.926 0.581
WDJ112458.27-042501.14 3787035323885236480 DA H 13778 156 7.937 0.020 0.574 0.015 14374 8.156 0.705
WDJ112500.19-074112.58 3591577757450839424 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 53277 5.460 0.247
WDJ112504.98-024016.40 3787515642963104256 DA H 16140 700 6.502 0.452 0.206 0.096 16107 7.815 0.516
WDJ112510.07+681840.37 1061041124669840128 DB He 18460 1464 7.776 0.190 0.478 0.126 18891 8.035 0.617
WDJ112518.88+541936.21 842958082837662080 DA H 14789 108 7.927 0.006 0.571 0.005 15857 8.109 0.679
WDJ112520.02-074734.23 3591564185354211072 DA H 15009 536 7.532 0.102 0.388 0.046 15786 7.862 0.539
WDJ112520.03-040621.44 3787051507322103296 DA H 14508 456 7.603 0.127 0.414 0.076 17312 7.987 0.610
WDJ112521.01+563544.95 844339580541915392 DA H 32668 1677 7.888 0.105 0.594 0.071 31258 7.909 0.601
WDJ112523.66+115243.13 3963909704996624896 DA H 34514 1792 7.697 0.127 0.513 0.068 42384 7.723 0.544
WDJ112526.96+112902.67 3915826137367906816 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34171 5.679 0.140
WDJ112536.82+084504.49 3914075302539577216 DA H 26537 686 7.762 0.115 0.519 0.070 30316 7.801 0.547
WDJ112536.89+760537.80 1080392460599082496 DA H 12921 372 7.894 0.087 0.548 0.066 12772 8.155 0.702
WDJ112541.97-025427.79 3787473174326517376 DA H 15455 660 8.198 0.200 0.733 0.168 15659 8.185 0.726
WDJ112544.51+035920.26 3812744551443215872 DA H 10987 332 7.429 0.167 0.370 0.053 16364 7.500 0.381
WDJ112548.85+625456.92 863688446865937792 DA H 18580 483 7.819 0.091 0.524 0.062 18179 7.987 0.613
WDJ112552.56-070716.86 3783775684226113920 DA H 14624 486 8.245 0.207 0.762 0.175 16809 7.956 0.592
WDJ112602.17+082535.95 3913957551716797952 DA H 15610 364 8.072 0.063 0.656 0.052 16329 8.125 0.690
WDJ112603.22+394722.03 770241052404926848 DA H 16002 435 7.801 0.179 0.508 0.120 15487 8.092 0.668
WDJ112607.66+771446.82 1128729950989416576 DA H 44220 3104 7.747 0.042 0.559 0.025 47039 7.961 0.661
WDJ112611.30-071234.46 3591620535325163776 DA H 20880 230 7.813 0.020 0.528 0.014 23871 8.005 0.636
WDJ112613.51-002109.68 3797070570807253120 DA H 17171 224 8.016 0.041 0.627 0.033 18791 7.783 0.507
WDJ112613.75+781143.83 1129029907209446144 DA H 25728 1818 7.821 0.100 0.544 0.066 27632 7.864 0.570
WDJ112631.52+384226.09 767113388500355456 DA H 18491 464 7.892 0.096 0.561 0.069 19354 7.950 0.594
WDJ112638.00+102849.65 3915436124273192192 DA H 15988 250 7.898 0.020 0.558 0.015 17577 8.076 0.663
WDJ112638.75+514430.88 838679603920208128 DA H 12342 236 7.893 0.041 0.546 0.030 12319 8.125 0.682
WDJ112640.14+002347.04 3798252060475385344 DA H 29287 1076 7.637 0.232 0.475 0.119 29503 8.260 0.796
WDJ112642.40+324401.53 4025463183417626240 DA H 18131 896 7.216 0.350 0.348 0.084 18827 8.117 0.690
WDJ112647.16+575151.02 856506329539173632 DA H 13655 602 7.147 0.240 0.309 0.079 11544 8.338 0.817
WDJ112648.62+593901.00 859140621959771904 DA H 14399 346 7.756 0.135 0.482 0.088 13366 8.271 0.777
WDJ112649.60+012757.97 3798659326454564224 DA H 16032 122 7.815 0.010 0.516 0.007 17453 7.931 0.580
WDJ112656.98+360411.60 760560780235483648 DA H 13468 287 8.126 0.051 0.685 0.044 13112 8.100 0.668
WDJ112658.83+631650.59 863885633108708096 DA H 29759 1060 7.770 0.147 0.531 0.088 29851 7.793 0.542
WDJ112701.81+215549.84 3980426431229496960 DA H 18881 332 7.933 0.022 0.584 0.017 19723 7.981 0.613
WDJ112703.22+040613.27 3812772898226254464 DA H 16361 480 7.883 0.131 0.551 0.095 18090 8.091 0.673
WDJ112712.17+001644.34 3798235464721718016 DA H 12700 448 7.903 0.280 0.553 0.203 15637 7.889 0.553
WDJ112712.30+120226.91 3917378750866300928 DB He 15272 686 7.871 0.296 0.519 0.209 14404 8.297 0.774
WDJ112720.21+782901.77 1129107732016970752 DA H 35249 7101 7.583 0.206 0.473 0.106 36682 7.491 0.447
WDJ112721.31-020837.66 3796545519645331584 DA H 21284 178 7.557 0.016 0.419 0.008 26039 7.764 0.519
WDJ112729.52+672230.84 1060741404672035968 DA H 18991 348 7.977 0.029 0.609 0.023 20388 8.035 0.645
WDJ112731.97-015821.64 3796571663110691456 DA H 19544 508 8.233 0.109 0.762 0.091 19923 8.080 0.670
WDJ112733.72+661847.26 1057437578388943104 DA H 16449 446 7.830 0.087 0.524 0.061 15193 7.984 0.604
WDJ112738.30-022836.34 3793515746635634432 DA H 11829 176 8.039 0.119 0.628 0.098 11812 8.168 0.707
WDJ112740.90-024638.83 3787455165528016896 DA H 20578 277 7.532 0.062 0.408 0.031 21408 7.544 0.415
WDJ112746.99+052948.57 3814049328146960896 DA H 22472 530 7.912 0.089 0.582 0.064 25160 7.910 0.587
WDJ112751.98+505748.82 838400499765066496 DB He 19786 1136 8.071 0.166 0.640 0.135 18090 8.067 0.635
WDJ112752.97+553522.03 843291028702104448 DA+DB [logH/He=-3.50] 17315 324 7.629 0.030 0.434 0.018 19013 8.227 0.758
WDJ112753.49-003324.48 3797007069715465088 DC He 11845 274 8.224 0.135 0.723 0.119 0 0.000 0.000
WDJ112803.60+035416.01 3812567049034156672 DA H 21452 450 7.727 0.084 0.489 0.052 22992 7.839 0.546
WDJ112805.31+591957.95 859076751501949824 DA H 14488 138 7.949 0.008 0.582 0.007 14853 8.098 0.671
WDJ112807.10+685651.82 1061123931639011712 DA H 22498 2648 7.653 0.500 0.460 0.195 22828 7.935 0.595
WDJ112809.01+351315.42 759719963077410688 DA H 13809 177 7.499 0.042 0.411 0.034 15863 7.579 0.409
WDJ112809.23-040827.86 3787014536243018624 DA H 15419 420 7.887 0.047 0.551 0.034 17701 8.031 0.637
WDJ112814.49-025023.58 3787451081014802304 DA H 30480 377 8.270 0.013 0.804 0.010 33672 8.395 0.885
WDJ112818.22+350935.05 759718623047607168 DA H 15514 364 7.811 0.109 0.512 0.076 16178 7.821 0.519
WDJ112822.36+380650.71 767025152692086912 DA H 14803 433 8.002 0.165 0.614 0.133 15787 8.085 0.665
WDJ112823.49+521343.26 838765949942296576 DA H 14168 239 7.981 0.050 0.600 0.039 14880 8.082 0.661
WDJ112827.72+365735.88 760718079117328384 DA H 24957 1301 7.359 0.350 0.418 0.104 27278 7.596 0.453
WDJ112828.94+651345.95 1056535192875546624 DA H 17404 754 7.857 0.214 0.540 0.150 16568 7.998 0.615
WDJ112836.85+680702.09 1060838608371599616 DA H 20791 640 7.519 0.095 0.404 0.048 22722 7.511 0.408
WDJ112839.69+415140.81 771045899211865600 DB He 20591 426 7.872 0.060 0.530 0.043 20877 7.915 0.553
WDJ112840.62+010814.75 3798445505802233472 DA H 17156 660 7.937 0.217 0.582 0.165 17446 7.967 0.600
WDJ112844.24+493525.66 790039202371964544 DA H 36896 4486 8.450 0.226 0.922 0.171 37529 7.840 0.583
WDJ112856.74+213455.95 3980344586333226240 DA H 9981 136 7.361 0.188 0.345 0.054 11078 7.971 0.586
WDJ112859.34-024517.72 3793446202524947584 DA H 20703 854 7.957 0.346 0.602 0.232 21641 8.055 0.659
WDJ112859.63+305725.33 4023551922970614528 DA H 18761 508 7.358 0.308 0.391 0.079 21259 7.598 0.435
WDJ112859.68-030951.48 3787239047069268096 DA H 13315 160 8.067 0.031 0.648 0.026 13990 8.082 0.659
WDJ112904.01+344259.44 759130968442421120 DA H 14883 418 8.153 0.106 0.705 0.090 16665 7.973 0.601
WDJ112904.58-030744.98 3787243612618723328 DA H 14226 328 7.954 0.121 0.585 0.094 13791 8.058 0.644
WDJ112906.30+331430.94 4025506476688043392 DA H 34706 2295 7.634 0.232 0.489 0.117 43908 7.865 0.609
WDJ112914.17+471501.77 785814333240812544 DA H 11371 93 5.285 0.029 0.169 0.001 10565 5.278 0.163
WDJ112918.51+631440.76 863700605917532800 DA H 15941 340 8.022 0.059 0.628 0.048 16049 7.980 0.604
WDJ112920.57+011604.54 3798470347893194880 DB He 16559 588 7.851 0.079 0.511 0.056 16720 7.987 0.585
WDJ112923.14+014225.81 3798500378304940032 DA H 18818 234 7.872 0.035 0.552 0.025 21903 7.822 0.535
WDJ112936.29+595731.44 859185671872524800 DA H 15062 390 8.007 0.058 0.617 0.047 15253 8.021 0.625
WDJ112937.39-040639.18 3786356517188413056 DA H 11293 422 8.070 0.211 0.646 0.171 10949 7.582 0.393
WDJ112943.36+770114.06 1080705649614675712 DA H 22793 1134 7.886 0.179 0.569 0.124 24845 8.111 0.698
WDJ112946.89+473225.01 785834124449907840 DB He 16936 346 7.791 0.065 0.482 0.044 17257 7.954 0.568
WDJ112948.57+342300.43 759058744272603008 DA H 14047 565 8.153 0.149 0.703 0.126 15800 7.913 0.566
WDJ112953.05+222506.66 3980459420873645312 DA H 66186 0 7.528 0.085 0.541 0.035 66186 7.681 0.589
WDJ112954.78+510000.26 838410876406247680 DA H 80817 0 7.372 0.097 0.538 0.033 80816 7.037 0.468
WDJ112959.38-034438.55 3787145790443687040 DA H 22063 740 8.035 0.087 0.649 0.068 23130 7.894 0.574
WDJ113001.76+122720.87 3917503133118492800 DB He 20009 1383 7.916 0.314 0.552 0.210 18636 8.007 0.600
WDJ113003.00+371054.56 760742440172273024 DA H 20108 538 7.318 0.101 0.386 0.034 23584 7.475 0.399
WDJ113003.99+102339.66 3914716352178571392 DA H 25022 534 7.481 0.121 0.406 0.053 29265 7.695 0.498
WDJ113011.86+621926.28 862838760600495744 DB He 17841 416 8.060 0.026 0.630 0.022 16962 8.051 0.623
WDJ113014.70-000949.59 3797419111697513088 DA H 13710 98 7.833 0.046 0.518 0.034 13709 8.066 0.649
WDJ113016.24+480914.18 788919384139210880 DA H 10732 218 7.835 0.240 0.510 0.142 11263 8.226 0.743
WDJ113020.37+364614.30 760697703792826496 DA H 13247 262 8.876 0.069 1.141 0.041 12575 8.827 1.116
WDJ113020.93+312159.90 4023599614287576320 DA H 18525 703 7.677 0.188 0.458 0.111 21020 7.933 0.590
WDJ113025.22+032025.18 3812473491761661568 DB He 12913 532 7.585 0.434 0.380 0.262 13548 8.162 0.686
WDJ113028.63+301120.79 4022627061893278720 DB He 13796 386 7.935 0.121 0.551 0.094 13467 7.765 0.462
WDJ113030.56+095522.02 3914683646003118976 DA H 15507 360 7.804 0.135 0.508 0.091 14338 7.981 0.600
WDJ113036.48-002155.72 3797201653208863360 DBAZ [Ca/He=-9.51]+[He/H=5.0] 11129 190 7.710 0.209 0.430 0.135 0 0.000 0.000
WDJ113038.28-021923.75 3793500490911620992 DA H 18769 903 7.819 0.354 0.525 0.190 19642 7.784 0.510
WDJ113043.60-075010.16 3592830444792381184 DAH? H 24343 1094 8.897 0.155 1.158 0.088 0 0.000 0.000
WDJ113045.53+113715.89 3917106862256025856 DBA [logH/He=-5.00] 13425 492 7.930 0.164 0.547 0.128 14047 8.150 0.679
WDJ113048.81+525251.00 839550348409700224 DA H 19411 923 7.445 0.302 0.374 0.113 20100 7.986 0.617
WDJ113058.88+012243.37 3798429670258551680 DA H 19893 854 8.082 0.232 0.671 0.180 21771 7.985 0.620
WDJ113059.53+050657.21 3813305302372644992 DA H 15352 347 7.542 0.094 0.393 0.035 16746 7.771 0.496
WDJ113104.25+311417.23 4023582438713835392 DA H 23447 1094 7.634 0.244 0.456 0.106 23812 7.972 0.617
WDJ113106.30+425728.42 771874411287999360 DAH? H 57253 11748 9.338 0.108 1.319 0.027 0 0.000 0.000
WDJ113109.52-040420.01 3786348167772858368 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33137 4.983 -0.213
WDJ113114.31+515142.29 838508943395684352 DA H 18107 470 7.833 0.055 0.530 0.038 19516 7.909 0.573
WDJ113114.46+355007.20 759753429463043328 DA H 16982 381 8.044 0.054 0.643 0.044 17468 7.826 0.525
WDJ113117.50+374740.18 766817241916024320 DA H 20870 649 7.885 0.102 0.564 0.073 23980 7.254 0.390
WDJ113118.08+573937.37 845956584189310848 DA H 15798 230 7.540 0.040 0.394 0.021 17979 8.155 0.711
WDJ113118.84+561127.00 845560695579914496 DA H 27937 597 7.870 0.022 0.574 0.015 28257 7.957 0.619
WDJ113126.68-030744.65 3793188916803911168 DA H 15282 593 7.468 0.200 0.365 0.069 15667 7.922 0.571
WDJ113128.46+050054.67 3813300633743446272 DA H 18025 955 7.768 0.292 0.498 0.162 23726 8.095 0.686
WDJ113131.98-022617.70 3793484547993030528 DB He 16440 804 6.763 0.627 0.243 0.068 15982 7.812 0.490
WDJ113136.03+030238.22 3800441325564796160 DA H 11924 156 8.026 0.062 0.620 0.052 11896 8.035 0.626
WDJ113140.18+003305.01 3797554252844162688 DA H 15175 177 7.938 0.105 0.578 0.080 14668 7.973 0.596
WDJ113144.50+220857.73 3980480376018849664 DA H 13841 285 8.286 0.050 0.787 0.043 11988 8.314 0.802
WDJ113145.04+033452.97 3812484761755844864 DA H 14402 418 7.962 0.154 0.589 0.117 14904 8.107 0.676
WDJ113145.43-085002.12 3590464772510643456 DA H 14119 406 7.592 0.083 0.408 0.047 15521 8.197 0.733
WDJ113148.36+371725.77 766739554546755200 DA H 16735 645 8.166 0.196 0.716 0.164 15982 8.252 0.768
WDJ113148.52+640335.36 864061829847657984 DA H 19419 894 7.464 0.258 0.380 0.082 17913 7.768 0.498
WDJ113149.41+575436.22 857971944178748032 DA H 14806 356 8.599 0.049 0.988 0.039 15040 8.865 1.137
WDJ113151.35+204735.28 3980056583005585152 DA H 32376 914 7.019 0.127 0.294 0.040 37039 7.315 0.393
WDJ113153.34+481852.16 788942512551672576 DB He 17488 432 7.922 0.031 0.550 0.024 18000 8.028 0.611
WDJ113155.71-073734.27 3592855802279369728 DA H 13234 280 7.880 0.085 0.541 0.064 14302 7.990 0.606
WDJ113155.87+645703.78 1056319168904969088 DBA [logH/He=-3.50] 16489 632 8.068 0.084 0.633 0.071 15767 7.922 0.548
WDJ113156.84+431652.27 772022570479549952 DA H 14680 223 8.917 0.013 1.162 0.007 15327 9.100 1.239
WDJ113209.42-082247.68 3591995876813375232 DA H 12600 194 8.109 0.056 0.673 0.048 11965 8.218 0.740
WDJ113210.51-034032.23 3786396919946276992 DA H 13539 188 7.986 0.037 0.601 0.030 14669 8.093 0.667
WDJ113213.56+202518.61 3977782896038590592 DB He 19786 456 8.058 0.072 0.632 0.058 18791 7.925 0.555
WDJ113216.54-075605.76 3592776083390584960 DA H 20089 582 8.545 0.199 0.961 0.156 21367 8.588 0.988
WDJ113219.72-075441.59 3592776225125363072 DA H 30132 996 7.267 0.331 0.358 0.126 34171 7.872 0.590
WDJ113220.87-082122.28 3591996327783539072 DOZ [logHe/H=-1.00] 89268 0 7.158 0.067 0.469 0.008 89269 7.266 0.485
WDJ113222.22+803338.10 1133360161957024768 DB He 10872 400 8.067 0.066 0.623 0.056 0 0.000 0.000
WDJ113232.76+354105.31 759653305185179904 DA H 21872 432 7.778 0.054 0.514 0.035 22730 7.997 0.628
WDJ113233.24+723746.29 1075804512109475840 DA H 34829 1496 7.864 0.044 0.587 0.028 34490 7.853 0.581
WDJ113241.59-063652.77 3593223417120115712 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 43783 5.505 0.209
WDJ113255.34+103424.73 3914731951499616128 DA H 14799 528 8.234 0.137 0.755 0.117 15328 8.379 0.849
WDJ113257.49+050648.43 3813295101825640704 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 27239 5.416 0.227
WDJ113306.09+480801.04 788882894096607744 DA H 19788 808 8.347 0.172 0.835 0.144 20006 7.941 0.591
WDJ113312.38+762056.54 1080424831768374528 DA H 13270 469 7.699 0.132 0.452 0.086 12326 8.331 0.814
WDJ113313.81+763306.95 1080619823283643008 DA H 18974 626 8.100 0.066 0.680 0.054 19380 7.973 0.607
WDJ113316.58+035652.64 3812895738586470912 DB He 13630 142 7.959 0.021 0.564 0.016 14843 7.783 0.473
WDJ113319.39-124900.95 3586028453547223552 DA H 13882 120 8.380 0.005 0.848 0.004 14073 8.547 0.955
WDJ113325.88-012829.04 3794024781863589504 DBA [logH/He=-5.50] 12777 76 7.874 0.019 0.515 0.015 14209 7.935 0.552
WDJ113327.45+381621.83 766901663792943360 DB He 18508 1627 8.193 0.262 0.712 0.218 18666 7.814 0.497
WDJ113333.11+550911.37 844530659343132544 DA H 17903 548 8.012 0.039 0.626 0.031 18749 7.962 0.600
WDJ113337.79+532431.54 841080318839549056 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30044 4.765 -1.377
WDJ113338.66-004443.71 3797135712575820800 DA H 9953 174 7.920 0.159 0.554 0.124 9516 7.913 0.549
WDJ113348.99+745621.03 1079303707864884096 DA H 32336 1056 7.656 0.222 0.491 0.109 55222 7.186 0.406
WDJ113350.15+742805.58 1079205606516558464 DA H 17469 410 7.962 0.034 0.597 0.027 18860 7.967 0.603
WDJ113352.93+112850.40 3917057590390976896 DBA [logH/He=-4.00] 18887 462 7.887 0.035 0.535 0.026 19730 7.965 0.578
WDJ113357.66+515204.69 839953701675503744 DAH H 22025 372 8.986 0.014 1.197 0.007 0 0.000 0.000
WDJ113359.96+633113.42 863792964894515712 DQ [logC/H=2.96] 12346 156 8.796 0.040 1.086 0.027 12921 8.796 1.086
WDJ113404.15+691131.49 1061142833791049344 DBA [logH/He=-4.00] 15652 346 8.028 0.026 0.608 0.021 15626 7.888 0.529
WDJ113408.26+485601.85 790475437911747712 DA H 74281 0 7.207 0.123 0.471 0.023 74281 7.334 0.502
WDJ113412.18+114045.96 3917166652496318976 DA H 9954 224 8.331 0.137 0.809 0.120 9443 7.853 0.516
WDJ113412.75+475946.53 785873393332269184 DA H 17860 524 8.045 0.064 0.645 0.052 18855 7.978 0.609
WDJ113413.30+650342.74 1056342056786286720 DA H 11968 164 7.915 0.029 0.557 0.022 12271 8.156 0.701
WDJ113416.65-061644.70 3593612090184759552 DA H 12329 169 7.883 0.059 0.541 0.045 13043 8.017 0.618
WDJ113422.62-083603.57 3591932998490287360 DA H 11835 113 7.901 0.018 0.549 0.014 11872 8.071 0.648
WDJ113423.31+314606.78 4024374774280462976 DA H 14579 188 8.072 0.010 0.654 0.008 14827 8.157 0.707
WDJ113425.15+644305.10 1056274608619883392 DB He 16106 433 8.019 0.041 0.603 0.034 16210 7.920 0.547
WDJ113426.73+030325.35 3800758019273664768 DA H 14138 252 7.893 0.028 0.551 0.021 15603 7.997 0.613
WDJ113431.18+523533.91 840232221713771264 DA H 32664 1386 8.078 0.094 0.695 0.071 33578 7.891 0.597
WDJ113439.28+343314.29 4026050803663097856 DA H 15797 310 7.479 0.089 0.371 0.045 14783 7.546 0.392
WDJ113442.88-051226.51 3785985805676745984 DZA [Ca/He=-8.25]+[He/H=5.0] 10475 159 7.889 0.078 0.519 0.060 0 0.000 0.000
WDJ113443.00+664406.30 1057476580987879808 DA H 28764 1716 7.640 0.064 0.475 0.035 33893 7.953 0.629
WDJ113444.32+511337.33 791870404628540160 DA H 24021 986 7.554 0.258 0.427 0.103 25208 7.629 0.459
WDJ113502.11+612506.28 859586989321178752 DA H 23990 1028 7.450 0.256 0.392 0.076 26035 7.920 0.595
WDJ113510.07+544359.66 841455011786563584 DA H 15467 374 7.889 0.075 0.552 0.055 16798 8.108 0.680
WDJ113510.73-044631.38 3786037207845132416 DA H 14871 250 7.664 0.152 0.441 0.095 16133 8.142 0.700
WDJ113511.34+601356.86 859275625667611008 DA H 14322 217 7.916 0.015 0.564 0.011 14996 8.127 0.689
WDJ113511.71-144037.88 3560816205245925760 DA H 29008 560 8.195 0.025 0.756 0.020 30919 8.351 0.854
WDJ113513.29+594531.19 858452950451923328 DA H 13467 696 7.310 0.628 0.351 0.256 10481 8.672 1.027
WDJ113513.32+201201.98 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 10571 4.836 0.174
WDJ113524.19+555911.72 844768768034419456 DA H 24261 778 7.850 0.058 0.555 0.040 26336 7.891 0.581
WDJ113525.05+210202.19 3979328156552326144 DA H 15365 296 7.442 0.119 0.400 0.033 20004 7.735 0.489
WDJ113527.68-000844.41 3797279198842960512 DB He 19269 486 8.062 0.095 0.634 0.078 19013 8.087 0.648
WDJ113530.47-011927.55 3794042374050085888 DA H 21006 274 7.969 0.166 0.609 0.124 21592 7.983 0.618
WDJ113533.64+481929.07 790384586462208512 DA H 12805 212 7.888 0.045 0.545 0.034 12753 7.977 0.594
WDJ113539.33+634922.45 863834269595845760 DA H 18079 206 7.868 0.019 0.548 0.014 18725 7.928 0.581
WDJ113543.46-022759.04 3793351026049851008 DB He 11462 328 7.464 0.249 0.330 0.122 12043 8.417 0.851
WDJ113545.27+562626.29 844841370161767296 DA H 15831 292 8.028 0.029 0.631 0.024 16746 8.139 0.699
WDJ113553.86+553156.57 844546155583913472 DA H 28556 1192 7.654 0.062 0.479 0.034 36218 7.768 0.547
WDJ113604.01-013658.15 3793823193278661888 DA H 11503 122 7.885 0.031 0.539 0.023 11868 8.096 0.663
WDJ113604.04-064512.60 3593382051736594432 DA H 10563 184 7.736 0.182 0.460 0.101 10717 8.803 1.102
WDJ113611.51+213246.83 3979452916762432256 DA H 26929 1130 7.337 0.279 0.421 0.057 34899 8.005 0.659
WDJ113613.58+680641.16 1061166301492423296 DA H 19133 1030 7.750 0.227 0.493 0.117 20046 7.964 0.604
WDJ113617.28+050321.05 3909147566301842816 DA H 16480 458 7.923 0.109 0.573 0.082 18142 8.002 0.621
WDJ113623.55+320403.88 4024472523440858112 DB He 15431 608 7.030 0.148 0.228 0.047 17433 8.321 0.794
WDJ113631.50+591229.66 858368249401082112 DO He 52982 0 7.652 0.105 0.506 0.051 52982 7.136 0.350
WDJ113631.75+480800.03 787369832965601792 DA H 11960 369 7.403 0.322 0.368 0.124 11415 7.784 0.486
WDJ113631.85+035054.70 3800919578764168192 DA H 17846 1236 7.808 0.493 0.517 0.300 21200 8.165 0.723
WDJ113633.61+750653.85 1079494159598957952 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 36210 5.821 0.184
WDJ113641.26+014050.70 3799288010882605312 DA H 15029 637 7.315 0.266 0.361 0.081 16195 8.088 0.667
WDJ113643.41+475847.50 787317361337320320 DA H 41069 5306 7.832 0.167 0.587 0.100 55574 7.997 0.695
WDJ113653.40+672039.83 1058069213459229568 DA H 12443 291 7.605 0.125 0.408 0.048 10935 8.034 0.623
WDJ113656.33+005835.55 3798916887052831744 DA H 28697 630 6.828 0.343 0.326 0.102 32303 7.142 0.327
WDJ113659.56+212300.30 3979435152777622016 DA H 16509 628 7.823 0.184 0.521 0.126 17447 8.126 0.692
WDJ113659.79+350911.82 4026188831027147520 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33887 5.503 0.095
WDJ113708.14-015923.65 3793750625511096576 DA H 11704 192 7.284 0.159 0.333 0.057 11340 8.257 0.764
WDJ113709.84+003542.87 3798868542900850048 DA H 16147 185 7.722 0.075 0.471 0.049 18263 7.719 0.476
WDJ113712.16+010213.25 3798923449762866944 DA H 13021 471 7.513 0.376 0.410 0.145 13267 7.980 0.597
WDJ113713.24+512620.09 791897548822000128 DA H 12167 254 7.512 0.067 0.404 0.026 12373 7.610 0.410
WDJ113715.44+695348.34 1062314427853942400 DA H 27249 2360 8.432 0.166 0.899 0.132 22915 8.040 0.653
WDJ113716.31+710316.48 1062666683892138496 DA H 22521 852 7.847 0.116 0.549 0.079 23035 7.598 0.440
WDJ113718.52+700141.23 1062365933101806976 DA H 18604 668 7.994 0.044 0.617 0.035 20677 8.032 0.644
WDJ113721.61+371433.67 766035282989419136 DA H 17789 666 7.051 0.373 0.308 0.079 18538 8.192 0.735
WDJ113736.92-052316.86 3593790318443372288 DA H 18202 122 7.957 0.016 0.596 0.012 19671 8.078 0.668
WDJ113738.38+801600.12 1130335581563940480 DA H 11697 148 7.816 0.013 0.504 0.010 11811 8.015 0.614
WDJ113740.32-004918.64 3794168989685880320 DQA [logC/H=1.38] 12662 141 8.817 0.054 1.098 0.036 12769 8.817 1.098
WDJ113743.47+004719.72 3798896030691900416 DA H 9940 210 7.618 0.391 0.404 0.191 9976 8.179 0.710
WDJ113745.43+583434.89 858092134543298816 DA H 14822 632 7.261 0.290 0.344 0.076 17817 7.646 0.443
WDJ113747.14+041230.76 3800956446762888064 DA H 26541 338 7.940 0.021 0.607 0.015 28359 7.955 0.618
WDJ113748.31-002714.68 3794250972021745920 DA H 17074 316 7.317 0.317 0.372 0.099 17781 8.089 0.671
WDJ113749.20-021653.57 3793722244367476992 DA H 33110 2388 7.633 0.385 0.484 0.215 32807 7.876 0.588
WDJ113751.99+561715.03 844868686153727744 DB He 12247 178 8.000 0.028 0.585 0.023 12182 8.092 0.641
WDJ113754.92+325429.70 4025657350299302656 DA H 20562 1568 7.841 0.397 0.541 0.230 21803 8.071 0.669
WDJ113757.63+350502.07 4026185218959636480 DA H 14799 148 8.057 0.014 0.646 0.012 15977 8.209 0.741
WDJ113811.95+545947.60 841547611281730688 DB He 18183 820 8.048 0.082 0.623 0.067 18599 8.140 0.679
WDJ113816.32+382635.19 766156955118251136 DO He 63142 0 7.585 0.141 0.505 0.066 63143 8.936 1.177
WDJ113828.04+532442.63 840419924668129792 DA H 20386 834 7.507 0.272 0.398 0.107 24072 7.938 0.600
WDJ113828.19+513040.85 791857695822314240 DA H 27778 1100 7.741 0.299 0.514 0.140 26378 7.988 0.632
WDJ113830.99+372405.61 765855787716611584 DA H 17033 510 8.311 0.138 0.808 0.117 17315 7.883 0.554
WDJ113835.19+553922.24 844591952820356608 DBZ [Ca/He=-9.44]+[He/H=6.0] 11070 297 8.018 0.112 0.594 0.092 0 0.000 0.000
WDJ113835.61+044131.93 3897097915293779968 DA H 15369 488 7.480 0.244 0.412 0.079 19495 7.790 0.513
WDJ113840.69-003531.78 3794197787442075008 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31283 5.304 -0.220
WDJ113845.27+191952.49 3975909809261455104 DA H 16892 320 8.367 0.039 0.844 0.033 18148 8.539 0.955
WDJ113845.41+014120.77 3799251379107797376 DA H 17514 995 7.787 0.501 0.506 0.315 16348 7.913 0.567
WDJ113859.60-074604.97 3592092771273629696 DA H 16059 1187 7.874 0.201 0.546 0.145 20393 8.603 0.996
WDJ113901.22+000321.78 3795787436442112896 DA H 12993 312 8.369 0.064 0.839 0.055 12835 8.498 0.923
WDJ113903.87-042708.04 3599912635409639424 DA H 25561 732 7.915 0.100 0.591 0.072 27343 7.924 0.600
WDJ113905.71+541823.89 841266960938561280 DA H 19059 563 6.685 0.217 0.253 0.037 21211 7.450 0.382
WDJ113907.37+643316.68 864057706678882176 DA H 12174 492 8.031 0.287 0.624 0.190 11200 8.081 0.652
WDJ113909.40+480749.91 787335267068799744 DA H 13508 307 7.937 0.089 0.574 0.070 13592 8.010 0.615
WDJ113911.26-084022.27 3591784770579341696 DA H 20492 1222 7.643 0.224 0.450 0.097 24224 8.115 0.699
WDJ113916.71+045558.32 3897120901958827520 DA H 29519 1022 7.275 0.325 0.359 0.127 32410 8.036 0.670
WDJ113919.10-034455.97 3792244638178482048 DA H 14562 664 6.921 0.554 0.265 0.101 18033 7.943 0.587
WDJ113920.84+201714.64 3978995829163015424 DA H 18265 302 7.810 0.034 0.519 0.023 19478 7.909 0.573
WDJ113924.37-084638.68 3591780205029721216 DA H 11939 92 7.907 0.013 0.553 0.010 12718 8.010 0.613
WDJ113926.66+031020.38 3800633813114930688 DA H 12403 85 8.071 0.008 0.649 0.007 13708 8.065 0.648
WDJ113934.59+332514.99 4025700368691297536 DA H 25493 594 7.780 0.047 0.525 0.030 26863 7.768 0.523
WDJ113938.64+534841.22 841191987989339648 DA H 14696 328 8.027 0.053 0.628 0.044 15394 8.128 0.690
WDJ113938.82+565422.67 844951188181182976 DA H 18984 456 7.960 0.057 0.599 0.043 19579 8.022 0.636
WDJ113941.32-004009.78 3794186856749876736 DA H 26210 458 7.290 0.095 0.353 0.042 26939 7.432 0.397
WDJ113942.09-074504.76 3592093630267096832 DA H 12914 472 7.113 0.145 0.299 0.047 10294 8.103 0.663
WDJ113947.83+650720.47 1056662147813487872 DA H 14194 330 7.962 0.065 0.589 0.051 15744 8.201 0.736
WDJ113949.62+580525.94 846027502689720320 DA H 26628 1012 9.174 0.083 1.268 0.029 26662 9.309 1.306
WDJ113952.61+551425.17 841568673801686656 DA H 13049 358 8.142 0.080 0.694 0.069 12520 8.106 0.671
WDJ113955.07+474300.57 787120518692920192 DA H 10617 207 7.262 0.083 0.321 0.031 10626 7.565 0.385
WDJ113956.95-055629.42 3593533612542367104 DA H 31855 5240 7.859 0.610 0.578 0.389 33178 7.977 0.640
WDJ114002.49+745107.36 1079243097286341248 DBA [logH/He=-5.00] 17678 972 7.927 0.132 0.554 0.101 17565 8.216 0.726
WDJ114005.30-040147.96 3792176880774317568 DA H 14645 340 7.840 0.161 0.524 0.114 15549 8.149 0.703
WDJ114010.54-002935.49 3795691675850916736 DB He 13601 472 6.948 0.347 0.266 0.049 14317 7.635 0.404
WDJ114012.76+343201.73 4025909928735561344 DA H 12717 303 8.212 0.061 0.737 0.054 11809 8.336 0.816
WDJ114021.67+750546.13 1079309304206803072 DB He 16338 1288 7.836 0.173 0.503 0.123 21595 8.340 0.810
WDJ114022.71+322200.07 4024818216768637824 DA H 18736 660 7.859 0.202 0.545 0.135 22221 7.809 0.529
WDJ114030.44+025227.78 3799766843901391616 DA H 17235 538 7.612 0.195 0.427 0.082 19308 7.860 0.547
WDJ114034.81+321117.63 4024811482259893760 DA H 17908 542 7.414 0.112 0.358 0.039 22787 7.967 0.612
WDJ114039.37-004949.75 3793981385514342528 DB He 24743 1302 7.919 0.127 0.563 0.093 30147 7.732 0.485
WDJ114040.27+323254.99 4024839279288321536 DA H 12630 486 8.101 0.149 0.668 0.125 12244 7.667 0.434
WDJ114044.05+664514.68 1057793304759969152 DA H 13280 405 8.429 0.034 0.879 0.029 16595 8.427 0.882
WDJ114045.19-050830.17 3599793755010409984 DA H 34671 646 7.855 0.095 0.583 0.060 44036 7.918 0.634
WDJ114051.66+663950.06 1057041621059385344 DB He 17618 838 8.090 0.074 0.648 0.062 17218 8.256 0.751
WDJ114052.03+190756.07 3975847824293386880 DA H 19748 763 7.615 0.275 0.436 0.120 24268 8.269 0.793
WDJ114053.60+364954.74 765768346477740032 DA H 24935 1232 7.582 0.312 0.441 0.131 27090 8.179 0.743
WDJ114057.99-045237.67 3599836734747365760 DB He 13881 418 7.887 0.185 0.525 0.135 15305 7.906 0.538
WDJ114058.76+494506.21 790617343628246400 DA H 24763 1036 7.583 0.443 0.440 0.161 26363 7.830 0.550
WDJ114100.89+325525.11 4024871817960681856 DA H 35921 2629 7.002 0.678 0.302 0.240 38203 7.420 0.429
WDJ114106.70-090454.22 3588754001136576640 DA H 35238 1952 7.605 0.110 0.480 0.053 35027 7.899 0.605
WDJ114107.32+194929.47 3975955164116199040 DA H 16506 442 7.954 0.103 0.590 0.079 16762 7.981 0.606
WDJ114109.88-102009.46 3588319354742998144 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30560 5.303 -0.328
WDJ114148.84+810414.79 1133392253952272000 DA H 18833 1746 7.935 0.122 0.585 0.093 20108 7.969 0.607
WDJ114152.39-062109.53 3592710078333078144 DA H 22903 864 8.290 0.093 0.804 0.079 24523 8.631 1.017
WDJ114153.16+682047.40 1061196155809392256 DA H 12008 311 7.881 0.073 0.539 0.055 12432 8.299 0.793
WDJ114210.99+394542.29 766721824921974656 DA H 17947 446 8.085 0.112 0.669 0.089 18963 7.973 0.607
WDJ114212.96-052121.32 3599586595852271232 DA H 14990 177 8.509 0.020 0.932 0.016 15901 8.658 1.025
WDJ114226.80-055456.08 3593501387403708032 DA H 12440 594 7.832 0.082 0.514 0.059 12941 8.215 0.740
WDJ114234.64-081515.01 3592189223355541632 DB He 16115 403 8.137 0.112 0.674 0.095 17203 8.069 0.634
WDJ114238.70+572747.28 845743248869567232 DB He 19628 750 8.287 0.049 0.774 0.042 18510 8.394 0.842
WDJ114245.03+182950.19 3975572774587621504 DA H 16493 583 7.379 0.273 0.387 0.086 16850 8.075 0.661
WDJ114246.53+205221.79 3979498031099140736 DAH H 14058 390 8.510 0.104 0.931 0.085 0 0.000 0.000
WDJ114249.17+024639.32 3799802273086702336 DA H 13699 216 8.110 0.050 0.675 0.043 13503 8.132 0.689
WDJ114250.30+790336.33 1129233832256902016 DA H 11210 488 8.075 0.122 0.648 0.102 10140 8.608 0.988
WDJ114303.84+361843.82 4032303245253790336 DA H 12077 400 7.488 0.250 0.395 0.097 11131 8.185 0.717
WDJ114306.83+594233.19 858592790291469056 DA H 14259 546 8.044 0.164 0.637 0.133 16700 8.463 0.905
WDJ114310.41-040525.82 3600031451384915200 DA H 17251 1138 7.921 0.164 0.574 0.121 16619 8.001 0.617
WDJ114316.00+643624.24 864425149720868480 DA H 19788 570 7.727 0.101 0.484 0.062 21404 8.069 0.667
WDJ114322.23-063449.40 3592664345521547648 DA H 14437 240 7.936 0.046 0.575 0.035 15789 8.263 0.776
WDJ114331.43-051354.77 3599610647668972928 DA H 23661 304 7.721 0.032 0.493 0.019 25594 7.717 0.497
WDJ114331.99+740508.61 1076237444813175680 DB He 14275 338 8.050 0.047 0.619 0.040 15438 8.120 0.663
WDJ114333.69+180930.71 3974800642547315328 DA H 27796 1235 7.800 0.192 0.540 0.122 27825 7.931 0.605
WDJ114341.71-024158.59 3792713167570814720 DA H 25196 986 7.853 0.279 0.559 0.192 27300 7.824 0.550
WDJ114343.51+511557.67 791704829346806016 DA H 19534 469 7.910 0.095 0.574 0.070 23207 7.830 0.543
WDJ114344.82+632209.57 863363712978885504 DA H 19973 460 7.999 0.035 0.623 0.027 21455 8.089 0.678
WDJ114344.96+052214.80 3897219656142973184 DA H 13290 166 7.858 0.028 0.530 0.021 12962 8.076 0.653
WDJ114348.09+483636.84 787462599951458688 DA H 16404 338 8.467 0.029 0.907 0.024 18944 8.929 1.170
WDJ114349.56+385603.70 766606307481689600 DC He 11062 213 8.082 0.147 0.632 0.126 0 0.000 0.000
WDJ114352.74+660723.48 1056973962438877312 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 29236 5.100 0.250
WDJ114353.72-040146.43 3599991628448260096 DA H 12426 444 8.118 0.256 0.677 0.205 13203 7.861 0.531
WDJ114355.28-022747.71 3792823393611851392 DA H 12291 100 7.579 0.111 0.397 0.039 12646 7.702 0.451
WDJ114407.35-024154.43 3792711625678459776 DA H 16129 444 7.463 0.148 0.410 0.037 16067 7.737 0.477
WDJ114416.24+482143.62 787256445826591872 DA H 13896 183 8.028 0.021 0.626 0.018 13496 7.975 0.595
WDJ114423.02+720902.02 1074794404520915072 DA H 12077 273 8.017 0.064 0.616 0.053 11939 8.189 0.721
WDJ114423.64-002916.88 3795472151483022464 DA H 14219 450 7.470 0.330 0.362 0.123 12749 8.082 0.656
WDJ114425.05+013949.09 3799389814491540864 DA H 12530 202 7.754 0.058 0.475 0.039 13166 7.902 0.553
WDJ114428.03+470917.85 786341132450713600 DA H 12434 302 7.975 0.055 0.592 0.044 14436 7.935 0.574
WDJ114429.33-001717.97 3795619765214352384 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29866 5.358 0.236
WDJ114430.04+804827.19 1130368081579922688 DA H 22373 1602 6.951 0.165 0.321 0.039 48034 7.979 0.672
WDJ114434.49+785223.61 1129169442107118976 DA H 12522 296 8.416 0.024 0.869 0.021 13164 8.312 0.802
WDJ114434.83+550439.30 841328602308941184 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 37455 5.735 0.188
WDJ114440.71+335450.45 4031073682016556672 DA H 14507 424 7.498 0.185 0.414 0.064 14811 8.146 0.700
WDJ114442.03+653339.01 1056698603495994368 DA H 12905 310 8.119 0.043 0.679 0.036 13025 8.339 0.820
WDJ114446.16+364151.13 4032338708799508096 DA H 13348 129 7.233 0.008 0.328 0.004 15415 7.782 0.497
WDJ114448.69+525248.39 840113848118867712 DA H 26209 475 7.899 0.034 0.584 0.024 26873 7.906 0.590
WDJ114450.59+372527.87 4032793077684389760 DA H 42754 3568 7.484 0.299 0.463 0.133 45500 8.206 0.789
WDJ114456.64-033126.59 3600432085934326016 DA H 16222 670 8.197 0.225 0.734 0.187 15917 8.034 0.634
WDJ114458.11+635705.82 864167868294663168 DA H 19120 448 8.057 0.067 0.655 0.054 18516 8.002 0.622
WDJ114500.45-075209.52 3592228801477777792 DA H 33853 1892 7.030 0.228 0.302 0.071 63501 7.639 0.569
WDJ114501.83-034610.01 3600419166672583552 DA H 19839 296 7.822 0.043 0.529 0.029 21565 7.929 0.589
WDJ114506.71+391711.68 766635478899293824 DA H 17664 622 7.867 0.209 0.546 0.147 16293 7.942 0.583
WDJ114508.94-005744.88 3794688646369048448 DA H 11886 502 6.609 0.390 0.195 0.067 18204 8.170 0.721
WDJ114515.86+365249.99 4032717073942925952 DA H 14877 264 7.931 0.075 0.574 0.057 15021 8.132 0.692
WDJ114519.53-045950.93 3599667856633052416 DA H 13024 376 7.901 0.118 0.553 0.090 13474 8.250 0.763
WDJ114529.70+663138.01 1056998564011960576 DA H 15766 429 7.247 0.113 0.345 0.040 17799 7.660 0.448
WDJ114531.79+714250.86 1074719530355569536 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 29236 5.845 0.226
WDJ114533.45-011555.32 3794644047428415232 DC He 10559 152 7.997 0.088 0.580 0.073 0 0.000 0.000
WDJ114533.67-000128.00 3795631099632436480 DA H 19271 252 8.071 0.033 0.664 0.027 21458 8.039 0.649
WDJ114552.68+022912.70 3799597248527835776 DA H 21058 404 7.908 0.036 0.576 0.026 22599 8.046 0.656
WDJ114607.87+762431.07 1080455304560879616 DB He 12457 946 7.416 0.202 0.316 0.099 13721 7.132 0.245
WDJ114608.73-002439.15 3795553515342960640 DA H 28892 484 7.695 0.079 0.497 0.044 30798 7.889 0.590
WDJ114610.76+020111.05 3799497360472576000 DA H 13166 213 7.811 0.068 0.506 0.049 13360 7.921 0.564
WDJ114619.17-050253.62 3599657789229876864 DB He 13457 248 7.972 0.063 0.571 0.050 14331 8.227 0.728
WDJ114619.28+660626.66 1056789317500377344 DA H 14951 386 8.032 0.075 0.631 0.060 15745 8.053 0.645
WDJ114624.46-002822.83 3795551767292177152 DA H 15929 585 7.518 0.229 0.386 0.087 17637 8.040 0.641
WDJ114631.43-005143.17 3794685450913422080 DA H 19058 538 7.885 0.128 0.559 0.090 19107 7.974 0.607
WDJ114638.82+732953.12 1075959199651657088 DA H 27028 708 7.982 0.070 0.630 0.052 27745 8.198 0.756
WDJ114639.84+402630.73 768259595012779136 DA H 17530 381 8.053 0.072 0.649 0.058 18302 8.169 0.720
WDJ114646.19+732042.30 1075944832985652096 DA H 19357 1063 6.770 0.417 0.269 0.093 21493 8.061 0.662
WDJ114653.98-084546.55 3589096984341234944 DB He 15135 160 7.962 0.013 0.568 0.010 15621 7.962 0.570
WDJ114658.29-082621.74 3589142472338539008 DA H 16005 632 7.659 0.123 0.442 0.075 20815 7.930 0.587
WDJ114701.02+574114.81 845373984761220736 DA H 14000 400 7.894 0.107 0.551 0.081 15483 7.836 0.524
WDJ114701.77-023640.91 3792771205465012352 DA H 24725 480 8.198 0.059 0.750 0.049 26119 8.222 0.767
WDJ114710.44+584003.32 846411713283752960 DA H 13154 245 8.043 0.032 0.633 0.027 14717 7.993 0.608
WDJ114720.40-002405.76 3794808664934845440 DA H 15709 270 8.067 0.068 0.654 0.056 17452 8.012 0.625
WDJ114728.94+520000.70 792149680581560192 DA H 15453 587 7.963 0.197 0.593 0.149 15277 8.061 0.649
WDJ114735.02-073629.55 3589329050014468992 DB He 14280 580 7.898 0.123 0.531 0.092 15309 7.499 0.354
WDJ114739.85+464150.18 786445586055405568 DA H 24199 548 7.931 0.041 0.596 0.029 25968 7.931 0.601
WDJ114742.15-005645.06 3794726991836548992 DA H 13587 200 8.285 0.032 0.786 0.028 13892 8.483 0.914
WDJ114746.38-075312.57 3589302627375693312 DA H 12305 352 7.077 0.389 0.282 0.104 22975 7.833 0.543
WDJ114751.73+001701.27 3795994178987566336 DB He 18713 1234 7.229 0.424 0.286 0.115 17968 8.325 0.797
WDJ114803.17+555853.94 841978379322236288 DA H 17393 784 7.799 0.168 0.511 0.113 18788 8.016 0.631
WDJ114806.11+583933.06 846431470136279552 DA H 13790 381 7.634 0.135 0.425 0.057 12336 8.200 0.729
WDJ114811.19+034934.64 3896054513119179776 DA H 15672 397 7.887 0.123 0.552 0.091 15744 7.849 0.532
WDJ114816.77-030259.53 3600567119706197632 DA H 11430 115 7.828 0.066 0.509 0.048 11823 8.161 0.703
WDJ114821.30+033625.81 3895943050127705600 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31929 5.230 -0.194
WDJ114828.99+482731.24 787574617001352832 DAH H 27109 816 8.853 0.035 1.139 0.020 0 0.000 0.000
WDJ114829.37+044619.59 3896927319193269376 DA H 21013 904 7.768 0.380 0.507 0.196 21859 7.832 0.540
WDJ114833.63+012859.42 3796414192429498880 DBAZ [Ca/He=-6.91]+[He/H=5.0] 14434 250 8.060 0.021 0.624 0.018 0 0.000 0.000
WDJ114839.12+023011.99 3895615704903818240 DA H 17608 478 8.052 0.116 0.649 0.095 18412 7.563 0.411
WDJ114845.07-042453.64 3600091860101291776 DA H 15330 308 8.075 0.040 0.658 0.033 16918 8.191 0.732
WDJ114845.67+020323.50 3796507960155854976 DA H 19257 566 8.330 0.133 0.824 0.112 19498 8.136 0.702
WDJ114847.54+791823.81 1129261530501760256 DA H 11342 244 7.388 0.106 0.360 0.040 10934 8.297 0.789
WDJ114850.96+350425.41 4031251223080102272 DB He 14708 203 8.046 0.022 0.616 0.018 14789 7.857 0.511
WDJ114902.10+722641.34 1074909333550677248 DA H 11523 192 7.972 0.044 0.588 0.035 11786 8.283 0.781
WDJ114903.53+020703.81 3796514458441731840 DA H 13682 128 7.948 0.026 0.580 0.020 14160 7.928 0.570
WDJ114904.16-071526.24 3589367425546291968 DA H 25268 984 7.256 0.198 0.398 0.030 29055 7.532 0.436
WDJ114907.19+402355.89 768288594631606784 DA H 21064 632 7.706 0.186 0.479 0.109 23205 7.977 0.618
WDJ114908.32-020549.66 3794296773552832768 DA H 17114 647 6.893 0.386 0.271 0.101 17357 8.109 0.682
WDJ114910.95-014443.95 3794341750450438656 DB He 15416 778 7.409 0.350 0.324 0.120 13705 7.387 0.311
WDJ114913.29+695619.25 1061655614230435072 DBA [logH/He=-5.00] 16110 366 8.188 0.039 0.706 0.034 16850 8.550 0.941
WDJ114924.73+353907.48 4031656186956308736 DA H 16489 238 7.928 0.026 0.576 0.020 16847 7.964 0.596
WDJ114932.62+760910.28 1079683657852104576 DA H 13251 498 8.009 0.046 0.614 0.038 14738 8.039 0.635
WDJ114934.34-080834.74 3589237992411605120 DA H 10534 279 7.962 0.257 0.579 0.197 10327 8.326 0.807
WDJ114941.87+020623.45 3796511842806301824 DA H 14202 353 6.722 0.318 0.225 0.069 15084 8.109 0.677
WDJ114946.69-005456.32 3794716374677838080 DA H 23888 510 7.314 0.131 0.352 0.058 27102 7.425 0.395
WDJ114949.91+384054.41 4034471898796130688 DA H 18503 352 7.832 0.025 0.530 0.018 18599 7.891 0.561
WDJ114953.79+700036.32 1061656507583659776 DA H 11592 306 7.962 0.068 0.583 0.054 11167 8.408 0.862
WDJ114955.59-035652.09 3600134599319040896 DA H 15140 739 7.499 0.220 0.416 0.090 17669 8.053 0.649
WDJ114957.86+151645.81 3924391161149809024 DA H 17204 419 7.973 0.082 0.602 0.065 17707 7.966 0.600
WDJ115002.59+624905.03 863053886921907200 DA H 19413 601 7.374 0.205 0.398 0.051 20239 7.907 0.574
WDJ115012.28+480905.90 786804890143297536 DA H 61742 0 7.366 0.121 0.477 0.048 61742 7.803 0.622
WDJ115013.88-065909.39 3595383476432788480 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35574 5.554 0.152
WDJ115017.11+344736.34 4031182847200784256 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 39724 4.386 0.111
WDJ115018.65+664755.23 1057100200118301696 DA H 12732 294 7.497 0.085 0.367 0.037 14342 7.879 0.544
WDJ115031.19-081315.20 3589047295863651328 DA H 13709 378 8.022 0.142 0.622 0.112 14245 8.167 0.712
WDJ115033.24+753134.77 1079415514454266752 DA H 10397 268 8.197 0.083 0.723 0.074 10273 7.953 0.574
WDJ115040.55+581249.70 846164701125190272 DA H 20583 520 7.971 0.067 0.609 0.051 20257 7.940 0.592
WDJ115045.93-051618.50 3598850820711349376 DA H 13953 484 7.609 0.201 0.415 0.092 15605 8.136 0.695
WDJ115050.04+020425.74 3892537179717477248 DA H 19076 517 8.501 0.059 0.932 0.048 20821 8.822 1.119
WDJ115103.05+771654.64 1080760011016181120 DA H 19150 2338 7.758 0.216 0.497 0.141 21053 8.231 0.764
WDJ115104.50-061935.08 3598535501391989376 DA H 17370 1346 7.994 0.155 0.615 0.120 18286 7.802 0.515
WDJ115115.58+560015.72 841955706189998720 DA H 13845 436 8.254 0.128 0.767 0.111 13972 8.105 0.673
WDJ115120.15+472922.17 786549111947655040 DA H 31714 798 7.823 0.064 0.561 0.041 30952 7.889 0.591
WDJ115122.71-091433.80 3588094573335098624 DA H 13524 391 7.661 0.100 0.435 0.061 11816 8.484 0.912
WDJ115124.13+034147.33 3895861965440903680 DA H 19421 322 7.317 0.068 0.383 0.023 22460 7.441 0.384
WDJ115127.83+010539.17 3796145636719543680 DA H 17484 914 8.235 0.329 0.761 0.262 18452 7.732 0.483
WDJ115130.78+403455.45 768118655661113344 DBA [logH/He=-5.50] 17447 595 8.131 0.036 0.672 0.031 17209 8.159 0.690
WDJ115132.10+062348.51 3897577164925150080 DA H 14862 426 7.926 0.040 0.571 0.030 16944 8.008 0.622
WDJ115133.90+785741.19 1129191947735781632 DA H 18916 1776 7.047 0.200 0.315 0.055 59102 6.332 0.333
WDJ115147.11-003305.05 3794939987855016192 DA H 56579 0 8.711 0.434 1.087 0.265 56578 7.887 0.646
WDJ115157.47+700947.70 1061665647274140032 DA H 22859 1174 7.881 0.220 0.567 0.147 24523 7.797 0.530
WDJ115201.10+015624.73 3892520515244410240 DA H 20515 383 8.439 0.050 0.895 0.041 22464 8.633 1.016
WDJ115211.33-030346.00 3601842999870666240 DZ [Ca/He=-7.34]+[He/H=6.0] 10234 330 7.183 0.374 0.241 0.134 0 0.000 0.000
WDJ115218.70-024915.86 3602044111715764480 DO He 49011 0 7.814 0.131 0.560 0.075 49012 7.820 0.562
WDJ115220.00+024814.43 3892640293292355328 DA H 17462 341 7.012 0.141 0.299 0.040 20461 7.466 0.385
WDJ115232.86+035410.62 3895872685679291392 DA H 49712 6486 7.560 0.248 0.506 0.120 50903 7.696 0.556
WDJ115300.87+042417.47 3896280875075809536 DA H 37299 2505 7.540 0.269 0.464 0.131 38840 7.348 0.408
WDJ115303.31+032914.84 3895796437124016512 DA H 12094 226 8.143 0.088 0.693 0.076 11821 8.067 0.645
WDJ115303.31-071617.52 3595322483601272192 DA H 11794 758 7.290 0.500 0.335 0.185 11138 8.794 1.097
WDJ115304.68+683027.66 1058235484528819328 DA H 17966 306 7.856 0.021 0.541 0.015 19922 8.024 0.638
WDJ115305.54+005646.15 3796148080551926016 DQA [logC/H=1.68] 24111 1176 9.489 0.060 1.353 0.024 23228 9.489 1.339
WDJ115313.91+272520.13 4007423393061200512 DA H 17595 387 8.073 0.026 0.661 0.021 19255 8.137 0.703
WDJ115315.78+635035.92 863439368827303808 DA H 13191 186 8.404 0.016 0.862 0.014 13073 8.519 0.936
WDJ115316.95+563500.67 842122758942663040 DAH? H 14366 558 8.727 0.100 1.063 0.071 0 0.000 0.000
WDJ115321.03+645557.80 864350176772090112 DA H 71331 0 7.836 0.850 0.657 0.333 71331 7.051 0.451
WDJ115325.45-055800.38 3598566145982184320 DA H 27869 2176 8.311 0.197 0.825 0.158 23600 7.796 0.527
WDJ115328.15+672725.96 1057183453764443904 DA H 28258 1214 8.098 0.070 0.697 0.055 28993 8.002 0.645
WDJ115338.13+362721.70 4031792663837286784 DA H 35560 2102 7.428 0.256 0.424 0.103 38362 7.775 0.556
WDJ115340.69+664353.53 1056902803420700800 DA H 17872 758 7.848 0.207 0.537 0.141 17134 8.216 0.748
WDJ115342.46-053406.63 3598965096904618624 DA H 16826 933 7.923 0.165 0.574 0.122 17583 8.197 0.736
WDJ115346.49-020908.74 3602194534354132736 DA H 21318 540 8.036 0.139 0.648 0.107 21364 7.924 0.586
WDJ115352.31+603533.65 858741121282033408 DA H 30433 1496 7.446 0.316 0.413 0.143 33948 7.519 0.447
WDJ115355.30-022925.95 3601892172952109312 DA H 15235 493 7.415 0.372 0.392 0.132 15708 7.938 0.579
WDJ115356.16+400137.61 4034659155074865408 DA H 17045 340 7.419 0.032 0.400 0.012 19403 7.591 0.426
WDJ115413.24+625639.59 860150557749499904 DA H 21684 402 8.165 0.028 0.724 0.023 20697 8.222 0.758
WDJ115413.34-042202.04 3599389650128379776 DA H 12291 2990 8.097 0.210 0.664 0.176 10513 7.948 0.571
WDJ115415.03-051015.21 3599052336280530432 DA H 12389 434 7.273 0.203 0.334 0.052 14430 8.068 0.652
WDJ115415.06-031205.13 3601781534594624000 DOZ He 72955 0 6.730 0.049 0.379 0.005 72956 9.297 1.303
WDJ115416.86+045104.20 3896600081341021056 DBA [logH/He=-6.00] 15918 280 7.937 0.024 0.556 0.019 16971 8.070 0.635
WDJ115418.15+011711.55 3892237695942001152 DAH H 28212 444 8.877 0.024 1.151 0.013 0 0.000 0.000
WDJ115418.63+014138.03 3892269444340743168 DB He 20553 612 8.014 0.070 0.608 0.055 19155 8.111 0.663
WDJ115428.06-040227.00 3599470395513212544 DA H 18471 394 7.974 0.052 0.606 0.040 19799 7.996 0.621
WDJ115432.16+682432.31 1058241703641890816 DA H 13031 206 7.935 0.034 0.571 0.027 12721 8.033 0.627
WDJ115439.66+000232.68 3795080763999392128 DA H 14962 630 7.355 0.397 0.372 0.124 15749 8.087 0.666
WDJ115440.77+011633.58 3892236699509602560 DA H 14910 308 8.035 0.102 0.633 0.083 12863 8.234 0.752
WDJ115450.28+695811.39 1061623144277673856 DB He 15307 630 7.764 0.103 0.465 0.069 15509 7.973 0.576
WDJ115452.21+505842.77 791116212668904832 DA H 16870 684 8.061 0.125 0.652 0.101 18157 7.928 0.580
WDJ115458.83+365054.57 4031828157446980608 DA H 26448 408 9.127 0.014 1.252 0.005 26767 9.325 1.310
WDJ115510.15+510359.42 791117552698683648 DA H 16606 303 7.937 0.020 0.581 0.016 17896 7.975 0.605
WDJ115516.59+470534.85 774503588404215168 DA H 16633 332 8.109 0.062 0.681 0.051 18005 8.067 0.658
WDJ115521.81-040946.14 3599417958256119936 DA H 16870 494 7.519 0.064 0.390 0.032 18987 7.907 0.570
WDJ115522.36+692906.36 1061361907186878208 DBA [logH/He=-3.00] 16143 665 7.949 0.058 0.563 0.046 16871 7.905 0.540
WDJ115522.54+342524.50 4028291264763218304 DB He 19202 1106 7.862 0.208 0.522 0.140 20895 8.138 0.681
WDJ115526.51+381553.33 4034216331062028800 DA H 10461 242 7.186 0.227 0.300 0.075 10446 8.304 0.792
WDJ115528.96+700212.51 1061625068423049472 DA H 11800 268 8.111 0.039 0.672 0.033 11259 8.071 0.646
WDJ115529.82-033142.75 3601001637253399808 DA H 16227 202 7.897 0.031 0.559 0.023 17773 7.991 0.614
WDJ115540.83+565450.26 842136399758219648 DA H 13924 356 7.954 0.080 0.584 0.062 16394 8.098 0.673
WDJ115546.09+703636.92 1061713441670659200 DB He 14923 858 7.997 0.230 0.588 0.171 15481 8.768 1.072
WDJ115546.81+665926.27 1057118032821897728 DA H 16604 644 7.557 0.309 0.403 0.130 16970 7.773 0.497
WDJ115554.14+595903.50 846660722604148352 DB He 16849 1170 8.044 0.205 0.619 0.165 16478 7.730 0.452
WDJ115554.65-061035.07 3595914987226054016 DA H 20224 1564 8.972 0.152 1.190 0.078 19005 8.345 0.833
WDJ115555.18-045911.66 3599151189247801344 DBA [logH/He=-4.50] 17587 598 7.924 0.066 0.552 0.050 18075 8.048 0.623
WDJ115605.50+660530.98 864680167699200384 DA H 16943 641 7.524 0.179 0.392 0.065 18595 7.852 0.541
WDJ115607.15-061151.94 3595915395246713472 DA H 13563 570 7.090 0.420 0.298 0.093 17712 8.019 0.629
WDJ115619.29+505033.89 791097005575629952 DA H 21285 1188 8.013 0.279 0.634 0.206 21853 7.787 0.518
WDJ115624.32+042435.17 3896336297333152768 DA H 12470 188 7.955 0.033 0.581 0.026 13502 8.159 0.705
WDJ115631.45-064820.89 3595269775762905472 DA H 13948 172 7.550 0.044 0.391 0.024 14549 7.740 0.475
WDJ115632.18+712527.88 1062564742843570432 DA H 15849 394 7.912 0.050 0.565 0.037 16386 8.004 0.618
WDJ115701.89+510651.12 791127001626722176 DA H 16423 590 8.272 0.158 0.782 0.135 19861 8.316 0.815
WDJ115702.29-014501.32 3602598570517191168 DA H 19730 652 7.445 0.262 0.375 0.092 21927 7.795 0.522
WDJ115708.77-035217.39 3600935834058732160 DA H 13495 340 8.458 0.045 0.898 0.038 13859 8.570 0.969
WDJ115716.38+612410.73 859030327199580416 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 31722 5.637 0.032
WDJ115722.18-012615.08 3602625199316252160 DA H 17845 1188 7.958 0.577 0.596 0.366 18563 7.926 0.580
WDJ115722.41+511012.77 791138993175412480 DA H 12421 144 8.006 0.009 0.610 0.008 12431 8.109 0.672
WDJ115722.79+543154.50 840734178835534976 DA H 16982 726 7.996 0.151 0.615 0.117 17400 7.904 0.565
WDJ115723.11+721506.48 1062847106877821056 DA H 15041 458 7.827 0.082 0.519 0.058 15476 7.985 0.605
WDJ115740.84+401018.21 4035001141846284544 DA H 15200 303 7.902 0.048 0.558 0.036 15903 8.040 0.638
WDJ115755.94+713305.85 1062753442231248896 DA H 16253 422 7.946 0.050 0.585 0.038 16353 7.967 0.597
WDJ115759.69+744454.76 1076283693020914176 DA H 14109 264 7.875 0.024 0.541 0.018 14900 7.995 0.610
WDJ115800.84+790012.12 1129183529599654912 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 43224 6.836 0.276
WDJ115805.04+540456.00 792623535733501184 DB He 12117 263 8.009 0.103 0.590 0.086 11973 8.262 0.748
WDJ115808.54-030342.51 3601138831392413056 DB He 14942 419 8.087 0.103 0.642 0.086 15563 7.889 0.529
WDJ115809.40-010113.11 3602666121763351936 DAH? H 26526 1686 8.751 0.434 1.086 0.273 0 0.000 0.000
WDJ115816.52-012309.78 3602638015497044736 DA H 42682 5848 8.224 0.368 0.795 0.258 45950 7.657 0.529
WDJ115819.81+595053.65 846602414127764224 DA H 16849 304 7.939 0.027 0.583 0.020 17192 8.035 0.638
WDJ115820.60+053010.82 3897966873077634688 DA H 14571 454 7.634 0.199 0.427 0.093 15720 8.164 0.713
WDJ115821.47-041827.60 3600703699665667584 DA H 12949 690 6.982 0.292 0.269 0.084 21992 7.699 0.478
WDJ115822.10-004341.90 3602814761991241088 DA H 10499 202 7.478 0.031 0.382 0.012 16508 8.095 0.672
WDJ115834.05+010429.14 3891433437546344320 DA H 15273 316 7.677 0.159 0.448 0.098 16009 7.931 0.576
WDJ115836.16+522501.37 791486919886186496 DA H 16006 650 7.692 0.150 0.457 0.093 17131 8.136 0.698
WDJ115838.93-110230.13 3575612706881572736 DA H 16058 602 7.320 0.066 0.368 0.025 19849 7.628 0.442
WDJ115841.11+270753.84 4007257366805519104 DA H 13107 246 8.012 0.034 0.615 0.028 12228 8.141 0.691
WDJ115853.99+380917.53 4033496593327476480 DA H 38841 3748 7.911 0.278 0.619 0.175 37483 7.880 0.601
WDJ115903.25-020447.23 3602339669888532224 DA H 14150 347 7.850 0.130 0.528 0.093 14119 8.316 0.807
WDJ115910.15+721207.38 1062843808342929280 DA H 19349 1040 7.440 0.287 0.372 0.106 21053 8.276 0.792
WDJ115917.39+613914.25 859043109021967744 DAH H 20588 924 8.973 0.051 1.190 0.026 0 0.000 0.000
WDJ115924.92-011841.57 3602642379183881856 DA H 16339 746 8.072 0.299 0.658 0.224 16787 7.787 0.503
WDJ115925.56+011838.59 3891443951626488832 DA H 16208 420 7.229 0.205 0.343 0.044 17656 7.957 0.594
WDJ115928.44+054002.34 3897992028701744896 DA H 12814 148 8.002 0.018 0.609 0.015 12958 8.034 0.628
WDJ115929.56-060108.94 3595889354859868544 DA H 15011 2045 6.567 0.661 0.205 0.090 25383 8.031 0.654
WDJ115931.56-022029.97 3601942746194705792 DA H 13885 227 7.553 0.194 0.392 0.079 15947 7.517 0.385
WDJ115935.70-063347.03 3595644434349398272 DA H 10629 158 6.107 0.569 0.174 0.007 8708 5.233 0.149
WDJ115936.12+052020.23 3897947150587650688 DA H 16679 476 7.312 0.211 0.368 0.054 18910 8.040 0.644
WDJ115937.54+391646.34 4034694824778905856 DA H 11526 288 7.925 0.165 0.562 0.126 10736 8.445 0.885
WDJ115938.09+045831.88 3897871937121321984 DA H 17443 600 7.653 0.165 0.444 0.097 18243 7.960 0.597
WDJ115946.57+733525.18 1075215414395152640 DA H 16959 280 8.049 0.012 0.646 0.010 19299 8.185 0.732
WDJ115953.98-045916.31 3596117056847253120 DA H 17892 1010 7.155 0.228 0.332 0.072 23631 8.000 0.632
WDJ115959.90+500554.27 787824992112189440 DBA [logH/He=-5.50] 12634 248 8.135 0.039 0.668 0.034 12410 8.032 0.604
WDJ120014.98+491935.49 1546411667938615808 DA H 13882 140 7.135 0.196 0.308 0.062 17319 7.982 0.607
WDJ120016.62-001844.92 3602858948615155456 DA H 16055 334 7.857 0.094 0.537 0.068 17718 8.116 0.687
WDJ120020.72+682019.91 1681942453340486528 DA H 14594 412 7.423 0.074 0.391 0.032 15206 7.687 0.452
WDJ120024.42-130052.61 3574038760282477952 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32747 5.613 0.077
WDJ120031.38-065212.91 3595575508714563584 DA H 14037 222 7.452 0.058 0.355 0.034 14785 7.726 0.469
WDJ120032.18-002004.38 3602855306482882816 DA H 19071 545 7.709 0.238 0.474 0.117 21293 7.985 0.618
WDJ120032.43+384046.47 4033911006131755008 DA H 21596 584 7.727 0.096 0.490 0.060 21079 7.998 0.625
WDJ120041.04+641821.09 1584658871401432832 DA H 16843 339 7.911 0.022 0.567 0.016 16968 7.889 0.556
WDJ120041.30+043623.95 3893344148236903168 DA H 24816 552 7.771 0.064 0.519 0.040 25833 7.959 0.615
WDJ120043.79+592600.36 1576115008923188224 DB He 14474 216 8.076 0.025 0.634 0.021 14954 7.959 0.566
WDJ120045.99+050150.96 3897876060288607744 DA H 14644 502 6.819 0.425 0.242 0.108 16042 8.156 0.708
WDJ120047.12+532743.87 1549095992436048128 DA H 24044 914 8.087 0.074 0.682 0.058 24061 7.998 0.632
WDJ120048.64-063908.33 3595614992349111424 DA H 19501 1412 8.056 0.193 0.655 0.148 20024 7.886 0.562
WDJ120055.29+623555.29 1582872989640221184 DA H 20045 1350 7.868 0.325 0.553 0.194 22384 7.644 0.457
WDJ120101.03+673004.84 1681518595903880448 DB He 16049 242 7.811 0.022 0.490 0.015 17657 8.086 0.645
WDJ120105.83+054144.62 3897983709349050496 DA H 11101 162 7.839 0.051 0.514 0.038 13135 8.138 0.692
WDJ120109.22-010759.03 3602555625141000832 DA H 15439 1018 8.695 0.482 1.046 0.339 18561 7.612 0.431
WDJ120110.84+733805.66 1690534655675406080 DA H 34031 6481 7.081 0.300 0.315 0.112 75863 8.069 0.765
WDJ120114.84-024208.61 3601167251192555392 DA H 17805 854 7.606 0.250 0.426 0.111 18784 7.519 0.397
WDJ120116.74+292150.70 4008124847120331008 DA H 18502 412 7.978 0.076 0.608 0.058 19377 7.942 0.591
WDJ120117.00+762623.33 1692777831194488320 DA H 13309 589 7.937 0.106 0.573 0.082 12407 8.212 0.737
WDJ120117.07+020806.82 3892025249679616128 DA H 15495 397 7.878 0.184 0.547 0.131 16336 7.745 0.482
WDJ120123.53+713804.50 1684298534960281344 DA H 12248 495 8.111 0.183 0.673 0.152 14019 8.469 0.905
WDJ120130.28-003903.13 3602781776642624896 DA H 15806 790 6.399 0.695 0.193 0.139 17083 8.002 0.619
WDJ120132.65+594034.22 1576210563355196160 DA H 40565 2312 7.779 0.057 0.563 0.033 47366 7.820 0.596
WDJ120140.95+041043.10 3893270755835974784 DA H 13469 138 8.085 0.021 0.660 0.018 13949 8.146 0.698
WDJ120147.07+031421.61 3892961758708560896 DA H 11736 424 7.582 0.297 0.396 0.139 11635 8.245 0.756
WDJ120212.02+082244.80 3899777803088372736 DA H 13889 160 8.327 0.022 0.814 0.019 14328 8.374 0.845
WDJ120213.14+030637.22 3892851399525158656 DA H 20229 620 7.682 0.129 0.466 0.077 20107 7.927 0.584
WDJ120213.97-045841.09 3597557653301142400 DA H 11857 220 7.822 0.123 0.507 0.088 11888 8.118 0.677
WDJ120218.63+045837.51 3894892947803812736 DA H 10867 211 8.146 0.132 0.691 0.113 10901 8.115 0.672
WDJ120218.77+493207.65 1546782035857950720 DA H 11712 496 7.450 0.167 0.379 0.056 10574 7.900 0.545
WDJ120226.66+001743.77 3698989284591308544 DA H 12783 478 7.949 0.303 0.579 0.228 13919 7.917 0.563
WDJ120228.90+713944.02 1684297332369451648 DA H 36298 2889 7.793 0.196 0.558 0.116 43974 7.921 0.635
WDJ120232.69+582913.26 1575670119030538624 DA H 16760 572 7.921 0.143 0.573 0.106 18337 8.066 0.659
WDJ120234.93-022747.93 3601506725407583232 DA H 14090 653 8.633 0.143 1.008 0.110 13203 7.955 0.583
WDJ120238.19+602003.67 1582249119870472320 DA H 32393 1318 7.977 0.095 0.639 0.068 32084 8.295 0.822
WDJ120238.36+050059.02 3894882914760435712 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 36153 5.587 0.165
WDJ120241.61+551211.98 1573390900145478016 DA H 17948 560 8.039 0.102 0.642 0.081 18100 7.989 0.614
WDJ120243.08+540904.14 1573239133181190400 DA H 14950 364 8.024 0.056 0.627 0.046 15557 8.260 0.773
WDJ120251.40+630426.22 1582994588754379520 DA H 21249 476 7.965 0.034 0.607 0.026 22410 8.036 0.650
WDJ120253.99+543709.58 1573273565935015296 DA H 27663 487 7.804 0.020 0.542 0.013 29812 7.912 0.599
WDJ120258.93+385938.55 4033931072219367552 DB He 12649 348 8.227 0.107 0.727 0.095 0 0.000 0.000
WDJ120315.23+650524.30 1585073181126699392 DA H 20509 650 7.742 0.141 0.493 0.088 22158 8.189 0.740
WDJ120318.96+343806.45 4028168222540221568 DA H 19254 1098 7.473 0.248 0.382 0.093 19805 7.851 0.543
WDJ120325.13+563659.70 1573949830009517824 DA H 21832 486 7.827 0.066 0.537 0.045 22824 7.932 0.593
WDJ120325.63-053655.76 3595824277517044224 DA H 18892 748 7.998 0.161 0.620 0.123 20134 7.625 0.442
WDJ120326.07+670237.39 1681467326878355456 DA H 16617 618 8.153 0.098 0.708 0.083 17350 7.871 0.547
WDJ120326.86+002654.79 3698997530928576896 DA H 20886 1162 8.019 0.452 0.636 0.328 22755 7.904 0.579
WDJ120330.37+053826.10 3898016969575643008 DA H 25757 753 7.823 0.147 0.546 0.096 26651 7.931 0.602
WDJ120331.90+645101.41 1585063422960992256 DQA [logC/H=2.60] 12948 77 8.847 0.010 1.114 0.005 14492 8.847 1.115
WDJ120332.34+474206.76 1540160330155776000 DA H 17443 276 7.532 0.019 0.397 0.010 19422 8.026 0.637
WDJ120334.55+655710.39 1585238962568840576 DB He 12590 348 8.365 0.106 0.817 0.095 0 0.000 0.000
WDJ120344.30+811307.75 1719623713256866304 DA H 21012 1534 7.801 0.143 0.522 0.097 17576 7.998 0.617
WDJ120347.43-002310.94 3698872156539379968 DA H 19981 138 8.327 0.006 0.823 0.005 21592 8.417 0.882
WDJ120350.77+300224.95 4014171581253440128 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30309 5.259 -0.422
WDJ120351.05+631528.61 1584496654781281024 DA H 31980 1097 7.762 0.085 0.534 0.051 33120 7.854 0.579
WDJ120401.98+334305.88 4027305449509839616 He-DA [logH/He=-4.00] 10527 322 7.683 0.170 0.415 0.105 0 0.000 0.000
WDJ120408.54+031324.59 3892199934589881984 DA H 20589 811 7.029 0.454 0.322 0.088 41092 7.462 0.451
WDJ120415.17+642206.54 1584672301764882816 DA H 12735 576 7.770 0.117 0.484 0.080 14845 8.038 0.635
WDJ120416.40-010924.99 3602519268241424384 DA H 29617 632 7.292 0.242 0.364 0.097 32996 7.736 0.525
WDJ120421.65-051326.53 3597350571454888448 DA H 77686 0 7.415 0.042 0.541 0.017 77685 8.028 0.750
WDJ120432.29-043625.69 3597597171296933632 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29907 5.193 0.249
WDJ120438.54+603208.09 1582231699483080192 DAO [logHe/H=-3.00] 60276 0 7.010 0.006 0.397 0.001 60277 7.235 0.433
WDJ120439.73-064107.73 3594932122613660288 DA H 10771 224 8.195 0.082 0.722 0.072 11357 8.291 0.785
WDJ120445.28+502123.37 1546898992108177920 DA H 17900 602 8.158 0.095 0.713 0.081 19275 8.160 0.717
WDJ120454.11+393706.32 4034046525235275136 DA H 12234 426 7.073 0.295 0.280 0.093 16393 7.986 0.608
WDJ120515.81-024222.76 3601316681693936896 DA H 20108 696 7.179 0.140 0.349 0.041 25908 7.617 0.457
WDJ120533.00+281056.35 4007049559108135808 DA H 13058 220 7.916 0.042 0.561 0.033 13130 8.098 0.667
WDJ120537.17+702854.64 1683758679046580864 DA H 78570 0 7.700 0.018 0.626 0.007 78570 7.719 0.632
WDJ120540.44-012649.74 3601745212055692416 DA H 15975 412 8.107 0.135 0.678 0.111 17291 8.059 0.652
WDJ120546.63+305336.98 4014364747406690432 DA H 13322 520 7.961 0.219 0.587 0.163 14950 7.881 0.546
WDJ120549.69-042614.21 3597699357157449600 DA H 14713 651 7.799 0.098 0.504 0.067 15284 8.085 0.663
WDJ120551.29+582933.69 1575998533705680640 DA H 19602 582 7.985 0.087 0.615 0.067 23665 8.139 0.713
WDJ120552.92+022927.06 3892097714368497024 DA H 15737 573 7.589 0.238 0.412 0.103 20492 7.816 0.528
WDJ120558.50-023832.54 3601311665172142720 DA H 20447 876 7.426 0.378 0.371 0.135 22591 7.836 0.544
WDJ120600.23+022340.58 3891907773734877184 DA H 28344 942 7.427 0.376 0.400 0.125 29396 8.008 0.649
WDJ120602.39+671036.57 1681449322375520000 DA H 11011 142 8.392 0.019 0.851 0.017 11233 8.546 0.951
WDJ120614.24-001047.74 3698704167481948544 DA H 15194 231 7.839 0.067 0.525 0.048 16051 8.049 0.644
WDJ120616.69+580351.09 1575599406689431552 DA H 22799 676 7.859 0.156 0.556 0.108 24350 8.081 0.680
WDJ120618.76+522500.10 1548969235064752000 DB He 17913 955 8.123 0.141 0.668 0.117 16787 8.054 0.625
WDJ120623.18+623022.74 1582904424504793344 DA H 15449 524 6.919 0.183 0.269 0.052 15626 7.422 0.351
WDJ120638.94-042154.48 3597712310780167040 DA H 14835 332 8.299 0.086 0.797 0.075 15699 8.344 0.827
WDJ120645.13+535838.21 1573175979982725888 DA H 10985 186 7.487 0.068 0.386 0.019 10650 7.610 0.403
WDJ120646.48-055200.94 3596507104300885632 DA H 21832 1198 7.834 0.180 0.541 0.120 25299 8.044 0.660
WDJ120649.13+535002.50 1573173609160723072 DA H 18396 623 7.827 0.124 0.528 0.086 19737 7.982 0.613
WDJ120650.42+020142.51 3891742709551744640 DA H 24347 560 7.777 0.134 0.520 0.085 24438 7.857 0.559
WDJ120658.15-003336.83 3698643075867028992 DB He 23614 1356 7.880 0.067 0.541 0.048 24232 7.971 0.590
WDJ120658.56+013653.80 3891710243894807040 DA H 21421 346 7.944 0.067 0.596 0.049 23747 7.936 0.598
WDJ120706.85+004401.46 3699068552507311616 DA H 13567 374 7.598 0.225 0.409 0.109 13521 7.928 0.568
WDJ120713.93+033857.95 3893740766993486208 DA H 15328 334 8.147 0.056 0.701 0.048 16505 8.119 0.686
WDJ120714.05+481639.26 1546102602092185472 DA H 26945 812 7.815 0.128 0.545 0.084 26183 7.858 0.564
WDJ120716.60+575914.63 1575597997940135808 DA H 15724 436 7.921 0.050 0.570 0.038 16345 8.041 0.640
WDJ120728.43+540129.16 1573011744729727104 DAO [logHe/H=-1.00] 68451 0 6.478 0.060 0.381 0.005 68451 6.591 0.390
WDJ120729.49+014250.81 3891718417216600448 DA H 24278 250 7.881 0.026 0.571 0.018 26279 7.963 0.618
WDJ120737.29-070818.02 3594662299884750976 DA H 17675 592 8.035 0.080 0.639 0.065 18769 8.106 0.683
WDJ120746.35+685555.50 1682022481467013504 DA H 12488 108 8.267 0.007 0.772 0.007 12678 8.346 0.824
WDJ120748.10+313707.27 4014800978644834944 DA H 22751 532 7.999 0.079 0.630 0.060 22301 7.769 0.511
WDJ120803.25+625815.38 1584429760666287488 DA H 45200 8590 7.671 0.375 0.532 0.199 53171 8.140 0.764
WDJ120806.33+084641.74 3905038725708699008 DA H 37821 4060 7.206 0.426 0.359 0.139 36371 7.985 0.651
WDJ120807.62-020454.24 3601457827204119680 DA H 14684 341 7.702 0.171 0.458 0.082 14840 8.109 0.677
WDJ120810.16+691827.37 1683532553313056384 DA H 14486 326 7.912 0.086 0.562 0.065 15698 7.949 0.585
WDJ120810.53+745422.91 1691077749995908480 DA H 16011 552 7.924 0.028 0.573 0.021 17118 8.097 0.674
WDJ120817.49+482022.19 1546112566416342912 DB He 13689 342 8.119 0.060 0.659 0.052 14654 8.069 0.630
WDJ120823.22+060956.05 3895444662122848512 DA H 19282 434 7.806 0.068 0.520 0.045 24778 8.041 0.658
WDJ120824.09+622430.07 1582890646250589696 DA H 14393 286 8.087 0.039 0.663 0.032 14428 8.188 0.726
WDJ120834.85+290850.52 4013124296427540096 DA H 16218 440 7.439 0.157 0.403 0.042 16643 7.855 0.537
WDJ120836.66-063548.25 3596217864023502080 DA H 14101 284 8.902 0.033 1.154 0.019 15029 9.133 1.251
WDJ120838.64-061648.85 3596420281538365952 DA H 31322 564 7.208 0.043 0.344 0.018 32482 7.288 0.371
WDJ120842.01+355025.39 4029844634175275136 AMCVn H 12183 256 8.310 0.061 0.800 0.053 0 0.000 0.000
WDJ120842.01+355025.39 4029844634175275136 AMCVn He 11382 196 8.159 0.064 0.681 0.057 0 0.000 0.000
WDJ120850.33+733913.86 1690852075233972352 DA H 15998 580 7.854 0.060 0.535 0.043 19393 7.959 0.600
WDJ120900.04+700758.00 1683698652583632000 DA H 14679 193 8.376 0.011 0.847 0.010 15365 8.552 0.959
WDJ120907.42-042126.39 3597513952011437056 DA H 12522 232 7.577 0.104 0.397 0.042 11655 8.081 0.653
WDJ120916.19+290027.98 4013109865337449088 DA H 24347 966 7.928 0.248 0.595 0.170 24690 8.080 0.680
WDJ120927.16+731311.23 1690458106473791360 DA H 16843 1020 7.610 0.125 0.425 0.071 17453 7.929 0.579
WDJ120927.94-030206.31 3598325632110462080 DAO [logHe/H=-1.00] 73524 0 7.048 0.087 0.454 0.006 73524 6.987 0.452
WDJ120936.08-033307.57 3598151393876907904 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35550 5.702 0.168
WDJ120936.52+535525.76 1573002085346485888 DQA [logC/H=1.90] 12604 280 8.677 0.069 1.017 0.053 14088 8.677 1.018
WDJ120937.94+620103.95 1582687584492248192 DA H 13809 304 8.029 0.054 0.627 0.044 12879 8.111 0.674
WDJ120939.60+503624.59 1548219677372375552 DA H 13678 357 8.788 0.035 1.096 0.024 13470 8.939 1.171
WDJ120943.58+602137.75 1582028904011477248 DA H 13417 267 7.945 0.042 0.577 0.033 13289 8.054 0.640
WDJ120944.73+635758.88 1584601078321519104 DA H 9998 300 6.671 0.324 0.201 0.051 10750 8.350 0.823
WDJ120955.54+281844.00 4013023961696517504 DA H 18861 481 8.046 0.070 0.648 0.055 18717 7.985 0.612
WDJ121011.96+515037.94 1548748821640600704 DA H 14099 292 7.834 0.045 0.520 0.033 14516 8.101 0.672
WDJ121012.81+522150.15 1548791496435073920 DA H 14187 406 7.507 0.168 0.415 0.072 15460 7.623 0.425
WDJ121015.44+003506.47 3699228535744886656 DA H 11460 354 7.479 0.280 0.355 0.128 11601 8.102 0.666
WDJ121016.53+530913.27 1548932298346173568 DA H 14584 256 7.928 0.044 0.571 0.034 17550 8.110 0.683
WDJ121020.70+310300.40 4014524623269307904 DB He 11560 254 8.165 0.088 0.685 0.078 0 0.000 0.000
WDJ121021.35+021458.11 3891852110957974144 DA H 13661 504 7.536 0.356 0.384 0.146 12800 7.972 0.591
WDJ121021.83+473526.06 1545925958677907200 DA H 17333 768 7.808 0.363 0.515 0.189 16914 7.800 0.510
WDJ121029.29+283227.78 4013033994739338112 DB He 13378 448 7.452 0.295 0.332 0.140 13896 8.141 0.673
WDJ121031.41+214430.16 3951897987139389824 DB He 24384 1968 7.967 0.087 0.588 0.066 20247 8.088 0.650
WDJ121033.25+221402.66 4001466277717538432 DAH H 13306 199 8.481 0.012 0.912 0.010 0 0.000 0.000
WDJ121040.09+524300.81 1548895950039126144 DBA [logH/He=-4.50] 11088 145 7.972 0.029 0.566 0.024 10996 8.066 0.622
WDJ121041.20+334731.44 4028593974058119296 DA H 12814 224 7.948 0.054 0.578 0.042 12506 8.176 0.714
WDJ121051.20+753309.17 1692577273401729280 DA H 13784 399 7.885 0.045 0.546 0.033 15525 8.092 0.668
WDJ121051.42+731007.60 1690454013369557248 DA H 15268 340 8.163 0.024 0.711 0.021 16358 8.291 0.794
WDJ121052.34+663636.91 1681393419081668736 DA H 18095 868 7.644 0.182 0.443 0.105 18493 8.035 0.641
WDJ121100.38-034255.69 3597950522550587136 DA H 22495 962 7.242 0.359 0.378 0.089 22812 7.914 0.584
WDJ121105.24-004628.54 3697908842618184832 DA H 20114 400 9.106 0.048 1.243 0.019 23039 9.325 1.309
WDJ121108.46+053249.71 3895161675317608064 DB He 15150 461 7.902 0.075 0.535 0.057 16564 8.247 0.745
WDJ121112.69+520715.93 1548735520123765760 DA H 15327 379 8.027 0.037 0.629 0.031 15462 8.022 0.627
WDJ121114.07-041359.72 3597847894306818176 DA H 10366 426 7.262 0.534 0.319 0.258 13562 8.189 0.724
WDJ121129.09+021930.69 3699705685135833216 DB He 13384 383 8.147 0.145 0.677 0.126 14849 8.411 0.850
WDJ121137.02+640312.35 1584418039699853696 DA H 18979 547 7.301 0.105 0.377 0.036 20874 7.537 0.411
WDJ121139.18-011754.79 3697591294211712512 DA H 13749 280 8.231 0.093 0.751 0.081 14274 8.273 0.779
WDJ121142.20+381823.80 4030700603977740544 DA H 22276 888 7.979 0.120 0.618 0.090 24621 7.907 0.585
WDJ121157.24+013928.45 3699619137250864896 DA H 13367 226 7.735 0.091 0.469 0.061 13592 7.925 0.567
WDJ121157.86+310047.46 4014512528641379712 DA H 13966 296 7.961 0.029 0.588 0.024 13611 8.085 0.660
WDJ121201.27+591846.56 1575955687112430208 DAH? H 24104 1484 8.611 0.292 1.004 0.220 0 0.000 0.000
WDJ121208.75+292116.71 4013186453194318208 DA H 10759 269 8.037 0.179 0.624 0.148 10676 8.455 0.892
WDJ121209.14-023435.20 3694434179715436928 DA H 19148 549 8.027 0.090 0.637 0.071 19835 8.172 0.725
WDJ121212.91+595436.88 1581999118414240512 DB He 12975 312 8.036 0.106 0.608 0.088 13789 8.227 0.728
WDJ121213.89-071616.15 3584109526581853952 DA H 15740 787 7.807 0.191 0.511 0.129 16850 7.932 0.579
WDJ121214.27-032636.24 3598056286120705280 DA H 20955 674 8.123 0.166 0.697 0.133 22162 8.048 0.656
WDJ121214.94-051902.23 3596603620806349184 DA H 16239 610 8.085 0.157 0.665 0.129 15933 8.156 0.708
WDJ121215.00+721149.09 1690297710919834880 DA H 10799 227 7.648 0.083 0.421 0.051 13073 8.239 0.755
WDJ121219.03-011535.95 3697686195809555072 DBAZ [Ca/He=-7.51]+[He/H=6.0] 12963 423 8.107 0.187 0.651 0.155 0 0.000 0.000
WDJ121225.81-061409.82 3596242676049346816 DBA [logH/He=-5.00] 17189 663 8.155 0.069 0.687 0.059 16507 8.107 0.656
WDJ121227.79+321753.99 4014885366162605184 DA H 14838 662 8.220 0.159 0.747 0.136 16434 8.405 0.868
WDJ121228.81+613200.90 1582571482935761408 DA H 14260 374 7.953 0.066 0.584 0.051 15866 8.031 0.633
WDJ121229.84+505401.56 1548267368689027840 DA H 43649 3628 7.573 0.077 0.494 0.036 65157 8.030 0.728
WDJ121245.93-021554.00 3694457716136268928 DA H 13673 178 8.145 0.046 0.697 0.040 13624 8.142 0.695
WDJ121246.35+000348.71 3698397300658733696 DA H 15806 864 7.415 0.434 0.394 0.181 18694 8.115 0.688
WDJ121256.24+334359.76 4028535601158046336 DA H 18630 730 7.444 0.134 0.370 0.051 23896 7.785 0.523
WDJ121257.46+221524.26 3953420089189312256 DA H 12313 199 8.268 0.035 0.773 0.031 14186 8.269 0.776
WDJ121258.21-030713.99 3598274466163702272 DA H 31818 882 6.890 0.120 0.266 0.028 34039 7.320 0.386
WDJ121302.74+295951.43 4013636149154957312 DA H 16065 527 7.567 0.249 0.405 0.105 18635 8.330 0.823
WDJ121303.98+320119.49 4014866743184252928 DA H 13010 339 7.946 0.076 0.577 0.058 12671 8.110 0.673
WDJ121310.56+361921.97 4030203899599453568 DB He 12996 413 7.291 0.298 0.281 0.090 12690 7.235 0.265
WDJ121310.81+531632.11 1572898838629457792 DA H 17421 774 8.128 0.161 0.694 0.133 19130 7.897 0.565
WDJ121312.77+500441.59 1548124191658630912 DB He 18765 779 7.957 0.108 0.572 0.084 16641 8.006 0.596
WDJ121315.11+112535.96 3906781108041352064 DA H 13685 462 7.737 0.178 0.471 0.117 16298 8.074 0.659
WDJ121315.41+471802.10 1545249351006634496 DA H 17965 722 7.966 0.231 0.600 0.176 20137 8.051 0.653
WDJ121319.72+462103.82 1539099743815550976 DA H 14973 482 8.124 0.184 0.687 0.151 14942 7.967 0.594
WDJ121320.99+480806.44 1545672353751529856 DA H 17130 576 7.599 0.442 0.421 0.179 16807 8.098 0.675
WDJ121324.64+530357.23 1572889389701360384 DAO [logHe/H=-1.00] 46155 0 7.913 0.004 0.636 0.003 46155 7.902 0.631
WDJ121327.73+382432.21 1532656365158410624 DA H 17442 598 8.615 0.061 1.000 0.046 18148 8.716 1.060
WDJ121331.44+692909.29 1683456755730156672 DA H 17955 1294 7.688 0.156 0.461 0.096 18342 7.931 0.582
WDJ121336.41+314809.16 4014667186119082624 DA H 12355 96 8.029 0.006 0.624 0.005 12643 8.075 0.652
WDJ121349.89+120613.21 3908387017789259264 DA H 15305 222 8.020 0.032 0.625 0.027 15418 8.123 0.687
WDJ121350.73+024104.96 3701240672087942656 DA H 18107 636 7.675 0.162 0.456 0.096 20273 7.576 0.423
WDJ121355.93+030703.02 3893507597512229120 DA H 17651 718 7.921 0.275 0.575 0.197 18693 8.055 0.653
WDJ121357.62+490236.72 1545818172178145280 DA H 17790 407 7.842 0.059 0.534 0.042 17718 8.032 0.637
WDJ121401.11-071551.11 3584055135116019968 DA H 11984 157 8.120 0.064 0.678 0.054 11826 8.385 0.848
WDJ121404.23+662232.72 1681187844766968448 DC He 10305 415 8.334 0.177 0.794 0.157 0 0.000 0.000
WDJ121405.44+655040.22 1681056182544256768 DA H 23564 1713 7.567 0.272 0.431 0.114 28903 7.954 0.619
WDJ121407.22+705155.33 1683923807653841792 DQ [logC/H=2.89] 11855 86 8.803 0.018 1.090 0.011 12111 8.803 1.090
WDJ121408.18+622317.92 1584211778190533888 DA H 23521 563 7.911 0.077 0.584 0.055 25650 8.057 0.669
WDJ121418.41+260234.15 4003384199658251776 DA H 17770 468 7.714 0.095 0.472 0.061 17380 8.068 0.658
WDJ121420.36+025758.03 3701348046270045440 DA H 22569 1174 7.867 0.392 0.559 0.223 25164 8.039 0.658
WDJ121423.06+484316.24 1545714066473060224 DA H 19810 340 7.884 0.019 0.561 0.014 20835 7.919 0.581
WDJ121429.59+664211.73 1681221345511799680 DA H 20027 1047 8.094 0.237 0.679 0.188 20648 7.657 0.457
WDJ121435.19+720416.23 1690292591318770560 DA H 12212 225 8.079 0.016 0.653 0.013 12504 8.227 0.747
WDJ121435.27+630313.33 1584258369995488000 DA H 11869 384 7.659 0.128 0.429 0.059 12252 8.083 0.656
WDJ121439.61+351813.54 4029328172947781632 DB He 20008 1257 8.007 0.284 0.603 0.213 23060 8.254 0.757
WDJ121441.26+532145.11 1572169651965206400 DA H 11593 469 7.826 0.124 0.509 0.090 11394 7.969 0.586
WDJ121458.11+530928.05 1572166422149692160 DA H 14606 493 8.160 0.093 0.708 0.079 15522 8.093 0.669
WDJ121502.77+291145.38 4013347011956048128 DB He 17325 1172 7.770 0.224 0.473 0.145 15238 8.170 0.693
WDJ121507.87+634556.69 1584398596383192064 DA H 18222 554 7.925 0.115 0.578 0.085 19222 8.052 0.652
WDJ121510.65+470011.25 1545134482103819136 DQA [logC/H=1.11] 13682 270 8.861 0.032 1.121 0.019 13574 8.861 1.121
WDJ121512.30+024023.16 3701231841635177728 DA H 12841 299 7.642 0.181 0.425 0.087 13251 8.043 0.634
WDJ121513.58+330147.14 4016434307464158336 DA H 16677 509 7.814 0.110 0.517 0.075 15641 7.923 0.571
WDJ121523.09+120300.80 3908341899157118080 DOZ [logHe/H=0.00] 79493 0 7.325 0.174 0.462 0.032 79494 8.997 1.207
WDJ121526.72+713825.06 1690069012500827264 DA H 16069 1297 7.171 0.141 0.328 0.048 25959 7.821 0.545
WDJ121529.85+335158.63 4016636170926122880 DA H 17424 551 7.788 0.156 0.506 0.101 18233 7.992 0.615
WDJ121531.12+715532.84 1690080385574269440 DA H 15885 640 7.967 0.045 0.596 0.035 16906 8.061 0.652
WDJ121531.17-002255.04 3698122422751970816 DA H 18774 693 7.438 0.266 0.411 0.098 22204 7.709 0.483
WDJ121543.97+010315.50 3699323609140785152 DA H 16657 292 7.676 0.055 0.452 0.034 18920 8.030 0.639
WDJ121551.51+483351.98 1545696680437917568 DA H 16967 518 8.001 0.106 0.618 0.083 17342 7.922 0.575
WDJ121606.80+691509.25 1683437445557160832 DA H 15996 1898 7.459 0.287 0.408 0.107 27605 8.059 0.674
WDJ121609.32+105755.89 3908016173133381248 DA H 26890 1250 7.650 0.430 0.473 0.199 31830 7.412 0.407
WDJ121611.50+302206.10 4013716654021240064 DA H 13888 366 7.772 0.137 0.488 0.091 13616 8.083 0.659
WDJ121613.37+615816.76 1582649028570097536 DA H 12774 213 8.064 0.026 0.646 0.023 12755 8.229 0.748
WDJ121615.67+610128.10 1582493447674413312 DBA [logH/He=-3.50] 17968 1186 8.036 0.169 0.616 0.138 16814 7.837 0.504
WDJ121635.37-002656.33 3698129092837574016 DAH H 13893 476 8.734 0.115 1.066 0.081 0 0.000 0.000
WDJ121635.51+700939.90 1683874192191425280 DA H 14929 902 7.891 0.082 0.552 0.061 14904 7.713 0.463
WDJ121637.15-014314.60 3694606734321838720 DA H 15317 636 8.237 0.267 0.758 0.220 17116 7.875 0.549
WDJ121647.70+020822.49 3700965313144524928 DA H 16529 499 7.968 0.131 0.598 0.101 17591 8.032 0.637
WDJ121649.27+553826.28 1572875263551949056 DA H 15349 492 8.099 0.108 0.672 0.091 15478 8.094 0.669
WDJ121655.60-063810.39 3584196284921570304 DA H 22048 652 7.373 0.075 0.407 0.034 23635 7.382 0.417
WDJ121659.39+060644.32 3901246544464480512 DA H 10772 240 7.924 0.120 0.559 0.093 11009 8.052 0.634
WDJ121701.53+642000.11 1584767615678182272 DZ [Ca/He=-9.06]+[He/H=6.0] 10730 212 8.040 0.062 0.606 0.052 0 0.000 0.000
WDJ121704.10+520256.48 1548054716267995520 DA H 29424 1024 6.845 0.256 0.251 0.084 31972 7.818 0.559
WDJ121708.73+514031.02 1547948514613935488 DA H 26248 624 7.943 0.111 0.608 0.080 27283 8.037 0.661
WDJ121714.20+434017.57 1538410762342082304 DA H 11947 429 7.725 0.197 0.460 0.109 11467 8.417 0.868
WDJ121730.76+572732.10 1574944686170176000 DA H 16178 342 7.976 0.044 0.602 0.035 16881 8.072 0.659
WDJ121731.39+362436.56 4029512890901273984 DA H 16867 936 7.832 0.202 0.526 0.143 16897 8.058 0.651
WDJ121731.45+610521.29 1582497708281834624 DA H 35369 2874 7.414 0.129 0.419 0.056 39557 7.459 0.445
WDJ121732.74+472904.47 1545209012673660032 DA H 11754 295 8.034 0.184 0.625 0.147 11679 8.061 0.641
WDJ121733.21+022657.61 3701068774612108288 DA H 14027 322 8.070 0.240 0.652 0.190 15590 7.888 0.552
WDJ121737.06+315952.19 4016138637619205248 DA H 23192 706 7.957 0.061 0.607 0.045 23712 7.978 0.620
WDJ121743.13+623118.25 1584181713419346560 DAO [logHe/H=-1.00] 95671 0 7.043 0.050 0.507 0.006 95671 7.085 0.515
WDJ121754.61-024323.42 3694194456117495168 DBA [logH/He=-5.50] 17735 666 8.153 0.082 0.686 0.071 17889 8.406 0.849
WDJ121756.20+021046.47 3701048502366477824 DA H 81771 0 7.668 0.039 0.625 0.014 81770 7.679 0.628
WDJ121807.23+750728.63 1692359363941072384 DA H 13149 358 7.977 0.040 0.595 0.032 12892 8.074 0.651
WDJ121813.59+461806.10 1545052327970034304 DB He 39782 1308 7.572 0.112 0.448 0.054 42335 7.733 0.513
WDJ121814.12+323825.21 4016302739729712384 DA H 12646 538 7.238 0.311 0.325 0.089 17353 8.198 0.737
WDJ121819.93+710017.58 1684010703432149120 DA H 13129 664 8.103 0.150 0.670 0.124 13197 8.148 0.698
WDJ121841.15+032022.14 3701701509194344576 DA H 13840 138 7.972 0.009 0.594 0.007 13976 8.088 0.662
WDJ121843.29-004217.53 3698057517205679872 DA H 23106 652 7.849 0.156 0.552 0.103 24484 7.994 0.631
WDJ121845.77+125045.71 3908861766294604928 DA H 17019 904 7.159 0.339 0.329 0.086 18068 7.962 0.598
WDJ121846.44+030556.86 3701319149730238464 DB He 17708 1122 7.533 0.373 0.374 0.204 17157 7.625 0.408
WDJ121855.90+332419.55 4016551645969831680 DA H 22253 1332 7.784 0.379 0.518 0.217 22134 8.067 0.667
WDJ121900.12+110115.73 3907277816714913024 DA H 15664 256 7.887 0.056 0.552 0.041 16386 8.009 0.621
WDJ121906.24+014348.77 3700878005049533824 DA H 17545 276 8.007 0.068 0.622 0.054 19470 8.102 0.682
WDJ121913.10+764836.66 1693119023397188352 DA H 12561 532 7.970 0.039 0.589 0.031 13152 8.092 0.663
WDJ121913.25+714944.64 1690086604686779264 DA H 13107 357 7.836 0.077 0.518 0.056 15430 8.096 0.670
WDJ121913.97+334119.79 4016935096354518528 DA H 13440 167 7.869 0.026 0.536 0.020 12888 8.066 0.647
WDJ121922.67-025400.25 3694222768542133760 DA H 15189 362 8.221 0.060 0.748 0.052 15761 8.200 0.736
WDJ121923.10+315936.06 4015380524352259200 DA H 12366 297 8.047 0.087 0.634 0.072 11941 8.058 0.640
WDJ121924.71+681113.16 1681741036554545280 DA H 30252 1434 8.050 0.155 0.674 0.116 31263 7.819 0.558
WDJ121926.91+424404.25 1538086372051819264 DC He 11479 259 8.249 0.078 0.739 0.070 0 0.000 0.000
WDJ121930.41+473252.06 1545399674863462912 DA H 15391 454 8.043 0.085 0.639 0.069 15403 7.924 0.571
WDJ121938.95+442358.24 1538653067216678400 DA H 12961 402 7.455 0.189 0.352 0.085 14252 8.214 0.742
WDJ121943.23+683631.47 1683254136353100544 DA H 17465 418 7.952 0.039 0.591 0.030 19293 8.074 0.665
WDJ121955.03+313943.85 4015353487533222272 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 38361 5.649 0.190
WDJ121957.68-065933.28 3583989855909162368 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 29896 5.233 0.245
WDJ122002.14+592644.07 1581167711529485952 DB He 13156 238 7.870 0.041 0.514 0.031 14436 7.970 0.572
WDJ122004.67+720426.48 1690097256205709568 DA H 15209 1008 6.911 0.167 0.266 0.047 22739 8.138 0.710
WDJ122007.05+035629.48 3701799739390658944 DA H 20389 783 7.860 0.206 0.550 0.139 20561 7.988 0.618
WDJ122020.41+483434.27 1545565701122199552 DA H 18825 650 7.709 0.197 0.473 0.091 21609 7.901 0.574
WDJ122020.87-062426.25 3584592693223327872 DA H 17765 635 7.813 0.076 0.519 0.052 16871 7.963 0.596
WDJ122025.39+434650.96 1538237142583920512 DA H 20263 712 6.960 0.260 0.308 0.057 21559 7.708 0.481
WDJ122039.97-002258.76 3698168464800784512 DA H 16237 466 7.885 0.209 0.552 0.147 17182 7.898 0.561
WDJ122045.38+385009.62 1532556898011360640 DA H 23045 1518 8.008 0.426 0.635 0.260 26771 7.718 0.501
WDJ122048.58-082302.60 3582950847484570368 DA H 45710 6992 6.763 0.489 0.306 0.098 87369 7.249 0.527
WDJ122049.59+120445.79 3908196179506719488 DA H 17658 514 7.688 0.054 0.460 0.034 20492 7.945 0.595
WDJ122101.63+122832.11 3908636980589894400 DA H 15329 632 7.843 0.273 0.528 0.152 16263 7.823 0.520
WDJ122103.52+680226.53 1681736020032707840 DA H 15080 268 8.056 0.035 0.645 0.029 15331 8.127 0.689
WDJ122108.60-051540.12 3584823178348093184 DA H 15082 295 7.423 0.042 0.393 0.017 16029 7.906 0.563
WDJ122110.91+422025.50 1538007928768986496 DA H 14552 338 7.775 0.088 0.492 0.060 15922 8.414 0.873
WDJ122111.37+112408.08 3907379826482890496 DA H 41207 4948 7.246 0.181 0.381 0.073 54546 7.828 0.616
WDJ122122.00+523350.63 1572075304420151680 DA H 22844 1148 7.186 0.696 0.368 0.203 26389 7.860 0.565
WDJ122130.11-033918.67 3693278592994823936 DA H 15949 194 7.993 0.015 0.611 0.013 17022 7.974 0.602
WDJ122130.90+804004.77 1719536473881334016 DA H 23735 1273 7.619 0.077 0.451 0.042 30957 7.921 0.607
WDJ122142.75+671157.66 1681582088405031936 DA H 15240 436 7.865 0.079 0.539 0.057 17572 8.504 0.932
WDJ122150.81+124513.32 3908649148233327232 DA H 11836 218 8.056 0.046 0.638 0.038 11641 8.125 0.680
WDJ122154.04+545048.62 1572778197291175936 DA H 39390 3212 7.628 0.106 0.500 0.052 47993 7.791 0.585
WDJ122203.82-011728.69 3694778910970821760 DA H 18865 322 7.915 0.050 0.575 0.037 20685 7.966 0.607
WDJ122206.40-010636.15 3695067154816052736 DA H 28626 607 7.838 0.089 0.560 0.058 30147 7.885 0.587
WDJ122217.49+123205.42 3908595680184401408 DA H 10957 222 8.120 0.110 0.676 0.093 10317 8.261 0.764
WDJ122218.56+584722.36 1581078483584406784 DA H 70968 0 7.643 0.076 0.590 0.029 70967 7.374 0.504
WDJ122231.20-024924.09 3693486057095436160 DA H 18137 522 7.603 0.201 0.426 0.080 18468 8.051 0.650
WDJ122232.16+712050.68 1690000396103738112 DA H 13080 768 8.481 0.068 0.912 0.057 13735 8.786 1.095
WDJ122234.49+804946.33 1719544995096470016 DA H 13622 516 7.868 0.051 0.536 0.038 14231 7.978 0.598
WDJ122235.16+705042.19 1683978439637768320 DA H 18109 2081 7.878 0.303 0.553 0.203 18090 7.999 0.619
WDJ122236.57-050904.70 3584837579373205120 DA H 14515 321 7.897 0.050 0.554 0.037 15257 8.113 0.681
WDJ122238.28-041246.07 3692986500859171072 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 46315 5.539 0.219
WDJ122238.87+005034.40 3699820274863286272 DA H 12602 601 6.811 0.376 0.233 0.085 12388 8.004 0.609
WDJ122241.27-003614.38 3695121133964805888 DBA [logH/He=-3.50] 21422 784 7.974 0.060 0.587 0.046 23310 8.088 0.655
WDJ122242.77-035651.68 3693064806702671872 DA H 18230 1877 7.404 0.417 0.356 0.169 15034 7.653 0.437
WDJ122250.16+684314.33 1683271247502523264 DB He 13233 236 7.916 0.035 0.539 0.027 13768 7.930 0.548
WDJ122255.01+004046.91 3699767944981700224 DA H 32924 2106 8.243 0.378 0.792 0.276 32011 8.008 0.654
WDJ122259.42+503645.20 1547659510557263232 DB He 17619 808 8.124 0.069 0.668 0.058 17275 7.936 0.558
WDJ122259.83+360852.00 1531240675218494336 DA H 13933 566 7.333 0.240 0.361 0.065 16793 8.351 0.834
WDJ122302.34+313842.30 4015391278949763200 DA H 32719 1091 7.832 0.054 0.567 0.034 31691 7.891 0.593
WDJ122303.74+055431.66 3900347281391674624 DBA [logH/He=-3.50] 15506 566 7.975 0.091 0.577 0.072 17002 7.891 0.533
WDJ122304.66+360233.75 1531237754640718976 DA H 14680 264 8.903 0.017 1.155 0.010 14414 9.276 1.295
WDJ122313.17-061725.54 3584418867306904064 DA H 14202 424 7.661 0.107 0.438 0.065 17767 7.985 0.610
WDJ122314.26+435009.18 1538577686246230784 DB He 25368 1595 7.828 0.139 0.518 0.093 24381 8.022 0.619
WDJ122314.52+230751.04 3953720569396712320 DAH H 26290 276 8.339 0.010 0.840 0.009 0 0.000 0.000
WDJ122314.85+310031.51 4015075512954618624 DA H 27959 1968 8.040 0.366 0.664 0.263 29089 7.901 0.592
WDJ122320.67+710656.20 1683989537833349504 DA H 21722 2948 7.221 0.389 0.367 0.089 37232 7.902 0.611
WDJ122336.92+532829.87 1572407941046908288 DA H 27426 832 7.996 0.081 0.639 0.060 28838 8.058 0.676
WDJ122345.19+724624.97 1690562349624257536 DA H 26523 2195 7.046 0.156 0.361 0.039 32644 7.071 0.308
WDJ122351.31+374039.47 1531683228648353024 DA H 23190 732 8.386 0.085 0.865 0.071 22787 8.379 0.859
WDJ122356.79-062630.75 3584366022029254272 DA H 15195 498 8.055 0.063 0.646 0.051 16530 7.984 0.607
WDJ122358.38-002242.04 3695131755420296576 DA H 12879 312 7.675 0.064 0.440 0.040 12725 8.057 0.641
WDJ122405.94+390648.00 1532197834450187648 DA H 19290 552 8.173 0.086 0.725 0.072 18082 8.071 0.661
WDJ122408.65+563951.27 1574664924884832512 DA H 14313 244 8.061 0.026 0.647 0.022 13358 8.244 0.759
WDJ122416.92-071814.41 3583532252913579520 DA H 103326 0 7.879 0.078 0.740 0.032 103326 7.365 0.605
WDJ122418.62-055515.67 3584528749749987712 DB He 26617 1874 7.530 0.211 0.399 0.102 27714 7.687 0.461
WDJ122424.36-064359.91 3584340595822966528 DA H 15957 825 7.496 0.192 0.378 0.069 20269 8.046 0.651
WDJ122426.10+663728.83 1680787450735116672 DB He 15095 605 7.736 0.228 0.452 0.139 15393 7.646 0.412
WDJ122432.34-000805.82 3696684227182662272 DA H 17337 409 7.510 0.123 0.388 0.045 18209 7.475 0.379
WDJ122448.14+792042.55 1717665659142919168 DA H 18049 285 7.921 0.013 0.576 0.010 21620 8.114 0.694
WDJ122449.18+334914.00 4016808789956453376 DA H 19342 986 7.680 0.217 0.462 0.129 20982 8.020 0.638
WDJ122450.27+003617.54 3699754617699797376 DA H 25663 750 6.515 0.478 0.260 0.070 29060 7.535 0.437
WDJ122452.28+435532.23 1535580172739278976 DA H 16163 304 7.921 0.046 0.571 0.035 15932 8.007 0.619
WDJ122459.73+662122.55 1680775837144205184 DA H 22914 1288 7.612 0.287 0.445 0.132 26441 7.553 0.435
WDJ122506.98+695300.50 1683819697646167808 DA H 12073 760 6.512 0.264 0.184 0.032 11368 8.985 1.191
WDJ122509.84+322643.20 4015824039854997248 DC He 10600 488 7.506 0.529 0.342 0.257 0 0.000 0.000
WDJ122546.88-050227.06 3680863289947964928 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 20014 4.264 0.292
WDJ122547.11+373007.28 1531483529849502592 DB He 15891 804 7.821 0.241 0.494 0.169 16380 8.028 0.609
WDJ122549.25+765853.07 1693042577274695168 DA H 12668 842 7.692 0.243 0.447 0.118 14228 8.051 0.641
WDJ122551.63+482757.38 1546997608856931712 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34226 5.562 0.120
WDJ122555.31+612429.28 1583302860031730048 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 65514 6.162 0.325
WDJ122555.91+663903.34 1680798755089047552 DB He 18110 746 7.776 0.139 0.477 0.092 20254 7.993 0.595
WDJ122557.77-063543.74 3583688757226156032 DA H 12167 379 8.159 0.104 0.702 0.090 14338 8.097 0.669
WDJ122558.68+473245.75 1542443947091149952 DA H 30964 672 7.766 0.026 0.533 0.016 32551 7.806 0.555
WDJ122600.53+170242.31 3946058721402386304 DA H 14865 156 7.921 0.018 0.568 0.013 15602 7.989 0.607
WDJ122612.19-025223.73 3693616143064720640 DA H 23016 778 6.934 0.355 0.323 0.078 27393 7.380 0.431
WDJ122619.74+582410.67 1580867373056100992 DA H 13243 442 8.227 0.100 0.748 0.087 13628 7.939 0.575
WDJ122620.34+161231.85 3945792742667407360 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 24142 4.782 0.274
WDJ122626.14+531716.44 1572347051293826048 DB He 15449 834 7.857 0.134 0.512 0.096 17597 8.219 0.728
WDJ122627.61+695600.94 1683070620989977984 DB He 16278 436 7.908 0.045 0.541 0.034 17194 7.981 0.583
WDJ122632.42+150305.13 3933269167788266240 DA H 15597 560 7.895 0.215 0.555 0.153 15465 7.920 0.569
WDJ122632.58-004400.79 3696405123028161024 DB He 16362 1419 8.209 0.357 0.720 0.292 14638 7.487 0.348
WDJ122646.29+333345.53 4016041193401363712 DA H 18242 364 7.591 0.107 0.422 0.057 22442 7.858 0.554
WDJ122650.02+444514.18 1541711569263906944 DB He 11785 194 7.894 0.046 0.524 0.036 0 0.000 0.000
WDJ122650.19+360426.40 1519284757576669952 DA H 29032 707 7.572 0.125 0.450 0.061 30883 7.917 0.605
WDJ122650.41+421259.00 1535044366975369216 DA H 14634 210 8.023 0.015 0.625 0.012 14299 8.047 0.638
WDJ122651.77+312343.36 4015149592550083072 DA H 13967 544 7.736 0.164 0.471 0.107 14085 8.086 0.662
WDJ122657.29+372634.77 1531433472005928064 DA H 15467 263 7.445 0.051 0.358 0.034 18496 7.840 0.535
WDJ122704.88+794236.33 1717700671716305024 DA H 15433 1246 7.759 0.067 0.486 0.046 18361 7.958 0.596
WDJ122708.05+443742.27 1541662224383238144 DA H 13353 332 8.151 0.045 0.700 0.038 13263 8.395 0.857
WDJ122708.28+793012.51 1717691050989574144 DA H 14724 315 7.920 0.022 0.567 0.017 17752 8.115 0.687
WDJ122708.88+340913.84 4016834113083389440 DA H 23278 518 7.840 0.091 0.547 0.061 24220 7.844 0.552
WDJ122709.89-001638.94 3696458724220163328 DA H 14056 294 8.158 0.106 0.706 0.090 12992 8.209 0.736
WDJ122711.17+003328.92 3696835341312250752 DBAZ [Ca/He=-7.00]+[He/H=3.0] 13793 791 7.767 0.199 0.463 0.135 0 0.000 0.000
WDJ122716.26+013205.92 3700295332605755776 DA H 10868 395 7.521 0.490 0.396 0.221 11430 8.673 1.029
WDJ122717.44+563825.70 1574653689250360576 DA H 16937 407 8.082 0.034 0.665 0.027 16850 8.137 0.698
WDJ122719.10+010337.68 3699886211201318272 DA H 12365 226 8.062 0.140 0.643 0.115 12550 8.079 0.654
WDJ122722.85+021507.38 3700595572296253440 DA H 31584 620 7.897 0.042 0.596 0.028 32130 7.917 0.607
WDJ122739.17+661224.39 1680759859865814656 DAH H 21342 449 8.229 0.024 0.763 0.021 0 0.000 0.000
WDJ122741.06+661224.33 1680759791146338048 DA H 15482 277 8.002 0.027 0.615 0.023 15542 8.029 0.631
WDJ122744.64+584039.24 1580886408351269376 DA H 16199 656 7.540 0.203 0.395 0.082 15867 7.892 0.555
WDJ122748.87+385546.37 1532215289197285248 DAH H 16700 678 8.810 0.097 1.110 0.063 0 0.000 0.000
WDJ122752.78+020317.54 3700395559962807680 DA H 16873 858 7.296 0.493 0.365 0.165 17268 8.065 0.655
WDJ122753.76-001050.81 3696465909701189120 DA H 19132 264 7.978 0.045 0.610 0.035 20092 8.105 0.685
WDJ122755.95+723245.75 1690543348688896384 DA H 11123 454 7.555 0.179 0.383 0.076 14168 7.752 0.479
WDJ122812.33+442907.08 1541644980090975616 DA H 12352 209 8.148 0.051 0.696 0.044 12090 8.276 0.777
WDJ122826.43+333030.87 4016002676134270848 DA H 12471 466 8.084 0.171 0.657 0.143 12077 8.110 0.672
WDJ122827.81-024642.19 3693624531137069696 DA H 15830 342 7.472 0.072 0.411 0.033 16293 7.617 0.426
WDJ122833.32+583122.55 1580882903657900800 DA H 19182 564 7.834 0.106 0.533 0.073 20190 8.133 0.702
WDJ122835.51-051411.33 3680675372242293632 DA H 28164 1510 8.368 0.180 0.860 0.145 29220 7.833 0.559
WDJ122844.32+313734.44 4015531191805093888 DA H 19125 462 7.788 0.062 0.511 0.041 19730 7.880 0.559
WDJ122846.25+704608.78 1683218574023784320 DA H 16957 1937 7.053 0.279 0.306 0.084 24401 7.612 0.450
WDJ122848.95+014648.32 3700324985060425088 DA H 30621 1576 7.973 0.339 0.633 0.228 31422 7.854 0.575
WDJ122849.86+160656.99 3945733265960412928 DA H 13431 346 8.932 0.046 1.168 0.025 13040 8.914 1.159
WDJ122852.38+341213.81 1518084606274982784 DA H 19459 510 7.405 0.079 0.361 0.037 21556 7.558 0.420
WDJ122927.35+044623.56 3707819982166152064 DA H 14024 508 7.112 0.290 0.304 0.093 15023 8.011 0.619
WDJ122928.41+633720.94 1584003867413828864 DA H 11813 467 7.988 0.174 0.598 0.138 16014 8.382 0.852
WDJ122937.43-022848.25 3693733172333432832 DA H 10256 144 7.440 0.271 0.370 0.095 10295 7.882 0.534
WDJ122938.96-070613.97 3583414807031761792 DB He 13118 576 7.970 0.198 0.569 0.155 13588 7.156 0.250
WDJ122939.29-033550.02 3681495951513658752 DA H 23551 743 7.342 0.272 0.358 0.069 23941 7.976 0.620
WDJ122940.68-005337.23 3695613921332342528 DA H 16661 286 7.846 0.037 0.533 0.027 18733 8.083 0.669
WDJ122942.85-001637.68 3696493736793032704 DA H 19341 472 7.250 0.153 0.364 0.028 20408 7.808 0.524
WDJ122943.28+031305.92 3700761388097198208 DA H 11859 540 8.161 0.362 0.703 0.286 12067 7.700 0.448
WDJ122953.22+510551.91 1568737285900620672 DA H 12998 426 7.854 0.121 0.527 0.087 13684 7.905 0.556
WDJ122955.53+172215.74 3946175858046759424 DA H 15930 510 7.977 0.093 0.602 0.073 16598 7.959 0.593
WDJ122959.22-001714.57 3696493053894558208 DA H 13268 93 7.883 0.024 0.543 0.018 13158 8.078 0.654
WDJ123016.34-070355.60 3583404808347928960 DA H 17759 620 7.695 0.084 0.464 0.052 19374 7.967 0.604
WDJ123017.43+434707.05 1535431738665533312 DA H 17057 696 7.353 0.235 0.382 0.064 18111 7.334 0.382
WDJ123023.97+313011.25 4012512620069469824 DA H 13217 364 7.995 0.065 0.606 0.052 12381 8.201 0.730
WDJ123025.97+484830.55 1544084929535673472 DA H 20867 793 7.311 0.214 0.384 0.043 20375 8.031 0.643
WDJ123031.88+694146.81 1683051899228678400 DB He 12357 348 7.764 0.108 0.458 0.072 12370 7.002 0.212
WDJ123033.48-011541.96 3695566337391380224 DA H 17166 424 7.647 0.098 0.441 0.057 17483 8.035 0.638
WDJ123035.05+334410.36 1518001009031611776 DA H 12822 673 7.470 0.229 0.357 0.093 11417 7.842 0.516
WDJ123036.89+013138.35 3697301018846627200 DA H 23116 1195 8.491 0.416 0.931 0.316 20619 7.556 0.417
WDJ123045.69+162138.39 3945763472466600960 DB He 13522 361 7.962 0.150 0.566 0.116 14705 8.384 0.832
WDJ123050.79-035020.06 3681437990930855936 DA H 13965 930 5.693 0.564 0.184 0.013 17267 8.052 0.648
WDJ123051.52+532721.92 1569452140258033024 DB He 15953 443 8.025 0.062 0.606 0.050 15781 8.034 0.611
WDJ123101.43-050722.09 3680715921029251968 DC He 11078 270 7.861 0.135 0.505 0.099 0 0.000 0.000
WDJ123102.21+322414.39 4015671242098049152 DA H 14385 494 7.820 0.134 0.514 0.092 14153 7.876 0.542
WDJ123104.47-031557.69 3681531552498407808 DA H 15796 142 8.392 0.017 0.859 0.015 16683 8.539 0.953
WDJ123108.32-011438.38 3695519024031720448 DB He 11609 113 8.084 0.021 0.634 0.019 11119 7.695 0.423
WDJ123125.41+331212.61 4015783323565063424 DAH H 18816 676 8.972 0.077 1.189 0.039 0 0.000 0.000
WDJ123127.66+402916.88 1533872596817348992 DA H 21127 940 8.469 0.165 0.914 0.135 22084 7.944 0.598
WDJ123128.96-075520.64 3580215335570154496 DA H 13809 749 7.765 0.212 0.485 0.141 14716 8.229 0.752
WDJ123135.10+362701.36 1519496551003810816 DA H 14063 301 8.028 0.042 0.627 0.035 15133 8.165 0.712
WDJ123140.48+404241.57 1533878987729303040 DB He 16544 744 7.980 0.137 0.581 0.105 17343 8.020 0.606
WDJ123145.00-022013.42 3693714996031909376 DA H 14578 245 7.831 0.048 0.520 0.035 15966 8.188 0.728
WDJ123145.88+621212.15 1583268642027463808 DA: H 19030 1018 7.491 0.296 0.388 0.120 22852 7.987 0.623
WDJ123151.82+613013.93 1583131370577222400 DA H 28868 724 7.555 0.070 0.443 0.033 32875 7.859 0.581
WDJ123155.05-010959.62 3695541873257807616 DA H 27557 912 7.389 0.399 0.386 0.111 30872 8.029 0.664
WDJ123155.74+573611.47 1580767149995407744 DA H 15173 270 8.012 0.032 0.620 0.026 16780 8.044 0.642
WDJ123159.51+670918.91 1680871636389917312 DA H 23335 797 6.809 0.073 0.304 0.016 32906 6.001 0.197
WDJ123200.97+410251.37 1533989797884906368 DA H 35262 2888 7.318 0.098 0.389 0.043 48063 7.784 0.583
WDJ123201.93+690002.90 1682586698434954624 DA H 14073 237 7.806 0.026 0.506 0.018 15031 7.958 0.589
WDJ123203.03+400506.13 1533798585940997120 DA H 16301 577 7.510 0.175 0.384 0.060 16034 8.025 0.629
WDJ123205.37-040557.08 3681227984210392448 DA H 19275 596 7.651 0.144 0.450 0.084 21774 7.907 0.577
WDJ123211.54+574711.18 1580775946088032128 DA H 16131 184 7.979 0.011 0.603 0.009 16744 8.071 0.658
WDJ123213.30-040925.74 3681220906102862720 DA H 11645 1323 7.288 0.079 0.334 0.030 19169 7.968 0.604
WDJ123213.31-040928.13 3681220906103896064 DA H 14082 2408 7.674 0.159 0.443 0.103 18875 8.051 0.651
WDJ123215.08-070939.82 3583373163029545216 DA H 17132 1253 7.650 0.393 0.442 0.186 22010 7.893 0.571
WDJ123223.62-080213.26 3580291575533856768 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 46807 5.213 0.213
WDJ123246.32+093348.76 3903684333541635200 DA H 84547 0 7.691 0.411 0.638 0.149 84547 7.265 0.523
WDJ123250.75+035231.02 3706907348858625920 DA H 13481 200 7.990 0.028 0.603 0.023 14912 8.091 0.666
WDJ123254.26+364405.51 1519526688789831808 DA H 19162 228 8.003 0.013 0.623 0.010 19679 7.963 0.603
WDJ123257.25+153913.84 3933658120026654208 DA H 21628 710 7.710 0.203 0.482 0.120 20189 8.030 0.641
WDJ123258.90+000627.67 3696522667693144064 DA H 28832 1265 7.021 0.408 0.362 0.101 28877 7.798 0.542
WDJ123300.66+531826.62 1569389468095138816 DA H 20199 1082 7.144 0.340 0.342 0.075 22863 7.955 0.606
WDJ123312.56+045737.60 3708157360436901248 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 28495 5.326 0.235
WDJ123314.14+630521.37 1583699165253946240 DA H 16239 394 7.820 0.075 0.518 0.054 17051 8.061 0.653
WDJ123318.39-003309.07 3695709097808163968 DA H 32926 1890 7.473 0.389 0.429 0.184 38934 7.538 0.468
WDJ123323.50+780949.94 1717217848672654848 DBZ [Ca/He=-8.99]+[He/H=30.0] 11622 570 7.819 0.135 0.484 0.096 0 0.000 0.000
WDJ123329.12+642416.94 1679965875031512192 DA H 29594 1082 6.656 0.419 0.225 0.086 32621 7.301 0.376
WDJ123334.59+331637.21 1517741077611211776 DA H 12092 221 8.109 0.096 0.671 0.082 13601 8.446 0.890
WDJ123336.03+572329.69 1577760363650285824 DA H 16181 631 7.935 0.154 0.579 0.115 18011 8.118 0.689
WDJ123336.45+592558.57 1581366212032632192 DA H 16073 1090 7.424 0.522 0.354 0.195 19065 7.953 0.596
WDJ123339.11-015521.57 3695235277021282304 DA H 19877 1321 7.411 0.443 0.365 0.178 27852 7.429 0.399
WDJ123344.54+023515.86 3706469502712889856 DB He 16173 867 7.651 0.268 0.416 0.154 16548 8.383 0.833
WDJ123345.53+570343.89 1571742732216120832 DC He 13152 780 7.035 0.510 0.222 0.111 0 0.000 0.000
WDJ123346.10+355922.50 1519410273700971392 DA H 16465 620 7.264 0.218 0.354 0.047 18783 7.885 0.559
WDJ123349.71+361326.07 1519431885976467200 DA H 22925 882 7.485 0.210 0.400 0.066 23828 8.012 0.639
WDJ123355.31-081314.04 3580224677123199616 DA H 17954 720 7.949 0.084 0.591 0.064 17949 8.051 0.649
WDJ123403.45+311712.83 4012280588756542976 DA H 21172 809 7.858 0.202 0.551 0.137 19417 8.017 0.632
WDJ123403.46-075501.55 3580251275857176320 DA H 13667 449 7.853 0.320 0.528 0.182 13277 8.113 0.676
WDJ123407.07+482011.41 1543860770897699968 DB He 20362 1254 7.996 0.171 0.597 0.133 20905 8.317 0.795
WDJ123408.07+765318.64 1692993335473971712 DA H 15583 281 7.880 0.018 0.547 0.014 17574 7.997 0.617
WDJ123409.57-002806.85 3695733905538779776 DA H 13162 165 7.950 0.039 0.580 0.030 13064 8.099 0.667
WDJ123410.37-022802.81 3683189405578704640 DA H 17020 252 6.481 0.118 0.211 0.012 18265 6.516 0.223
WDJ123410.98+580815.53 1577900791900994688 DA H 13423 94 8.073 0.006 0.652 0.006 13081 8.159 0.704
WDJ123415.87+761728.07 1692937569618414848 DA H 13738 792 7.577 0.145 0.401 0.055 16414 8.034 0.635
WDJ123417.71+152719.96 3933453370345940224 DA H 20136 1134 8.107 0.163 0.686 0.131 20894 8.018 0.636
WDJ123431.92-015759.00 3695220777205951744 DA H 15382 514 9.099 0.066 1.239 0.028 15939 9.405 1.327
WDJ123432.68+560643.03 1571584539980588544 DBZ [Ca/He=-7.57]+[He/H=6.0] 11499 266 8.039 0.026 0.607 0.022 0 0.000 0.000
WDJ123433.70-075629.34 3580261923079686912 DA H 21709 752 7.966 0.053 0.609 0.040 23376 7.998 0.630
WDJ123442.94+152728.94 3933449904307657216 DA H 13783 336 7.914 0.057 0.561 0.043 14002 8.168 0.712
WDJ123448.44+021102.44 3703441138452012288 DA H 13209 413 7.545 0.307 0.387 0.135 13138 8.010 0.614
WDJ123452.73+504134.02 1568481997341622656 DA H 15821 421 7.462 0.107 0.366 0.040 16949 8.157 0.711
WDJ123454.62+373744.12 1519860699806445184 AMCVn H 24636 248 5.975 0.012 0.204 0.001 0 0.000 0.000
WDJ123454.62+373744.12 1519860699806445184 AMCVn He 26873 342 6.026 0.015 0.209 0.004 0 0.000 0.000
WDJ123501.85-014806.06 3695259058250639872 DA H 26996 1164 7.768 0.286 0.523 0.165 25183 7.943 0.605
WDJ123510.65+045400.04 3707405736864162048 DA H 20516 470 7.704 0.130 0.476 0.078 20752 8.009 0.630
WDJ123514.32+093609.01 3903298542400171264 DA H 9339 64 7.556 0.102 0.375 0.035 8626 8.223 0.736
WDJ123519.07+575949.54 1577895977241805312 DA H 57179 0 8.343 0.098 0.883 0.072 57178 7.805 0.613
WDJ123521.23+334317.96 1517778461005976960 DA H 22188 532 7.699 0.066 0.479 0.040 25800 7.974 0.623
WDJ123521.23+523813.52 1569262062185025280 DA H 17249 812 7.446 0.475 0.408 0.148 16679 8.014 0.624
WDJ123527.60+162151.46 3933803839676790272 DA H 12527 197 7.907 0.038 0.554 0.029 14556 8.124 0.686
WDJ123528.72+170558.93 3935401086474700800 DA H 15820 602 8.169 0.176 0.716 0.148 15216 7.905 0.560
WDJ123531.70+643734.69 1679961167746889344 DA H 27236 729 7.915 0.054 0.595 0.039 26902 7.881 0.577
WDJ123536.42+092229.68 3903239168771418624 DB He 12586 404 8.056 0.335 0.619 0.255 12726 8.050 0.616
WDJ123537.60-053536.97 3679712857186869504 DA H 16372 141 8.318 0.008 0.812 0.007 17240 8.491 0.924
WDJ123541.62+520611.88 1569037216353436672 DA H 12937 138 7.990 0.011 0.602 0.009 12803 8.090 0.661
WDJ123544.36+623414.43 1583631373489800704 DB He 15009 448 8.280 0.078 0.764 0.070 14761 8.071 0.632
WDJ123544.94+624624.51 1583640994216676352 DA H 13384 362 8.080 0.072 0.656 0.060 13560 8.182 0.720
WDJ123546.47-035552.70 3681290003537741696 DA H 16038 378 7.771 0.075 0.494 0.050 17221 8.137 0.699
WDJ123548.54+332613.38 1517758772876402944 DA H 16272 260 7.963 0.018 0.595 0.014 16549 8.029 0.633
WDJ123549.89+154319.36 3933557828245537152 DA H 18018 310 6.959 0.056 0.289 0.015 21113 7.198 0.359
WDJ123552.27+073134.35 3710251827008660864 DBA [logH/He=-5.00] 14713 292 8.086 0.074 0.641 0.061 13759 7.689 0.427
WDJ123553.69+024617.00 3703497660222348416 DA H 13171 243 7.993 0.099 0.605 0.078 12198 8.188 0.721
WDJ123554.43+563736.19 1571697587815612800 DA H 18563 577 7.133 0.277 0.331 0.051 18919 7.912 0.573
WDJ123555.46-072626.51 3676369066232361984 DB He 18050 1512 7.705 0.318 0.444 0.195 18222 8.093 0.650
WDJ123556.72+541542.69 1570955275731632512 DB He 11557 288 7.705 0.116 0.429 0.076 11219 7.532 0.354
WDJ123602.37+664445.67 1680671211740800384 DA H 16173 344 7.891 0.044 0.555 0.032 17252 8.038 0.639
WDJ123616.75+000352.59 3696154846693868416 DA H 27086 549 7.711 0.090 0.498 0.051 27786 7.818 0.548
WDJ123618.69+054152.84 3708312906972456832 DA H 13546 502 8.216 0.150 0.742 0.130 14993 8.543 0.954
WDJ123619.70-044437.32 3680368505418792320 DA H 11516 90 6.260 0.042 0.184 0.003 11770 6.273 0.182
WDJ123620.72+695912.32 1683120653064948992 DA H 19211 509 8.026 0.021 0.637 0.018 21499 8.157 0.719
WDJ123627.62-052027.03 3680285664089225600 DA H 12095 99 8.006 0.015 0.609 0.012 12480 8.172 0.711
WDJ123642.30+361713.69 1518696209618172288 DA H 13881 456 8.922 0.059 1.164 0.033 15893 9.164 1.261
WDJ123643.47+335213.41 1517868419096702208 DA H 14251 278 7.848 0.063 0.528 0.046 14279 7.807 0.507
WDJ123647.48+560439.30 1571540215918076928 DA H 21904 507 7.821 0.052 0.534 0.034 23940 7.960 0.611
WDJ123703.24+782732.53 1717204787675746688 DA H 13426 584 7.877 0.074 0.541 0.055 12965 7.989 0.601
WDJ123703.68-051551.01 3680287691313799168 DA H 12517 406 7.621 0.182 0.415 0.082 12028 8.339 0.818
WDJ123704.70-015122.99 3683330284801785344 DA H 19695 242 7.685 0.031 0.466 0.019 22583 7.918 0.585
WDJ123706.24-001603.93 3696062178479161344 DA H 14792 340 8.899 0.042 1.153 0.023 15586 9.138 1.253
WDJ123706.91+091806.16 3903227658259044480 DA H 14750 327 8.044 0.073 0.638 0.059 15514 8.087 0.665
WDJ123707.06-023352.48 3683129207317400320 DC He 10126 551 7.316 0.797 0.276 0.375 0 0.000 0.000
WDJ123717.07-003900.19 3695856088768887680 DA H 17119 694 7.929 0.204 0.578 0.147 15908 8.025 0.629
WDJ123723.84+715108.00 1689339078514089856 DA H 11546 620 7.804 0.152 0.497 0.108 12553 8.085 0.658
WDJ123728.67+491302.67 1544331701176666624 DA H 19692 532 6.827 0.148 0.282 0.030 22397 7.439 0.383
WDJ123735.53+602833.07 1580011063952644608 DB He 12810 308 7.422 0.095 0.320 0.043 15628 7.923 0.548
WDJ123741.89+033026.89 3706646455365591936 DA H 13139 110 7.937 0.025 0.573 0.019 13386 8.086 0.660
WDJ123742.29+680429.87 1682336529475498240 DA H 17315 624 8.273 0.099 0.785 0.085 17815 7.934 0.582
WDJ123744.05-055329.49 3679644786249595520 DA H 12006 152 7.985 0.029 0.597 0.024 12586 8.115 0.676
WDJ123749.35+041716.06 3707124193168326528 DB He 14173 564 7.288 0.076 0.285 0.028 14925 7.929 0.550
WDJ123757.52+792901.76 1717726712101679488 DA H 12375 424 7.986 0.051 0.598 0.041 12722 7.958 0.583
WDJ123758.29+765743.56 1716999385160271744 DA H 14419 1236 7.535 0.158 0.387 0.067 16128 7.521 0.388
WDJ123758.47+525045.70 1569167744703175680 DB He 15835 898 7.831 0.209 0.499 0.146 17531 7.931 0.556
WDJ123802.65+101221.36 3903439284183300480 DB He 12590 416 7.981 0.251 0.575 0.190 13748 8.465 0.884
WDJ123805.32+634421.04 1679850666832307840 DB He 22392 4464 7.336 0.332 0.327 0.141 19954 8.475 0.896
WDJ123808.66+053318.16 3707548230994923776 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 45546 5.938 0.229
WDJ123811.66+541328.48 1570769561346347520 DA H 16721 548 7.858 0.096 0.539 0.069 17439 7.862 0.543
WDJ123819.29+080309.70 3710390365473650944 DBA [logH/He=-5.50] 13509 133 8.001 0.012 0.588 0.010 14071 8.032 0.607
WDJ123822.95+053807.66 3707575336532626688 DA H 11382 250 7.617 0.334 0.410 0.158 15073 7.683 0.450
WDJ123823.37+771742.66 1717037009073703040 DA H 28232 1570 7.283 0.107 0.413 0.058 60382 7.486 0.513
WDJ123827.81+312139.55 4012334052509346432 DA H 47508 5904 7.412 0.108 0.453 0.052 89405 7.593 0.624
WDJ123827.91+660406.08 1680522919405274496 DA H 23849 628 7.873 0.120 0.565 0.083 27550 8.240 0.781
WDJ123832.92+712352.45 1689300934909480192 DA H 15262 897 8.041 0.119 0.637 0.096 17624 8.003 0.620
WDJ123838.30+315954.24 1514415810851276032 DB He 13590 434 7.809 0.147 0.484 0.101 13926 8.058 0.623
WDJ123849.98+020415.34 3703211310459322368 DA H 20207 543 8.037 0.098 0.645 0.076 20629 7.922 0.583
WDJ123852.50+030216.57 3703593352093356800 DA H 16930 370 7.718 0.077 0.472 0.048 17390 7.855 0.539
WDJ123852.50+402947.86 1534056803671616128 DA H 13435 346 8.190 0.045 0.725 0.040 13979 8.316 0.807
WDJ123853.32+694059.47 1683089007745899520 DA H 11500 488 7.764 0.122 0.477 0.083 11380 8.101 0.665
WDJ123857.22+590207.00 1578291118528752256 DA H 31139 918 7.768 0.053 0.534 0.032 32503 7.915 0.607
WDJ123857.87-052405.55 3680085690412090112 DA H 18535 764 7.785 0.153 0.508 0.100 18930 8.016 0.630
WDJ123900.66-052445.27 3680085621692606976 DA H 11161 369 8.002 0.148 0.605 0.119 11365 8.114 0.673
WDJ123910.18-010005.34 3695772663324004224 DA H 25535 721 7.951 0.175 0.610 0.126 27803 7.365 0.429
WDJ123912.07-054644.20 3680011542097154304 DB He 18210 1001 7.807 0.163 0.493 0.109 18826 8.245 0.746
WDJ123914.29+321058.68 1514442233489698688 DBAZ [Ca/He=-8.28]+[He/H=5.0] 13473 276 7.914 0.063 0.539 0.049 0 0.000 0.000
WDJ123916.64+502657.14 1568422245756514944 DA H 14645 298 7.816 0.062 0.512 0.044 15054 8.061 0.648
WDJ123917.40+045652.00 3707452844064987776 DA H 14895 548 7.136 0.517 0.312 0.139 16030 8.120 0.686
WDJ123919.82+055049.27 3707586262929729536 DA H 10332 184 7.558 0.159 0.381 0.071 10907 8.265 0.768
WDJ123922.12-041908.04 3680459043329315072 DA H 13475 127 7.904 0.015 0.555 0.011 13833 8.077 0.656
WDJ123923.53-064856.52 3676512311981643136 DA H 27915 582 7.761 0.054 0.522 0.034 30511 7.836 0.564
WDJ123923.79+035244.43 3707040080528394112 DA H 20426 796 8.037 0.190 0.646 0.147 23049 8.084 0.679
WDJ123925.15+370957.27 1520340151300670208 DA H 37406 2894 7.382 0.183 0.415 0.077 39507 7.657 0.511
WDJ123933.68+555938.90 1571430337771219456 DA H 14920 371 7.957 0.066 0.588 0.051 17051 8.171 0.719
WDJ123937.82+023326.53 3703510755578566400 DA H 13119 118 7.965 0.024 0.588 0.019 12976 8.072 0.651
WDJ123940.10+390037.83 1521526489986741888 DA H 12997 442 8.312 0.104 0.803 0.091 12557 8.118 0.678
WDJ123940.68+503823.31 1568524083723777280 DA H 14480 214 7.990 0.027 0.606 0.022 14976 8.110 0.678
WDJ123942.34-060552.57 3676621301072021888 DA H 25248 1036 7.829 0.228 0.547 0.141 27966 7.967 0.624
WDJ123943.22+053906.99 3707566815317518080 DA H 14588 403 7.791 0.167 0.500 0.114 14846 7.954 0.586
WDJ123949.43-064503.10 3676514240423475584 DA H 19349 446 7.735 0.183 0.487 0.110 19923 7.892 0.565
WDJ123952.73+720546.58 1689721193164288384 DA H 21346 2295 6.187 0.086 0.221 0.015 69036 6.985 0.433
WDJ123958.42+672101.00 1682203385489275776 DA H 16753 690 7.660 0.189 0.445 0.088 18524 7.972 0.605
WDJ124010.33+080844.09 3710384176424550016 DA H 18600 768 7.827 0.282 0.528 0.165 19452 7.083 0.326
WDJ124014.87+755841.78 1692176226535614720 DA H 16339 723 7.868 0.058 0.543 0.042 20423 8.116 0.692
WDJ124022.84+722659.74 1689756996012528768 DA H 16223 678 7.743 0.063 0.481 0.042 19123 8.087 0.673
WDJ124026.53+372346.35 1520349256631388800 DA H 18217 284 8.028 0.022 0.636 0.018 17872 8.008 0.624
WDJ124038.28+511600.27 1568569889552108800 sd He 0 0 0.000 0.000 0.000 0.000 40722 4.812 0.171
WDJ124043.46+671035.93 1682129610835350400 DS H 15954 682 7.315 0.061 0.320 0.023 0 0.000 0.000
WDJ124043.46+671035.93 1682129610835350400 DS He 18224 788 7.554 0.065 0.383 0.034 0 0.000 0.000
WDJ124046.40+573218.77 1577810494508474496 DA H 21434 592 7.589 0.061 0.432 0.033 22496 7.553 0.422
WDJ124047.39+275723.33 3962525561590577408 DA H 12982 126 7.995 0.017 0.605 0.014 12759 8.135 0.689
WDJ124049.32+762044.31 1692190863784258944 DA H 15174 484 7.932 0.041 0.575 0.031 17168 8.024 0.631
WDJ124050.01+623549.47 1580711551642733184 DA H 14004 187 8.078 0.021 0.657 0.018 13502 8.276 0.780
WDJ124058.12+063645.61 3709890186465923456 DA H 15113 338 7.980 0.084 0.601 0.067 14608 8.257 0.770
WDJ124058.65+532623.54 1570663600208964352 DB He 16401 441 8.090 0.085 0.646 0.072 17083 8.097 0.651
WDJ124102.50+665712.24 1682125590745894528 DA H 20397 716 7.906 0.083 0.574 0.060 22055 7.985 0.620
WDJ124110.96+081159.14 3710757396198921600 DA H 17771 248 8.016 0.015 0.628 0.013 18947 8.060 0.656
WDJ124120.06+073121.49 3710111020801243392 DA H 13552 176 8.280 0.034 0.783 0.029 14606 8.498 0.925
WDJ124129.69-005249.55 3683792766879453824 DA H 12211 185 8.240 0.055 0.755 0.048 12627 8.026 0.623
WDJ124130.44-010540.84 3683750534466349312 DB He 15686 572 6.912 0.413 0.202 0.122 16772 7.233 0.280
WDJ124138.59-055023.07 3677018778820887168 DA H 23893 450 7.795 0.041 0.527 0.028 26167 7.984 0.629
WDJ124141.54-030302.69 3682863537820324352 DA H 12992 350 8.016 0.178 0.618 0.139 14390 8.063 0.648
WDJ124153.95-061859.94 3676927622435016320 DAO [logHe/H=-1.00] 70031 0 6.959 0.401 0.436 0.065 70032 7.396 0.508
WDJ124202.13+750845.51 1692021543289085184 DA H 16746 236 7.750 0.012 0.486 0.008 20431 8.038 0.647
WDJ124205.38+050350.78 3707292212288701184 DA H 12610 409 8.281 0.100 0.782 0.087 16323 8.021 0.628
WDJ124225.07+324644.85 1514534420667808256 DA H 18945 637 7.723 0.145 0.480 0.088 22470 7.964 0.610
WDJ124231.05+040643.84 3704162319296853120 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33557 5.770 0.141
WDJ124231.09+522626.61 1569094249222340352 DBAZ [Ca/He=-7.12]+[He/H=4.0] 11044 196 7.962 0.025 0.561 0.020 0 0.000 0.000
WDJ124237.53-035913.69 3681978259162881792 DA H 14380 208 7.934 0.020 0.574 0.015 15310 8.036 0.634
WDJ124238.37+774030.90 1717140431886128384 DA H 20982 3487 7.348 0.309 0.395 0.090 41251 7.733 0.545
WDJ124238.89+695306.07 1682930811214552960 DA H 12010 396 7.204 0.126 0.313 0.042 10717 8.456 0.892
WDJ124239.37+505704.33 1567807648819166080 DA H 17982 644 7.962 0.135 0.598 0.101 18597 8.156 0.713
WDJ124241.99+053226.69 3708998929212284032 DA H 14060 460 8.876 0.058 1.142 0.035 14544 9.331 1.310
WDJ124251.85+282812.18 3962938973667724544 DA H 13796 285 7.932 0.050 0.571 0.039 15470 8.182 0.723
WDJ124258.44+292405.60 3963122420310959360 DA H 43716 0 7.610 0.116 0.506 0.053 43715 8.582 1.007
WDJ124304.33+500928.63 1567652755119002624 DB He 16579 693 7.977 0.070 0.579 0.055 17672 8.281 0.768
WDJ124309.30+561957.14 1577456619267365376 DA H 19028 673 8.056 0.200 0.654 0.157 18957 7.996 0.619
WDJ124313.06+342629.28 1515247522678032896 DA H 13024 398 7.692 0.262 0.448 0.137 11779 8.421 0.871
WDJ124319.61+655428.87 1680550338476319872 DA H 22341 634 7.905 0.080 0.578 0.058 24077 8.162 0.727
WDJ124320.78+645257.57 1677401852570693120 DBA [logH/He=-6.00] 13874 186 8.107 0.015 0.652 0.014 13823 7.994 0.584
WDJ124326.66+010542.89 3702283283988727936 DA H 14964 316 7.860 0.083 0.536 0.061 15968 7.996 0.613
WDJ124331.38-063455.47 3676717031598343936 DB He 25772 1780 7.447 0.637 0.370 0.252 31651 7.732 0.489
WDJ124337.70+380850.48 1520490548170921216 DA H 13460 166 7.923 0.027 0.565 0.021 13034 8.015 0.617
WDJ124341.26+624836.22 1580729075109475072 DA H 12789 276 8.057 0.025 0.641 0.021 12906 8.239 0.755
WDJ124352.09+083546.38 3710753479189441024 DA H 18092 462 7.897 0.067 0.563 0.048 19466 7.956 0.598
WDJ124353.26-080937.54 3675287662186766720 DA H 12463 352 7.745 0.297 0.471 0.168 15034 8.243 0.762
WDJ124356.29+621145.62 1580550408765082240 DA H 18259 552 7.718 0.080 0.476 0.051 20190 7.764 0.502
WDJ124357.05+290904.13 3963101151632690944 DA H 14495 259 8.221 0.071 0.746 0.061 13950 8.074 0.654
WDJ124407.67+582351.90 1578072075196957696 DA H 32125 816 8.068 0.030 0.688 0.022 32299 7.978 0.639
WDJ124415.87+074441.79 3710484266342430976 DA H 23321 769 7.773 0.231 0.516 0.143 25343 7.920 0.593
WDJ124418.87+643812.54 1677019669200879744 DA H 14836 336 7.942 0.069 0.580 0.053 16843 8.032 0.635
WDJ124419.93+120134.65 3928453139355421952 DA H 18390 524 7.946 0.050 0.590 0.038 18493 8.008 0.625
WDJ124420.47+605523.75 1580075965202199808 DA H 15951 476 7.954 0.077 0.589 0.059 16687 7.935 0.580
WDJ124420.57+070057.54 3709268348216952960 DA H 48577 6494 7.802 0.115 0.592 0.065 50640 8.076 0.726
WDJ124421.45+082306.38 3710732244870531968 DA H 17473 272 8.011 0.018 0.624 0.014 18837 8.112 0.687
WDJ124421.46+695628.33 1688925176810572800 DA H 14119 936 7.971 0.162 0.594 0.127 16807 8.136 0.698
WDJ124421.47+383425.52 1521276316731969792 DA H 23208 974 7.818 0.303 0.536 0.161 24359 7.979 0.622
WDJ124421.51+520224.86 1568322701297738752 DA H 21142 812 7.888 0.066 0.566 0.047 23761 7.936 0.598
WDJ124427.44+630057.74 1580692825585749120 DA H 35575 2763 7.859 0.171 0.587 0.108 38056 7.810 0.570
WDJ124435.67-075304.73 3675392326245390592 DA H 19248 347 8.002 0.042 0.623 0.033 21018 8.061 0.661
WDJ124439.65+555742.38 1571396145535307904 DA H 12363 365 8.027 0.087 0.622 0.071 12543 8.305 0.797
WDJ124440.84+582304.08 1578060457309314560 DB He 19159 615 7.834 0.158 0.508 0.108 19782 8.028 0.614
WDJ124446.53+345226.09 1515354999939950080 DA H 13602 260 8.490 0.024 0.918 0.020 13809 8.629 1.005
WDJ124446.65-065625.83 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 20004 4.482 0.286
WDJ124450.22+294210.25 3963159975505132288 DA H 12707 212 7.891 0.024 0.546 0.018 13470 8.152 0.701
WDJ124450.80-025815.29 3682197272429227648 DA H 13806 676 7.385 0.383 0.376 0.144 13707 7.969 0.592
WDJ124455.15+040220.54 3704101532623917568 DA H 37224 3908 7.301 0.272 0.389 0.106 54946 8.202 0.801
WDJ124505.41+024951.29 3703677705251125632 DA H 15902 673 7.904 0.230 0.561 0.171 17249 7.462 0.371
WDJ124506.95+601019.26 1579768999595552000 DA H 97036 0 7.529 0.022 0.630 0.006 97035 7.599 0.645
WDJ124511.17+355608.22 1519972055423081856 DA H 14078 461 8.862 0.036 1.135 0.022 14975 9.110 1.243
WDJ124513.32+695802.61 1688923664982090240 DA H 14711 756 7.736 0.126 0.473 0.083 17561 8.120 0.689
WDJ124516.29+021314.52 3702515731914632192 DA H 12307 160 7.893 0.030 0.546 0.023 13358 7.999 0.608
WDJ124519.55-084525.58 3675056043190855936 DB He 16403 662 7.757 0.151 0.464 0.100 18044 8.049 0.623
WDJ124520.89+030951.56 3703757248045565824 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 37396 5.603 0.181
WDJ124524.31+584248.88 1578164670395887872 DA H 23449 884 8.018 0.131 0.642 0.101 24798 8.093 0.688
WDJ124527.88+654627.57 1677548255120113536 DA H 14752 566 7.895 0.185 0.554 0.133 12488 8.019 0.618
WDJ124532.78+122338.45 3928844324977603712 DA H 31388 1830 7.387 0.330 0.398 0.150 39115 7.893 0.611
WDJ124536.66+042824.05 3704189390474700672 DA: H 49265 10682 8.427 0.394 0.922 0.271 83136 9.926 1.425
WDJ124538.65+011617.83 3702195464793095936 DA H 20769 224 7.945 0.012 0.595 0.010 23265 8.065 0.668
WDJ124538.73-051533.44 3677109759112547712 DA H 15756 399 7.325 0.104 0.368 0.039 20124 7.649 0.451
WDJ124541.49-055956.70 3676856978812916224 DA H 18078 191 7.941 0.021 0.586 0.016 19884 8.140 0.706
WDJ124545.11+122611.15 3928844973518108416 DB He 16209 885 7.869 0.163 0.520 0.117 16374 8.001 0.593
WDJ124549.79-041259.10 3681747293002190976 DA H 21552 920 7.331 0.100 0.393 0.028 27168 7.511 0.423
WDJ124550.60+403815.82 1522088516523783808 DA H 12324 488 7.831 0.215 0.513 0.154 15690 8.093 0.669
WDJ124551.20+121620.18 3928837551812581120 DA H 23692 636 7.884 0.111 0.570 0.078 25964 7.915 0.592
WDJ124554.95-043740.85 3678698931371648640 DA H 17330 360 7.901 0.062 0.563 0.045 21599 7.928 0.588
WDJ124557.24+041440.03 3704130016846754176 DA H 17153 400 8.056 0.058 0.650 0.047 17705 8.211 0.746
WDJ124558.58+075508.16 3710470350648464512 DA H 14391 384 7.710 0.145 0.460 0.093 14929 7.912 0.563
WDJ124602.99+054432.53 3708833006035665152 DA H 14431 452 8.003 0.270 0.613 0.202 15579 8.077 0.659
WDJ124619.67-024825.62 3682183352439528192 DA H 18416 563 7.589 0.257 0.422 0.116 22714 8.011 0.636
WDJ124624.46+574550.95 1577971293788578176 DA H 15431 443 8.002 0.100 0.615 0.079 16436 8.148 0.704
WDJ124624.79+755501.84 1692166056053056000 DA H 12291 301 7.976 0.026 0.593 0.021 12760 8.098 0.666
WDJ124628.48+751231.18 1691979310875363328 DA H 13498 840 7.576 0.153 0.400 0.061 17136 7.701 0.465
WDJ124630.05+091224.95 3710894349819627392 DB He 24084 2454 7.653 0.419 0.438 0.221 19764 8.012 0.605
WDJ124636.00+082007.26 3710621911454304512 DA H 16498 462 7.429 0.203 0.401 0.053 17231 7.774 0.499
WDJ124645.46+562003.72 1577398864843016704 DA H 15883 228 8.019 0.017 0.626 0.014 16737 8.135 0.697
WDJ124651.13+092141.41 3734917029619144832 DA H 14780 482 7.674 0.252 0.445 0.120 15975 8.075 0.659
WDJ124653.51+602118.10 1579867057992794112 DA H 13124 707 7.039 0.357 0.284 0.082 9789 7.906 0.546
WDJ124654.69+014151.52 3702426259155971712 DA H 13697 284 7.451 0.097 0.353 0.037 11070 8.090 0.657
WDJ124657.31+743512.70 1691579535319357952 DA H 13669 1064 7.432 0.234 0.387 0.072 10308 8.233 0.746
WDJ124706.79-003925.78 3683849391728631424 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 40814 6.216 0.222
WDJ124707.80+754713.16 1692112214342784000 DA H 33453 6904 7.660 0.312 0.496 0.176 74896 7.915 0.696
WDJ124709.29+133125.61 3929093463144031616 DA H 19185 774 7.846 0.199 0.540 0.137 20948 8.017 0.636
WDJ124709.83+005533.02 3702124026601455744 DA H 18683 697 8.470 0.124 0.912 0.103 18828 8.044 0.647
WDJ124713.47+614658.13 1580338473603959808 DA H 18070 332 7.365 0.074 0.390 0.026 19401 8.028 0.638
WDJ124716.65+345328.53 1515365582741453440 DA H 23572 722 7.710 0.123 0.488 0.073 24777 7.922 0.593
WDJ124727.26+642221.26 1676953969085543680 DA H 24843 847 8.107 0.088 0.696 0.071 26726 7.948 0.611
WDJ124729.60-053923.20 3676893915531705984 DA H 23782 484 7.125 0.120 0.364 0.028 24808 7.523 0.419
WDJ124741.86-081041.91 3675191317480361984 DA H 32371 1430 7.254 0.282 0.361 0.107 35827 7.526 0.455
WDJ124749.45+021207.61 3702831562333741440 DA H 18595 577 7.892 0.123 0.562 0.090 20038 7.971 0.608
WDJ124750.69+403838.25 1521926441637043712 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 25917 5.253 0.236
WDJ124755.33+674217.70 1679270571365890944 DA H 15219 588 7.965 0.147 0.594 0.113 15420 7.961 0.591
WDJ124803.62+115622.49 3928016972546551296 DA H 15435 634 7.746 0.209 0.480 0.111 14231 8.058 0.645
WDJ124804.03+282104.11 3962760680985110016 DA H 11530 188 8.006 0.032 0.608 0.027 11254 8.090 0.658
WDJ124805.25+515830.31 1568286554852933248 DB He 15323 498 8.113 0.091 0.658 0.077 14414 7.679 0.424
WDJ124806.59+080955.37 3710570994617951488 DA H 13605 322 7.880 0.110 0.543 0.080 15537 8.192 0.730
WDJ124808.94+605726.51 1579901250228323584 DA H 19823 540 7.822 0.038 0.529 0.026 23402 8.093 0.685
WDJ124816.83+411051.21 1528130466060854528 DA H 17989 636 7.929 0.138 0.580 0.102 25433 9.445 1.337
WDJ124817.49+562603.69 1576678199396407424 DAH H 15646 1106 8.461 0.053 0.902 0.045 0 0.000 0.000
WDJ124819.87+133555.60 3929090508207065344 DA H 13852 456 8.001 0.173 0.611 0.137 13046 7.840 0.520
WDJ124821.10+502133.69 1567529682833937536 DA H 13169 572 8.112 0.165 0.676 0.137 11547 8.098 0.663
WDJ124824.66+663929.33 1679109806445315840 DA H 19428 323 8.037 0.016 0.644 0.013 20427 8.173 0.727
WDJ124826.99+403533.13 1521910941099408768 DA H 20434 866 7.931 0.201 0.587 0.144 21728 8.191 0.740
WDJ124838.43+681327.53 1679665983235083904 DA H 16358 350 8.061 0.035 0.651 0.028 16975 8.151 0.707
WDJ124840.35+541726.33 1570430430728258816 DA H 14446 615 8.165 0.150 0.711 0.128 15490 8.357 0.836
WDJ124840.95+351236.45 1516878098421806720 DA H 15100 577 7.050 0.350 0.295 0.104 16723 8.238 0.761
WDJ124843.29+023632.91 3702918423752857856 DA H 24220 603 7.355 0.095 0.413 0.028 25986 7.458 0.402
WDJ124844.41-031210.63 3681955135057270400 DA H 17142 543 8.148 0.107 0.706 0.090 18414 7.987 0.613
WDJ124847.59+415308.86 1528190393741232000 DA H 12707 116 7.990 0.008 0.602 0.006 12875 8.067 0.648
WDJ124847.82-001845.76 3689867701766933760 DB He 20711 1402 7.481 0.236 0.365 0.111 22799 7.854 0.526
WDJ124851.31-022924.75 3682578764308891264 DAH H 13747 226 8.223 0.043 0.746 0.038 0 0.000 0.000
WDJ124854.93+015908.71 3702624854148046976 DB He 20561 940 7.941 0.147 0.567 0.108 20991 8.183 0.710
WDJ124902.39+391028.93 1521021921524543360 DA H 35955 1810 7.128 0.220 0.332 0.076 40148 7.893 0.613
WDJ124906.16+754303.32 1692107923671422592 DA H 34632 2082 7.554 0.050 0.461 0.024 62070 7.972 0.695
WDJ124910.00-080700.89 3675148165944574592 DA H 17620 560 8.047 0.132 0.646 0.106 17644 8.012 0.626
WDJ124912.05+214953.77 3955042148013392640 He-DA [logH/He=-5.00] 11981 419 8.256 0.166 0.744 0.146 0 0.000 0.000
WDJ124914.41+735540.99 1691524456658677376 DA H 16234 988 7.999 0.080 0.615 0.064 24444 8.416 0.885
WDJ124915.21-061056.32 3676803751282359424 DA H 13987 517 7.293 0.237 0.349 0.066 13653 8.382 0.849
WDJ124915.23+062052.66 3709348505190415360 DA H 39162 1960 7.927 0.060 0.627 0.041 42290 7.874 0.609
WDJ124916.46+571801.49 1576821930476727552 DA H 22371 370 8.290 0.014 0.803 0.012 23109 8.344 0.838
WDJ124920.09+001911.63 3690019777968875136 DA H 21138 1036 8.593 0.206 0.991 0.159 20977 8.074 0.669
WDJ124920.33+551606.62 1570597079755570688 DA H 15608 148 8.017 0.010 0.624 0.008 15748 8.017 0.624
WDJ124922.59+512528.47 1568058135608968960 DA H 17544 700 7.547 0.209 0.402 0.084 17637 7.949 0.590
WDJ124933.80+520211.07 1569598242161388928 DA H 21195 386 8.317 0.018 0.818 0.015 23058 8.441 0.899
WDJ124944.06+710611.52 1689058217717640320 DA H 15065 529 7.981 0.040 0.602 0.032 17148 8.216 0.748
WDJ124948.52+040253.46 3705410157619334528 DA H 22568 782 7.795 0.119 0.524 0.077 23364 8.193 0.745
WDJ124951.60+003214.82 3690077090013114240 DA H 42863 2362 7.714 0.067 0.542 0.035 49237 7.831 0.605
WDJ124951.98+040131.47 3705409887037404160 DA H 18436 925 8.204 0.234 0.742 0.192 22261 8.076 0.672
WDJ124952.21-082304.68 3675127137784721792 DBA [logH/He=-5.50] 12415 80 8.014 0.011 0.593 0.010 12864 7.687 0.424
WDJ124953.19+064838.65 3709401659705946112 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31327 5.301 -0.217
WDJ124959.27+081010.43 3709830125643642368 DC He 11099 246 8.353 0.091 0.807 0.081 0 0.000 0.000
WDJ125004.04+034941.62 3705355216397568128 DA H 15123 428 8.177 0.155 0.720 0.132 16071 8.280 0.787
WDJ125009.02+771319.97 1716271306599620736 DA H 15793 190 8.079 0.010 0.661 0.009 16982 8.215 0.747
WDJ125010.38+113434.77 3927813116213797760 DA H 13628 258 7.925 0.065 0.567 0.050 15353 8.121 0.686
WDJ125014.12+044741.98 3705665965871793536 DA H 24983 1094 7.775 0.459 0.521 0.228 24134 8.158 0.725
WDJ125018.70+023905.69 3702964053485507456 DA H 15785 487 8.109 0.150 0.679 0.124 15801 7.947 0.584
WDJ125021.88+512543.45 1568055897929504128 DA H 20369 1511 8.325 0.401 0.822 0.310 25401 7.949 0.609
WDJ125022.55+060546.26 3709281881658134144 DA H 10857 277 7.767 0.177 0.476 0.106 10820 8.077 0.648
WDJ125027.22+001949.49 3690017063550021376 DA H 11724 136 7.721 0.034 0.457 0.022 12261 7.867 0.532
WDJ125029.51+505317.35 1567936570854743040 DAO [logHe/H=0.00] 93030 0 7.210 0.247 0.530 0.055 93031 7.047 0.510
WDJ125030.21+594932.94 1579701547133669632 DB He 14507 487 7.502 0.166 0.353 0.087 15692 7.398 0.322
WDJ125032.11+505535.20 1567936807075799552 DA H 12919 408 8.185 0.089 0.720 0.077 14126 8.215 0.742
WDJ125034.50+420614.21 1528277697539619328 DA H 12792 323 8.356 0.055 0.831 0.048 12809 8.561 0.962
WDJ125036.44-041511.30 3678771464779336320 DA H 14235 363 7.910 0.067 0.560 0.051 14552 7.872 0.541
WDJ125039.90+755300.16 1692116238728076544 sd [logH/He=-5.00] 0 0 0.000 0.000 0.000 0.000 46716 5.461 0.219
WDJ125043.67+702338.78 1688996988664149248 DB He 23301 3371 8.436 0.140 0.874 0.118 19312 8.167 0.697
WDJ125050.86+404516.84 1527875035765885184 DA H 20259 858 7.971 0.092 0.609 0.070 22471 7.855 0.553
WDJ125051.32-030443.27 3682289214793695360 DA H 17674 824 7.806 0.365 0.515 0.202 18893 7.997 0.620
WDJ125051.83+552114.56 1570558008437191936 DA H 19206 545 7.837 0.077 0.535 0.054 22031 7.933 0.592
WDJ125052.23+211859.43 3954757198407694848 DAH H 12479 216 8.358 0.026 0.832 0.022 0 0.000 0.000
WDJ125102.02+351913.57 1516706815126079872 DA H 20234 573 8.542 0.079 0.959 0.064 20420 8.434 0.891
WDJ125103.42+700504.00 1688892431980172544 DA H 17279 1345 7.365 0.163 0.386 0.036 21386 7.982 0.617
WDJ125103.94+755426.82 1692116200072459904 DA H 18753 2300 7.343 0.323 0.387 0.097 24421 8.150 0.721
WDJ125109.10+061641.99 3709291094363827968 DA H 13397 219 8.729 0.014 1.063 0.010 14241 8.889 1.148
WDJ125125.95+002640.14 3690037198356344832 DA H 16225 788 7.772 0.402 0.495 0.246 15611 7.944 0.582
WDJ125138.08+490053.73 1567303973712401408 DB He 15635 477 7.963 0.083 0.570 0.065 15308 8.024 0.604
WDJ125143.72+635753.03 1676742386112205824 DA H 20286 814 7.471 0.191 0.386 0.058 23203 7.529 0.416
WDJ125152.65+050415.64 3705770458131802112 DA H 13955 236 7.904 0.039 0.557 0.029 14435 8.467 0.905
WDJ125153.60+260354.23 3958481347370309888 DB He 20049 556 7.984 0.047 0.590 0.037 18862 8.049 0.625
WDJ125157.55-043404.32 3678560324187343104 DC He 10250 418 8.516 0.181 0.914 0.158 0 0.000 0.000
WDJ125159.51+364033.82 1517078037739515136 DA H 18374 335 7.959 0.027 0.598 0.021 19485 8.052 0.652
WDJ125212.15+024258.14 3702791739397206400 DA H 18423 400 7.968 0.064 0.602 0.050 18925 7.967 0.603
WDJ125214.27-005057.61 3689609733147117056 DA H 13283 149 7.985 0.016 0.600 0.013 12895 8.186 0.721
WDJ125222.11+554748.40 1576595083187599232 DA H 28645 1341 7.294 0.310 0.362 0.074 30151 7.720 0.511
WDJ125229.61-030129.71 3682304199935092096 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 31043 5.423 -0.152
WDJ125232.06+423210.87 1528498080901795968 DA H 33756 2436 8.020 0.098 0.665 0.072 41846 8.035 0.688
WDJ125233.58+631856.41 1676682320994084608 DA H 13533 582 7.790 0.192 0.496 0.129 14058 7.713 0.461
WDJ125234.06+615406.81 1580399535154261120 DA H 15525 516 7.804 0.119 0.508 0.081 14535 8.018 0.622
WDJ125240.64+483043.15 1555277481168129152 DA H 15230 455 8.110 0.106 0.678 0.088 16245 8.503 0.930
WDJ125245.78-015723.42 3682528221134178560 DA H 16653 228 7.942 0.031 0.584 0.024 17545 7.968 0.600
WDJ125246.32+035347.82 3704621949516640768 DB He 16579 854 8.187 0.168 0.706 0.143 18585 8.055 0.628
WDJ125258.41+543338.29 1570310863135405952 DA H 18094 578 7.742 0.173 0.486 0.112 19596 8.110 0.687
WDJ125303.75-045559.33 3678487795075068672 DA H 16393 215 7.893 0.018 0.556 0.012 18414 7.989 0.614
WDJ125305.84+612955.40 1580359884015834880 DB He 16203 968 7.626 0.190 0.406 0.110 16582 8.256 0.750
WDJ125306.77+060600.57 3706291381829089280 DA H 14883 411 7.733 0.194 0.472 0.123 17281 8.198 0.737
WDJ125309.62+634242.45 1676717818899257984 DA H 30731 703 7.829 0.068 0.561 0.043 31003 7.851 0.572
WDJ125317.89+145705.47 3930794613790581632 DA H 20470 770 7.765 0.271 0.504 0.169 19932 7.964 0.604
WDJ125320.51-014754.44 3682724724477757056 DA H 14124 544 8.278 0.158 0.782 0.136 13372 8.225 0.747
WDJ125322.36+252355.87 3958384521627501824 DA H 12956 342 8.847 0.079 1.127 0.049 13050 8.947 1.175
WDJ125342.60-032842.79 3679267447602576768 DA H 13218 151 8.010 0.029 0.614 0.024 13129 8.177 0.716
WDJ125343.94-001830.15 3689729167598766336 DB He 28099 1640 8.043 0.376 0.637 0.264 26656 7.422 0.365
WDJ125345.85+051249.07 3705611952362460800 DA H 14737 728 7.860 0.405 0.535 0.257 21982 8.229 0.764
WDJ125346.50+223740.74 3956504940860063488 DA H 16226 269 7.919 0.019 0.570 0.014 17515 8.029 0.635
WDJ125347.02-042238.17 3678589976641622912 DA H 19620 1918 6.968 0.567 0.305 0.143 23681 7.923 0.591
WDJ125347.19+323825.48 1513943403103867520 DA H 19566 1120 7.491 0.292 0.390 0.112 20121 7.999 0.623
WDJ125351.14+001612.65 3689833724282603520 DB He 19493 1180 8.044 0.245 0.623 0.190 19871 7.844 0.515
WDJ125351.68+265058.69 3961629730197164416 DA H 17567 612 7.620 0.253 0.431 0.115 17237 8.050 0.647
WDJ125355.28+001429.45 3689830666264816384 DA H 12826 252 7.840 0.109 0.519 0.079 13042 8.170 0.711
WDJ125400.29+581948.04 1577353956664920064 DA H 36393 2029 7.829 0.057 0.575 0.035 36915 7.749 0.541
WDJ125402.00-003402.81 3688965140159404672 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 35840 5.876 0.184
WDJ125410.06+121406.01 3927957362690862592 DB He 14146 176 8.064 0.028 0.626 0.023 14318 7.985 0.580
WDJ125412.32-050218.21 3678471332464715904 DBAZ [Ca/He=-7.15]+[He/H=5.0] 11878 377 8.151 0.121 0.676 0.105 0 0.000 0.000
WDJ125418.78+474219.37 1531153165264300416 DA H 14969 394 8.023 0.066 0.626 0.054 16236 7.844 0.530
WDJ125422.09+273834.42 3961737654135175680 DA H 25523 514 7.999 0.057 0.636 0.044 26474 8.013 0.646
WDJ125427.49+010151.95 3690458483108613888 DA H 14571 381 7.870 0.238 0.540 0.139 16388 8.124 0.689
WDJ125428.75+251528.88 3958191694775855360 DA H 26153 512 7.766 0.096 0.520 0.058 26906 7.921 0.598
WDJ125428.86-045227.49 3678497445865946624 DA H 13911 310 9.291 0.025 1.299 0.007 16050 9.790 1.440
WDJ125432.44+290631.23 1464167064310171392 DA H 18173 1000 8.062 0.419 0.656 0.267 20765 7.888 0.565
WDJ125441.04+242653.89 3957719145293870848 DA H 13247 363 7.512 0.114 0.409 0.054 12300 7.646 0.425
WDJ125443.72-042651.00 3678948657950429440 DB He 12300 332 7.885 0.132 0.520 0.099 13107 8.111 0.654
WDJ125446.77+282314.75 1463987878274060800 DA H 17446 826 8.112 0.209 0.684 0.170 17878 8.113 0.685
WDJ125447.35-050910.01 3677715933616572160 DA H 14266 306 7.886 0.083 0.547 0.062 15239 7.953 0.586
WDJ125447.89+492915.78 1555413094757632768 DA H 14088 297 7.445 0.087 0.353 0.039 16757 7.854 0.537
WDJ125448.73+405146.55 1527219765491531392 DA H 18091 256 7.996 0.013 0.617 0.010 19402 8.013 0.630
WDJ125450.43+551221.03 1576358104072344192 DA H 28610 825 7.676 0.060 0.488 0.034 29739 7.850 0.569
WDJ125453.27-063356.05 3677285887131335680 DA H 18935 1393 7.345 0.239 0.389 0.058 17877 7.845 0.535
WDJ125455.80-045300.57 3678497755103321984 DA H 22839 572 7.837 0.089 0.545 0.060 24170 8.103 0.693
WDJ125458.08-021837.75 3682458814461982592 DA H 15901 146 7.935 0.011 0.578 0.009 16900 8.035 0.637
WDJ125501.08-035031.92 3679195159009550336 DA H 30293 1546 7.854 0.160 0.572 0.105 31461 7.766 0.534
WDJ125503.20+340859.45 1515785493101840128 DA H 19556 504 7.814 0.089 0.524 0.061 19813 7.941 0.591
WDJ125504.75-042559.51 3678901963065987968 DA H 12113 416 7.350 0.233 0.354 0.071 10937 7.903 0.547
WDJ125509.74+074253.34 3733567658269984256 DA H 14686 528 7.709 0.213 0.461 0.108 15721 8.076 0.659
WDJ125511.01+162126.10 3931587052436710528 DB He 17103 1102 8.336 0.194 0.803 0.167 17830 8.368 0.824
WDJ125511.49+154929.79 3931424874471812096 DA H 12433 446 7.569 0.175 0.393 0.077 13462 8.088 0.661
WDJ125515.41+351212.87 1515984543361746304 DA H 65752 0 7.765 0.034 0.617 0.016 65752 7.924 0.681
WDJ125516.06+161345.89 3931576199055198080 DA H 22183 290 7.929 0.016 0.590 0.012 24100 8.057 0.666
WDJ125518.22+222605.15 3956437939369837952 DA H 23397 1484 6.547 0.489 0.267 0.070 29157 7.870 0.577
WDJ125521.33+353206.53 1516766360552715904 DA H 15525 316 8.182 0.040 0.724 0.034 16092 8.206 0.740
WDJ125530.61+231457.06 3956739446073762176 DA H 20680 1588 7.061 0.367 0.328 0.062 26232 7.738 0.508
WDJ125540.57+225000.36 3956523632557312128 DA H 24240 1138 7.765 0.200 0.514 0.123 23200 7.959 0.609
WDJ125553.39+152555.09 3931206621413606912 DA H 14780 499 7.645 0.204 0.432 0.094 14506 8.015 0.620
WDJ125553.82+023918.40 3704230897038679424 DA H 14022 466 7.555 0.325 0.393 0.148 15435 8.264 0.775
WDJ125556.61+634108.72 1676673563556204288 DA H 14740 188 7.913 0.017 0.563 0.012 14835 8.049 0.641
WDJ125559.55+680943.81 1679629527552335104 DB He 12869 392 7.880 0.141 0.519 0.104 12804 7.045 0.223
WDJ125601.34+673046.05 1679569775967465216 DA H 14081 274 7.898 0.044 0.553 0.033 14023 8.202 0.734
WDJ125604.55+024404.57 3704238181303244032 DA H 16079 415 8.232 0.087 0.756 0.074 17197 8.299 0.800
WDJ125604.56-054816.45 3677616771411499776 DA H 28799 1106 7.333 0.161 0.425 0.056 33133 7.245 0.360
WDJ125610.89-061929.57 3677303170080009856 DA H 13819 168 9.111 0.011 1.242 0.005 16518 9.200 1.273
WDJ125612.71+362235.83 1517185072620829952 DA H 41487 1983 8.016 0.037 0.678 0.026 36108 7.889 0.602
WDJ125616.33+615138.09 1580386199280171008 DA H 13258 560 7.767 0.165 0.484 0.109 13998 8.097 0.668
WDJ125619.11+015205.75 3690665603611669760 DA H 13207 222 7.855 0.084 0.528 0.061 12831 8.061 0.644
WDJ125627.42+274232.05 1463697233542956672 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 27370 5.615 0.220
WDJ125627.43+775301.37 1716738118005409152 DA H 68064 0 7.507 0.010 0.540 0.005 68064 7.768 0.624
WDJ125627.90-085243.13 3627194649926383872 DA H 17097 406 7.948 0.111 0.588 0.085 17966 8.019 0.630
WDJ125628.09+050256.35 3705913085405648256 DA H 20892 467 7.949 0.057 0.598 0.042 21584 7.994 0.624
WDJ125629.93-052933.08 3677641888382256768 DA H 16636 438 8.269 0.041 0.781 0.036 33765 8.509 0.954
WDJ125640.34+512500.10 1557499899107885184 DA H 15277 386 7.969 0.057 0.596 0.044 16860 8.038 0.639
WDJ125640.40+644708.03 1677242801342291456 DA H 18823 734 7.073 0.453 0.320 0.110 18287 7.809 0.518
WDJ125640.87+643233.01 1677144841727548800 DA H 14120 533 7.414 0.224 0.386 0.066 17779 8.016 0.628
WDJ125641.28-083653.49 3627208870562556928 DA H 34653 1914 7.395 0.302 0.411 0.129 35446 7.991 0.653
WDJ125649.26-013328.88 3688563753991640832 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34019 5.546 0.110
WDJ125652.84-000110.73 3689382610980888448 DA H 12905 385 7.972 0.120 0.592 0.094 13161 8.122 0.682
WDJ125656.18+450105.68 1530344264004042240 DA H 13676 242 8.038 0.029 0.632 0.024 13526 8.251 0.764
WDJ125657.52+572059.20 1577150680157748736 DA H 16315 422 7.706 0.057 0.464 0.036 17138 7.728 0.477
WDJ125658.19+135959.47 3929874361213825152 DA H 15174 304 8.091 0.036 0.667 0.030 15370 8.239 0.760
WDJ125701.28+623129.79 1676503856512695808 DA H 15672 598 7.756 0.115 0.486 0.075 15726 8.241 0.761
WDJ125702.38+231812.82 3956644544476440320 DB He 12300 173 8.150 0.062 0.677 0.054 11742 7.999 0.584
WDJ125706.76+613507.77 1579626642903874688 DA H 21362 516 8.065 0.046 0.664 0.037 21045 8.161 0.721
WDJ125706.89-055228.54 3677425456388983040 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33748 5.725 0.138
WDJ125709.58+472324.13 1554961882673459840 DA H 14351 346 7.463 0.093 0.360 0.037 13887 7.760 0.482
WDJ125710.50+012422.97 3690568537350703744 DA H 10785 172 7.923 0.071 0.558 0.055 11658 8.143 0.691
WDJ125715.81+311127.51 1465574714071170432 DA H 31461 1530 8.352 0.198 0.855 0.157 34146 7.762 0.539
WDJ125717.75+064031.53 3706387829614661760 DA H 13551 344 7.781 0.203 0.492 0.136 14061 8.216 0.742
WDJ125718.75+254624.45 3958317142180429696 DA H 21954 837 7.306 0.354 0.389 0.090 23257 7.865 0.560
WDJ125724.06+422054.42 1527701145426221824 DA H 39794 2664 6.880 0.098 0.296 0.021 42655 7.668 0.524
WDJ125724.14+592235.93 1578958728245265024 DBA [logH/He=-6.00] 13167 147 7.956 0.022 0.562 0.017 13719 7.871 0.516
WDJ125726.90+065834.77 3730459815639300352 DA H 22771 496 7.849 0.041 0.551 0.028 24120 7.898 0.579
WDJ125730.29+590301.44 1578856508023672192 DA H 11689 309 7.620 0.108 0.412 0.046 13698 7.746 0.475
WDJ125730.32-001150.98 3689364503398615168 DA H 28094 948 7.522 0.180 0.429 0.084 30354 7.861 0.575
WDJ125733.61+000605.85 3689391205210911232 DA H 13458 303 7.130 0.187 0.305 0.059 16121 8.171 0.718
WDJ125743.70+252846.61 3958169429665225600 DB He 15806 966 8.396 0.243 0.841 0.207 14182 7.901 0.533
WDJ125749.31+542535.39 1570270249924113408 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34338 5.642 0.138
WDJ125751.83+263621.31 3958573023448132992 DB He 21162 1128 7.730 0.141 0.463 0.087 24553 8.110 0.670
WDJ125752.94+323228.38 1467400216907220608 DA H 15823 450 7.778 0.123 0.496 0.082 16103 8.063 0.652
WDJ125755.72-051220.99 3677677004033713280 DAH? H 24571 1019 8.962 0.095 1.187 0.049 0 0.000 0.000
WDJ125758.47-012213.19 3688661812389480960 DA H 17410 578 7.602 0.244 0.423 0.107 20238 8.346 0.835
WDJ125759.03-021313.37 3685452544106166784 DB He 23795 3226 7.911 0.235 0.557 0.161 21386 8.159 0.695
WDJ125800.18-090423.69 3627126097953104512 DA H 16846 578 7.714 0.126 0.470 0.080 19432 7.902 0.569
WDJ125801.10+231258.08 3956627678139811584 DA H 10631 406 7.585 0.079 0.393 0.030 12004 8.139 0.690
WDJ125803.99+043041.67 3705078895381477248 DA H 20017 576 8.048 0.098 0.651 0.078 21673 8.057 0.661
WDJ125806.46+050407.28 3705183486425328896 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 35004 5.180 0.060
WDJ125811.73+490705.62 1555717354537584384 DA H 13080 363 7.888 0.090 0.546 0.068 16014 8.106 0.677
WDJ125814.17+683649.09 1679755696511639424 DA H 14183 526 7.885 0.077 0.547 0.056 16696 8.179 0.724
WDJ125816.98+000710.06 3689380308878656128 DA H 15232 224 7.891 0.052 0.553 0.039 15494 7.931 0.575
WDJ125823.63+580916.69 1577291868617624064 DA H 12686 198 7.949 0.012 0.578 0.010 12505 8.171 0.711
WDJ125828.82+681857.51 1679716457690230272 DA H 14054 365 7.485 0.137 0.367 0.050 15026 7.661 0.440
WDJ125833.92+311753.59 1465579386995660800 DA H 12723 194 7.993 0.043 0.603 0.035 11592 7.921 0.559
WDJ125834.27+154724.29 3931306784346637440 DA H 23883 1251 7.928 0.134 0.594 0.097 23690 7.874 0.565
WDJ125834.93-005946.39 3688712561723372672 DA H 14835 373 6.863 0.121 0.253 0.031 15806 7.587 0.412
WDJ125836.10+540827.85 1570248495913463168 DA H 20786 408 7.886 0.034 0.564 0.024 22910 7.933 0.594
WDJ125836.14-090143.32 3627133072980159744 DA H 17012 362 7.930 0.051 0.578 0.038 18790 8.178 0.727
WDJ125840.78-061838.24 3677349933683377664 DA H 19748 914 7.644 0.179 0.448 0.100 19916 7.946 0.594
WDJ125844.95-061459.50 3677351484167426688 DA H 17712 504 8.002 0.084 0.620 0.066 18073 7.894 0.561
WDJ125851.32+255704.56 3958324082847872000 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 44032 6.078 0.229
WDJ125852.18+495713.79 1555859397696072064 DA H 15628 366 7.581 0.112 0.409 0.043 16564 7.655 0.443
WDJ125856.10-085831.36 3627133725815200896 DA H 17239 1304 7.640 0.266 0.438 0.128 22716 8.090 0.682
WDJ125904.59+491853.96 1555724084749801856 DA H 22449 626 7.966 0.075 0.611 0.056 23268 7.960 0.610
WDJ125907.62+635827.26 1677045125471122304 DA H 22098 442 7.849 0.033 0.549 0.023 24100 7.963 0.613
WDJ125923.46-051055.26 3678037781285921280 DB He 14081 832 7.959 0.412 0.565 0.295 13609 7.050 0.227
WDJ125923.81+361924.08 1516442008918967296 DA H 18088 412 7.919 0.031 0.575 0.023 18208 7.981 0.609
WDJ125925.81+142852.78 3930293923683378944 DA H 16972 437 8.148 0.086 0.705 0.072 17259 7.977 0.605
WDJ125926.41-091412.13 3626362968163906304 DA H 23012 616 6.912 0.181 0.319 0.038 60889 7.877 0.651
WDJ125926.91+684134.44 1679751642062566784 DB He 12989 404 8.206 0.152 0.713 0.133 13374 8.023 0.601
WDJ125927.93-072801.65 3629071752497414400 DA H 10812 270 7.760 0.183 0.472 0.107 10782 7.827 0.507
WDJ125929.73+650203.85 1677228675193543296 DA H 22566 858 7.655 0.160 0.462 0.091 23425 8.070 0.672
WDJ125935.64+571327.83 1577039251525460352 DA H 14784 354 7.878 0.069 0.545 0.051 14974 8.085 0.663
WDJ125937.43+404628.21 1526983950310987392 DA H 21283 851 7.603 0.139 0.437 0.074 23115 7.819 0.537
WDJ125938.07+603859.94 1579423061454242560 DA H 35288 1161 7.838 0.032 0.576 0.020 37657 7.806 0.567
WDJ125943.19+222545.83 3944431066235860224 DA H 21092 826 7.927 0.251 0.586 0.178 24196 8.229 0.768
WDJ125944.00+680400.95 1679704470437504256 DA H 32496 1148 7.953 0.039 0.627 0.028 31688 7.830 0.564
WDJ125944.01+572345.18 1577048361151734400 DO He 54403 0 7.799 0.030 0.564 0.016 54403 8.325 0.835
WDJ125944.80+253938.48 3958257665473555968 DA H 10857 217 7.931 0.054 0.563 0.041 11267 7.993 0.600
WDJ125955.25+240542.09 3957071605960940416 DBZ [Ca/He=-9.65]+[He/H=30.0] 11571 175 7.991 0.061 0.578 0.049 0 0.000 0.000
WDJ125956.68+025556.11 3692337037379978112 DA H 17696 191 7.925 0.010 0.577 0.007 18693 7.973 0.606
WDJ125958.35+022107.51 3692162588692904064 DA H 28056 1534 8.442 0.372 0.906 0.280 28859 7.968 0.626
WDJ125958.43+161012.02 3937347943610265088 DA H 29080 1586 7.731 0.318 0.513 0.190 33393 6.830 0.262
WDJ130003.26+233121.23 3956620943632434944 DA H 18193 802 8.559 0.178 0.967 0.139 19805 7.941 0.591
WDJ130010.62+145646.84 3930451497443165952 DA H 15990 624 7.971 0.134 0.598 0.104 15914 7.995 0.612
WDJ130024.25+585433.78 1578746007106276224 DA H 22449 1015 8.325 0.169 0.825 0.140 24450 8.195 0.748
WDJ130032.69+414434.31 1527608266757312384 DA H 15881 212 7.956 0.014 0.590 0.012 0 0.000 0.000
WDJ130039.84+532421.51 1558181218359640832 DA H 31564 2041 7.537 0.390 0.446 0.184 32984 8.185 0.757
WDJ130041.84+234038.29 3956999205696372480 DBA [logH/He=-4.00] 15356 468 8.027 0.054 0.607 0.045 15383 7.840 0.503
WDJ130053.19+603628.48 1579420523128656256 DA H 14087 380 8.139 0.054 0.694 0.045 13454 8.199 0.730
WDJ130058.89+272205.93 1460625743515640704 DB He 11944 482 7.667 0.379 0.412 0.224 11395 7.432 0.318
WDJ130102.55+610223.47 1579527347555248640 DA H 14937 580 8.032 0.171 0.631 0.135 15165 8.038 0.635
WDJ130103.52+234351.73 3957000751884797312 DA H 15302 600 6.084 0.587 0.183 0.059 15933 7.886 0.552
WDJ130106.11+281643.27 1460842622183563520 DA H 14411 584 8.314 0.194 0.806 0.165 14898 7.998 0.611
WDJ130106.27+023455.26 3692265977145283840 DB He 17372 786 7.759 0.131 0.468 0.087 17316 7.818 0.496
WDJ130107.91+292608.07 1464320549261441920 DA H 15198 311 7.904 0.035 0.560 0.026 16926 8.024 0.631
WDJ130109.54+145314.61 3930401778902846336 DA H 20321 996 7.672 0.193 0.462 0.083 27038 7.927 0.601
WDJ130110.90+762408.67 1715996669210933888 DA H 17093 1608 6.770 0.382 0.249 0.072 19948 7.174 0.348
WDJ130114.64-070040.74 3629215243060470272 DA H 10547 135 6.866 0.147 0.236 0.035 11566 7.930 0.565
WDJ130117.59+270731.70 1460430099164962048 DB He 16210 1020 7.964 0.229 0.572 0.177 15688 7.844 0.506
WDJ130120.60+470542.24 1554884710700854272 DA H 18895 540 7.590 0.102 0.424 0.055 20787 8.154 0.716
WDJ130121.87+034825.07 3704791991566292096 DA H 30798 1684 8.642 0.214 1.029 0.155 34199 7.929 0.618
WDJ130123.64-075352.92 3628808178944748160 DBAZ [Ca/He=-8.46]+[He/H=6.0] 11025 180 8.087 0.046 0.635 0.040 0 0.000 0.000
WDJ130132.15+311932.23 1465545680092336896 DB He 14383 594 8.179 0.197 0.698 0.166 14888 7.958 0.566
WDJ130138.46-060951.36 3629334127755211520 DA H 12020 300 8.050 0.099 0.635 0.082 11749 7.969 0.587
WDJ130138.93-032818.22 3685074969237341440 DA H 80573 0 7.621 0.278 0.608 0.110 80573 7.396 0.544
WDJ130147.17+051959.51 3705230765425325184 DA H 15494 212 8.517 0.031 0.938 0.026 15035 8.377 0.847
WDJ130149.67+763228.98 1716004911252180224 DA H 12965 291 8.156 0.044 0.702 0.038 13797 8.083 0.659
WDJ130153.16+233106.57 3956982025827149056 DBAZ [Ca/He=-8.23]+[He/H=6.0] 14911 566 7.810 0.116 0.487 0.082 0 0.000 0.000
WDJ130154.26+232932.73 3956981823964710272 DA H 15922 612 7.492 0.303 0.376 0.118 16109 8.128 0.691
WDJ130156.83-064540.81 3629225890283936896 DA H 11891 112 8.078 0.032 0.652 0.027 11687 8.190 0.721
WDJ130200.81+014619.53 3691884137373037056 DA H 13221 268 7.727 0.065 0.465 0.043 12719 7.865 0.532
WDJ130204.59+082824.39 3734048003116249344 DA H 16202 659 7.940 0.183 0.582 0.137 17759 8.053 0.649
WDJ130215.20-000111.15 3689244587911867392 DA H 14706 200 7.971 0.054 0.596 0.043 15102 8.117 0.683
WDJ130216.96+085631.50 3734104353087504896 DA H 23310 614 7.898 0.101 0.577 0.072 24192 7.931 0.596
WDJ130216.98+692216.00 1685802220190272896 DA H 15237 258 7.927 0.106 0.572 0.079 16929 7.736 0.480
WDJ130217.27+473358.84 1555013838895080320 DA H 11572 360 7.815 0.095 0.503 0.069 12679 8.268 0.773
WDJ130219.93+020322.81 3691944782311685760 DB He 16783 556 8.081 0.098 0.641 0.082 16349 8.046 0.619
WDJ130235.27+520711.29 1557593018294759168 DA H 19873 376 7.943 0.016 0.592 0.012 20967 8.040 0.649
WDJ130246.77+012838.10 3691837923525180160 DA H 15016 154 7.729 0.013 0.471 0.008 16159 7.915 0.568
WDJ130247.08-051346.94 3677819322069518720 DA H 32369 982 7.896 0.064 0.597 0.043 33860 7.927 0.616
WDJ130248.88+375155.35 1523397828713912192 DA H 13689 128 8.142 0.009 0.695 0.007 13280 8.204 0.733
WDJ130249.00-013309.50 3685607953203450240 DAB [logq_H=-16.58] 42964 1654 7.721 0.287 0.545 0.155 40617 7.401 0.430
WDJ130256.53+565522.78 1576971429697456000 DA H 16515 512 8.177 0.114 0.722 0.096 15172 7.890 0.552
WDJ130256.65+160733.82 3937311659727109376 DA H 16410 513 7.967 0.130 0.597 0.100 17526 8.142 0.703
WDJ130301.30+365308.02 1522569896457836544 DA H 15264 214 7.921 0.020 0.569 0.015 15820 8.037 0.636
WDJ130307.80-004744.49 3689047848345467776 DA H 15662 364 7.956 0.076 0.589 0.059 18379 8.129 0.696
WDJ130310.70+033948.61 3692768316520495488 DA H 14477 168 8.126 0.023 0.687 0.019 15153 8.256 0.770
WDJ130320.90+710519.54 1686383758762334464 DA H 12156 240 7.922 0.030 0.561 0.023 12248 8.049 0.635
WDJ130323.72+251007.15 3957439461319984640 DA H 18103 252 7.933 0.015 0.583 0.012 18839 7.963 0.601
WDJ130329.00+383327.41 1523560861376165504 DA H 16831 498 8.037 0.084 0.638 0.068 16791 8.003 0.618
WDJ130331.81+740842.60 1691672100454351104 DA H 14748 702 8.167 0.086 0.713 0.074 14276 8.048 0.639
WDJ130332.03+541224.37 1564189229068309376 DA H 26447 316 7.836 0.012 0.554 0.008 35213 8.228 0.786
WDJ130334.98-044546.45 3677978064060836736 DA H 16521 391 7.887 0.063 0.554 0.046 18168 8.014 0.628
WDJ130335.33+101849.05 3734533334420788992 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 29366 5.447 0.231
WDJ130337.16-090914.54 3626420765538460544 DA H 10472 322 7.818 0.164 0.500 0.116 10697 8.639 1.008
WDJ130338.01-031348.62 3684355575099333376 DB He 12492 308 7.966 0.129 0.566 0.103 13445 8.157 0.683
WDJ130342.91-071159.29 3629000146803362176 DA H 11821 569 7.885 0.312 0.540 0.212 13848 8.485 0.916
WDJ130352.48+253741.81 1459470539047436416 DA H 14668 574 8.065 0.212 0.650 0.168 16087 8.050 0.644
WDJ130403.18+542759.48 1564217434117666560 DA H 11814 221 7.794 0.075 0.493 0.053 11755 8.189 0.721
WDJ130405.59+783517.66 1716865141662187264 DA H 17811 892 7.626 0.100 0.434 0.057 21231 7.857 0.551
WDJ130405.66-040903.08 3678224977436363776 DA H 11458 144 7.967 0.038 0.585 0.031 12134 8.001 0.607
WDJ130408.80+072634.51 3730372095227112576 DA H 12104 180 8.204 0.212 0.731 0.179 11362 8.252 0.761
WDJ130409.07-041522.90 3678219101920411904 DA H 18278 792 7.444 0.058 0.369 0.034 25962 7.854 0.561
WDJ130410.50+491014.74 1555589600733706624 DA H 16453 555 7.674 0.148 0.451 0.088 17925 8.092 0.673
WDJ130426.75+065502.44 3730268741133644032 DA H 20825 290 7.506 0.054 0.399 0.026 25005 7.952 0.610
WDJ130436.55+065448.17 3730273792015182208 DA H 23271 996 7.387 0.306 0.417 0.086 26896 8.122 0.709
WDJ130439.57+312904.92 1466310360366357760 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 37567 5.698 0.187
WDJ130452.99+324321.06 1467222263526185728 DA H 12848 290 7.930 0.091 0.568 0.070 13066 8.030 0.626
WDJ130455.03+373010.05 1522617239881568384 DA H 12989 533 8.186 0.099 0.722 0.086 14098 7.875 0.541
WDJ130500.23+074225.26 3730386388878374784 DA H 34909 3695 8.085 0.335 0.703 0.238 38034 8.151 0.746
WDJ130503.55-042746.50 3678013214073377280 DB He 13108 321 7.793 0.066 0.474 0.047 14051 7.905 0.535
WDJ130504.96+552323.14 1564412803589777920 DA H 11685 614 7.725 0.376 0.459 0.202 11607 8.270 0.772
WDJ130509.50+573102.68 1578513353024992896 DA H 12627 232 7.899 0.042 0.550 0.031 12719 7.945 0.576
WDJ130510.56-042435.82 3678015138218745856 DB He 13763 324 8.000 0.070 0.588 0.057 14429 7.921 0.544
WDJ130516.50+242630.95 3957145131504951424 DA H 13722 594 8.152 0.278 0.701 0.227 14700 8.088 0.664
WDJ130516.52+405640.79 1524417247791633536 DB He 23055 1826 7.950 0.033 0.576 0.025 24375 7.840 0.522
WDJ130517.02+403241.47 1524302894286258304 DA H 12594 274 7.793 0.059 0.495 0.042 13109 8.059 0.643
WDJ130517.26-090806.26 3626236318167964288 DAH H 21203 1350 9.011 0.111 1.207 0.053 0 0.000 0.000
WDJ130525.14+265014.01 1460442163729708672 DA H 13834 345 7.865 0.122 0.535 0.089 14486 8.217 0.744
WDJ130531.97+345606.94 1468124069219032576 DA H 15579 382 7.415 0.095 0.393 0.032 18442 7.861 0.545
WDJ130535.78+283014.63 1461178179388705792 DA H 27564 1270 8.092 0.239 0.693 0.179 29312 7.906 0.595
WDJ130537.99+011609.93 3691041499149416448 DA H 16569 761 6.861 0.490 0.264 0.109 19768 7.895 0.566
WDJ130538.13+460120.19 1554041282203485312 DA H 26868 885 7.581 0.223 0.446 0.113 30599 7.812 0.553
WDJ130538.31+755807.11 1715951206981327872 DA H 12809 572 8.413 0.095 0.868 0.081 11369 7.856 0.523
WDJ130541.22+081540.83 3730992322864467840 DB He 21255 473 7.989 0.029 0.595 0.023 22938 7.972 0.589
WDJ130543.15+492534.61 1555608296727906560 DA H 14437 227 7.476 0.044 0.407 0.033 16403 7.648 0.439
WDJ130543.65+411958.44 1527435024956440704 DA H 26575 957 7.788 0.102 0.531 0.063 27635 7.788 0.534
WDJ130545.13+260640.00 1459514618295651840 DA H 14792 608 8.237 0.216 0.757 0.183 17428 7.984 0.609
WDJ130548.64+462135.66 1554053308112052992 DA H 24029 551 7.630 0.054 0.456 0.029 26446 7.843 0.557
WDJ130550.17+021145.60 3692006251882922752 DB He 13119 340 7.657 0.123 0.411 0.074 17060 7.907 0.541
WDJ130551.57+533942.46 1564156960977200000 DA H 14858 296 7.285 0.062 0.351 0.023 16832 8.037 0.638
WDJ130559.90-053459.75 3629832855062189824 DA H 16861 516 7.757 0.077 0.490 0.051 18993 8.132 0.699
WDJ130602.77+561535.10 1564838903000947200 DA H 16310 278 7.786 0.022 0.502 0.015 18914 7.905 0.569
WDJ130604.02-055830.53 3629675526115661824 DA H 32400 924 7.829 0.050 0.565 0.031 33114 7.793 0.551
WDJ130608.49+012837.99 3691051635272505984 DA H 23614 726 7.189 0.305 0.375 0.054 32131 7.374 0.397
WDJ130620.09+252716.71 1459266579640671872 DA H 28036 1140 7.304 0.213 0.417 0.065 30220 7.596 0.462
WDJ130630.79+021950.25 3692014949192766720 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35490 5.806 0.176
WDJ130632.00+272216.12 1460484971667728128 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30263 5.137 -0.597
WDJ130634.83+072230.60 3730312725894656896 DA H 23082 608 7.565 0.131 0.428 0.065 26649 8.039 0.660
WDJ130635.52+535007.48 1563978157195387392 DA H 17630 244 8.361 0.018 0.841 0.015 18709 8.446 0.897
WDJ130637.60+502301.17 1557162215895876608 DA H 11203 174 8.038 0.047 0.626 0.040 11201 8.317 0.802
WDJ130638.43+383048.02 1523521695570617088 DBA [logH/He=-3.50] 14273 689 7.921 0.193 0.544 0.145 15237 7.940 0.556
WDJ130645.86+485628.87 1554818228903909248 DA H 81829 0 7.397 0.184 0.548 0.058 81829 7.006 0.469
WDJ130652.48-041910.78 3683976758984331264 DA H 19078 1441 6.309 0.457 0.213 0.052 23256 7.921 0.589
WDJ130653.04+692619.98 1685704088777415808 DA H 19215 787 7.917 0.082 0.577 0.060 20929 7.877 0.560
WDJ130653.86+044941.29 3704965199007066880 DAH H 16731 378 8.326 0.056 0.817 0.047 0 0.000 0.000
WDJ130655.46-025602.41 3684453092332154752 DA H 16174 422 7.481 0.173 0.373 0.056 17467 8.172 0.721
WDJ130701.62-043451.07 3683962671491515392 DA H 16394 311 7.866 0.040 0.542 0.029 18610 7.972 0.605
WDJ130708.07-075345.66 3628104457143220864 DA H 14967 858 8.069 0.281 0.653 0.222 14527 7.977 0.598
WDJ130709.56+570143.33 1564980151589950080 DA H 10315 324 7.491 0.281 0.354 0.121 21431 7.694 0.475
WDJ130715.04+264419.71 1459698614694879104 DA H 21687 624 7.578 0.184 0.428 0.072 21272 7.939 0.593
WDJ130716.06+381254.64 1522752514171264384 DA H 14826 448 7.937 0.071 0.577 0.054 13944 8.000 0.610
WDJ130716.72+170219.78 3937836332933271552 DB He 20044 497 7.887 0.066 0.537 0.047 19618 8.073 0.641
WDJ130717.28+004151.64 3690807032590126208 DOZ He 73296 0 8.023 0.072 0.694 0.044 73296 8.584 1.000
WDJ130721.27-081612.14 3628073705177180544 DA H 49228 5346 7.751 0.145 0.572 0.078 59480 8.274 0.847
WDJ130721.94+052608.53 3729087178450743552 DA H 18161 334 7.902 0.028 0.566 0.021 20407 8.011 0.631
WDJ130723.58+071259.63 3730669684920419072 DA H 26024 1344 7.324 0.364 0.415 0.089 29456 7.336 0.429
WDJ130729.23-054727.20 3629767468479924352 DA H 21564 386 7.717 0.026 0.485 0.017 24017 7.848 0.553
WDJ130730.37+080617.33 3730801385797812608 DA H 14068 288 7.715 0.071 0.462 0.047 15791 8.111 0.680
WDJ130739.07+550623.77 1564346420575050880 DA H 21352 1078 8.301 0.141 0.808 0.118 22444 8.460 0.911
WDJ130739.75+573929.16 1566531803015029248 DA H 26993 882 7.833 0.103 0.553 0.068 29469 7.936 0.611
WDJ130740.10-060434.09 3629477437928748416 DA H 11109 324 8.632 0.107 1.004 0.082 11889 8.970 1.184
WDJ130740.48+021524.02 3691257759342818432 DA H 94681 0 7.429 0.326 0.597 0.098 94680 7.879 0.722
WDJ130744.42+244003.42 1447157211407200000 DA H 14955 184 7.912 0.031 0.563 0.023 15442 8.098 0.672
WDJ130747.27+503258.31 1557260755328871680 DC He 10084 194 8.251 0.053 0.739 0.048 0 0.000 0.000
WDJ130750.98-030401.49 3684397463915784448 DA H 12710 402 7.475 0.223 0.358 0.090 12001 8.240 0.754
WDJ130754.35+483318.12 1554703845335239680 DA H 13079 178 7.938 0.032 0.573 0.024 13164 7.953 0.582
WDJ130754.52+013210.51 3691137160956555392 DA H 28095 332 7.838 0.013 0.559 0.008 29363 7.893 0.589
WDJ130755.61-071012.69 3628587211466770688 DA H 15548 740 8.339 0.161 0.824 0.137 17362 8.244 0.766
WDJ130757.02+014753.45 3691180209412898688 DA H 12703 202 8.237 0.034 0.753 0.030 13085 8.341 0.821
WDJ130759.81+404343.40 1524344645664536704 DA H 13198 458 7.844 0.175 0.523 0.124 16914 8.045 0.643
WDJ130803.04+471415.26 1554206999221331840 DA H 14355 372 8.115 0.063 0.680 0.053 12779 8.020 0.619
WDJ130804.08+001141.44 3690709034320559104 DA H 25848 1220 7.396 0.462 0.382 0.210 23941 7.569 0.433
WDJ130805.95+035424.43 3692826624996378368 DA H 17247 385 7.790 0.070 0.507 0.048 17545 7.832 0.528
WDJ130807.07+682954.31 1685504252539396992 DA H 13535 862 7.610 0.164 0.414 0.075 14061 8.096 0.668
WDJ130807.48-010117.13 3686064628485346432 DA H 13369 276 7.659 0.134 0.434 0.061 17378 7.655 0.445
WDJ130807.60+312911.53 1466158314228023296 DA H 16417 648 7.544 0.252 0.397 0.104 16547 8.059 0.651
WDJ130814.29+060221.53 3729216237923472640 DA H 30360 1112 7.792 0.115 0.543 0.070 31006 8.050 0.675
WDJ130815.21-015904.42 3685650597933742592 DAO [logq_H=-16.42] 43306 1036 7.947 0.034 0.646 0.022 48304 7.779 0.581
WDJ130815.52-090312.72 3627703204118485632 DA H 13008 168 7.977 0.030 0.595 0.024 13540 8.101 0.670
WDJ130816.59+082935.08 3730906423520145280 DB He 13482 584 7.806 0.256 0.482 0.171 13333 7.182 0.255
WDJ130820.32+170222.63 3937085916245435008 DA H 13688 230 8.111 0.025 0.676 0.021 13579 8.253 0.765
WDJ130820.80+001330.10 3690709554012428416 DA H 14204 106 7.996 0.009 0.608 0.008 14995 8.098 0.671
WDJ130829.82+063715.97 3729459638014717056 DA H 15218 576 8.025 0.244 0.628 0.188 14999 7.857 0.534
WDJ130830.54+470018.03 1554176870028251008 DB He 15475 373 7.911 0.080 0.541 0.061 16881 7.913 0.545
WDJ130830.91+062921.60 3729444416650571648 DQA [logC/H=2.03] 15189 668 9.034 0.086 1.203 0.042 15863 9.034 1.203
WDJ130847.72+471837.02 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 10650 4.946 0.171
WDJ130848.63+575436.86 1566530913957066240 DA H 11927 93 8.191 0.008 0.722 0.008 14112 8.347 0.827
WDJ130849.39+794409.77 1718460945351226112 DA H 23306 2510 7.538 0.194 0.419 0.075 28176 7.595 0.456
WDJ130849.43-012337.56 3685846375427846144 DA H 14836 436 7.856 0.141 0.533 0.102 15440 8.392 0.858
WDJ130851.01+514311.29 1557698360963488128 DA H 25551 821 7.316 0.143 0.358 0.039 28239 7.648 0.476
WDJ130855.77+555528.15 1564769663832351872 DA H 24541 482 7.901 0.046 0.582 0.033 25423 7.967 0.618
WDJ130856.10+322330.63 1466413916321271040 DA H 31765 1832 8.279 0.195 0.811 0.154 33298 7.939 0.621
WDJ130859.19+514640.45 1557722378413583872 DA H 18080 340 7.727 0.041 0.479 0.026 21397 7.992 0.623
WDJ130900.74-005434.27 3685903000276122752 DA H 18607 390 7.984 0.047 0.612 0.037 19259 8.047 0.649
WDJ130904.22+810848.52 1719045679378232704 DA H 19285 824 7.776 0.058 0.505 0.038 21695 8.118 0.696
WDJ130907.69+262431.94 1459626218728599552 DA H 28588 1254 7.779 0.302 0.532 0.185 28735 7.804 0.544
WDJ130911.16-013946.75 3685697597760268416 DB He 17668 578 7.942 0.062 0.562 0.048 18097 8.018 0.605
WDJ130913.74+073557.68 3730707033956049152 DA H 13407 536 7.468 0.268 0.358 0.114 11147 8.041 0.627
WDJ130916.06+411826.96 1524393672715066496 DA H 27207 1000 8.036 0.076 0.660 0.059 26973 8.009 0.645
WDJ130917.58+241442.09 1447084948581297152 DA H 16804 496 8.305 0.100 0.804 0.086 18548 8.275 0.787
WDJ130917.71+255615.09 1459391472993609984 DA H 23017 868 7.668 0.282 0.468 0.127 21560 8.005 0.630
WDJ130918.81+572612.50 1566514073392431104 DA H 23656 1130 7.350 0.391 0.410 0.125 26020 7.971 0.622
WDJ130920.79+072954.61 3729953387454831488 DA H 20080 375 7.475 0.035 0.386 0.017 25293 7.595 0.446
WDJ130921.46+502000.42 1556504016450753536 DA H 18111 579 7.810 0.103 0.519 0.070 18708 8.073 0.664
WDJ130924.90-055042.75 3629578661718177920 DA H 13296 236 8.137 0.047 0.691 0.040 13996 8.276 0.781
WDJ130931.20+010654.22 3690921033906882048 DA H 15548 570 8.261 0.163 0.773 0.140 15143 7.952 0.586
WDJ130932.61-013838.42 3685697842573510912 DA H 16077 420 7.916 0.096 0.568 0.072 17500 7.987 0.611
WDJ130940.56-025408.58 3684418212902121728 DA H 10758 296 7.969 0.387 0.584 0.272 10900 8.124 0.678
WDJ130940.59+081220.01 3730836157852876032 DA H 13542 406 7.189 0.294 0.317 0.074 13218 8.089 0.662
WDJ130941.32+752000.08 1691854451881472768 DA H 14132 234 7.898 0.024 0.554 0.018 14450 8.182 0.722
WDJ130941.70-011506.36 3685854179383579136 DA H 18023 170 7.994 0.010 0.616 0.008 19439 8.040 0.646
WDJ130950.33-010206.18 3685885373731009536 DBAZ [Ca/He=-8.25]+[He/H=5.0] 15649 630 7.691 0.317 0.432 0.189 0 0.000 0.000
WDJ130956.59+045106.91 3716963550926186240 DA H 15811 480 7.489 0.204 0.375 0.077 15861 7.522 0.387
WDJ131008.30+351330.82 1474092256990782592 DB He 25228 1300 6.858 0.410 0.213 0.119 20503 8.176 0.704
WDJ131010.93-030547.20 3684224114740000384 DA H 12687 366 7.486 0.258 0.400 0.091 11228 7.877 0.534
WDJ131021.74+070027.31 3729853400616315648 DA H 16021 292 8.949 0.018 1.177 0.009 16157 9.056 1.222
WDJ131024.63+470937.41 1554017642703391488 DA H 13224 172 7.949 0.017 0.579 0.014 13109 8.019 0.619
WDJ131026.07-014857.19 3685023184815421056 DA H 15178 462 7.650 0.185 0.436 0.086 16263 8.066 0.654
WDJ131026.85-081102.79 3627903010292494208 DA H 13339 356 8.036 0.095 0.630 0.077 12617 8.175 0.714
WDJ131031.30+075643.38 3730813824023345152 DA H 15135 535 7.654 0.201 0.438 0.093 15446 8.186 0.726
WDJ131032.92-270710.29 6186647502214801024 DB He 13490 336 7.730 0.094 0.445 0.061 15925 8.708 1.038
WDJ131037.45-055351.11 3629585361867121536 DA H 16667 640 7.988 0.066 0.610 0.052 20479 8.045 0.651
WDJ131038.32+063406.79 3729636320084829952 DB He 13843 254 7.984 0.053 0.579 0.043 14326 7.888 0.526
WDJ131041.41-035513.51 3684098637271171072 DA H 15339 247 8.060 0.036 0.648 0.030 16098 8.211 0.743
WDJ131043.90-070427.65 3628601818651646720 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 45969 5.966 0.232
WDJ131049.47-045701.17 3635841484244996096 DA H 11532 124 8.109 0.025 0.670 0.021 11486 8.250 0.760
WDJ131052.07+552642.36 1564562921286125696 DA H 14567 422 7.996 0.070 0.609 0.056 13966 7.935 0.573
WDJ131052.22+325328.52 1466826782937433088 DB He 21010 1683 8.345 0.167 0.813 0.143 19434 7.883 0.534
WDJ131055.30+680255.10 1685473741091620608 DB He 12581 292 8.119 0.063 0.658 0.054 12286 7.942 0.552
WDJ131057.11+491113.77 1556281640225193472 DA H 13661 548 8.091 0.081 0.664 0.069 11864 8.401 0.858
WDJ131059.68+012850.29 3690957145991441664 DA H 17400 617 7.684 0.312 0.458 0.165 18503 7.984 0.612
WDJ131100.29-054019.45 3629600033474694144 DA H 12555 381 7.395 0.167 0.371 0.043 14036 8.123 0.684
WDJ131102.74+471157.98 1554381344831101696 DB He 12283 103 7.971 0.014 0.568 0.011 12382 7.832 0.493
WDJ131104.02+002809.79 3687832402664639360 DA H 17246 671 8.065 0.263 0.656 0.206 19808 7.954 0.598
WDJ131104.74+323821.37 1466818918853524992 DA H 17925 234 7.931 0.012 0.581 0.009 18513 7.964 0.600
WDJ131106.74+243257.87 1447116559541016320 DA H 19891 869 7.959 0.231 0.601 0.170 22261 8.016 0.638
WDJ131108.20-005830.97 3685889290740985728 DA H 15325 372 8.079 0.081 0.660 0.067 16078 8.005 0.618
WDJ131119.89+275812.91 1460243319627427328 DB He 17107 922 7.764 0.140 0.469 0.094 17834 8.095 0.651
WDJ131129.69-040938.69 3636044202405918208 DA H 13263 185 7.903 0.046 0.554 0.035 13517 8.220 0.744
WDJ131132.70+344456.10 1473878328963637248 DA H 12300 364 8.013 0.095 0.614 0.077 11580 7.770 0.480
WDJ131138.44+101228.08 3732871353876259584 DA H 15036 327 8.151 0.077 0.704 0.065 15287 8.097 0.671
WDJ131142.81+391550.81 1523278802283704448 DA H 34694 1242 7.838 0.049 0.575 0.031 36393 7.847 0.583
WDJ131148.49+053847.65 3717123053127067008 DB He 19410 512 8.127 0.038 0.673 0.032 20266 8.199 0.718
WDJ131152.37+335707.82 1467787103264950656 DBA [logH/He=-3.00] 14131 570 7.812 0.249 0.486 0.173 14224 7.589 0.385
WDJ131154.69+691458.45 1685643065882269696 DA H 27954 3279 8.086 0.237 0.690 0.180 34012 7.826 0.567
WDJ131201.49+394827.94 1523329865152158080 DA H 12929 166 7.456 0.054 0.353 0.035 11396 8.107 0.668
WDJ131201.61-045811.45 3635849971100377216 DA H 17079 238 7.862 0.034 0.542 0.025 18873 8.014 0.629
WDJ131204.53-084536.32 3624821560236101888 DA H 17152 524 7.561 0.128 0.406 0.040 19896 7.747 0.494
WDJ131205.91+480350.91 1554535718838567296 DA H 15588 419 8.303 0.102 0.801 0.088 15365 8.553 0.960
WDJ131208.14+514159.28 1556960146273822208 DA H 22092 516 7.947 0.034 0.600 0.025 23446 8.177 0.735
WDJ131212.16+440023.24 1526655608651007872 DA H 20501 781 8.039 0.204 0.647 0.157 17972 8.008 0.624
WDJ131214.46+785242.91 1716713271618770560 DA H 27567 1187 7.706 0.042 0.498 0.025 31719 7.851 0.574
WDJ131217.69-053421.90 3635556981315583104 DA H 14890 1479 7.499 0.676 0.416 0.363 18665 7.844 0.537
WDJ131218.11+381535.21 1522904762172390400 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 37098 5.636 0.180
WDJ131226.68+544826.46 1564463312404988160 DA H 14676 1060 6.233 0.562 0.184 0.075 17961 8.040 0.642
WDJ131227.80+380918.43 1522902975465775488 DA H 16218 806 7.630 0.262 0.431 0.126 16558 8.088 0.668
WDJ131228.21+803206.16 1718605050093815296 DA H 21956 1945 7.826 0.114 0.537 0.076 26191 7.827 0.549
WDJ131229.12+555642.34 1564675999185172480 DA H 10986 195 7.982 0.045 0.592 0.036 10767 8.166 0.704
WDJ131234.27+695307.01 1686060708502184832 DA H 14009 1098 7.702 0.194 0.455 0.099 14327 8.317 0.808
WDJ131239.55+021700.24 3691401211250374784 DB He 12572 362 7.287 0.298 0.278 0.084 14760 8.902 1.143
WDJ131240.84+392021.46 1523281692798988928 DA H 12675 309 7.190 0.212 0.313 0.075 16387 7.877 0.548
WDJ131241.60+044609.22 3716924483903757696 DA H 15824 334 8.040 0.071 0.638 0.057 16840 8.029 0.634
WDJ131243.26+521639.67 1557102155072636032 DA H 26347 1081 7.623 0.526 0.461 0.198 26940 7.720 0.502
WDJ131248.00+611015.99 1675385137791494784 DA H 25424 914 7.268 0.294 0.401 0.060 27206 7.215 0.397
WDJ131255.15+013622.40 3691293802708092544 DA H 13007 347 7.509 0.195 0.409 0.074 13023 8.188 0.723
WDJ131255.83+342013.89 1473804562901649152 DA H 12449 264 7.858 0.046 0.528 0.034 12964 8.131 0.687
WDJ131257.48+403022.52 1525602177729989376 DA H 16331 340 7.215 0.112 0.340 0.037 17759 7.775 0.500
WDJ131259.53+761045.97 1715922963276470016 DA H 35544 3034 7.847 0.074 0.581 0.048 38782 7.989 0.658
WDJ131302.31+614731.93 1675520996196685952 DA H 19450 881 6.913 0.278 0.294 0.062 23128 7.743 0.501
WDJ131307.94-061909.73 3628748564798856960 DA H 14493 302 8.375 0.120 0.846 0.103 13570 7.778 0.490
WDJ131316.72+002122.15 3687771414129126656 DA H 14464 568 7.614 0.389 0.418 0.198 16886 8.261 0.776
WDJ131328.31-035319.91 3636072278607729920 DA H 18408 172 7.862 0.014 0.546 0.010 20332 7.967 0.606
WDJ131329.45+613359.87 1675493680205461376 DBA [logH/He=-5.00] 17373 816 8.145 0.067 0.681 0.057 17510 8.105 0.656
WDJ131336.49+025237.00 3691715469712937344 DA H 26265 1832 6.473 0.559 0.256 0.101 35225 7.928 0.619
WDJ131338.94+331847.75 1466936081265392128 DA H 16336 528 7.861 0.113 0.540 0.081 16812 7.903 0.563
WDJ131343.89+570404.02 1566256718949485824 DBA [logH/He=-4.00] 17066 660 8.093 0.052 0.648 0.043 17196 8.255 0.750
WDJ131345.97+474719.48 1554468614269450624 DA H 11408 160 7.952 0.026 0.576 0.021 11541 8.014 0.612
WDJ131349.23+503724.56 1556842773408118016 DB He 18753 910 8.044 0.082 0.622 0.067 17761 8.026 0.610
WDJ131349.97+582801.50 1566990986557895040 DA H 16088 369 6.718 0.095 0.234 0.020 17084 7.005 0.296
WDJ131350.27+091953.34 3732479549779544832 DA H 14728 510 7.901 0.174 0.557 0.127 16005 8.054 0.647
WDJ131350.38+254457.56 1447326600621830016 DB He 15209 570 8.015 0.122 0.599 0.099 16149 7.966 0.572
WDJ131351.71+051054.44 3717034950462196992 DB He 31526 1437 8.102 0.139 0.676 0.109 31532 7.835 0.535
WDJ131354.40-075126.11 3628266119711841024 DA H 12086 374 7.981 0.108 0.595 0.087 12263 8.232 0.749
WDJ131402.01+334404.70 1466974808986351616 DA H 15697 493 7.524 0.151 0.387 0.053 16857 7.578 0.412
WDJ131417.39+012321.22 3688269664695603328 DA H 9981 176 7.915 0.265 0.551 0.184 9401 8.301 0.788
WDJ131417.39+334535.15 1466976179080166656 DA H 10812 218 7.519 0.182 0.367 0.071 9879 8.170 0.705
WDJ131421.51+082938.52 3731612138184239104 DA H 18281 853 8.307 0.210 0.808 0.175 19385 7.974 0.608
WDJ131426.25+341028.88 1473037443086179072 DB He 19733 949 7.905 0.140 0.546 0.103 22109 7.859 0.527
WDJ131426.84+173209.50 3937174946624964224 DA H 11907 130 8.019 0.010 0.616 0.008 11552 8.122 0.678
WDJ131427.91+072250.69 3729787915250549120 DA H 15269 235 7.654 0.046 0.438 0.028 19548 7.830 0.533
WDJ131427.98+051825.25 3717060862000716288 DA H 15800 614 6.819 0.496 0.252 0.091 19949 7.731 0.486
WDJ131428.70+673445.00 1678696420140981760 DA H 40767 6356 8.267 0.245 0.817 0.184 41387 8.168 0.761
WDJ131428.78-081315.69 3625219647869202176 DA H 18007 538 8.038 0.089 0.641 0.072 19183 8.275 0.789
WDJ131431.65-025759.07 3684569090809149056 DA H 20245 1501 7.769 0.363 0.505 0.194 20532 8.253 0.777
WDJ131434.24-080543.72 3625221675093786624 DA H 29685 1484 7.108 0.463 0.310 0.136 31237 7.680 0.497
WDJ131444.60+403227.66 1524854303664907776 DA H 23998 1518 7.867 0.310 0.563 0.207 24822 8.077 0.679
WDJ131445.03-062141.77 3628703587901317760 DA H 14757 810 7.644 0.331 0.432 0.155 17303 8.276 0.786
WDJ131445.05-031415.58 3684543213630134784 DA H 36921 2695 8.038 0.207 0.680 0.149 47286 7.885 0.625
WDJ131446.18+483124.83 1556017070238342528 DB He 19813 932 8.091 0.072 0.652 0.060 17457 8.193 0.711
WDJ131446.20+383725.64 1523004199254889216 DA H 16830 386 8.349 0.022 0.832 0.020 17391 8.473 0.912
WDJ131447.40+022558.27 3691489172180859008 DA H 17689 417 7.455 0.065 0.412 0.025 19267 7.980 0.611
WDJ131454.57+525830.97 1563141149672717056 DA H 20676 514 7.875 0.058 0.558 0.041 24355 7.984 0.625
WDJ131523.15+463242.64 1551298657821741440 DA H 26190 882 7.842 0.188 0.556 0.120 27004 8.030 0.657
WDJ131524.33+180244.58 3938711338029341696 DA H 24948 1046 7.670 0.205 0.475 0.108 27533 7.829 0.553
WDJ131528.03+454537.40 1550870634266320384 DA H 14928 710 8.117 0.307 0.682 0.242 15751 8.115 0.683
WDJ131528.28+031634.60 3715772195717343872 DA H 15403 578 6.780 0.522 0.242 0.116 17224 7.891 0.558
WDJ131529.25+524753.28 1563112596729971968 DA H 19354 704 8.057 0.110 0.656 0.088 19966 8.127 0.698
WDJ131533.00-014105.86 3686482477264365056 DA H 19184 654 7.761 0.217 0.498 0.139 21491 8.105 0.688
WDJ131535.48+472159.60 1554351962958068864 DB He 17209 1388 8.317 0.166 0.790 0.145 18239 8.490 0.904
WDJ131536.31+162415.38 3936757368427174912 DA+DB [logH/He=-4.50] 15244 270 7.592 0.030 0.412 0.016 16366 8.049 0.644
WDJ131544.95-031256.56 3636508372406913024 DC He 10560 226 8.314 0.084 0.781 0.076 0 0.000 0.000
WDJ131601.49+165957.81 3936955555398198272 DA H 17000 428 8.054 0.071 0.649 0.057 17357 8.015 0.627
WDJ131606.82+191602.94 3939691969258025216 DBAZ [Ca/He=-8.98]+[He/H=5.0] 12357 256 8.048 0.059 0.614 0.050 0 0.000 0.000
WDJ131606.98-001152.53 3687490385829023744 DA H 18756 1129 7.414 0.925 0.404 0.328 20894 7.967 0.608
WDJ131607.12+360031.25 1474062810694837888 DA H 15773 463 7.980 0.117 0.603 0.091 15256 7.729 0.472
WDJ131609.70+562157.63 1566151749951123328 DA H 12766 288 7.774 0.055 0.486 0.039 15089 8.047 0.640
WDJ131614.62+564324.28 1566186109686621440 DA H 16592 732 7.987 0.151 0.609 0.116 17444 7.991 0.613
WDJ131615.10-050759.52 3635684799542486656 DA H 26150 1173 8.384 0.167 0.867 0.136 27662 7.670 0.483
WDJ131615.27-013436.06 3686482133667006464 DA H 24172 1021 7.088 0.297 0.359 0.043 30057 7.830 0.560
WDJ131616.08+493239.16 1556213680958283648 DA H 15645 776 7.936 0.368 0.578 0.218 15403 8.330 0.818
WDJ131618.54+161332.46 3744597817185315072 DB He 19067 602 7.986 0.049 0.589 0.038 18924 8.104 0.658
WDJ131619.25+055238.74 3717470666304567680 DA H 27131 738 7.853 0.159 0.563 0.106 32696 8.003 0.653
WDJ131621.24-052727.20 3634916515792484352 DBA [logH/He=-4.50] 14825 307 7.851 0.058 0.507 0.042 16214 7.885 0.528
WDJ131625.86+073143.94 3729806224696111872 DA H 12959 168 7.415 0.050 0.379 0.022 12586 8.234 0.751
WDJ131626.57+022726.07 3691464158290805504 DA H 20221 892 7.421 0.462 0.369 0.181 20586 7.245 0.367
WDJ131629.04+032504.30 3715780343271092480 DA H 12179 282 7.820 0.170 0.507 0.121 11900 8.232 0.749
WDJ131639.95+582651.52 1566794002177910144 DA H 16268 296 8.102 0.037 0.676 0.031 18143 8.232 0.760
WDJ131640.16+532718.19 1563251276930126720 DA H 12122 85 8.013 0.008 0.614 0.006 11772 8.157 0.700
WDJ131641.77-043916.70 3635733010550516480 DAH? H 24352 2423 8.608 0.628 1.003 0.423 0 0.000 0.000
WDJ131642.95-012821.86 3686493197502810880 DA H 11388 261 8.984 0.066 1.190 0.035 16001 9.114 1.244
WDJ131644.05+480513.14 1554492081970970880 DA H 13459 368 7.813 0.155 0.507 0.107 12078 7.576 0.395
WDJ131647.95+560055.37 1564631194086394496 DB He 16858 1008 7.468 0.273 0.348 0.134 17386 7.842 0.508
WDJ131652.45+473024.74 1551448088326521216 DA H 20519 1248 7.071 0.294 0.329 0.046 21665 8.163 0.723
WDJ131656.83+482716.77 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 12240 4.243 0.203
WDJ131657.96+041411.57 3715984195303366400 DA H 21020 856 7.694 0.278 0.473 0.138 20312 8.100 0.683
WDJ131658.78+011825.42 3688232899775494528 DA H 15795 618 7.670 0.250 0.446 0.122 16912 7.889 0.556
WDJ131703.71-020415.05 3684766414490914560 DA H 13539 310 7.607 0.091 0.412 0.053 14192 7.567 0.398
WDJ131712.91+023722.32 3691473297981282816 DA H 11993 486 8.559 0.151 0.960 0.124 14679 8.714 1.056
WDJ131715.12+751948.69 1712859998759119360 DA H 12249 142 8.518 0.023 0.934 0.019 15947 8.771 1.089
WDJ131717.01-021945.52 3684710236318608128 DB He 17567 566 7.937 0.074 0.559 0.057 18162 8.090 0.649
WDJ131718.45-065928.22 3628421666247974016 DA H 16333 116 7.932 0.008 0.578 0.007 17455 8.049 0.647
WDJ131723.94+370543.25 1474690868056437376 DA H 12434 398 7.884 0.064 0.542 0.048 12454 8.123 0.681
WDJ131724.75+000237.38 3687524749863026304 DO He 52428 0 7.688 0.023 0.518 0.012 52429 7.323 0.387
WDJ131730.96+041752.04 3715991960604289792 DA H 25302 610 7.784 0.083 0.526 0.052 27731 8.095 0.695
WDJ131739.32+523943.97 1563072709370014720 DA H 25020 1444 8.301 0.296 0.814 0.234 30446 8.545 0.971
WDJ131745.63+420930.95 1526177325389630464 DBA [logH/He=-5.50] 13439 125 8.023 0.014 0.601 0.012 13703 8.041 0.612
WDJ131754.13+023741.86 3715488830955259392 DB He 23632 4194 7.712 0.362 0.462 0.203 29405 7.869 0.547
WDJ131802.49+071743.32 3729736818024431744 DA H 18806 592 7.258 0.254 0.364 0.051 22109 7.551 0.420
WDJ131803.98+023430.35 3715487490925448960 DA H 18840 195 7.955 0.022 0.596 0.018 20806 8.016 0.635
WDJ131810.74-040952.17 3636176693556800768 DA H 10007 153 6.954 0.175 0.249 0.042 23786 8.109 0.695
WDJ131816.01+792652.28 1718250629392508800 DA H 20159 1619 7.549 0.100 0.413 0.052 22044 7.733 0.494
WDJ131818.89+060049.39 3717488125347595008 DA H 19262 750 7.531 0.338 0.403 0.139 22715 7.638 0.455
WDJ131820.18+072500.36 3731250673736621696 DB He 17157 924 7.664 0.231 0.424 0.135 17455 7.388 0.325
WDJ131823.30+610636.81 1663410940768775424 DA H 16560 514 7.997 0.146 0.615 0.115 16079 7.834 0.525
WDJ131829.94+172703.18 3938430447169508608 DA H 18316 588 7.894 0.055 0.562 0.040 19255 8.000 0.622
WDJ131831.83-021747.54 3686197879845737088 DA H 16358 618 7.614 0.227 0.424 0.106 17429 7.705 0.467
WDJ131836.14+810611.49 1718998366018846080 DA H 14289 630 8.274 0.073 0.780 0.063 13732 8.240 0.757
WDJ131837.46+042806.64 3716017833487501824 DA H 78845 0 7.799 0.349 0.660 0.164 78845 7.501 0.570
WDJ131840.76+805524.08 1718994522023938304 DA H 16794 397 8.144 0.021 0.702 0.017 18445 8.319 0.815
WDJ131851.19+323535.58 1463662972588014720 DA H 20073 612 7.908 0.112 0.574 0.080 22534 8.046 0.656
WDJ131858.88+003530.38 3687943625137881984 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 21266 4.677 0.262
WDJ131902.96-055730.08 3634639713740692992 DA H 18073 261 7.868 0.023 0.548 0.016 20446 7.977 0.612
WDJ131904.00+535141.15 1563612359124120576 DA H 17586 749 8.070 0.189 0.659 0.149 19187 8.016 0.631
WDJ131905.62+145123.24 3744195499008741504 DB He 15575 609 8.193 0.124 0.709 0.108 15949 7.760 0.464
WDJ131906.94-034047.15 3636229985512348032 DA H 10950 469 8.002 0.244 0.604 0.190 11716 8.105 0.668
WDJ131907.58+085443.05 3731708723408697472 DA H 19467 864 7.457 0.425 0.378 0.164 21208 8.213 0.753
WDJ131909.04-060310.42 3634635040816247552 DA H 17847 850 8.366 0.147 0.845 0.124 20631 8.201 0.745
WDJ131909.80-041313.86 3636151129911425408 DA H 13516 139 6.530 0.111 0.190 0.017 18352 7.685 0.461
WDJ131913.31-054711.68 3634831131842484096 DA H 74299 0 7.438 0.151 0.537 0.057 74299 7.630 0.594
WDJ131913.72+450509.81 1550602907481860480 DA H 12909 50 7.417 0.003 0.380 0.002 14620 7.626 0.424
WDJ131914.33+080151.20 3731348221034337280 DA H 17329 578 8.522 0.117 0.943 0.095 17579 8.721 1.062
WDJ131916.23+384405.40 1476431914656042624 DA H 15864 546 7.965 0.109 0.595 0.084 16490 8.011 0.622
WDJ131916.90-030856.68 3636545201751219712 DA H 13384 168 7.869 0.049 0.536 0.036 14006 8.106 0.674
WDJ131918.03-080450.65 3625270912598918144 DA H 13214 486 7.924 0.153 0.565 0.117 15375 8.379 0.849
WDJ131920.26+545025.16 1563806285487979264 DA H 14799 480 7.773 0.218 0.491 0.142 19487 7.908 0.573
WDJ131925.93+531715.03 1563207876284310912 DAO [logHe/H=-1.00] 86211 0 6.588 0.222 0.457 0.008 86212 6.072 0.448
WDJ131928.37+411825.78 1525005933190038144 DBA [logH/He=-4.00] 14076 482 7.712 0.089 0.438 0.057 14183 7.749 0.455
WDJ131928.37+522334.65 1562874316241555584 DA+DB [logH/He=-3.00] 11522 108 7.941 0.014 0.571 0.010 11421 8.274 0.775
WDJ131930.80+333554.94 1472737345131593856 DB He 15148 384 7.976 0.063 0.576 0.050 15088 7.994 0.587
WDJ131935.83+563538.37 1566173259144677888 DA H 20032 806 7.820 0.167 0.529 0.114 25187 8.236 0.774
WDJ131936.46+545857.43 1563814531825314304 DA H 18147 760 7.790 0.190 0.509 0.127 21481 7.961 0.606
WDJ131937.73+595257.19 1663056799240801024 DA H 92693 0 7.516 0.098 0.614 0.031 92692 7.630 0.642
WDJ131938.80+150155.53 3744233878836153984 DA H 21539 1185 7.929 0.266 0.588 0.181 21031 8.092 0.679
WDJ131939.23+181614.12 3938633753739812096 DA H 18018 886 8.488 0.369 0.923 0.287 21567 8.053 0.658
WDJ131940.84+014809.05 3688363879097828992 DA H 20704 310 7.869 0.023 0.555 0.016 23245 7.981 0.621
WDJ131942.38-021326.25 3638166569084900480 DA H 14297 388 7.987 0.112 0.604 0.090 15285 8.177 0.720
WDJ131945.20+351519.61 1473215907567448576 DA H 15088 602 7.528 0.272 0.386 0.114 16139 7.984 0.606
WDJ131950.99+643309.07 1677752562420209280 DA H 25760 373 7.913 0.015 0.591 0.012 27450 8.023 0.653
WDJ131955.05+015259.42 3688370510527371008 DA H 16626 286 7.361 0.071 0.382 0.027 18543 7.619 0.434
WDJ131958.18-024100.79 3636633471918552192 DA H 16236 830 7.631 0.600 0.431 0.300 19869 7.546 0.410
WDJ131959.10-093639.42 3624081137939367680 DA H 20586 361 7.771 0.049 0.507 0.032 22953 7.886 0.570
WDJ132001.61-074703.46 3625312694040991104 DA H 16578 345 8.015 0.066 0.625 0.053 17934 8.110 0.684
WDJ132002.51+345558.16 1473154854608667904 DA H 13783 250 7.873 0.058 0.540 0.043 14828 8.107 0.676
WDJ132003.12+054503.31 3717370954343669632 DA H 15969 442 8.034 0.138 0.635 0.109 17049 7.934 0.580
WDJ132010.48+340249.94 1472891826515206272 DA H 32832 1276 7.779 0.067 0.544 0.040 33233 7.958 0.631
WDJ132016.60+504005.44 1556703199854355584 DBA [logH/He=-5.00] 17067 747 7.840 0.106 0.506 0.076 17491 8.019 0.605
WDJ132024.73+593026.00 1566965560351823872 DA H 13158 533 8.015 0.167 0.617 0.135 13802 8.138 0.693
WDJ132029.01+174756.15 3938463776113928064 DB He 14537 321 7.895 0.103 0.530 0.077 15293 8.077 0.636
WDJ132037.70-080353.30 3625104061709848192 DBA [logH/He=-5.00] 17402 748 7.867 0.127 0.521 0.091 17259 8.352 0.814
WDJ132043.26+084725.11 3731504386045200384 DA H 20683 1295 8.340 0.308 0.832 0.247 21734 7.799 0.523
WDJ132044.68+001855.01 3687169259714747264 DA H 18272 237 8.398 0.018 0.865 0.015 20624 8.412 0.878
WDJ132045.40+023103.92 3712473007999641984 DA H 13635 380 7.514 0.186 0.376 0.071 19979 7.754 0.497
WDJ132047.44+804142.73 1718974348561821312 DA H 19253 1965 7.297 0.149 0.377 0.035 29857 7.659 0.485
WDJ132053.98+135043.14 3742959583515056768 DBZ [Ca/He=-8.84]+[He/H=6.0] 12889 125 7.945 0.016 0.555 0.013 0 0.000 0.000
WDJ132100.13-002835.54 3687046217491049984 DA H 22166 918 7.608 0.335 0.442 0.154 23284 7.878 0.567
WDJ132105.32+564805.48 1565524684722867584 DB He 12999 390 8.025 0.087 0.601 0.073 13367 8.135 0.669
WDJ132113.68+593922.21 1663033258524621824 DA H 12173 310 7.992 0.083 0.602 0.067 13699 7.933 0.571
WDJ132115.10+462323.65 1551062778220116992 DA H 14523 98 8.372 0.004 0.843 0.004 14509 8.541 0.952
WDJ132115.47+042130.65 3716320203480188544 DA H 22843 510 8.096 0.045 0.686 0.036 23361 7.995 0.629
WDJ132116.97+580730.40 1566744936471876992 DA H 16611 195 7.949 0.016 0.588 0.013 17597 7.949 0.590
WDJ132116.97+800155.69 1718368281432452480 DA H 18799 934 7.774 0.099 0.503 0.065 21691 7.958 0.605
WDJ132118.11+551643.92 1563800689146215296 DA H 19327 368 8.346 0.024 0.834 0.020 20850 8.407 0.875
WDJ132121.22-091002.55 3624127214348823296 DA H 15808 1240 7.964 0.249 0.594 0.185 13334 7.893 0.549
WDJ132122.63+503045.71 1556697427418297216 DA H 20070 797 7.728 0.202 0.486 0.127 20384 7.799 0.519
WDJ132125.76+513647.75 1562768552670256512 DA H 23770 524 7.833 0.072 0.545 0.048 24353 7.988 0.628
WDJ132132.47+684121.67 1684826575419393536 DA H 16442 388 7.970 0.033 0.599 0.026 18065 8.250 0.771
WDJ132138.88+560705.97 1565394671769145472 DA H 23618 878 8.039 0.115 0.654 0.090 24972 7.861 0.562
WDJ132147.65+100153.36 3732211990496861952 DA H 18393 627 7.609 0.444 0.429 0.190 18517 7.978 0.608
WDJ132150.94+590741.60 1566944807069414912 DA H 17180 522 7.778 0.077 0.500 0.051 17601 7.964 0.598
WDJ132155.15+312858.54 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 10997 4.459 0.192
WDJ132201.42+341805.29 1472878357497884544 DA H 22247 878 7.914 0.138 0.582 0.100 25713 8.065 0.674
WDJ132206.85+530459.43 1563002478064782208 DA H 15841 474 7.677 0.111 0.450 0.068 18858 7.989 0.615
WDJ132208.56+551938.98 1563799722777556352 DA H 12013 218 8.550 0.037 0.954 0.030 17165 9.120 1.247
WDJ132217.82+463231.70 1551146886562917120 DA H 15873 684 7.942 0.186 0.582 0.138 16755 8.160 0.712
WDJ132221.35-093143.23 3624050527706470400 DA H 14770 658 8.092 0.133 0.667 0.111 15134 8.255 0.769
WDJ132223.43+552848.57 1565303511087211136 DA H 18843 638 7.830 0.136 0.531 0.091 18894 7.937 0.586
WDJ132228.94+010052.78 3688065808367722368 DA H 13202 368 7.337 0.183 0.356 0.048 16368 7.894 0.557
WDJ132230.90-061158.15 3634561824508686592 DA H 12482 1184 7.632 0.080 0.420 0.048 18542 8.011 0.627
WDJ132231.52+141253.49 3743348737616269056 DA H 17950 518 7.936 0.154 0.584 0.116 18029 7.882 0.555
WDJ132232.14+641545.76 1665722565182573440 DA H 26553 603 7.123 0.022 0.376 0.007 29441 7.598 0.460
WDJ132240.66+375851.74 1476146831906823552 DA H 26650 768 7.650 0.107 0.472 0.059 28792 7.992 0.639
WDJ132247.68+075729.37 3719371829283488768 DA H 12588 86 8.184 0.006 0.719 0.006 12705 8.315 0.804
WDJ132250.49+531718.98 1563011476020407680 DA H 18781 734 7.486 0.174 0.385 0.053 17767 7.987 0.612
WDJ132253.12+555810.75 1565343368383917056 DA H 22595 1294 7.533 0.249 0.415 0.097 23519 7.703 0.485
WDJ132258.10+045655.46 3716382390311586176 DA H 14661 471 7.810 0.228 0.509 0.157 14589 7.735 0.472
WDJ132301.28+355924.56 1473591356428427648 DB He 16366 666 8.203 0.069 0.716 0.060 15960 7.957 0.567
WDJ132302.04+064218.09 3718946039110486016 DA H 24635 1016 7.539 0.292 0.424 0.103 26141 7.977 0.625
WDJ132302.76+181633.22 3938601013204703488 DA H 14367 1188 7.875 0.075 0.542 0.056 23094 8.161 0.725
WDJ132303.27+332628.30 1469799484422003456 DB He 19464 1162 7.894 0.195 0.540 0.141 19303 7.907 0.546
WDJ132307.12+030332.50 3712611821342517248 DA H 14679 365 7.755 0.089 0.482 0.060 13994 7.960 0.587
WDJ132307.22+483739.70 1553054887130811136 DA H 11451 294 7.959 0.145 0.580 0.114 10720 8.193 0.721
WDJ132308.63+055900.97 3717349170269867520 DA H 28409 1120 7.131 0.345 0.383 0.093 38786 7.271 0.383
WDJ132323.50-064540.36 3631522220318188032 DA H 14901 217 8.443 0.038 0.890 0.032 16507 8.513 0.936
WDJ132323.73+150729.98 3743561802353552768 DAH H 15862 419 9.026 0.071 1.210 0.034 0 0.000 0.000
WDJ132326.04-064751.88 3631475078757136000 DA H 18575 1385 7.354 0.423 0.389 0.155 19926 7.934 0.587
WDJ132326.10-071429.01 3631354235557495040 DA H 31388 795 7.833 0.058 0.565 0.037 32122 8.001 0.651
WDJ132328.30+522234.16 1562909809850468992 DA H 12591 162 8.611 0.022 0.993 0.017 14910 8.645 1.016
WDJ132329.95+055520.08 3717344806582729344 DA H 20140 825 7.501 0.511 0.395 0.234 20781 7.887 0.565
WDJ132330.46+384929.61 1476388827544838912 DBAZ [Ca/He=-8.71]+[He/H=5.0] 10852 196 7.936 0.039 0.545 0.031 0 0.000 0.000
WDJ132332.78+362031.99 1473742749732811648 DB He 18418 554 8.028 0.043 0.612 0.035 17673 8.051 0.624
WDJ132334.19-060859.90 3634583604287651584 DA H 21257 944 7.946 0.130 0.597 0.096 23284 8.113 0.697
WDJ132335.26+360759.54 1473687671071803520 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 38178 5.430 0.178
WDJ132337.75-041751.09 3635469535781610880 DA H 12774 145 7.277 0.059 0.336 0.022 11175 7.884 0.538
WDJ132342.35+583544.55 1566846405074081280 DA H 15626 188 8.181 0.015 0.723 0.013 17358 8.397 0.864
WDJ132349.55-050955.90 3635091647379400192 DA H 14777 747 7.803 0.190 0.506 0.130 17603 7.940 0.585
WDJ132350.27+010304.18 3687319308692216832 DA H 11692 140 8.330 0.035 0.811 0.030 11403 8.570 0.966
WDJ132352.85-002346.22 3686882978669792640 DA H 16710 509 7.257 0.175 0.353 0.059 19412 7.742 0.490
WDJ132355.52-060727.34 3631587091504499968 DA H 18147 1026 7.417 0.252 0.360 0.087 24227 7.870 0.565
WDJ132358.61+280330.32 1449565416749514496 DB He 24044 2826 7.830 0.179 0.517 0.121 30698 7.924 0.577
WDJ132401.29+014555.65 3712173769037736576 DB He 14200 582 7.953 0.181 0.562 0.141 15476 8.339 0.803
WDJ132401.80+004744.18 3687293474464006400 DA H 25448 458 7.324 0.156 0.360 0.043 29564 7.847 0.567
WDJ132413.62+021337.07 3712228985137449472 DA H 19097 506 8.082 0.122 0.669 0.098 21029 8.080 0.673
WDJ132426.68+690838.20 1685218482595382016 DA H 13087 349 7.782 0.069 0.491 0.048 10656 8.347 0.821
WDJ132428.27+282116.92 1449587956737228928 DA H 23374 625 7.824 0.109 0.540 0.072 24028 7.872 0.565
WDJ132429.13-003124.89 3686865657066057344 DA H 12318 366 7.913 0.230 0.557 0.169 15226 7.948 0.584
WDJ132430.43+055316.06 3716594011940116096 DB He 14104 450 7.638 0.111 0.405 0.065 17037 8.077 0.639
WDJ132434.40+072525.26 3719277202564075136 DA H 24670 450 7.889 0.022 0.575 0.015 27859 7.904 0.591
WDJ132434.59+001527.06 3687194995158189184 DA H 12597 454 7.257 0.291 0.330 0.081 16211 8.318 0.811
WDJ132436.25+185721.48 3939068919826163584 DA H 29156 966 7.917 0.065 0.600 0.046 30464 7.947 0.619
WDJ132438.30-073603.66 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 11050 4.957 0.174
WDJ132439.72-031923.46 3637796102386456832 DA H 14032 186 7.928 0.042 0.569 0.031 15235 8.063 0.650
WDJ132440.57+020541.91 3712212011426660096 DA H 12058 324 8.382 0.109 0.847 0.095 13484 8.503 0.926
WDJ132442.07+322849.11 1469419882329396096 DA H 15689 516 7.813 0.132 0.513 0.093 16533 8.036 0.637
WDJ132444.12+152548.99 3743596952366247040 DB He 14820 726 7.826 0.442 0.495 0.284 15224 8.710 1.039
WDJ132448.16+104350.34 3738358569733697664 DA H 14614 680 8.383 0.171 0.851 0.145 15240 8.625 1.004
WDJ132449.83+034018.35 3713032453259829888 DA H 13304 660 7.029 0.329 0.283 0.078 11808 8.391 0.852
WDJ132451.74+022142.17 3712325707800897280 DA H 24584 1273 7.842 0.350 0.552 0.218 26512 8.029 0.655
WDJ132505.38+073735.20 3719287162592683904 DB He 18791 1316 8.254 0.209 0.752 0.178 19452 7.716 0.453
WDJ132512.09-094852.88 3623830655446092672 DA H 15815 848 7.726 0.278 0.472 0.159 17866 8.348 0.833
WDJ132517.97+463208.11 1551111672128576000 DB He 15895 848 7.993 0.234 0.588 0.179 16516 7.899 0.536
WDJ132518.33+675030.92 1684576402164274176 DA H 12142 448 7.863 0.071 0.529 0.052 12820 8.078 0.654
WDJ132519.34-013650.09 3638272706317289856 DA H 12339 114 7.881 0.012 0.539 0.009 12884 7.976 0.594
WDJ132523.89+593138.52 1662995668970743808 DA H 17451 622 7.789 0.208 0.506 0.107 17410 7.840 0.532
WDJ132524.23+694138.09 1685260096534323584 DA H 11423 195 7.995 0.057 0.601 0.046 11396 8.000 0.604
WDJ132530.95+084644.38 3731831903070828928 DB He 12853 386 8.111 0.159 0.653 0.134 13246 8.295 0.772
WDJ132537.22+012926.24 3712103743891318016 DA H 16433 326 7.985 0.068 0.607 0.053 17883 8.094 0.674
WDJ132542.41-014655.50 3638260577329596544 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 34297 5.788 0.158
WDJ132546.98+100218.78 3732254807026284032 DA H 41084 2769 7.604 0.091 0.497 0.044 44936 7.721 0.550
WDJ132549.12+450632.15 1550169974778600832 DA H 20080 496 7.327 0.101 0.388 0.037 24378 7.595 0.444
WDJ132549.70-091843.70 3623955037698690560 DC He 11097 366 8.066 0.175 0.623 0.147 0 0.000 0.000
WDJ132552.41+333302.77 1469783305281288192 DA H 13571 640 8.216 0.207 0.742 0.177 15322 8.141 0.697
WDJ132556.93-032329.58 3637042077927661056 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 41913 5.583 0.204
WDJ132600.29+504418.80 1553669715992433152 DA H 13318 273 8.039 0.030 0.631 0.025 12982 8.213 0.738
WDJ132609.78+512808.73 1559762075562354432 DA H 12391 796 8.127 0.369 0.683 0.252 18175 8.288 0.795
WDJ132614.47+343111.49 1470268533506847744 DA H 12667 170 7.926 0.025 0.565 0.019 14608 8.050 0.641
WDJ132615.89-024131.72 3637946190018511488 DA H 25974 904 7.902 0.232 0.585 0.159 26837 8.301 0.817
WDJ132619.24+041701.88 3716084834977395200 DA H 48077 7962 7.812 0.369 0.595 0.208 59187 7.884 0.650
WDJ132620.37+140758.07 3743214562838057856 DA H 20629 937 7.354 0.403 0.396 0.108 20434 7.825 0.533
WDJ132623.69-083503.80 3630208888038657280 DA H 11362 594 8.317 0.164 0.802 0.143 10689 8.105 0.666
WDJ132629.58+571131.55 1565873848384203648 DA H 95875 0 7.411 0.232 0.596 0.073 95874 6.550 0.497
WDJ132641.61+592140.52 1662989587297029248 DA H 27572 608 7.909 0.032 0.593 0.023 28586 7.932 0.607
WDJ132701.20+050405.88 3716299377183560832 DA H 17696 676 7.894 0.242 0.560 0.169 16965 8.083 0.666
WDJ132713.94-064128.26 3631306681680116480 DA H 14997 306 7.987 0.059 0.605 0.047 17355 8.148 0.706
WDJ132714.88+042407.74 3716180870445617536 DA H 17995 1074 8.505 0.292 0.933 0.231 23585 8.326 0.828
WDJ132715.40-012239.47 3638655267643792512 DA H 11660 230 7.072 0.514 0.277 0.087 10793 7.730 0.458
WDJ132718.33-082219.71 3630241529790281728 DO He 79350 0 6.879 0.585 0.433 0.052 79350 8.704 1.069
WDJ132718.48+471132.83 1552657894713884544 DA H 22278 1291 7.871 0.243 0.560 0.169 22064 7.164 0.358
WDJ132723.60+531146.50 1560344816725515008 DA H 20636 497 7.822 0.068 0.532 0.046 22609 8.020 0.641
WDJ132724.68+590403.01 1662208556084423680 DA H 30394 1242 7.884 0.149 0.587 0.099 32886 7.864 0.583
WDJ132729.37+034847.00 3713049293826526080 DA H 13819 567 7.944 0.275 0.578 0.200 13297 8.101 0.669
WDJ132730.17+102007.92 3738271845754461312 DA H 24244 717 7.513 0.173 0.414 0.058 25600 7.734 0.504
WDJ132732.69-041932.24 3635244376415828864 DB He 15197 197 8.123 0.041 0.664 0.035 15835 8.001 0.592
WDJ132734.23+274812.34 1449309741641312768 DA H 18223 464 7.732 0.117 0.482 0.075 17781 7.995 0.616
WDJ132735.39+060438.00 3718110753870971008 DA H 20180 955 7.778 0.377 0.509 0.217 27203 7.646 0.472
WDJ132742.39+153118.45 3745053328533470080 DB He 12912 348 8.112 0.102 0.654 0.087 13224 8.365 0.817
WDJ132749.55+274356.89 1449296792314951808 DA H 19539 384 7.961 0.017 0.601 0.013 22204 8.079 0.674
WDJ132757.70-093258.59 3623909201808261248 DA H 13408 386 7.782 0.196 0.492 0.134 17041 8.208 0.743
WDJ132758.13+553418.13 1565122641424374400 DA H 19765 862 7.183 0.255 0.350 0.046 22268 7.458 0.388
WDJ132800.50+061542.74 3718120683835170176 DB He 16146 195 7.944 0.017 0.560 0.013 17169 8.048 0.622
WDJ132803.99+031503.97 3712948512418275584 DA H 16504 850 6.981 0.516 0.288 0.122 17099 8.063 0.654
WDJ132805.97-073855.79 3630425801067050624 DA H 16821 983 8.350 0.129 0.833 0.110 16488 8.008 0.620
WDJ132811.50+463050.94 1551861813935664896 DA H 13085 84 7.996 0.011 0.606 0.009 13286 8.022 0.621
WDJ132811.52+574535.13 1566006992370899968 DA H 27219 886 8.089 0.069 0.691 0.053 26451 7.844 0.557
WDJ132823.41+153804.55 3745067755326904320 DA H 14575 517 8.138 0.172 0.695 0.143 17160 8.056 0.650
WDJ132823.92-090952.98 3629976620502866944 DA H 16751 158 7.860 0.008 0.540 0.006 17970 7.959 0.596
WDJ132827.72+044012.90 3716215505062008960 DA H 12535 276 7.890 0.144 0.545 0.105 12250 8.497 0.921
WDJ132829.63-070640.08 3631230746657650688 DB He 15534 266 7.812 0.056 0.489 0.040 17602 8.028 0.610
WDJ132831.82-054342.06 3631941722659134464 DA H 18544 408 8.135 0.025 0.700 0.020 20084 8.120 0.694
WDJ132833.43+045637.36 3716241618463312896 DB He 11645 160 7.953 0.045 0.557 0.036 12217 8.189 0.702
WDJ132836.26+000516.08 3686963204363567104 DA H 14250 388 7.708 0.144 0.459 0.092 15330 8.137 0.695
WDJ132837.59+274041.67 1449666945481144192 DB He 13216 418 7.728 0.276 0.443 0.185 0 0.000 0.000
WDJ132840.36-035134.04 3636973495889651840 DA H 14000 420 7.826 0.135 0.515 0.094 14064 7.700 0.455
WDJ132841.19+362837.26 1475025879801890560 DA H 18305 324 7.948 0.030 0.591 0.023 18591 7.982 0.610
WDJ132845.94+355033.96 1473445641075234944 DA H 16061 505 7.626 0.131 0.429 0.049 15056 7.651 0.436
WDJ132847.83+582205.45 1566053721614608512 DA H 15672 602 7.767 0.243 0.491 0.164 16457 7.951 0.588
WDJ132853.31-060104.93 3631920312247304064 DA H 14598 572 7.462 0.143 0.361 0.045 16216 7.913 0.567
WDJ132858.78-054017.58 3632036001486022400 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 22040 4.608 0.269
WDJ132859.72+061234.87 3718162740154930048 DA H 15360 529 7.998 0.133 0.613 0.103 16010 8.004 0.617
WDJ132904.20-065359.92 3631612758228909696 DA H 15280 836 7.583 0.213 0.409 0.089 12982 8.224 0.745
WDJ132909.66+231454.57 1443167732249538304 DB He 20787 1045 7.902 0.103 0.546 0.076 19703 8.079 0.644
WDJ132913.38+060015.40 3718053819784213760 DA H 24399 708 7.888 0.066 0.574 0.046 25539 8.178 0.740
WDJ132915.28+381740.58 1475479355332706688 DA H 13465 299 7.805 0.205 0.503 0.140 14158 8.135 0.692
WDJ132916.39-035851.73 3636780261016694400 DB He 19867 263 7.980 0.011 0.587 0.009 21543 8.027 0.617
WDJ132920.67-031724.02 3637100150180715264 DA H 13885 386 7.427 0.143 0.389 0.035 18758 7.693 0.466
WDJ132920.78-094248.16 3623893774285633280 DA H 14979 264 7.966 0.039 0.593 0.030 15639 8.098 0.672
WDJ132924.03+140458.18 3740222722979387776 DA H 31480 1054 7.784 0.078 0.542 0.047 31184 7.875 0.584
WDJ132924.67-005644.14 3638786388700921472 DA H 18535 184 7.936 0.010 0.585 0.008 20088 8.021 0.636
WDJ132925.03+533954.71 1560454664809207808 DA H 17936 962 7.469 0.367 0.376 0.161 19695 8.050 0.652
WDJ132926.10-020829.34 3638364176235946496 DA H 18704 752 7.990 0.242 0.615 0.177 20634 7.936 0.590
WDJ132926.96+562425.51 1565264585800263552 DA H 30297 1263 7.866 0.143 0.578 0.096 31383 8.114 0.712
WDJ132928.51+134954.82 3740181216415326848 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 37274 5.578 0.178
WDJ132930.78+502238.53 1559460190901741056 DA H 12644 249 8.022 0.038 0.620 0.032 12958 8.025 0.623
WDJ132933.14-100427.08 3611856492783618432 DA H 35431 2458 7.819 0.383 0.568 0.216 34446 7.811 0.562
WDJ132936.40+290211.86 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 10185 4.833 0.171
WDJ132936.48+532211.61 1560338906850598400 DA H 14835 283 7.665 0.072 0.441 0.043 17099 8.251 0.770
WDJ132937.77+313205.90 1468600501352131968 DB He 14635 679 7.399 0.243 0.318 0.111 17545 7.933 0.557
WDJ132944.39+002836.26 3710998665985743872 DB He 15476 674 6.074 0.847 0.183 0.058 15489 7.186 0.264
WDJ132947.89-054946.23 3632017619025949952 DA H 13027 240 8.139 0.074 0.692 0.062 12351 8.197 0.727
WDJ132959.73+462828.07 1551806043783494656 DA H 33394 2207 7.545 0.384 0.454 0.177 34947 7.583 0.472
WDJ133000.42+321119.10 1468702893371634816 DA H 13834 382 7.922 0.122 0.566 0.092 13156 8.135 0.689
WDJ133002.22+405526.29 1477073818991419648 DA H 18510 814 7.696 0.226 0.466 0.115 18654 7.866 0.548
WDJ133007.09-085221.19 3630008673843253888 DC He 11492 354 8.207 0.141 0.712 0.124 0 0.000 0.000
WDJ133012.13+224657.10 1442947348887650560 DA H 18425 589 8.187 0.151 0.732 0.125 18962 8.314 0.813
WDJ133013.11-001759.83 3638887814353097728 DA H 14961 364 8.222 0.108 0.748 0.093 15941 8.081 0.662
WDJ133015.14+000329.93 3710966780148110720 DA H 15244 247 8.036 0.032 0.634 0.026 15283 8.156 0.707
WDJ133018.76+124404.14 3739784361441769728 DA H 28486 616 7.415 0.175 0.397 0.039 29574 7.815 0.552
WDJ133019.08+032428.64 3712789495549753728 DA H 13871 220 7.931 0.044 0.571 0.034 14860 8.041 0.636
WDJ133025.70+224813.74 1442948723277195008 DA H 14491 596 8.479 0.148 0.912 0.123 15929 9.169 1.263
WDJ133027.45+122348.78 3739693312426162176 DA H 11051 275 8.036 0.171 0.624 0.140 10274 7.984 0.591
WDJ133027.58+224212.20 1442899691930496512 DA H 14593 450 7.878 0.099 0.544 0.074 14754 7.944 0.581
WDJ133032.12+551634.92 1565053612709922816 DB He 13349 426 8.049 0.100 0.616 0.084 14472 8.163 0.688
WDJ133034.08+450316.56 1550036895214812160 DA H 18218 447 7.640 0.219 0.441 0.098 20581 7.940 0.592
WDJ133039.51+152306.04 3744859573967705856 DA H 31862 1577 8.287 0.157 0.816 0.126 0 0.000 0.000
WDJ133040.91-001710.64 3638888712001832704 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29611 5.521 0.229
WDJ133045.77+533827.11 1560442707620244352 DA H 16071 384 7.875 0.091 0.546 0.067 16616 7.845 0.532
WDJ133048.27+560805.79 1565209640282175616 DB He 19931 994 8.151 0.054 0.688 0.045 18658 8.191 0.711
WDJ133049.73+535339.79 1560470298489560448 DA H 17728 494 8.041 0.094 0.642 0.074 18001 8.049 0.648
WDJ133053.19-011436.21 3638575316828034560 DA H 16020 453 8.051 0.157 0.645 0.127 17862 8.421 0.880
WDJ133055.27+522156.97 1560224351483081600 DA H 14572 302 7.928 0.038 0.571 0.029 15687 8.084 0.664
WDJ133057.12+271238.67 1448840460630056192 DA H 12489 288 8.052 0.069 0.638 0.056 12578 7.808 0.502
WDJ133059.49+104033.04 3738204912983721216 DA H 11994 102 8.071 0.011 0.648 0.010 11760 8.197 0.726
WDJ133100.42-070536.21 3630846952675757568 DA H 19457 622 7.363 0.101 0.395 0.035 23441 7.689 0.479
WDJ133100.61+004033.63 3711026192431499520 DA H 15286 384 7.902 0.102 0.559 0.075 17265 8.150 0.707
WDJ133107.05+545100.82 1565038356986402048 DA H 18818 736 7.828 0.088 0.530 0.060 20224 7.771 0.506
WDJ133110.86+340841.43 1470081444731625728 DA H 17242 198 7.915 0.009 0.570 0.007 17457 7.932 0.580
WDJ133120.02-055052.49 3631829778632099328 DA H 34839 828 7.817 0.031 0.566 0.019 39565 7.818 0.577
WDJ133134.43+140347.36 3740167476815732352 DA H 22665 1008 7.610 0.365 0.444 0.146 23343 7.900 0.578
WDJ133135.39+552544.87 1565154905218461952 DA H 16672 576 7.853 0.139 0.536 0.097 16272 8.116 0.684
WDJ133135.42+020919.75 3711881543758246144 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32886 5.766 0.123
WDJ133135.86+495416.10 1553384701962710272 DA H 11496 142 7.900 0.044 0.548 0.034 11275 8.174 0.710
WDJ133136.97+001127.43 3662934825142772352 DA H 33397 1270 7.451 0.182 0.424 0.081 33894 8.128 0.725
WDJ133137.06+010632.27 3711184449090735360 DA H 35697 1396 7.917 0.052 0.615 0.035 36639 7.833 0.577
WDJ133146.76+182448.19 3746673699434045824 DA H 15415 280 7.723 0.037 0.469 0.023 18694 7.974 0.606
WDJ133147.37-064458.45 3631627979592871808 DA H 32872 1736 8.273 0.215 0.810 0.167 34132 7.898 0.602
WDJ133149.68-042126.53 3636694323015288320 DB He 13412 315 8.122 0.239 0.661 0.199 11285 7.457 0.327
WDJ133152.52-000445.21 3662914449817896448 DC He 12195 208 8.052 0.072 0.616 0.061 0 0.000 0.000
WDJ133154.11+354503.96 1471919587654666240 DA H 40569 2283 7.998 0.041 0.667 0.029 36745 8.129 0.731
WDJ133154.12+470832.98 1551943757615282560 DA H 16117 484 7.897 0.103 0.558 0.077 17049 8.018 0.627
WDJ133154.16+004119.47 3711018251036343552 DA H 35021 1212 7.933 0.071 0.622 0.049 36723 7.752 0.542
WDJ133156.50+124055.93 3739728217624307200 DA H 20718 591 7.985 0.084 0.617 0.065 21727 8.035 0.648
WDJ133202.89+535442.27 1560472738031003776 DA H 18630 892 7.603 0.158 0.428 0.061 17051 7.640 0.438
WDJ133204.12+261624.88 1448176282591677696 DB He 16545 866 7.671 0.199 0.426 0.117 14823 7.611 0.396
WDJ133215.14+093558.09 3725967043624339712 DA H 16107 505 6.915 0.266 0.271 0.067 17372 7.544 0.401
WDJ133222.39-043538.72 3633672349666854272 DA H 10491 274 8.177 0.310 0.710 0.254 10381 8.620 0.996
WDJ133223.77-053552.55 3631861419655671424 DA H 13953 170 7.542 0.034 0.388 0.019 14703 7.692 0.453
WDJ133231.10+192659.19 1248986286499243008 DA H 16872 743 7.162 0.347 0.329 0.076 17457 7.661 0.448
WDJ133236.04+470410.71 1551929124663349632 DA H 22575 302 7.918 0.011 0.586 0.008 24575 7.990 0.629
WDJ133237.56+334435.18 1470010766748060672 DA H 12696 386 7.995 0.138 0.604 0.110 13020 7.921 0.563
WDJ133241.91+071253.19 3718671818333784704 DA H 13410 257 7.479 0.110 0.362 0.028 10923 8.158 0.699
WDJ133245.33+185012.94 3746901053527510144 DB He 17281 1288 7.814 0.287 0.494 0.186 21177 8.360 0.823
WDJ133249.10+504207.80 1559439815576216448 DA H 14827 223 7.971 0.024 0.596 0.019 15352 8.030 0.631
WDJ133252.80+010944.00 3711141705576592256 DA H 12544 164 8.023 0.061 0.620 0.050 12785 8.041 0.632
WDJ133255.60-013815.14 3638489894223118720 DA H 12215 120 7.837 0.062 0.516 0.045 13002 8.046 0.635
WDJ133258.65+314507.27 1468434479393070976 DA H 12502 176 7.801 0.037 0.498 0.026 12505 8.046 0.634
WDJ133301.33-043812.66 3633669532167594880 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 21616 4.754 0.261
WDJ133305.34+325400.11 1469124246843402624 DBZ [Ca/He=-7.15]+[He/H=30.0] 12245 402 7.998 0.075 0.584 0.061 0 0.000 0.000
WDJ133315.41+525424.87 1560357873425328512 DA H 14328 272 7.935 0.035 0.575 0.027 14051 8.097 0.668
WDJ133317.62+032101.60 3712812452150011648 DA H 17359 165 7.913 0.009 0.570 0.007 18686 7.955 0.596
WDJ133326.53+011920.90 3711168334373918592 DA H 13834 558 8.012 0.196 0.617 0.150 14964 7.989 0.606
WDJ133328.97-060851.30 3631748410476431744 DA H 16238 863 7.047 0.426 0.301 0.106 18553 7.879 0.555
WDJ133330.18-024423.96 3637511638112453248 DB He 16376 1074 6.509 0.346 0.209 0.016 15898 8.123 0.665
WDJ133331.26+463517.75 1551724851721580672 DA H 22431 925 8.459 0.115 0.909 0.093 21228 7.915 0.580
WDJ133339.03+450723.58 1550002367974355328 DA H 18563 652 7.446 0.217 0.412 0.080 19558 7.981 0.612
WDJ133340.28+024845.80 3712027121674679936 DA H 17167 214 7.911 0.022 0.568 0.016 18794 7.994 0.618
WDJ133344.29-003337.85 3662644549777375488 DAH H 32817 1170 8.901 0.052 1.165 0.028 0 0.000 0.000
WDJ133346.73-070240.33 3630812932239472512 DA H 82907 0 6.819 0.311 0.455 0.017 82906 7.640 0.620
WDJ133350.38-063742.41 3630976725112486144 DA H 19292 756 7.711 0.117 0.475 0.072 26078 7.783 0.528
WDJ133401.52+290547.59 1455863522433198720 DA H 16533 714 7.287 0.345 0.360 0.107 16776 7.856 0.538
WDJ133416.72+043557.24 3714662341808262144 DA H 13515 450 8.179 0.088 0.718 0.076 14740 8.683 1.038
WDJ133417.87+312608.31 1468376029181037824 DB He 12655 285 8.183 0.120 0.698 0.105 12691 7.914 0.537
WDJ133420.98+041751.03 3714442370763751552 DA H 18005 408 9.064 0.029 1.226 0.013 18037 9.308 1.304
WDJ133425.00-024945.27 3637320116930659328 DA H 45000 2039 7.623 0.053 0.514 0.025 55187 7.810 0.610
WDJ133426.61+022527.84 3711860893555610752 DA H 25101 1118 7.675 0.428 0.478 0.186 27947 7.385 0.434
WDJ133428.99+140647.82 3741493212960873472 DA H 14764 407 7.036 0.134 0.290 0.040 18513 7.522 0.397
WDJ133433.90-014006.28 3637741234179119872 DA H 16138 117 7.967 0.010 0.597 0.008 17617 8.193 0.734
WDJ133439.64+155948.57 3745328275158509696 DBA [logH/He=-5.00] 16390 362 7.991 0.025 0.587 0.020 16726 8.107 0.657
WDJ133442.19+472902.55 1552335566008118400 DA H 12698 254 7.907 0.044 0.555 0.033 12987 8.134 0.689
WDJ133446.17+434607.19 1501794826113810560 DA H 17792 702 7.838 0.181 0.532 0.123 17735 7.816 0.521
WDJ133448.45-072416.78 3630595297656182912 DA H 11960 264 8.040 0.069 0.629 0.058 12148 8.091 0.660
WDJ133454.70+450423.67 1549993743680045056 DA H 14906 209 7.948 0.044 0.583 0.034 15345 7.858 0.536
WDJ133502.28+222202.14 1442158419230624640 DB He 14305 578 7.440 0.281 0.331 0.088 14815 8.221 0.725
WDJ133502.66+444459.95 1549978964696288768 sd [logHe/H=-5.00] 0 0 0.000 0.000 0.000 0.000 28739 5.362 0.234
WDJ133506.46+075629.15 3718818117804363648 DA H 10733 202 7.727 0.230 0.456 0.131 11072 8.311 0.798
WDJ133514.53+505012.25 1559523004799682944 DA H 33611 1056 7.872 0.032 0.588 0.021 39115 7.922 0.625
WDJ133514.80-060303.88 3631775589028947456 DA H 14167 410 7.742 0.152 0.475 0.101 14960 8.082 0.661
WDJ133516.79-060124.34 3631777169576962048 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 25218 5.048 0.253
WDJ133520.20+142249.70 3741503825824650368 DA H 11910 158 7.905 0.058 0.552 0.045 11884 8.202 0.729
WDJ133520.44+140327.77 3741477197027295360 DA H 20195 542 7.865 0.090 0.552 0.063 21064 8.066 0.664
WDJ133520.94+493106.49 1558603916157835136 DA H 29320 404 7.927 0.014 0.606 0.010 30407 7.952 0.621
WDJ133531.46+042120.87 3714456217738353408 DA H 13117 466 8.068 0.192 0.648 0.156 14082 8.303 0.798
WDJ133533.82+151154.56 3741895080165336576 DA H 16643 298 8.120 0.058 0.687 0.048 17465 8.128 0.694
WDJ133536.65+210813.85 1441741734388869376 DA H 26835 372 7.665 0.016 0.479 0.010 30946 7.941 0.617
WDJ133545.06+530048.95 1560198276737544960 DA H 40513 3904 7.618 0.108 0.500 0.053 58089 7.686 0.570
WDJ133545.50+174717.19 3745840952519667968 DA H 14934 227 7.449 0.047 0.358 0.034 15691 7.607 0.420
WDJ133546.83+521255.22 1559995863518817408 DA H 17162 282 7.979 0.014 0.606 0.011 18168 8.034 0.640
WDJ133549.15+550054.24 1562079674275432832 DA H 19805 803 7.607 0.236 0.433 0.094 18889 7.888 0.560
WDJ133601.82+482846.25 1552488776081383040 DB He 15556 234 8.032 0.016 0.609 0.013 15550 7.997 0.589
WDJ133603.56+532046.11 1560209095758360448 DA H 15359 326 8.052 0.037 0.644 0.031 15931 8.082 0.663
WDJ133605.11+111137.09 3738567511302778368 DA H 16328 670 8.161 0.246 0.712 0.201 17068 8.013 0.625
WDJ133605.28+461105.35 1551653525201496704 DA H 20531 368 7.884 0.022 0.562 0.016 20940 7.913 0.578
WDJ133615.49+014050.72 3711582128702980864 DA H 23526 805 7.384 0.296 0.370 0.076 25260 8.138 0.715
WDJ133619.71-025445.25 3637279538079751168 DA H 13904 250 8.249 0.029 0.763 0.026 13824 8.405 0.864
WDJ133621.92-033341.59 3634218016671687040 DA H 22389 506 7.746 0.108 0.501 0.066 24921 7.897 0.580
WDJ133631.01+471532.53 1552130880750387072 DA H 21396 1086 7.438 0.249 0.379 0.072 23535 8.011 0.638
WDJ133631.50+200422.32 1249101288542680704 DA H 22916 404 7.383 0.030 0.368 0.012 24762 7.507 0.413
WDJ133631.67+063146.34 3718338284058021632 DA H 10139 242 7.043 0.389 0.264 0.106 10364 8.236 0.748
WDJ133633.68+064626.74 3718352444565698432 DA H 14075 124 7.262 0.008 0.340 0.003 18301 7.544 0.404
WDJ133637.69+501110.68 1558648785679366528 DA H 26813 1200 7.283 0.388 0.409 0.089 26999 7.848 0.561
WDJ133650.37-074817.57 3630519774951494016 DA H 13856 610 6.676 0.578 0.215 0.074 9711 8.201 0.724
WDJ133701.07+242742.31 1444745806312820096 DA H 11188 412 6.299 0.491 0.181 0.032 10949 7.779 0.483
WDJ133701.44+181823.77 1247876978049495296 DA H 27729 1084 8.358 0.266 0.853 0.210 26857 7.763 0.521
WDJ133703.89-040409.91 3633764639923796224 DB He 18709 1165 7.286 0.369 0.301 0.107 22106 7.936 0.567
WDJ133705.32-035038.51 3634193999214512384 DA H 22263 954 7.157 0.332 0.358 0.061 23069 7.804 0.529
WDJ133706.94+040425.17 3714385814634235520 DA H 18693 444 7.833 0.053 0.531 0.036 20547 7.961 0.603
WDJ133708.27+053054.59 3714831151203449984 DB He 20718 1824 7.948 0.301 0.571 0.215 24016 8.371 0.833
WDJ133717.61+203735.51 1249542016611128576 DA H 14776 445 7.470 0.127 0.406 0.030 17955 7.960 0.597
WDJ133718.91+062750.76 3718323788543917440 DA H 16695 330 7.737 0.046 0.479 0.030 17229 7.810 0.516
WDJ133724.07+035433.81 3713628663439890304 DA H 20065 385 7.934 0.026 0.588 0.020 21146 7.944 0.596
WDJ133727.21+175917.70 1247804238483031680 DA H 13730 543 8.219 0.445 0.744 0.292 17444 7.609 0.426
WDJ133733.70+090912.79 3725667525489372288 DA H 22932 692 8.008 0.071 0.635 0.055 23028 8.062 0.666
WDJ133738.55+072440.32 3718549665168799232 DA H 16977 380 7.836 0.068 0.529 0.047 19790 7.958 0.600
WDJ133739.64+455833.43 1551633527833800448 DA H 25704 763 7.475 0.064 0.406 0.028 30625 7.823 0.558
WDJ133740.31+443938.95 1501928348056999808 DA H 18156 838 7.879 0.137 0.554 0.098 18774 7.995 0.618
WDJ133740.75+213217.11 1441779328237646720 DB He 19208 490 8.035 0.034 0.617 0.028 18594 8.139 0.679
WDJ133744.45+305401.16 1456650699743018112 DA H 15273 882 7.637 0.469 0.430 0.239 14397 7.925 0.569
WDJ133746.51-000636.98 3662772505443288832 DA H 15547 294 7.773 0.113 0.493 0.075 15730 8.053 0.645
WDJ133754.87+344911.41 1471595712760930560 DB He 19384 562 7.894 0.058 0.539 0.042 19245 8.046 0.624
WDJ133756.53+081312.03 3724790287009176320 DA H 20735 612 8.014 0.067 0.633 0.052 20825 7.917 0.581
WDJ133759.54+073553.52 3718561897235179648 DA H 17827 546 8.010 0.148 0.625 0.116 18256 7.868 0.548
WDJ133800.93+015733.22 3711675896428943360 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31387 5.386 -0.141
WDJ133801.07+021043.33 3711700635440663552 DB He 12671 398 7.455 0.280 0.330 0.141 13350 7.875 0.517
WDJ133802.50+013516.96 3663533230051227904 DA H 21077 1018 7.402 0.381 0.412 0.130 20577 8.216 0.754
WDJ133804.32+082500.77 3724841483019694848 DA H 17650 754 7.581 0.273 0.416 0.117 17841 8.139 0.701
WDJ133807.10+210244.04 1249593212620946816 DA H 18026 526 7.917 0.091 0.573 0.069 18649 8.050 0.650
WDJ133807.93+370505.28 1472430031631694976 DB He 15618 1249 8.256 0.317 0.749 0.264 15542 7.918 0.545
WDJ133810.65+131751.54 3740604223449596288 DA H 14063 232 8.104 0.054 0.673 0.046 15345 8.248 0.765
WDJ133822.67-034719.40 3634151534873010176 DA H 20243 196 8.541 0.009 0.958 0.007 21965 8.664 1.033
WDJ133824.21-021454.20 3637468104323827200 DA H 26515 818 6.973 0.217 0.347 0.050 32864 7.202 0.346
WDJ133828.43+415943.79 1501073585142103424 DA+DB [logH/He=-3.00] 10563 144 7.247 0.066 0.277 0.025 11273 7.401 0.327
WDJ133830.54+153502.85 3742242938156100736 DA H 39175 4817 7.575 0.538 0.481 0.257 53598 7.277 0.424
WDJ133831.75-002328.00 3662700556150949376 DA H 11764 92 7.951 0.017 0.577 0.014 11817 8.108 0.670
WDJ133832.07+032043.03 3713526580656578560 DA H 13246 614 8.785 0.120 1.094 0.081 13254 8.365 0.837
WDJ133834.98+505111.34 1558784197408266368 DB He 12826 254 8.037 0.057 0.608 0.047 13678 7.957 0.563
WDJ133836.37+104950.78 3726506006184954368 DA H 22755 955 8.453 0.241 0.906 0.194 25366 8.220 0.765
WDJ133837.45-043238.10 3633532849128903680 DAH H 25904 604 9.108 0.037 1.246 0.014 0 0.000 0.000
WDJ133838.39-063914.00 3630744281482465536 DA H 20477 1726 7.245 0.601 0.367 0.172 22164 8.204 0.749
WDJ133847.79+440850.46 1501853512547091328 DA H 17357 484 7.940 0.087 0.585 0.066 18115 7.948 0.590
WDJ133850.67-060139.33 3632491886494933632 DA H 14400 610 8.146 0.266 0.699 0.215 12466 8.094 0.663
WDJ133851.08-055818.11 3632492676768944896 DA H 13638 224 7.478 0.105 0.400 0.025 16119 8.020 0.627
WDJ133853.92+195729.06 1248898802308869632 DA H 18414 708 7.784 0.161 0.507 0.106 19033 7.968 0.604
WDJ133905.41+165608.13 3745501688758306560 DA H 14393 338 7.935 0.172 0.574 0.130 12904 8.172 0.712
WDJ133918.96+113925.75 3738701140620552064 DA H 12679 168 8.036 0.023 0.629 0.020 12219 8.226 0.745
WDJ133919.75+441906.43 1501862038058187520 DA H 18510 601 7.851 0.112 0.540 0.080 18065 8.143 0.704
WDJ133922.60+073028.39 3718543656509710464 DA H 23310 786 7.538 0.387 0.419 0.145 25250 8.076 0.679
WDJ133928.30+035127.02 3713616328293470720 DA H 12587 336 8.007 0.060 0.611 0.049 12416 8.196 0.726
WDJ133932.41+512219.04 1559176654339824512 DA H 29714 872 8.058 0.048 0.677 0.036 29490 7.975 0.632
WDJ133934.73+192834.73 1248819637471361408 DA H 12852 169 8.050 0.052 0.637 0.043 13151 8.213 0.739
WDJ133937.99+010456.99 3663438225374524544 DA H 15676 510 7.922 0.133 0.570 0.099 18220 8.060 0.655
WDJ133939.86-071316.10 3630648387747801088 DAH H 12321 70 8.576 0.006 0.971 0.005 0 0.000 0.000
WDJ133941.33+015749.19 3663639779599974784 DQA [logC/H=1.13] 14264 407 8.641 0.098 0.996 0.078 14037 8.641 0.996
WDJ133942.75+125819.39 3740556493477582592 DB He 18360 922 7.483 0.230 0.359 0.110 18925 8.249 0.748
WDJ133946.33+564503.33 1562715569952737024 DA H 21963 588 8.000 0.047 0.629 0.036 22108 7.909 0.580
WDJ133947.46-072911.88 3630616703773361920 DA H 15800 1494 7.362 0.309 0.378 0.102 27721 8.067 0.679
WDJ133949.58+453007.44 1503569923213632896 DA H 16542 533 8.005 0.065 0.619 0.051 17785 8.052 0.649
WDJ133951.75+443001.94 1503365341034971904 DA H 22305 672 8.075 0.094 0.672 0.074 24393 7.923 0.593
WDJ133954.52+220955.37 1441919241091605504 DA H 11804 362 8.292 0.146 0.787 0.127 15726 8.069 0.655
WDJ133955.70+360451.14 1472184634380280832 DA H 21504 892 8.017 0.191 0.637 0.146 21145 7.916 0.581
WDJ133956.92+351547.62 1470952631601340288 DB He 14288 498 8.069 0.118 0.630 0.098 13937 7.308 0.289
WDJ134000.66+333533.35 1470522688195117952 DA H 19817 709 7.619 0.183 0.438 0.072 20470 7.926 0.584
WDJ134014.95-084751.53 3618180162111660544 DAO [logHe/H=-1.00] 79624 0 7.483 0.293 0.567 0.098 79625 7.834 0.674
WDJ134016.21+293857.35 1455213260089394688 DA H 11069 260 7.765 0.182 0.476 0.109 13552 8.202 0.733
WDJ134019.21+450421.89 1503419908596507264 DA H 25650 933 7.361 0.208 0.422 0.065 28553 7.518 0.430
WDJ134022.85+310643.62 1456482474464572800 DA H 16416 604 7.995 0.239 0.613 0.179 18205 7.919 0.575
WDJ134023.31+461521.80 1503620702610499456 DA H 21333 1282 7.181 0.498 0.357 0.110 22916 7.709 0.486
WDJ134024.99+325028.86 1468928087097227648 DA H 24877 849 7.687 0.111 0.482 0.065 26241 7.860 0.565
WDJ134032.45+143607.05 3741558767045707264 DA H 15974 458 7.873 0.087 0.545 0.064 16224 8.023 0.629
WDJ134043.88+074459.08 3724559355207984000 DA H 15674 260 7.754 0.081 0.485 0.055 16205 8.079 0.662
WDJ134050.91+143926.01 3741934456424912512 DA H 18689 746 7.936 0.181 0.586 0.131 23763 7.968 0.615
WDJ134055.16+300529.70 1456355927548948608 DA H 17390 620 7.760 0.120 0.492 0.080 18016 7.951 0.592
WDJ134059.01+084407.41 3724920789591008768 DA H 26322 953 7.529 0.260 0.426 0.084 25461 7.907 0.587
WDJ134101.01+451826.07 1503516970560645120 DA H 18505 766 7.857 0.144 0.543 0.101 20422 8.084 0.673
WDJ134110.42+195837.03 1249219206869226752 DA H 13714 506 7.351 0.291 0.365 0.081 15062 7.751 0.481
WDJ134110.99+441707.01 1503171625126661504 DA H 13380 267 7.926 0.027 0.567 0.021 13331 8.080 0.657
WDJ134115.73+261424.94 1445523401551892096 DA H 12022 340 8.068 0.181 0.646 0.144 11284 8.074 0.648
WDJ134117.26+051151.25 3714934986332784000 DA H 14154 598 7.471 0.320 0.362 0.134 13848 7.938 0.574
WDJ134117.99+342154.86 1470849350522703488 DA H 16575 170 7.913 0.010 0.568 0.008 17815 8.005 0.622
WDJ134120.10+092918.35 3725037883284023680 DAO [logHe/H=-1.00] 87425 0 7.106 0.124 0.504 0.019 87425 7.178 0.515
WDJ134120.88+004204.76 3663222686735694080 DB He 15052 809 8.393 0.255 0.838 0.217 14523 8.155 0.683
WDJ134121.56-081001.71 3618508984807800576 DB He 11295 139 7.988 0.064 0.576 0.052 11096 7.430 0.317
WDJ134121.73+024803.30 3713246106407770752 DA H 13522 289 7.505 0.074 0.372 0.037 14760 7.607 0.417
WDJ134124.34+034628.38 3713647252057777536 DQA [logC/H=0.99] 14421 476 8.948 0.084 1.165 0.047 14500 8.948 1.165
WDJ134127.64+075229.69 3724583445679765632 DA H 24888 309 7.851 0.014 0.557 0.010 26560 7.853 0.562
WDJ134129.16-054526.41 3632582664923446144 DA H 12914 198 7.987 0.033 0.600 0.027 13246 8.164 0.708
WDJ134130.55+282716.74 1454798061310249472 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31812 5.000 -0.434
WDJ134131.48+045446.77 3714909426982422272 DAO [logHe/H=-1.00] 63946 0 6.309 0.065 0.354 0.004 63947 6.818 0.390
WDJ134133.72+071849.69 3724479576190651264 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 36800 5.239 0.139
WDJ134151.20+482950.88 1558265674596537088 DA H 14868 601 8.090 0.227 0.666 0.183 16332 8.350 0.832
WDJ134154.40+005600.85 3663236602429503872 DA H 16323 460 7.808 0.104 0.513 0.072 19423 8.079 0.668
WDJ134157.72+032424.34 3713340900630592768 DB He 16107 632 8.134 0.099 0.672 0.085 16955 8.018 0.603
WDJ134202.78+064535.44 3715443441740916096 DA H 16878 254 8.009 0.018 0.622 0.014 17344 8.043 0.643
WDJ134204.25+050218.08 3714917364082026624 DA H 37196 3625 7.635 0.504 0.497 0.237 36302 7.640 0.496
WDJ134205.47+162656.41 3742411747551028608 DA H 17746 421 7.784 0.082 0.505 0.055 18956 8.020 0.633
WDJ134207.05+102533.16 3726280949899027968 DA H 12654 410 8.150 0.143 0.698 0.122 12081 7.986 0.598
WDJ134207.85+313805.23 1456783190894423808 DA H 17993 750 8.097 0.238 0.676 0.192 21289 7.870 0.557
WDJ134214.00+452055.24 1503509278275468544 DB He 16861 240 8.137 0.018 0.676 0.015 16117 7.837 0.503
WDJ134214.34-035528.39 3633958806805293952 DA H 14140 372 8.053 0.128 0.642 0.104 13209 8.171 0.712
WDJ134216.37+555150.22 1562419732605654784 DA H 16792 1102 7.241 0.200 0.349 0.040 20417 7.534 0.408
WDJ134218.84-062553.60 3632219585568352640 DA H 15525 400 7.905 0.089 0.561 0.066 17550 7.832 0.528
WDJ134220.78+064455.08 3715396609417513216 DA H 18832 768 7.908 0.111 0.571 0.082 20621 7.982 0.615
WDJ134221.63+082949.71 3724718990552618624 DA H 12515 426 6.551 0.192 0.190 0.027 13971 6.955 0.269
WDJ134226.53+290343.40 1455121485227779200 sd He 0 0 0.000 0.000 0.000 0.000 43709 6.266 0.236
WDJ134231.80+043517.37 3714134679306553216 DA H 19991 316 7.966 0.026 0.605 0.020 21941 8.041 0.651
WDJ134236.49+004743.13 3663183997670035456 DA H 14053 330 7.786 0.153 0.495 0.102 15386 8.055 0.646
WDJ134237.85+120126.05 3728226948041068288 DA H 13163 225 8.028 0.108 0.625 0.088 11357 8.008 0.608
WDJ134238.59-011100.68 3661663995859484032 DA H 12248 172 7.928 0.018 0.565 0.014 13803 8.076 0.655
WDJ134240.72+104920.75 3726403270567053056 DA H 15131 516 8.125 0.174 0.687 0.142 15222 7.909 0.562
WDJ134241.43+553122.19 1562306452844291584 DA H 12566 423 7.872 0.097 0.535 0.072 11413 8.187 0.718
WDJ134241.47+134339.67 3740703518797980416 DA H 20681 412 7.896 0.031 0.569 0.023 21594 7.925 0.587
WDJ134243.96+465104.44 1504035669465574912 DA H 16159 510 7.853 0.095 0.535 0.069 16858 8.108 0.680
WDJ134244.00-050355.02 3633020992105806336 DA H 13308 488 7.987 0.216 0.601 0.163 15026 8.043 0.638
WDJ134244.77-071135.36 3620134612749302656 DA H 22636 360 7.910 0.038 0.581 0.027 24215 7.834 0.547
WDJ134246.51+521921.18 1559345910411831552 DB He 14889 470 8.070 0.140 0.631 0.115 14616 7.766 0.464
WDJ134248.62+025342.22 3713260292684693248 DA H 22997 1158 7.850 0.374 0.552 0.196 21399 7.449 0.383
WDJ134257.26+032130.67 3713429720554302976 DA H 24374 1292 8.160 0.232 0.727 0.183 26422 8.319 0.827
WDJ134259.84+022209.56 3665169715669748096 DA H 16965 278 7.699 0.030 0.463 0.018 24307 7.976 0.621
WDJ134301.75+552123.57 1562298515743540864 DB He 12496 286 7.867 0.150 0.511 0.106 12533 7.545 0.363
WDJ134308.97+411049.35 1500185278529330944 DB He 13820 384 7.931 0.115 0.549 0.088 15021 7.784 0.474
WDJ134312.03+080125.35 3724636733338783488 DA H 11675 152 7.936 0.051 0.568 0.039 11894 8.038 0.627
WDJ134312.84+442035.61 1503182993903566720 DA H 28279 952 8.299 0.062 0.818 0.051 28031 8.475 0.926
WDJ134315.77+030037.18 3713268745180624384 DA H 12328 322 7.544 0.304 0.383 0.142 11744 8.045 0.632
WDJ134317.86-054535.71 3632418223511334016 DA H 32224 551 7.821 0.027 0.561 0.017 36033 7.839 0.579
WDJ134326.28-045346.17 3633076830976374784 DA H 31106 438 7.818 0.024 0.557 0.015 35465 8.021 0.668
WDJ134327.25+365204.89 1472279883871235072 DA H 18279 616 7.451 0.246 0.371 0.089 18746 7.583 0.420
WDJ134339.53+511404.83 1559136728326904576 DA H 17242 434 8.099 0.062 0.676 0.051 17950 7.933 0.582
WDJ134343.75+122040.40 3728263060125952640 DB He 21401 600 8.044 0.053 0.626 0.043 19637 8.224 0.733
WDJ134344.12+465825.29 1504084421639817984 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33602 4.813 -0.268
WDJ134353.14+294114.04 1455527965227944064 DBZ [Ca/He=-7.71]+[He/H=30.0] 11207 331 8.102 0.082 0.645 0.071 0 0.000 0.000
WDJ134407.14-034515.03 3634011175341718528 DA H 19816 548 7.329 0.225 0.387 0.052 20750 7.848 0.545
WDJ134412.34+351255.70 1471276953171555072 DA H 14602 468 7.483 0.189 0.409 0.064 18349 7.506 0.391
WDJ134418.19+012945.72 3663376137327415936 DA H 17127 366 7.941 0.067 0.584 0.050 20549 8.138 0.706
WDJ134424.43-051339.45 3633001372695154176 DA H 9983 177 7.301 0.200 0.328 0.050 10671 7.841 0.513
WDJ134426.20+450716.71 1503327098646183552 DB He 16633 874 7.959 0.090 0.569 0.071 15723 7.967 0.572
WDJ134428.24+355805.04 1471385495584959616 DA H 15854 360 7.547 0.067 0.396 0.036 15975 7.808 0.512
WDJ134428.27-084709.22 3618224383094482048 DA H 17326 383 8.075 0.060 0.662 0.049 17861 7.984 0.610
WDJ134429.23+210451.07 1249447115013660416 DBAZ [Ca/He=-6.84]+[He/H=3.0] 15782 942 8.146 0.085 0.679 0.074 0 0.000 0.000
WDJ134430.03-035242.72 3633996812971071104 DB He 13500 118 8.010 0.023 0.593 0.019 14665 7.923 0.546
WDJ134430.12+032423.23 3713387458076349568 DA H 24280 358 7.854 0.019 0.557 0.013 26624 7.944 0.609
WDJ134435.26+191343.80 1248358117465792640 DA H 12700 191 7.792 0.033 0.495 0.023 13445 8.108 0.673
WDJ134436.61+384820.31 1496663370987530496 DB He 13206 494 8.584 0.275 0.960 0.230 13412 8.100 0.647
WDJ134437.63+183714.65 1247760331033131520 DBA [logH/He=-5.50] 14062 132 7.993 0.014 0.584 0.012 14569 7.906 0.536
WDJ134437.93+113340.35 3728139021470903552 DA H 23364 450 8.092 0.038 0.684 0.031 24691 7.983 0.626
WDJ134441.83+204408.61 1249384550225817856 CV H 29994 14798 8.041 0.637 0.668 0.415 0 0.000 0.000
WDJ134441.83+204408.61 1249384550225817856 CV He 48010 31167 8.441 nan 0.899 nan 0 0.000 0.000
WDJ134445.16+492522.18 1558402529434438784 DA H 11649 226 7.910 0.071 0.553 0.054 11421 8.069 0.645
WDJ134447.14+810619.08 1718861098863847168 DC He 14104 514 8.152 0.061 0.680 0.053 0 0.000 0.000
WDJ134450.16-021745.36 3658391333859140736 DA H 17585 632 8.139 0.188 0.701 0.154 17983 8.122 0.691
WDJ134455.24-062617.99 3620292770625502208 DB He 12551 180 7.977 0.057 0.572 0.045 12876 8.028 0.603
WDJ134458.69+493710.05 1558429506126218752 DA H 17706 320 7.975 0.049 0.604 0.039 18177 7.921 0.576
WDJ134503.48+343140.71 1470682632777169664 DA H 16755 474 7.432 0.181 0.359 0.055 18058 7.634 0.438
WDJ134506.74-063254.12 3620282325265021824 DA H 29172 400 6.914 0.150 0.263 0.063 30386 7.149 0.324
WDJ134507.91+352724.24 1471309491843852416 DA H 19071 744 7.896 0.260 0.565 0.183 24829 7.586 0.442
WDJ134509.51-005731.29 3661683817133509888 DA H 37903 1501 7.745 0.070 0.542 0.039 44102 7.708 0.543
WDJ134518.44+043917.63 3714102965268355328 DA H 25332 996 8.163 0.216 0.730 0.170 27018 8.227 0.772
WDJ134519.77+482813.51 1510227015147425920 DA H 20423 894 8.605 0.110 0.997 0.086 21857 9.022 1.211
WDJ134520.20-070402.99 3620113245287620352 DAH H 19602 339 9.151 0.024 1.258 0.009 0 0.000 0.000
WDJ134524.92-023714.18 3658366697926701568 DB He 34047 2180 7.688 0.496 0.476 0.248 37187 7.794 0.527
WDJ134529.14-085300.26 3617474172567259008 DA H 39018 2156 7.513 0.154 0.461 0.069 60857 7.735 0.595
WDJ134537.98+274450.15 1451780863960285184 DBA [logH/He=-4.50] 13807 637 7.537 0.320 0.364 0.112 13136 7.922 0.542
WDJ134544.75+164407.91 1244436846683908480 DA H 15342 383 7.728 0.093 0.471 0.061 15059 7.923 0.569
WDJ134550.39+073736.41 3721594487744333568 DA H 18480 864 6.598 0.433 0.236 0.072 21543 7.926 0.587
WDJ134559.14+074854.16 3721606032616275584 DA H 49328 0 7.651 0.214 0.536 0.103 49328 7.794 0.590
WDJ134601.52+310500.96 1455777932323651840 DA H 12659 212 7.923 0.041 0.563 0.031 12192 8.107 0.670
WDJ134602.58+443151.67 1503230380279211776 DA H 15018 496 7.191 0.261 0.326 0.060 15169 6.850 0.254
WDJ134603.15-025727.84 3658134834116629248 DB He 14369 231 7.752 0.155 0.457 0.106 15805 8.096 0.648
WDJ134604.42+494957.29 1558812857726951424 DA H 31282 1312 7.021 0.373 0.292 0.095 34244 7.469 0.432
WDJ134605.93+455154.90 1503725744627058432 DA H 19691 664 8.144 0.117 0.708 0.097 21592 8.054 0.658
WDJ134608.48+102710.11 3725586917543559936 DA H 17496 611 7.026 0.205 0.302 0.058 22006 7.613 0.443
WDJ134610.24+492737.02 1510385692715718528 DA H 18667 330 7.892 0.029 0.562 0.021 19978 8.026 0.639
WDJ134614.34+080411.10 3721648123295849728 DA H 14992 240 8.237 0.019 0.757 0.017 16590 8.365 0.842
WDJ134616.09-021116.19 3658488842501403264 DA H 12693 495 7.143 0.317 0.304 0.081 11091 8.024 0.617
WDJ134620.08-005408.82 3662010440806230784 DA H 15685 280 7.958 0.044 0.591 0.034 16628 8.161 0.713
WDJ134620.47-031110.26 3658074051740099072 DA H 19092 781 7.492 0.429 0.388 0.155 22250 8.052 0.659
WDJ134622.21+034903.61 3713799396979133184 DA H 18827 815 8.092 0.206 0.675 0.164 20876 7.911 0.577
WDJ134624.27+504101.71 1558875358090987520 DA H 20185 300 8.114 0.011 0.691 0.009 21549 8.234 0.766
WDJ134630.06-014053.52 3658581270197354240 DA H 23939 546 8.059 0.133 0.666 0.104 26233 7.736 0.507
WDJ134637.45+070004.59 3721235772075422976 DA H 22046 562 7.853 0.069 0.551 0.047 22537 8.005 0.633
WDJ134639.97+521322.65 1560599735920564992 DA H 17643 544 7.853 0.096 0.539 0.068 20381 8.245 0.772
WDJ134641.39+204131.63 1248622416868673664 DA H 14965 172 7.993 0.010 0.609 0.009 16792 8.086 0.667
WDJ134642.81+315836.57 1458074498581675648 DB He 24289 2964 7.716 0.389 0.465 0.236 22733 7.771 0.486
WDJ134657.14+140943.08 3740922562130593280 DA H 16351 628 8.123 0.188 0.689 0.152 18665 8.332 0.824
WDJ134701.24-050130.60 3632848609298991232 DA H 26121 1701 7.891 0.265 0.580 0.181 32224 8.101 0.707
WDJ134702.89+102133.80 3725571322517703552 DB He 14031 324 8.083 0.113 0.637 0.095 13245 7.422 0.321
WDJ134710.92+135756.89 3740910261344119680 DC He 9623 222 7.972 0.151 0.563 0.123 0 0.000 0.000
WDJ134723.02+523215.30 1560628559445020544 DA H 20224 668 8.000 0.052 0.625 0.040 20011 7.935 0.588
WDJ134733.75-011639.85 3658981698588321280 DA H 13205 266 8.008 0.060 0.613 0.048 13022 8.125 0.683
WDJ134734.60+382054.18 1496442231710785792 DA H 17188 448 7.852 0.105 0.537 0.074 17502 7.964 0.598
WDJ134734.82-005226.61 3662004943247662720 DA H 19599 234 8.027 0.029 0.638 0.023 21375 8.065 0.664
WDJ134735.27-003730.63 3662044285148167680 DA H 23918 966 7.991 0.276 0.628 0.195 25232 7.902 0.583
WDJ134737.62-045913.40 3632838683629903872 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34836 5.216 0.061
WDJ134739.43+265509.88 1451401223210992000 DA H 21822 854 7.961 0.058 0.606 0.043 21884 7.965 0.609
WDJ134740.62-084836.91 3617490149845395200 DA H 74921 0 7.188 0.461 0.470 0.105 74920 7.170 0.470
WDJ134741.66+431350.26 1502264970413596800 DA H 14053 358 8.028 0.074 0.627 0.060 13560 7.831 0.517
WDJ134741.97+810415.83 1718857456731568128 DA: H 26477 2844 7.330 0.261 0.365 0.086 40326 8.202 0.779
WDJ134747.44-060921.00 3620688496026452608 DA H 14831 388 7.735 0.060 0.473 0.040 16027 8.084 0.665
WDJ134748.68+314148.91 1458051722370217728 DA H 17103 480 8.022 0.115 0.630 0.091 18777 8.043 0.646
WDJ134751.95-054652.26 3620715807724079616 DA H 11988 138 7.993 0.042 0.601 0.035 12535 8.103 0.669
WDJ134755.38+045643.77 3714024384546676992 DA H 30734 1592 7.882 0.302 0.587 0.192 32536 7.903 0.601
WDJ134756.16+471541.73 1509921179115489024 DA H 15542 449 7.968 0.082 0.596 0.064 16347 8.183 0.726
WDJ134757.83+063210.11 3721154373854964736 DBA [logH/He=-5.00] 15847 756 7.772 0.179 0.470 0.119 15941 8.212 0.721
WDJ134758.88+495427.38 1510779558396145536 DAH H 16854 272 8.375 0.020 0.849 0.017 0 0.000 0.000
WDJ134803.76-034212.42 3657280960259035392 DA H 31886 1912 7.926 0.376 0.611 0.245 34862 7.206 0.352
WDJ134804.13+333913.87 1458528738620238592 DA H 12943 266 8.070 0.049 0.649 0.041 12516 8.058 0.641
WDJ134804.44+412557.86 1500379204893295232 DA H 13762 514 7.620 0.199 0.418 0.092 14184 8.269 0.777
WDJ134806.73+304621.79 1455710617301549568 DA H 12056 180 7.870 0.048 0.533 0.035 11454 8.185 0.717
WDJ134807.63+203337.61 1250105722478608256 DA H 12225 308 8.030 0.109 0.624 0.087 12598 8.027 0.623
WDJ134807.70+155027.40 1243376676956872192 DA H 12844 410 7.566 0.225 0.393 0.101 10676 8.312 0.798
WDJ134809.28+102011.55 3725528609067471616 DA H 17425 621 7.737 0.260 0.482 0.141 19329 8.028 0.639
WDJ134813.56+561254.67 1658470731945932416 DA H 21569 906 7.607 0.152 0.439 0.083 24472 7.976 0.621
WDJ134822.74+153547.48 1243352109743829120 DA H 24480 790 7.942 0.148 0.603 0.106 29101 7.815 0.550
WDJ134823.60+312045.77 1457274741311391488 DA H 35233 2373 7.416 0.304 0.419 0.125 35344 7.729 0.528
WDJ134826.90-073652.73 3619833557017238144 DA H 15300 261 8.193 0.038 0.730 0.033 15402 8.303 0.801
WDJ134830.45+550953.83 1561574551761618944 DA H 20238 739 8.134 0.098 0.703 0.081 21163 8.116 0.694
WDJ134830.60+280232.44 1451769520951089280 DA H 12572 248 8.189 0.054 0.723 0.047 11728 8.237 0.751
WDJ134831.61+352559.35 1471200330954851584 DA H 20970 371 7.902 0.025 0.573 0.018 22300 7.946 0.600
WDJ134845.31+442006.70 1502479821857472000 DA H 16658 569 7.407 0.221 0.351 0.093 19610 8.264 0.782
WDJ134846.00+110008.72 3727110943738807424 DAH H 21116 586 9.183 0.043 1.269 0.015 0 0.000 0.000
WDJ134846.64+180350.31 1245037351832087680 DA H 18310 462 7.686 0.166 0.461 0.099 19850 7.992 0.619
WDJ134847.01+065124.98 3721262538311310208 DA H 26566 393 7.422 0.036 0.392 0.015 26136 7.392 0.430
WDJ134849.34+203011.95 1250055870793818752 DB He 13981 171 8.017 0.028 0.598 0.023 14249 7.835 0.498
WDJ134853.50+505428.03 1558964689114121088 DA H 49564 0 7.747 0.074 0.572 0.038 49563 7.861 0.620
WDJ134856.30+294333.39 1455391041669653376 DB He 16884 867 8.102 0.137 0.654 0.114 16696 7.635 0.411
WDJ134856.63+202057.45 1250049235068679168 DA H 14855 207 7.872 0.017 0.542 0.013 15032 8.014 0.621
WDJ134911.69+303545.90 1455692475360088576 DA H 17665 926 7.174 0.285 0.336 0.068 30255 7.610 0.467
WDJ134911.71+481648.17 1510255808607461120 DB He 17220 800 8.056 0.103 0.626 0.084 16688 7.845 0.508
WDJ134914.28+344241.77 1459021422907834240 DA H 17949 318 7.925 0.044 0.577 0.033 18272 7.918 0.575
WDJ134914.39+551747.86 1561582664955594496 DA H 14206 190 7.991 0.022 0.606 0.018 15459 8.208 0.740
WDJ134919.65+465809.38 1503897474599340544 DA H 13668 275 7.987 0.073 0.602 0.059 13922 7.993 0.606
WDJ134919.90-042815.51 3632983780509864448 DA H 18967 238 7.899 0.034 0.566 0.024 20146 8.016 0.633
WDJ134920.68+273508.44 1451551478346959744 DA H 30381 662 7.849 0.032 0.570 0.021 30989 7.856 0.574
WDJ134922.58-003503.26 3662037310121298560 DA H 15067 152 7.496 0.020 0.375 0.011 16125 7.607 0.421
WDJ134923.16-063457.30 3620237490101826688 DA H 20307 288 7.863 0.036 0.551 0.025 22120 7.987 0.622
WDJ134933.15+505933.07 1558986030807939200 DA H 18941 608 8.094 0.134 0.676 0.107 20212 8.001 0.625
WDJ134939.28+434303.98 1502380801388407424 DA H 23527 674 7.895 0.048 0.576 0.034 25866 8.078 0.681
WDJ134946.36+125613.98 3728713585015457024 DA H 13576 336 8.873 0.048 1.140 0.028 15313 8.829 1.119
WDJ134947.14+042643.48 3713929998345472512 DA H 14017 376 8.026 0.066 0.626 0.053 14903 8.115 0.681
WDJ134947.73+250811.05 1444243093276400000 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29746 5.292 0.239
WDJ134947.78-024818.47 3658196269328950528 DA H 33086 576 7.699 0.101 0.510 0.053 39305 7.873 0.602
WDJ134949.82+470658.32 1509904587657923200 DA H 14565 388 8.013 0.098 0.619 0.079 13098 7.835 0.517
WDJ134952.10+101259.77 3726822562454772352 DA H 13555 306 8.147 0.072 0.698 0.062 13259 8.091 0.663
WDJ134953.71+083818.14 3722056832383552896 DA H 20455 1052 8.265 0.545 0.784 0.338 19865 7.745 0.493
WDJ134954.96-050612.32 3632871114927065984 DO He 77308 0 7.311 0.197 0.459 0.033 77308 6.978 0.430
WDJ134956.22+024309.36 3665065605662377088 DBAZ [Ca/He=-8.34]+[He/H=6.0] 12953 175 8.030 0.043 0.604 0.036 0 0.000 0.000
WDJ135000.76+430322.50 1502080531633943424 DA H 13196 348 7.827 0.086 0.514 0.062 13511 7.999 0.609
WDJ135000.80+005956.78 3663988462224476672 DA H 14546 414 8.151 0.147 0.702 0.125 16301 8.077 0.661
WDJ135001.76+073816.62 3721375719289330816 DA H 14573 354 7.728 0.142 0.469 0.091 13952 8.084 0.660
WDJ135005.32+272545.73 1451533916224999424 DA H 14447 357 8.898 0.026 1.153 0.015 14733 9.158 1.259
WDJ135007.41-033316.54 3657263333712833152 DA H 22149 380 7.920 0.117 0.586 0.085 23390 7.973 0.617
WDJ135007.79+520550.76 1560557129845070208 DA H 15163 820 8.377 0.254 0.848 0.212 18901 7.662 0.453
WDJ135009.53+364511.91 1495489921498520064 DA H 26226 667 7.887 0.067 0.578 0.047 27845 7.974 0.627
WDJ135010.57+164145.76 1244276700239148928 DA H 15722 368 8.033 0.091 0.633 0.073 15428 7.999 0.613
WDJ135020.06+435750.58 1502389975438557952 DA H 19812 406 7.948 0.017 0.595 0.013 21111 7.931 0.589
WDJ135024.28+052252.36 3720064899566194560 DA H 21525 366 7.986 0.020 0.619 0.015 22949 8.053 0.661
WDJ135028.43+491622.43 1510696545268327168 DA H 27631 709 7.840 0.044 0.559 0.029 28395 7.750 0.519
WDJ135033.40+302427.13 1455487863117961728 DB He 16853 1462 8.256 0.197 0.751 0.170 15010 7.819 0.491
WDJ135041.17+473458.55 1509941313922433920 DA H 17979 718 7.458 0.194 0.372 0.062 19257 8.371 0.849
WDJ135045.27+443029.69 1502814004672801920 DA H 21573 572 8.001 0.066 0.628 0.051 22475 8.001 0.630
WDJ135053.34-042436.45 3656994674918366208 DA H 14779 505 7.958 0.268 0.588 0.194 17119 8.113 0.684
WDJ135059.77+531827.70 1560770950497081344 DA H 50109 0 8.255 0.209 0.824 0.151 50108 7.804 0.596
WDJ135101.24+492844.90 1510705375721077120 DA H 10435 320 7.966 0.120 0.582 0.097 10304 8.210 0.731
WDJ135107.03+074345.62 3721740791509510784 DA H 13478 204 8.877 0.038 1.142 0.023 14568 9.178 1.266
WDJ135110.98+465216.69 1509839712175581952 DA H 21448 736 7.570 0.155 0.425 0.051 25834 7.961 0.616
WDJ135121.91+180411.87 1245002545417126656 DB He 19839 613 7.953 0.092 0.572 0.071 20986 7.983 0.591
WDJ135122.00+270947.61 1451465128030745472 DB He 12345 464 8.107 0.182 0.650 0.151 13214 7.330 0.293
WDJ135125.39+071625.38 3721303774292852480 DA H 13652 638 7.644 0.374 0.429 0.190 13261 8.432 0.881
WDJ135130.75+355919.31 1495217100879401600 DA H 13911 322 7.940 0.069 0.576 0.053 13663 8.215 0.741
WDJ135132.46+173613.53 1244766944986589952 DA H 23057 795 7.973 0.179 0.616 0.131 25562 7.760 0.516
WDJ135132.48-012257.68 3658930743096433536 DA H 17832 914 7.368 0.366 0.390 0.132 19938 7.811 0.524
WDJ135134.76-033903.17 3657249761616147200 DA H 16598 282 7.892 0.088 0.557 0.065 17618 8.083 0.667
WDJ135135.90+294102.97 1452398750839885824 DA H 14498 680 7.793 0.175 0.500 0.120 14842 8.243 0.761
WDJ135138.10-002648.81 3659133676006511872 DA H 15469 560 8.355 0.146 0.834 0.124 16803 8.424 0.881
WDJ135142.55+342144.91 1458937310268430208 DB He 12839 450 7.862 0.106 0.509 0.078 13268 8.302 0.776
WDJ135149.28+452756.17 1503006522287540864 DA H 34083 2029 7.549 0.331 0.457 0.166 39257 8.306 0.838
WDJ135153.48+385652.21 1496902347264326016 DB He 14750 416 8.104 0.086 0.652 0.072 15297 7.864 0.515
WDJ135153.90+140945.46 3728966476985207936 DA H 17039 173 7.295 0.009 0.365 0.004 18488 7.930 0.582
WDJ135155.62+330847.07 1458624533570796672 DA H 20470 548 7.975 0.093 0.611 0.071 23105 8.152 0.719
WDJ135155.65+075458.00 3721773265757810048 DA H 48937 5412 7.521 0.135 0.491 0.063 53698 7.758 0.586
WDJ135201.54-040420.79 3657033196480630016 DA H 13987 434 7.988 0.187 0.603 0.143 14831 8.067 0.652
WDJ135204.30+112055.31 3727230859225453952 DA H 15960 540 7.420 0.241 0.396 0.076 16838 8.014 0.625
WDJ135208.99-032553.46 3657351157204693888 DA H 24356 714 7.709 0.107 0.490 0.064 26785 7.775 0.526
WDJ135215.01-044403.09 3632904860485735424 DA H 16924 356 8.361 0.048 0.840 0.040 18114 8.482 0.919
WDJ135216.09+040215.96 3665821004510436864 DB He 17918 1104 7.539 0.204 0.377 0.105 19538 7.893 0.539
WDJ135217.54+090619.97 3722194481790571136 DAH H 18391 835 9.100 0.088 1.240 0.037 0 0.000 0.000
WDJ135222.54+521437.12 1560643402851198080 DA H 20409 1185 7.830 0.281 0.535 0.155 24318 7.907 0.584
WDJ135224.02+512614.55 1512465208504528128 DA H 16833 653 7.827 0.172 0.524 0.122 16747 8.042 0.641
WDJ135224.16+464413.76 1509089673447333888 DA H 15523 460 8.052 0.114 0.644 0.092 16305 8.131 0.694
WDJ135227.73+280435.98 1451955441495055872 DA H 15886 642 7.575 0.256 0.407 0.116 18299 7.864 0.546
WDJ135227.79-041507.06 3656957154084153472 DA H 18776 1006 7.780 0.306 0.506 0.163 21302 7.878 0.562
WDJ135228.14+091039.07 3722196813957754368 DA H 23448 622 6.992 0.112 0.337 0.026 36926 7.399 0.419
WDJ135240.39-064352.27 3620360940345770880 DA H 11824 218 8.255 0.086 0.763 0.076 11490 8.439 0.882
WDJ135248.85+531701.98 1561131345496318848 DA H 23248 865 7.830 0.163 0.542 0.105 24849 7.839 0.551
WDJ135254.23-053938.82 3620768240684302976 DB He 17687 724 7.904 0.321 0.541 0.222 18049 8.244 0.744
WDJ135255.00+270101.73 1450703613147167488 DA H 15293 532 7.805 0.214 0.509 0.143 15914 8.002 0.616
WDJ135300.84+050855.26 3719989887962252416 DA H 24696 782 7.808 0.167 0.535 0.105 25109 8.131 0.710
WDJ135301.52+331244.44 1458619821989552640 DA H 17157 510 7.988 0.096 0.611 0.075 15514 7.912 0.565
WDJ135303.00+533544.83 1561143165245756544 DA H 14194 1026 8.146 0.286 0.698 0.231 12285 8.601 0.986
WDJ135303.56-061300.50 3620453234898574336 DA H 15361 477 7.533 0.197 0.389 0.073 15533 8.159 0.709
WDJ135309.97+484021.17 1510467090935595008 DB He 25021 1738 8.009 0.026 0.613 0.021 26810 8.003 0.612
WDJ135309.98+444000.36 1502830634786239360 DA H 22263 550 7.960 0.086 0.607 0.064 24603 8.026 0.649
WDJ135311.05+025052.77 3665419923284583936 DA H 21683 969 9.264 0.069 1.293 0.021 23289 9.153 1.260
WDJ135313.93+032533.11 3665490257669624576 DA: H 10167 325 7.781 0.312 0.481 0.200 7615 9.722 1.411
WDJ135321.60+050950.14 3719989651739265408 DA H 13068 162 7.868 0.042 0.534 0.032 13139 8.000 0.608
WDJ135324.08+144019.35 1230993221090783744 DA H 14681 588 8.094 0.177 0.668 0.145 16529 8.061 0.652
WDJ135325.07+010852.54 3663908060436456064 DA H 12887 431 7.960 0.209 0.585 0.164 13170 8.050 0.638
WDJ135331.72+382345.77 1495738956586154496 DA H 19574 980 7.804 0.128 0.520 0.084 20074 7.949 0.596
WDJ135332.65+085643.19 3722139433193995008 DA H 20641 500 7.900 0.079 0.571 0.057 23138 7.969 0.614
WDJ135336.36+015316.79 3664166514390817408 DB He 14157 282 7.819 0.127 0.490 0.089 15281 8.040 0.614
WDJ135339.31+143801.06 1230992087219393024 DA H 17458 738 7.588 0.447 0.418 0.245 18016 8.145 0.705
WDJ135354.56+042237.97 3665857941229473792 DA H 12573 548 7.457 0.275 0.391 0.104 13330 8.034 0.629
WDJ135355.31+011338.80 3663915894456822272 DA H 41737 5424 8.160 0.339 0.757 0.242 40165 8.015 0.674
WDJ135356.89-025630.44 3657406892995238912 DAO [logHe/H=-1.00] 47395 0 7.984 0.049 0.673 0.032 47395 8.072 0.718
WDJ135358.57-001216.92 3660654124493486848 DA H 17303 580 7.709 0.112 0.469 0.071 21293 8.064 0.663
WDJ135400.47+255010.66 1450377023834160896 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36771 5.848 0.189
WDJ135401.47+465927.26 1509113763919667072 DA H 22491 1360 7.566 0.277 0.427 0.118 24738 7.582 0.440
WDJ135403.12-072013.78 3619560702039291904 DA H 34486 2275 7.202 0.389 0.350 0.142 40060 7.185 0.359
WDJ135406.24+075747.95 3721727528651176192 DA H 36912 2056 7.857 0.111 0.589 0.071 39528 8.021 0.677
WDJ135410.46+310752.54 1457126375961018112 DA H 16540 570 7.756 0.147 0.488 0.096 17186 7.935 0.581
WDJ135416.25+534113.74 1561121071934038784 DA H 12444 322 8.466 0.032 0.901 0.028 13865 8.627 1.004
WDJ135416.77+093426.64 3723716476465736192 DA H 15627 300 7.472 0.070 0.410 0.031 19127 7.769 0.502
WDJ135421.01+012448.09 3663943554046518528 DA H 15492 867 6.423 0.648 0.193 0.110 18656 8.585 0.984
WDJ135426.69-062051.57 3620490991955368960 DA H 14091 184 7.997 0.055 0.609 0.044 13997 8.326 0.813
WDJ135431.54+285316.68 1452113152694338560 DA H 13669 618 8.300 0.145 0.796 0.125 13027 7.722 0.462
WDJ135435.05+105105.40 3726955607656863232 DA H 14633 368 8.045 0.105 0.638 0.085 13544 7.971 0.592
WDJ135435.42+024826.01 3664654525752588416 DA H 18560 408 7.926 0.087 0.580 0.065 19068 8.018 0.632
WDJ135439.56+532650.30 1561090697925901696 DB He 12484 409 7.875 0.126 0.515 0.093 13303 8.691 1.026
WDJ135442.66+060339.67 3720200719316342656 DA H 18295 526 7.499 0.099 0.388 0.036 18380 8.026 0.635
WDJ135446.89+083930.45 3721929323393861888 DA H 70458 0 7.737 0.139 0.618 0.058 70457 7.584 0.571
WDJ135453.75-011517.91 3658832439885180416 DA H 17705 256 7.886 0.045 0.556 0.033 19363 8.022 0.635
WDJ135456.23+490804.93 1510503271740523008 DA H 12654 374 8.005 0.076 0.610 0.061 11592 8.096 0.662
WDJ135458.45+125850.32 3728579925633229568 DA H 41046 5994 8.096 0.297 0.720 0.206 38883 7.866 0.598
WDJ135502.27+471307.45 1509204920305824000 DA H 16026 634 7.635 0.122 0.432 0.070 16418 7.469 0.370
WDJ135505.65+114440.06 3727593938581551360 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 42424 4.774 0.185
WDJ135506.69+061937.95 3720247070603564032 DA H 20497 784 7.701 0.279 0.475 0.136 20878 8.129 0.701
WDJ135507.68+530456.62 1561067539462433280 DA H 18033 419 7.458 0.095 0.414 0.047 19670 7.706 0.475
WDJ135510.74+052653.12 3720115335366879616 DA H 13708 326 7.920 0.136 0.564 0.103 17586 8.078 0.664
WDJ135512.38+312015.92 1457090126437177984 DA H 17127 306 8.019 0.027 0.628 0.022 17344 7.986 0.610
WDJ135515.42+053431.43 3720121004723729920 DA H 29985 1466 8.228 0.218 0.778 0.171 30454 7.877 0.584
WDJ135519.54+040704.15 3665648071947461376 DA H 17765 339 8.025 0.023 0.633 0.019 19333 8.130 0.698
WDJ135523.62+424716.63 1499096830737222144 DA H 14260 646 6.812 0.340 0.240 0.075 19812 7.515 0.399
WDJ135523.92+085645.42 3721943209023827456 DA H 28716 610 7.147 0.087 0.387 0.059 35703 7.472 0.438
WDJ135526.27+043420.26 3671868490262516224 DA H 11483 359 8.200 0.171 0.727 0.148 11215 8.255 0.762
WDJ135530.63+463324.79 1509045216241670016 DA H 12147 154 7.985 0.012 0.597 0.009 12152 8.084 0.656
WDJ135530.99+493426.47 1510610061806854912 DA H 20675 959 7.556 0.072 0.417 0.037 25043 7.817 0.541
WDJ135532.41+001123.94 3660691817127057920 DBA [logH/He=-5.50] 13363 65 7.969 0.006 0.569 0.005 14027 7.925 0.546
WDJ135539.90-011406.66 3658809762458037248 DA H 14679 251 7.802 0.074 0.505 0.052 15623 8.057 0.647
WDJ135541.22+351441.58 1483104880787756160 DB He 13370 264 8.083 0.064 0.637 0.054 13207 7.636 0.402
WDJ135541.71+110031.79 3726979247156905216 DB He 20932 927 7.849 0.065 0.519 0.046 21251 8.050 0.630
WDJ135545.55-041521.00 3645049580594224512 DA H 11566 313 7.925 0.176 0.562 0.134 13065 8.139 0.692
WDJ135556.71+404055.09 1497145992168434048 DA H 23853 320 7.598 0.012 0.443 0.007 26628 7.692 0.489
WDJ135603.79+374303.95 1495458855998839168 DA H 29764 1312 7.935 0.295 0.611 0.195 34478 7.512 0.446
WDJ135617.16-031612.23 3657181523175617408 DA H 15264 702 7.053 0.307 0.297 0.068 17569 8.020 0.630
WDJ135621.37-012610.47 3658765610194118400 DA H 11597 218 7.858 0.074 0.525 0.054 11716 7.890 0.543
WDJ135621.73+101528.97 3723865529010997120 DA H 10427 191 7.912 0.103 0.551 0.080 10253 8.350 0.822
WDJ135622.13-003345.34 3660392513741064960 DA H 17545 275 7.751 0.048 0.489 0.032 19247 7.868 0.551
WDJ135624.76+120153.34 3727628985514186880 DA H 23877 574 7.456 0.084 0.394 0.037 26515 7.399 0.432
WDJ135632.54-014436.18 3658005916378354944 DA H 18511 364 8.015 0.062 0.629 0.049 20291 7.921 0.581
WDJ135635.36+435440.19 1502553008100393600 DC: He 53141 13072 9.252 0.467 1.287 0.175 0 0.000 0.000
WDJ135641.99+693420.54 1674450484188400128 DA H 15203 1444 7.642 0.136 0.433 0.083 17837 8.120 0.690
WDJ135647.66+014448.25 3664319999339692160 DA H 15293 241 7.816 0.045 0.514 0.031 15885 7.928 0.574
WDJ135647.76-064346.01 3619701473887151872 DA H 11681 136 7.889 0.029 0.542 0.021 12234 8.049 0.635
WDJ135653.89+494442.19 1510594561268036352 DA H 15302 560 7.401 0.279 0.388 0.081 16907 7.813 0.517
WDJ135700.58+011220.89 3663868752896304000 DA H 15512 466 7.806 0.125 0.509 0.087 15933 8.042 0.639
WDJ135706.59+533103.87 1561106709563820672 DA H 12328 300 8.063 0.043 0.644 0.036 12421 8.120 0.679
WDJ135708.82+314038.33 1457499557079323008 DA H 35133 2526 7.635 0.447 0.491 0.225 38896 7.694 0.524
WDJ135713.01-060552.13 3620511092403288448 DBA [logH/He=-5.50] 13723 234 7.984 0.038 0.579 0.031 14712 8.059 0.624
WDJ135714.04-071908.08 3619525070990498688 DB He 12809 232 7.964 0.116 0.565 0.093 13115 8.227 0.727
WDJ135714.53-065856.98 3619646154708356224 DA H 12313 167 8.277 0.027 0.778 0.024 12661 8.336 0.818
WDJ135717.45+081548.72 3721847203619224448 DA H 31315 788 8.563 0.043 0.983 0.032 30847 8.767 1.097
WDJ135719.13+684644.40 1674320020261879808 DA H 18611 1720 7.965 0.149 0.601 0.112 17739 8.104 0.680
WDJ135719.49+351445.17 1482934662644970496 DBA [logH/He=-5.00] 12749 136 7.961 0.016 0.564 0.013 13324 7.889 0.525
WDJ135720.93-080605.42 3619224977331360512 DA H 20061 966 6.788 0.419 0.279 0.083 21039 7.849 0.546
WDJ135724.00+495903.26 1510650503218915968 DBA [logH/He=-6.50] 14940 150 7.915 0.016 0.542 0.013 15241 7.894 0.531
WDJ135725.87+012010.12 3663871776553350272 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 29010 5.255 0.239
WDJ135731.08+053136.15 3672093134231499520 DA H 17567 394 7.945 0.037 0.588 0.029 19705 8.078 0.668
WDJ135733.28+060757.98 3720542048957391872 DA H 22288 414 7.884 0.048 0.567 0.034 23013 8.007 0.635
WDJ135738.24+440132.24 1499555125223990528 DA H 15398 225 8.095 0.014 0.670 0.012 15650 8.142 0.699
WDJ135738.69-025819.41 3657568761722508672 DA H 14701 130 7.447 0.011 0.399 0.005 16488 8.060 0.651
WDJ135741.68+530319.00 1513051699174332416 DA H 20735 898 7.975 0.137 0.612 0.103 19673 8.155 0.714
WDJ135744.28+063756.70 3720619736326100224 DA H 13538 502 7.834 0.188 0.518 0.134 11807 7.847 0.520
WDJ135747.17-001429.63 3660428037415684992 DA H 19105 859 9.118 0.233 1.247 0.096 22737 8.619 1.008
WDJ135747.31+685320.55 1674322464098633344 DA H 15000 350 7.931 0.037 0.574 0.028 15961 8.001 0.615
WDJ135754.94+001411.40 3660730987228553600 DB He 14910 670 7.949 0.471 0.561 0.310 17194 8.464 0.886
WDJ135800.86+371015.80 1495382753474701440 DA H 18422 637 7.610 0.250 0.430 0.104 18751 7.756 0.494
WDJ135802.07+043910.72 3671698409558515456 DA H 8948 808 7.467 0.082 0.376 0.021 16542 8.016 0.626
WDJ135802.24+022631.43 3664663837241810304 DA H 14825 231 7.884 0.028 0.548 0.020 16349 8.000 0.616
WDJ135806.12-044559.59 3644960215210332160 DB He 13551 188 7.974 0.047 0.572 0.037 14507 7.948 0.560
WDJ135806.16-030725.00 3657518832727150592 DA H 16621 360 8.129 0.075 0.693 0.063 18520 8.068 0.660
WDJ135811.53+403955.42 1498599374741289856 DAO [logHe/H=-1.00] 61539 0 7.510 0.145 0.523 0.059 61539 7.406 0.490
WDJ135813.23+360052.46 1483240876632528128 DA H 14568 322 7.972 0.051 0.596 0.040 13555 8.053 0.641
WDJ135818.91+401640.95 1497822702919311488 DA H 12396 296 7.600 0.091 0.406 0.054 11596 8.037 0.626
WDJ135819.05+024421.69 3664690431679395072 DA H 18236 515 8.006 0.072 0.624 0.057 19016 7.998 0.621
WDJ135823.64-020816.69 3657921533156646784 DA H 12342 326 7.748 0.146 0.472 0.097 13251 8.206 0.735
WDJ135828.47-080552.68 3619218960081893632 DA H 15841 360 7.685 0.089 0.453 0.055 16822 8.192 0.733
WDJ135831.78+070929.93 3720769785303176960 DA H 22316 640 7.831 0.101 0.540 0.068 25623 7.884 0.575
WDJ135831.92+384352.46 1495992982428075392 DA H 22957 383 7.441 0.015 0.386 0.007 23795 7.905 0.581
WDJ135838.77+441334.12 1499651087677567488 DA H 27593 1184 7.353 0.489 0.376 0.141 29350 7.448 0.410
WDJ135839.61+504416.66 1512196274831728768 DA H 18564 894 8.005 0.220 0.624 0.168 19012 7.926 0.581
WDJ135849.30-001248.34 3660423192692183552 DB He 12283 312 8.104 0.179 0.648 0.151 12103 7.583 0.377
WDJ135852.89+474757.35 1509572084173862912 DA H 35144 2412 7.695 0.150 0.514 0.080 35622 7.898 0.606
WDJ135853.08+040813.86 3671614159478740224 DA H 28318 969 7.301 0.325 0.417 0.090 30047 7.914 0.601
WDJ135902.14+520926.07 1512558151596614784 DA H 35820 2319 7.665 0.122 0.504 0.061 46983 7.934 0.647
WDJ135910.63+414424.16 1498803776529042816 DA H 18980 752 7.906 0.183 0.570 0.129 18224 8.075 0.664
WDJ135911.26+380659.13 1495825646205652864 DA H 19036 492 7.967 0.035 0.603 0.027 20580 8.116 0.692
WDJ135912.12-021531.08 3657728190908600064 DA H 22007 367 8.160 0.035 0.722 0.029 25391 8.135 0.714
WDJ135919.19+044036.79 3671778399027809920 DA H 13189 306 7.514 0.094 0.410 0.047 16628 7.959 0.593
WDJ135920.78+320846.48 1457540105867444224 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 35850 5.561 0.158
WDJ135924.82+502157.78 1512114296793085696 DA H 10962 220 7.759 0.068 0.473 0.047 13220 8.194 0.727
WDJ135930.34-034635.57 3645454544471183616 DA H 13811 310 7.528 0.233 0.382 0.090 16336 8.002 0.617
WDJ135931.83+371623.40 1483753012829262720 DA H 12480 520 8.038 0.237 0.629 0.186 14366 7.898 0.554
WDJ135933.24-021715.16 3657725094236611072 DBA [logH/He=-3.00] 13868 176 7.715 0.038 0.439 0.025 16881 7.878 0.526
WDJ135934.49+045942.16 3671804134471961728 DB He 18850 809 7.710 0.200 0.449 0.123 18784 8.038 0.618
WDJ135949.16-040602.80 3645022573840281344 DA H 13688 600 7.943 0.171 0.577 0.129 16911 7.872 0.547
WDJ135951.26+382256.25 1495922918625001472 DB He 17346 1060 8.076 0.145 0.639 0.120 16881 7.904 0.539
WDJ135953.66+021422.58 3664455445428901248 DZ [Ca/He=-9.19]+[He/H=30.0] 9646 315 6.325 0.545 0.200 0.000 0 0.000 0.000
WDJ135954.26-041827.31 3644999350952415616 DA H 16157 264 7.934 0.037 0.578 0.028 18195 8.157 0.713
WDJ135955.82+041113.33 3671608868079072384 DA H 15837 294 8.020 0.046 0.626 0.037 18094 8.135 0.699
WDJ135957.13+042314.81 3671625463832868096 DA H 10806 316 8.305 0.139 0.794 0.122 10732 8.051 0.633
WDJ135959.08-083843.21 3616132905819996032 DB He 11889 200 8.051 0.089 0.615 0.074 13678 8.894 1.138
WDJ140000.35+031251.87 3670734172219462528 DA H 16635 400 7.921 0.067 0.573 0.049 17213 7.967 0.599
WDJ140001.99-042542.25 3644809646541445888 DA H 13011 292 7.567 0.125 0.394 0.043 15184 8.183 0.724
WDJ140002.22+481426.58 1509613320156445824 DA H 15546 458 7.783 0.130 0.498 0.088 15661 8.027 0.630
WDJ140007.58+222859.59 1250772026527711616 DA H 16941 460 7.774 0.081 0.498 0.054 17433 8.003 0.620
WDJ140018.43+085530.23 3723395900107333248 DA H 13153 147 8.045 0.019 0.635 0.016 13536 8.295 0.792
WDJ140023.79+232830.70 1256896924766899712 DA H 16170 273 8.117 0.027 0.684 0.022 17006 8.243 0.765
WDJ140028.45+475644.04 1509590780168111104 DB He 27629 667 7.926 0.022 0.573 0.015 33292 7.987 0.615
WDJ140035.66+355345.39 1483062622606508032 DB He 18701 1038 7.090 0.284 0.250 0.072 18716 8.128 0.672
WDJ140035.81+341440.50 1482048769806354688 DBA [logH/He=-5.50] 12751 264 7.582 0.085 0.378 0.048 15710 7.827 0.497
WDJ140043.46+501715.38 1512123913223179392 DA H 12367 288 7.884 0.071 0.542 0.054 13111 7.885 0.544
WDJ140047.87+713250.56 1675278760041683456 DA H 18721 1204 7.913 0.071 0.573 0.053 18629 8.246 0.769
WDJ140051.72+330754.36 1457732447386145408 DA H 22404 929 7.786 0.209 0.519 0.131 23249 8.236 0.771
WDJ140052.49-015859.32 3657760450408071424 DA H 12454 299 8.148 0.157 0.696 0.132 12344 8.177 0.714
WDJ140054.20-012238.08 3659484518999749632 DA H 16788 700 7.269 0.374 0.356 0.097 17416 7.760 0.493
WDJ140054.43+311914.24 1454415907999926144 DA H 20755 762 7.912 0.187 0.578 0.134 24427 7.943 0.603
WDJ140056.19+342439.37 1482077902568093568 DBZ [Ca/He=-8.14]+[He/H=30.0] 13288 255 7.973 0.043 0.572 0.034 0 0.000 0.000
WDJ140057.58-040415.59 3645384278805700096 DA H 12692 628 6.996 0.360 0.272 0.107 11718 8.112 0.672
WDJ140101.84-031857.79 3645496463351435008 DA H 11737 338 7.990 0.173 0.599 0.137 11411 8.001 0.604
WDJ140106.09+095734.68 3723624323647943168 DA H 12729 506 8.039 0.227 0.630 0.176 15425 8.037 0.635
WDJ140109.47-081948.93 3616215163033786112 DA H 16096 430 7.883 0.120 0.551 0.087 17675 7.973 0.603
WDJ140118.74-012024.89 3659485652871145472 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33565 5.651 0.118
WDJ140121.15-022456.00 3657683999989978752 DA H 15677 294 8.026 0.074 0.630 0.060 17730 7.836 0.531
WDJ140122.47+024025.05 3664501556197463680 DAO [logHe/H=-2.00] 63565 0 6.931 0.284 0.400 0.036 63566 7.809 0.629
WDJ140122.88-035055.47 3645397404225799040 DA H 12426 856 7.777 0.328 0.486 0.202 12377 7.886 0.542
WDJ140125.92+062641.43 3672539192355391232 DA H 19719 631 8.200 0.144 0.743 0.119 22395 7.875 0.563
WDJ140134.10+390227.22 1496015243242471936 DB He 31229 1629 7.477 0.290 0.395 0.132 34202 7.780 0.515
WDJ140134.60+260642.28 1258583094567913600 DA H 20251 498 7.816 0.067 0.527 0.045 20499 7.937 0.590
WDJ140141.27-083147.45 3616150051330277376 DB He 15324 318 7.917 0.076 0.544 0.058 14910 8.032 0.609
WDJ140144.28-055339.56 3643753879156091392 DA H 15548 132 7.945 0.009 0.583 0.007 16868 8.082 0.665
WDJ140149.34+084927.77 3722723273868708480 DA H 27310 922 7.769 0.245 0.525 0.138 29732 7.993 0.642
WDJ140151.43+032946.46 3670768531957521664 DB He 17012 1098 8.063 0.439 0.631 0.319 17620 7.877 0.527
WDJ140159.10+022126.75 3664437372206579968 DBA [logH/He=-1.50] 33058 1858 7.386 0.334 0.370 0.147 35467 8.102 0.682
WDJ140203.97+522016.78 1512771010175682816 DA H 20722 1066 7.196 0.365 0.356 0.079 20588 7.925 0.584
WDJ140204.38+095017.07 3723561376607182336 DA H 12449 128 7.913 0.026 0.558 0.019 12526 8.120 0.679
WDJ140207.74-013032.72 3659467785807079296 DA H 17507 746 7.910 0.188 0.569 0.140 17787 7.991 0.614
WDJ140210.54+433840.17 1499561202601238528 DA H 13437 376 7.725 0.159 0.465 0.104 15871 8.008 0.619
WDJ140213.36+451142.47 1505720911554632320 DA H 19436 353 7.881 0.020 0.558 0.014 21007 7.974 0.612
WDJ140217.96-064223.11 3643489133077045504 DA H 22915 681 6.171 0.312 0.218 0.024 33835 7.235 0.358
WDJ140225.04+711440.72 1675219248974227712 DA H 18004 988 7.600 0.069 0.425 0.039 19058 7.852 0.542
WDJ140227.19+403922.55 1497939594749283456 DB He 16214 278 7.922 0.034 0.548 0.025 16277 8.065 0.631
WDJ140229.40+303434.27 1454177313976630400 DA H 12598 520 7.033 0.325 0.280 0.077 13778 8.237 0.756
WDJ140229.88+061242.74 3672473152938228608 DA H 13461 560 6.870 0.360 0.248 0.085 16263 7.949 0.587
WDJ140231.37+323333.01 1457654416420552192 DA H 12185 388 8.056 0.084 0.639 0.070 11991 7.823 0.508
WDJ140232.81+000555.54 3660503903717853056 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34234 5.862 0.166
WDJ140235.99-014925.58 3659258638079940608 DB He 17063 384 7.812 0.048 0.493 0.033 18580 8.127 0.672
WDJ140236.35-071631.01 3619385398654299008 DA H 19488 436 7.845 0.075 0.540 0.052 19665 8.164 0.720
WDJ140238.14+411914.34 1497973232932877568 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 33451 5.739 0.133
WDJ140241.54+321719.02 1454622616185847936 DA H 11916 131 8.081 0.026 0.654 0.022 11597 8.174 0.711
WDJ140246.26+330323.70 1481703248278212224 DB He 15831 436 8.012 0.045 0.599 0.037 15272 7.940 0.557
WDJ140247.53+493321.41 1511318525252540672 DAO [logHe/H=-1.00] 84506 0 7.633 0.179 0.622 0.065 84507 6.677 0.457
WDJ140253.54-073809.14 3616349475251011840 DA H 25087 1289 6.998 0.490 0.346 0.109 27565 7.834 0.555
WDJ140254.52-023627.66 3645654208910902912 DA H 11889 302 8.286 0.159 0.784 0.138 12493 7.938 0.571
WDJ140302.58+274124.48 1452435584479460608 DA H 48296 5792 7.744 0.107 0.567 0.059 61185 7.647 0.565
WDJ140303.91+521152.74 1512757030058082304 DA H 23736 1264 6.779 0.385 0.301 0.082 22724 7.563 0.427
WDJ140308.52+392104.82 1497526865572022144 DA H 17381 734 7.787 0.229 0.505 0.120 18347 8.062 0.656
WDJ140316.53+262935.70 1258648137552565632 DA H 12371 238 7.955 0.031 0.580 0.025 12988 7.998 0.607
WDJ140316.98-065423.19 3643432267709235072 DA H 27011 1724 7.644 0.302 0.471 0.133 31222 8.036 0.668
WDJ140317.61-051433.72 3643945499121803392 DAH? H 24642 1474 9.008 0.134 1.207 0.065 0 0.000 0.000
WDJ140317.81-054900.23 3643840049084200576 DA H 12367 165 7.947 0.030 0.576 0.024 12736 8.124 0.682
WDJ140318.56+271258.40 1450907538194708992 DA H 18231 689 7.399 0.258 0.399 0.070 19553 8.020 0.635
WDJ140321.59+482253.71 1509513225942320768 DA H 27322 934 7.996 0.060 0.639 0.046 29289 7.929 0.607
WDJ140325.15+272532.96 1452415728845779456 DBA [logH/He=-5.50] 11193 122 8.085 0.018 0.634 0.016 11006 7.783 0.464
WDJ140327.76+002119.49 3660885434252603392 DA H 76053 0 7.766 0.048 0.642 0.021 76052 7.615 0.594
WDJ140328.53+021030.82 3661419182723573632 DA H 14792 195 7.954 0.039 0.586 0.030 15670 8.066 0.653
WDJ140328.96+084221.37 3722668779323600384 DA H 12147 306 7.361 0.199 0.357 0.062 12534 7.493 0.364
WDJ140336.45-072743.01 3616376104048386816 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34189 5.719 0.147
WDJ140341.35+003541.04 3660945632514315520 DA H 14881 696 6.975 0.554 0.278 0.117 15188 7.795 0.503
WDJ140349.97+300522.08 1454100657400555008 DA H 13808 842 8.032 0.494 0.629 0.307 10929 8.155 0.697
WDJ140349.99+464110.07 1509270341248166400 DA H 17183 341 8.116 0.042 0.686 0.035 17919 8.089 0.671
WDJ140350.52+504503.65 1511483825656813312 DA H 18424 524 7.984 0.048 0.611 0.038 19041 7.925 0.580
WDJ140350.79+321859.81 1454634337152541696 DA H 34277 1075 7.902 0.037 0.604 0.025 34772 7.877 0.593
WDJ140351.29-054356.05 3643841938869831168 DB He 13330 226 8.168 0.053 0.690 0.046 13279 7.933 0.549
WDJ140354.01+433455.13 1499364359956849408 DA H 20492 538 7.898 0.023 0.570 0.017 21462 7.990 0.622
WDJ140356.95+082047.27 3722458532084188928 DB He 15438 388 7.975 0.064 0.577 0.050 15901 7.882 0.526
WDJ140402.74+363916.73 1483482837909907328 DA H 20061 620 8.038 0.087 0.645 0.069 21503 7.920 0.584
WDJ140404.37+030718.27 3670541929482905600 DB He 14941 610 7.928 0.191 0.549 0.143 16333 7.966 0.573
WDJ140406.67+313827.12 1454526310135513856 DA H 13505 333 7.836 0.123 0.519 0.088 15749 8.421 0.877
WDJ140407.62+415524.61 1498387370859822208 DA H 12284 350 7.842 0.124 0.519 0.090 11978 8.238 0.753
WDJ140407.99+354032.05 1482621576707952512 DA H 15162 528 7.779 0.296 0.495 0.165 16615 8.211 0.744
WDJ140408.24-031636.01 3645538004275224832 DA H 11278 200 8.625 0.066 1.000 0.052 15746 8.838 1.124
WDJ140409.95+045740.01 3672126531897232768 DOZ [logH/He=-1.00] 85319 0 7.745 0.087 0.606 0.037 85320 9.144 1.262
WDJ140415.50+481819.49 1509497351743163904 DA H 12980 522 8.206 0.200 0.734 0.171 12482 8.350 0.826
WDJ140418.21+014634.32 3661343518284315520 DA H 20476 485 7.997 0.078 0.623 0.059 21665 8.016 0.637
WDJ140419.74+705224.61 1675104319945152640 DA H 83707 0 7.447 0.037 0.567 0.013 83706 7.591 0.608
WDJ140420.32+470830.28 1509309580069018240 DA H 16172 678 7.501 0.345 0.380 0.141 16603 8.047 0.644
WDJ140421.07+221914.06 1256515123649719040 DA H 13948 328 8.104 0.077 0.672 0.065 13243 8.090 0.662
WDJ140432.11+030518.42 3670494856641317632 DA H 27128 1263 7.464 0.374 0.407 0.143 38744 7.740 0.542
WDJ140432.13+061916.22 3672560396608867968 DA H 24361 261 7.779 0.011 0.521 0.008 27800 7.992 0.637
WDJ140433.55+074211.32 3722278693214287616 DA H 21999 418 7.894 0.027 0.571 0.019 24217 7.954 0.609
WDJ140435.13+041942.84 3670923288219495424 DA H 10490 356 7.736 0.415 0.460 0.233 10289 7.536 0.372
WDJ140438.26+275747.23 1452467367237218048 DB He 22905 2312 8.140 0.111 0.686 0.092 29628 7.700 0.471
WDJ140444.66+513243.85 1512656764045853568 DA H 12520 480 7.692 0.174 0.446 0.112 16259 8.236 0.759
WDJ140444.71+441106.93 1505418232322895744 DA H 17277 473 7.820 0.064 0.521 0.045 16413 8.127 0.691
WDJ140444.83+421948.93 1499171945422297472 DA H 15271 495 7.937 0.066 0.578 0.051 16431 8.096 0.672
WDJ140451.41+504819.40 1511505270430086656 DC He 11215 420 8.640 0.075 0.994 0.059 0 0.000 0.000
WDJ140452.25+693344.91 1674417430119820672 DA H 27343 1552 7.782 0.086 0.530 0.055 27540 7.813 0.546
WDJ140459.42+380117.41 1483858424210358784 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 27840 4.883 0.263
WDJ140508.50+050329.57 3671383605634339072 DA H 15130 581 8.210 0.237 0.741 0.197 16400 7.856 0.537
WDJ140509.84+062226.07 3672581626631696256 DBZ [Ca/He=-7.24]+[He/H=6.0] 14650 670 7.936 0.183 0.553 0.140 0 0.000 0.000
WDJ140516.06+232246.95 1256742409023636480 DA H 12654 368 8.303 0.083 0.796 0.074 12114 8.590 0.980
WDJ140518.58+332340.77 1481726681619845888 DB He 14137 187 8.039 0.017 0.612 0.014 14407 7.879 0.522
WDJ140522.44+454141.73 1505784339632005760 DA H 16181 662 7.695 0.167 0.459 0.077 16706 8.030 0.634
WDJ140525.66+280915.88 1452476575647128192 DA H 14244 229 7.968 0.038 0.592 0.030 15156 8.073 0.656
WDJ140528.22+083021.13 3722465094794868992 DA H 14798 506 7.211 0.248 0.330 0.059 13202 7.951 0.580
WDJ140529.61+420334.13 1498414794227382912 DA H 11129 258 8.170 0.050 0.708 0.043 10436 8.239 0.750
WDJ140532.34+410626.06 1497921109214351872 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 34287 5.511 0.112
WDJ140537.33+103919.24 3724128106132017024 DA H 24963 894 6.641 0.361 0.286 0.072 32056 7.518 0.441
WDJ140544.95-054953.09 3643652547992006784 DB He 20124 354 7.866 0.020 0.526 0.015 21853 7.910 0.553
WDJ140547.76-013454.94 3659333507949549312 DA H 13559 152 7.914 0.026 0.561 0.020 15586 8.058 0.648
WDJ140549.80+105850.30 3724177897687810944 DA H 16658 183 7.440 0.014 0.361 0.007 17413 8.049 0.646
WDJ140556.00-001121.80 3660045166850525952 DA H 28590 1782 8.555 0.298 0.975 0.219 30704 7.665 0.490
WDJ140600.41-020525.08 3647198030610488704 DA H 12154 121 7.959 0.029 0.582 0.023 13038 8.175 0.714
WDJ140603.83-031336.86 3645372012379432576 DB He 11961 343 7.372 0.236 0.301 0.105 14300 8.011 0.595
WDJ140608.50+704708.90 1675005978078480000 DA H 16333 700 7.983 0.038 0.606 0.030 17555 8.093 0.673
WDJ140615.16+325245.07 1478695048886584192 DA H 20424 586 7.693 0.116 0.471 0.070 21819 7.733 0.493
WDJ140619.99-011932.40 3659347256140256256 DB He 14493 110 7.925 0.009 0.547 0.007 15317 7.900 0.535
WDJ140621.46+425236.52 1499285843657930240 DA H 15196 575 7.903 0.151 0.559 0.112 20954 7.684 0.469
WDJ140623.04+273103.40 1260276823510904448 DA H 30528 939 7.913 0.061 0.602 0.042 33934 7.877 0.592
WDJ140631.31+080033.60 3722373697890540160 DA H 19890 796 8.015 0.146 0.632 0.113 20748 7.663 0.459
WDJ140635.97+262722.29 1258472460505708288 DA H 12741 292 7.841 0.058 0.520 0.042 12121 8.057 0.640
WDJ140638.92+324616.67 1478622927795713664 DA H 14582 617 7.952 0.164 0.584 0.126 16978 8.255 0.773
WDJ140641.95+031940.56 3670600993873484800 DA H 21086 588 7.832 0.057 0.538 0.039 23017 8.025 0.645
WDJ140643.07+382947.57 1485373452450630016 DA H 17381 624 8.032 0.163 0.637 0.129 16577 7.957 0.592
WDJ140644.72+534500.63 1609011129812128768 DA H 12320 130 7.538 0.012 0.381 0.007 11964 7.732 0.463
WDJ140644.77+530353.15 1512902230016759296 DA H 19276 1098 7.381 0.260 0.399 0.072 24555 7.862 0.562
WDJ140645.47+552340.36 1609448838518841472 DB He 14768 445 8.109 0.065 0.655 0.055 14757 7.865 0.515
WDJ140647.76+314858.37 1454373100061654016 DB He 17806 992 7.768 0.276 0.473 0.180 15494 7.752 0.460
WDJ140650.25+355901.52 1482647518310551936 DA H 14641 296 7.786 0.038 0.497 0.026 13463 8.256 0.767
WDJ140654.96+021426.60 3667367708133055488 DA H 9986 262 8.267 0.256 0.767 0.217 8894 7.854 0.515
WDJ140655.32+694307.85 1674795971357693184 DA H 21745 976 7.702 0.066 0.479 0.040 25250 7.781 0.525
WDJ140702.36+025145.26 3667473398689029120 DA H 17128 806 7.544 0.365 0.400 0.163 17626 7.723 0.476
WDJ140705.80+054259.04 3672279020415891712 DA H 32902 1172 7.068 0.176 0.308 0.061 34359 7.398 0.411
WDJ140706.05+022053.97 3667392240986303360 DA H 32600 1550 7.798 0.142 0.551 0.085 36026 7.824 0.572
WDJ140715.41+033147.63 3670628962700600320 sd [logH/He=-4.00] 0 0 0.000 0.000 0.000 0.000 46715 5.598 0.223
WDJ140716.66+495613.78 1511388820980497152 DAH H 21001 746 8.683 0.064 1.044 0.045 0 0.000 0.000
WDJ140741.84+092219.10 3723106178792804736 DA: H 122985 0 8.261 0.283 0.922 0.141 122985 7.272 0.584
WDJ140750.88+325707.83 1478654611773270656 DA H 13366 248 8.015 0.040 0.617 0.032 13038 8.036 0.629
WDJ140752.55-052208.76 3644065998724250496 DB He 15388 798 7.905 0.217 0.537 0.161 15228 7.772 0.469
WDJ140755.78+314554.71 1478377015148311552 DA H 17536 504 7.825 0.104 0.525 0.072 18776 7.863 0.547
WDJ140759.32-045002.93 3644299992837704832 DA H 18721 798 8.058 0.175 0.654 0.138 16934 8.131 0.695
WDJ140804.49+011320.15 3661065994677803776 DA H 12734 200 7.764 0.067 0.481 0.046 12696 8.077 0.653
WDJ140808.05+080048.26 3674337924659266176 DB He 12248 402 8.311 0.151 0.781 0.134 12634 7.793 0.473
WDJ140814.63+003839.02 3660245449766212736 DB He 26117 1380 7.639 0.286 0.438 0.156 25456 7.910 0.560
WDJ140815.51+063600.66 3673896676898892288 DA H 13140 308 8.186 0.076 0.722 0.066 13099 8.176 0.715
WDJ140819.75+355513.30 1482594535594286080 DA H 16389 696 7.665 0.310 0.446 0.153 17860 7.777 0.502
WDJ140822.02+443007.93 1505397066724973312 DA H 14599 356 7.434 0.145 0.394 0.043 18601 7.488 0.385
WDJ140822.12-040034.25 3644497900635035904 DA H 16324 266 8.123 0.024 0.689 0.020 17777 8.297 0.800
WDJ140822.32+512318.82 1511909955132334208 DB He 14938 276 8.010 0.029 0.596 0.024 15641 8.028 0.608
WDJ140827.92-011533.79 3659360927020991104 DB He 12246 274 8.120 0.159 0.658 0.137 14219 8.112 0.656
WDJ140830.81-071818.27 3640354322346494208 DA H 19773 492 7.994 0.059 0.620 0.045 20802 8.074 0.668
WDJ140836.06-060637.31 3643596885216373248 DA H 28957 998 8.013 0.142 0.651 0.107 32055 8.097 0.704
WDJ140849.76+523906.60 1512831556329574016 DA H 16983 362 7.702 0.037 0.464 0.023 17596 7.856 0.540
WDJ140857.36+415213.84 1498339542103541120 DA H 31519 1030 7.558 0.041 0.453 0.019 32375 7.513 0.440
WDJ140858.31+531246.27 1608937423877281664 DA H 19864 735 7.247 0.112 0.366 0.036 23580 7.453 0.391
WDJ140900.09-063208.98 3640540036732465792 DA H 16568 840 8.596 0.186 0.988 0.142 14984 8.564 0.967
WDJ140900.22+450211.26 1505574672211907712 DA H 23268 1423 8.237 0.183 0.772 0.150 23852 7.853 0.555
WDJ140902.92+340804.26 1478868771723557760 DA H 19645 626 7.859 0.157 0.547 0.109 21446 8.072 0.669
WDJ140903.69+475400.37 1506448582093771520 DA H 25277 878 7.862 0.107 0.563 0.075 28077 8.108 0.703
WDJ140910.87-020401.81 3647232832730355968 DA H 11517 140 7.978 0.066 0.592 0.053 11810 8.128 0.683
WDJ140920.63+465207.46 1506331789046658048 DA H 13127 284 7.858 0.042 0.529 0.032 12949 8.120 0.680
WDJ140924.10-071319.08 3640174792713224320 DA H 14921 248 7.950 0.046 0.584 0.035 17321 8.122 0.690
WDJ140925.91+302621.95 1453423362533470976 DA H 22761 600 7.966 0.077 0.612 0.057 23552 8.086 0.681
WDJ140946.38+011900.42 3667058642286717312 DA H 26219 1216 7.833 0.359 0.552 0.228 25525 7.894 0.580
WDJ140949.90+362005.26 1482723625131267968 DA H 14798 288 7.909 0.067 0.561 0.050 13996 8.136 0.692
WDJ140957.37+331920.70 1478758064647018240 DA H 14060 770 8.213 0.351 0.741 0.279 10131 8.031 0.619
WDJ140957.76+124352.72 1226588130833425408 DB He 13639 288 8.001 0.075 0.588 0.061 14176 7.642 0.407
WDJ141006.53+790849.26 1715418669692503040 DA H 32167 1676 7.773 0.049 0.539 0.030 35096 7.552 0.461
WDJ141011.44+045255.77 3671233732750808448 DA H 15931 202 8.020 0.019 0.626 0.016 15888 8.090 0.668
WDJ141015.03+310858.86 1453518053676825984 DA H 14964 322 7.950 0.099 0.584 0.076 14629 7.928 0.571
WDJ141022.19+310025.88 1453512972730725760 DB He 12664 266 7.860 0.101 0.508 0.076 12941 7.856 0.507
WDJ141022.33+354943.07 1482489429154704512 DA H 15662 842 7.739 0.297 0.478 0.155 15264 7.855 0.534
WDJ141023.40+120553.06 1226341015595188480 DB He 12136 234 8.043 0.066 0.611 0.056 13773 8.325 0.792
WDJ141024.71+404759.84 1498049923869297536 DA H 23603 988 7.531 0.300 0.418 0.127 22701 8.110 0.693
WDJ141027.85+051007.07 3671458475506109696 DA H 11693 282 7.815 0.116 0.503 0.082 11506 8.364 0.834
WDJ141028.66-020048.13 3647248638210028160 DA H 35051 1256 7.415 0.232 0.418 0.095 44817 7.879 0.617
WDJ141029.25-051953.08 3644031918159037184 DA H 17801 358 7.825 0.035 0.525 0.025 18568 7.923 0.578
WDJ141035.48+080254.71 3674350328524097024 DA H 35558 2698 7.926 0.255 0.619 0.167 36290 7.319 0.392
WDJ141035.78-080008.09 3640071095022912640 DA H 13682 282 8.232 0.058 0.752 0.051 13467 8.163 0.708
WDJ141036.29+052202.16 3671474491437201536 DA H 17278 1471 7.079 0.406 0.314 0.122 22058 8.132 0.706
WDJ141039.57+004415.17 3660226521845108864 DA H 9959 160 7.152 0.324 0.288 0.097 10176 8.003 0.602
WDJ141040.45-080514.87 3640046149852841728 DA H 11693 188 7.905 0.111 0.551 0.085 11427 8.153 0.697
WDJ141043.88+471510.66 1506366835980485248 DA H 22291 1013 7.954 0.245 0.604 0.179 23418 7.728 0.496
WDJ141044.62+373544.99 1485097470736066560 DB He 27290 1503 7.814 0.209 0.516 0.131 28409 7.976 0.601
WDJ141046.59-073149.09 3640104320890314624 DA H 37360 5542 8.525 0.226 0.967 0.168 30749 8.033 0.666
WDJ141048.85+342746.61 1479254562866063744 DB He 14747 506 7.986 0.122 0.582 0.097 14733 7.675 0.423
WDJ141052.67+373311.32 1484346573013304448 DA H 15904 375 8.075 0.040 0.658 0.032 16275 8.122 0.688
WDJ141055.71+374340.83 1485100769270965248 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 35568 6.341 0.207
WDJ141057.23-045023.83 3644193718167262336 DA H 13180 169 8.359 0.015 0.833 0.013 13590 8.466 0.903
WDJ141057.98+443627.77 1504753513121051136 DA H 13334 178 7.891 0.023 0.547 0.017 12715 7.985 0.598
WDJ141101.42+361721.40 1482708816083818752 DB He 13441 366 7.948 0.052 0.558 0.041 13887 7.795 0.477
WDJ141106.87+063653.88 3673861733044481280 DA H 16624 550 8.100 0.165 0.675 0.135 17108 7.910 0.568
WDJ141111.01+383723.05 1485286419233196928 DA H 17555 243 7.502 0.018 0.386 0.009 17836 7.627 0.435
WDJ141111.30+543605.71 1609164438668335488 DA H 23411 1048 7.923 0.243 0.590 0.171 23183 7.946 0.602
WDJ141116.28+093428.08 3723012965118139520 DA H 17606 428 8.125 0.087 0.693 0.073 19401 8.159 0.717
WDJ141127.11+035429.62 3668030266968620416 DB He 35015 770 7.889 0.047 0.567 0.031 37018 7.740 0.504
WDJ141136.29+000400.26 3659964975516655872 DA H 14791 477 7.928 0.221 0.571 0.162 15461 8.121 0.686
WDJ141139.04+034634.16 3668024116575417088 DA H 21076 1840 8.177 0.540 0.731 0.344 19325 8.132 0.700
WDJ141139.91+485553.16 1508095268259393152 DA H 33787 1674 7.424 0.175 0.417 0.075 37422 7.853 0.588
WDJ141140.64-052243.02 3644022533654799488 DA H 11094 144 7.488 0.054 0.387 0.021 11791 8.325 0.809
WDJ141151.87-072546.20 3640197023464337792 DA H 67939 0 7.304 0.697 0.478 0.237 67938 7.830 0.647
WDJ141156.04+552001.89 1609577408364486528 DA H 11298 367 7.948 0.097 0.574 0.076 11839 8.300 0.792
WDJ141157.59+035431.85 3668027552549289600 DA H 22176 730 7.824 0.142 0.537 0.095 23103 7.995 0.628
WDJ141201.54+340427.09 1479182789667845376 DAH H 21377 2374 8.780 0.085 1.098 0.054 0 0.000 0.000
WDJ141201.55-020530.03 3647056640287193344 DA H 11006 258 7.463 0.257 0.379 0.102 11625 8.125 0.680
WDJ141208.86+365452.47 1484245658461413248 DA H 25167 507 8.105 0.050 0.696 0.039 24628 8.000 0.635
WDJ141212.67+314220.26 1477576368820166144 DO [logH/He=-1.00] 87536 0 7.420 0.352 0.509 0.098 87536 9.670 1.337
WDJ141212.81-064958.87 3640307490023653632 sd He 0 0 0.000 0.000 0.000 0.000 37235 4.411 -0.024
WDJ141214.58+544829.21 1609545492463052032 DB He 15468 822 8.064 0.137 0.628 0.114 15795 8.033 0.610
WDJ141214.93+012422.62 3666324550771975168 DB He 19401 884 7.724 0.174 0.456 0.105 20033 8.024 0.612
WDJ141215.68+790749.26 1715415027560181376 DA H 20046 2550 7.894 0.125 0.566 0.092 21790 7.779 0.514
WDJ141216.03-061550.25 3640893495361590656 DA H 42161 4840 7.191 0.491 0.367 0.133 71632 8.199 0.824
WDJ141218.51+461034.98 1505961459786808704 DA H 14853 236 7.970 0.030 0.595 0.024 15706 8.085 0.664
WDJ141218.70+102157.84 1225264357488373760 DB He 18036 1190 8.349 0.119 0.812 0.104 16720 8.267 0.757
WDJ141222.44+784443.82 1715336305103347840 DA H 13595 832 7.329 0.329 0.357 0.102 15374 9.710 1.407
WDJ141229.89-070424.64 3640283197688480000 DA H 11213 116 8.351 0.032 0.825 0.028 11913 8.443 0.886
WDJ141230.63+034317.71 3668008693347808384 DA H 13270 254 7.666 0.125 0.437 0.077 17507 8.280 0.789
WDJ141232.01-054944.06 3640987851498162048 DA H 13907 314 6.776 0.141 0.232 0.032 14931 7.474 0.366
WDJ141233.18+313400.66 1477571558456787456 DA H 20129 361 8.040 0.017 0.647 0.013 21890 8.090 0.680
WDJ141237.91+002117.21 3660000503486220800 DA H 18218 738 7.366 0.329 0.391 0.111 18894 7.934 0.585
WDJ141241.22+342118.54 1479211991152139392 DA H 11808 283 7.963 0.107 0.584 0.084 11966 8.138 0.689
WDJ141242.69+004926.11 3666221879578202880 DA H 10744 224 8.231 0.138 0.745 0.120 11508 8.215 0.737
WDJ141251.83-075504.96 3639418741030886912 DA H 20938 278 8.239 0.013 0.769 0.011 23312 8.307 0.815
WDJ141253.39+273502.47 1260139148335372032 DA H 13308 430 7.851 0.143 0.526 0.105 14443 8.015 0.620
WDJ141258.18+045602.24 3671204831915200896 DB He 27945 607 8.093 0.031 0.665 0.025 30895 7.867 0.549
WDJ141301.59+495842.44 1511527741698591232 DA H 18422 642 8.083 0.119 0.669 0.096 20868 7.983 0.617
WDJ141301.64+493957.37 1511144832477953920 DB He 17034 330 7.989 0.023 0.587 0.018 17325 8.122 0.667
WDJ141305.88+330044.72 1478515283034452992 DA H 21365 774 7.717 0.166 0.484 0.100 22829 7.931 0.593
WDJ141306.53+075523.06 3674476639217656576 DA H 15051 120 8.497 0.006 0.924 0.005 15841 8.663 1.027
WDJ141306.66+354927.96 1482454279142067584 DB He 13033 346 7.829 0.157 0.493 0.111 13349 7.987 0.580
WDJ141307.57+121537.49 1226360879819081344 DA H 41567 2686 7.854 0.117 0.598 0.071 41503 8.104 0.725
WDJ141311.86+061208.59 3673082041861832192 DA H 14879 282 7.920 0.062 0.567 0.047 14865 8.039 0.635
WDJ141315.64+352439.70 1482424596623138816 DA H 15374 251 7.892 0.025 0.554 0.018 15852 8.035 0.635
WDJ141317.78+542341.60 1609113826773619840 DA H 71145 0 7.558 0.091 0.565 0.036 71144 7.707 0.610
WDJ141320.03-083707.07 3639226536949647488 DA H 21654 786 6.561 0.657 0.260 0.080 24978 7.671 0.475
WDJ141329.16+422522.82 1504275771022839936 DB He 13331 498 7.976 0.192 0.573 0.152 14931 8.192 0.707
WDJ141333.54+463234.05 1506066742321743104 DA H 14733 656 7.600 0.215 0.414 0.094 15183 8.143 0.698
WDJ141335.30+373907.30 1484430307695911040 DA H 13554 358 8.004 0.059 0.611 0.048 13288 8.229 0.749
WDJ141337.74+450431.70 1505144110330952064 DB He 19966 1048 7.613 0.154 0.411 0.082 19761 7.781 0.483
WDJ141338.48+065429.35 3673987459622786176 DA H 19251 568 8.012 0.057 0.629 0.045 19658 8.021 0.635
WDJ141340.18+371323.12 1484279365365284736 DA H 16991 360 7.832 0.045 0.526 0.032 17644 8.091 0.672
WDJ141345.40+423539.43 1504284841993323520 DA H 21275 1097 8.005 0.209 0.630 0.157 37813 7.745 0.542
WDJ141348.36+520925.47 1608068088137367168 DA H 23320 1072 7.868 0.181 0.562 0.123 25439 8.020 0.647
WDJ141349.98+060444.91 3673031017650046208 DA H 17590 477 7.892 0.113 0.559 0.083 19112 8.079 0.667
WDJ141351.95+353429.78 1482430437780196224 DA H 13015 437 7.307 0.169 0.346 0.037 11251 7.881 0.537
WDJ141358.29+032748.19 3667939557258731264 DA H 20673 1078 7.644 0.401 0.451 0.207 22913 7.485 0.400
WDJ141401.62+003713.16 3666015446270246912 DA H 17533 846 6.771 0.569 0.251 0.096 18790 7.941 0.588
WDJ141404.47+101948.89 1225078677462170112 DA H 18715 472 7.381 0.135 0.351 0.065 22319 7.604 0.440
WDJ141410.71-043119.20 3645683483407329920 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 48962 6.237 0.258
WDJ141414.01+394912.09 1485750202685177472 DA H 17872 474 7.799 0.119 0.512 0.080 19355 8.143 0.707
WDJ141414.86+302040.11 1477203389564599552 DA H 15458 165 7.830 0.022 0.521 0.015 15515 7.873 0.544
WDJ141415.08+345654.11 1479376028837934464 DA H 16806 268 7.957 0.017 0.592 0.013 17916 8.077 0.664
WDJ141422.29+472358.03 1507665153054314240 DA H 15814 576 7.703 0.183 0.461 0.116 18537 8.230 0.759
WDJ141424.42+332743.47 1478950517840113408 DA H 15864 247 7.421 0.055 0.352 0.033 17186 7.676 0.454
WDJ141425.19+105844.30 1225407293999897216 DB He 14743 544 8.059 0.151 0.624 0.126 15044 7.842 0.504
WDJ141426.94+491630.59 1508121484739540224 DA H 18212 396 8.049 0.028 0.648 0.023 19203 8.065 0.660
WDJ141427.03+081719.74 3674700419898045824 DA H 11485 246 7.990 0.095 0.599 0.077 10655 7.942 0.569
WDJ141427.64-075232.88 3639410498988744832 DA H 17724 919 8.061 0.128 0.654 0.103 18165 8.099 0.678
WDJ141428.09-053539.16 3641044716865231488 DA H 18734 250 8.520 0.016 0.943 0.012 19998 8.700 1.052
WDJ141432.50+350912.49 1479403035592964736 DA H 14247 390 7.984 0.122 0.602 0.096 14831 8.082 0.661
WDJ141433.28-060630.70 3640735616658951808 DA H 30139 1968 7.908 0.317 0.598 0.215 30495 7.976 0.634
WDJ141450.20+074556.97 3674456298252576512 DA H 29139 1126 7.980 0.095 0.633 0.069 30439 7.977 0.634
WDJ141455.38+470501.59 1507652581686491008 DA H 13262 434 7.859 0.148 0.530 0.107 12887 8.416 0.870
WDJ141456.14+402419.34 1486049269847724672 DA H 15941 324 8.046 0.033 0.642 0.027 18023 8.180 0.727
WDJ141502.44-051103.06 3641131921880346112 DA H 36579 1485 7.687 0.037 0.515 0.021 56739 8.170 0.786
WDJ141503.38+414927.38 1492192692285509376 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30542 5.393 -0.240
WDJ141508.11-025430.69 3646192527226934400 DA H 22950 276 7.797 0.025 0.526 0.017 27086 7.876 0.575
WDJ141515.09+091248.48 3674909464547103104 DA H 17606 450 8.070 0.063 0.659 0.051 18138 7.943 0.588
WDJ141516.48-014626.89 3647411640809066880 DA H 16459 818 7.179 0.483 0.332 0.144 17853 7.926 0.578
WDJ141518.65+315551.05 1477633195532154752 DBAZ [Ca/He=-7.65]+[He/H=4.0] 11864 417 7.857 0.174 0.505 0.124 0 0.000 0.000
WDJ141519.14+041426.61 3668100463913679616 DA H 20574 1384 7.569 0.300 0.421 0.133 20984 7.985 0.618
WDJ141520.05+531107.63 1608230025583261824 DA H 22712 800 8.802 0.059 1.110 0.037 22727 8.796 1.107
WDJ141536.41+011718.23 3666166938357148672 DA H 29142 471 6.987 0.131 0.278 0.061 64150 7.855 0.648
WDJ141541.13-061350.63 3640718711667472896 DB He 18037 706 8.060 0.134 0.630 0.109 17338 7.941 0.561
WDJ141543.40+320956.54 1477662783562284416 DA H 19423 336 7.967 0.029 0.604 0.022 19794 7.977 0.611
WDJ141546.65+504038.77 1511664974493904640 DA H 14873 584 8.029 0.105 0.629 0.084 15602 8.074 0.657
WDJ141547.34+090155.29 3674856172592430336 DA H 24016 472 7.911 0.050 0.585 0.036 25098 7.897 0.581
WDJ141547.41+444114.75 1505063502384512512 DA H 18217 687 8.075 0.149 0.663 0.117 18887 7.806 0.519
WDJ141549.05+425847.93 1504365454235966848 DA H 14066 100 8.186 0.007 0.724 0.006 13609 8.295 0.792
WDJ141549.43+345324.73 1479345551750131328 DA H 16488 1072 8.143 0.421 0.701 0.285 20343 7.988 0.618
WDJ141549.71+064356.61 3673175088032735488 DA H 20019 766 7.817 0.230 0.527 0.157 22995 8.311 0.817
WDJ141556.05+513738.28 1511778361630432768 DA H 14855 298 7.814 0.058 0.511 0.042 15542 8.080 0.661
WDJ141556.27+061822.58 3673120627847661184 DOZ He 96629 0 7.467 0.111 0.538 0.036 96630 9.763 1.334
WDJ141558.19-022714.35 3646597074491788800 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 34084 5.413 0.080
WDJ141559.60+052320.73 3672741811732581888 DA H 11799 112 7.838 0.017 0.515 0.013 11720 7.981 0.594
WDJ141600.12+000801.14 3653928313083020416 DA H 14130 83 8.239 0.006 0.757 0.005 14147 8.429 0.880
WDJ141606.86+491354.31 1508443508503442304 DA H 16095 386 7.874 0.077 0.546 0.056 17221 8.082 0.666
WDJ141610.31+113429.55 1225468209520535808 DA H 35103 2676 7.759 0.369 0.541 0.217 33544 7.361 0.397
WDJ141613.92-081038.69 3639153793088229888 DA H 16891 745 7.883 0.148 0.553 0.109 18795 7.965 0.602
WDJ141615.06+400853.54 1485844146506475392 DA H 13929 159 8.029 0.016 0.627 0.013 12578 8.141 0.692
WDJ141619.85+481018.75 1507811903497630464 DA H 12487 218 7.945 0.030 0.575 0.024 13857 8.222 0.746
WDJ141621.79+322638.63 1477720160029646592 DB He 34541 1111 7.804 0.085 0.527 0.053 35890 7.751 0.506
WDJ141625.94+311600.55 1477398797692204032 DA H 13370 124 7.267 0.009 0.337 0.004 12171 7.903 0.551
WDJ141629.01+303012.09 1477219439858360192 DA H 17643 475 8.090 0.059 0.672 0.049 20138 8.231 0.762
WDJ141639.32+510042.58 1511701155298390272 DA H 49518 0 7.936 0.047 0.654 0.030 49517 7.935 0.653
WDJ141642.73+451937.96 1505206645054868864 DA H 12848 232 7.943 0.037 0.575 0.028 12271 8.252 0.762
WDJ141647.27+333539.32 1478921548282066432 DA H 21302 716 7.869 0.092 0.557 0.065 21495 8.041 0.650
WDJ141648.08+384010.19 1484864511709360000 DA H 17416 599 8.079 0.105 0.664 0.086 18590 8.349 0.835
WDJ141652.38-084246.51 3639071467154860928 DA H 17996 798 8.146 0.098 0.706 0.082 18680 7.981 0.610
WDJ141655.95+454416.66 1505269115355517824 DA H 16133 553 8.023 0.170 0.629 0.133 16856 8.004 0.619
WDJ141656.40+005348.96 3666093790768803328 DA H 15802 635 7.007 0.561 0.290 0.155 16098 8.154 0.707
WDJ141702.54-005042.65 3647623606034370560 DB He 11834 280 8.185 0.191 0.698 0.164 13772 8.810 1.095
WDJ141705.35+013543.34 3666202328886984832 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34808 5.812 0.169
WDJ141705.81+520629.44 1607868595495441792 DA H 15175 686 6.826 0.280 0.250 0.063 15298 7.956 0.589
WDJ141708.07+355846.04 1480964681404854656 DA H 40944 5858 7.447 0.378 0.446 0.169 45783 7.340 0.423
WDJ141710.28+330747.13 1478150343954406400 DA H 18055 734 7.387 0.403 0.350 0.147 17273 7.984 0.608
WDJ141711.92+352237.28 1480864282249107200 DA H 11172 396 7.856 0.162 0.523 0.121 11333 8.115 0.673
WDJ141721.26+073049.62 3673657189522165760 DA H 11836 161 7.870 0.077 0.532 0.057 12241 8.077 0.652
WDJ141724.14+083507.49 3674627066152363776 DA H 13897 121 8.060 0.009 0.645 0.007 13422 8.130 0.687
WDJ141734.94+084424.91 3674648193096360576 DA H 18814 548 7.940 0.159 0.588 0.117 19224 7.860 0.547
WDJ141735.36-043954.64 3642677796574972544 DA H 16613 945 7.713 0.202 0.468 0.103 15041 8.103 0.674
WDJ141735.95+080206.75 3674523295447092480 DA H 14091 141 8.038 0.014 0.633 0.012 13840 8.042 0.634
WDJ141736.40-043429.05 3642680992030225536 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36301 5.694 0.176
WDJ141739.29+081541.53 3674546934947218688 DB He 23348 2520 8.190 0.162 0.717 0.135 23423 7.916 0.559
WDJ141741.16+060942.82 3672938727393123072 DB He 18225 1182 7.906 0.287 0.544 0.200 16056 7.304 0.296
WDJ141741.20+412019.28 1492106994801242496 DA H 16397 417 7.926 0.068 0.574 0.052 18228 8.010 0.625
WDJ141743.97+443957.46 1504895517623702528 DA H 20598 549 8.038 0.087 0.647 0.069 21575 7.934 0.591
WDJ141745.95+012835.80 3666185114658462336 DB He 17735 1480 7.762 0.561 0.470 0.291 24405 7.908 0.557
WDJ141747.96-000549.54 3653860074642416128 DA H 15911 254 7.933 0.060 0.577 0.046 16796 8.152 0.707
WDJ141750.03+360333.05 1480960042839745536 DA H 17062 488 7.680 0.179 0.455 0.106 18609 8.081 0.668
WDJ141759.33+010725.52 3666104781589951232 DB He 14033 432 7.791 0.131 0.475 0.090 17809 8.046 0.621
WDJ141802.87+163349.81 1232586280295463424 DA H 16400 302 8.066 0.021 0.654 0.018 17268 8.210 0.744
WDJ141806.22+381651.46 1484794177324683136 DA H 21076 559 8.287 0.073 0.799 0.061 22828 8.084 0.679
WDJ141807.16+514354.43 1607812318541461504 DA H 15989 248 7.475 0.026 0.371 0.013 19576 7.911 0.574
WDJ141809.39+363125.33 1484079013730281856 DA H 18289 789 7.409 0.280 0.402 0.089 19021 7.462 0.378
WDJ141812.07-033954.25 3645858855512087040 DA H 24693 3366 7.334 0.517 0.411 0.210 34872 8.033 0.674
WDJ141812.51-024427.00 3646521556081461248 sd [logH/He=-5.00] 0 0 0.000 0.000 0.000 0.000 47541 5.420 0.221
WDJ141813.67+394600.35 1485778893067422720 DA H 16054 490 7.681 0.151 0.452 0.091 17050 8.150 0.706
WDJ141815.35-054349.52 3640856970959336320 DA H 13092 583 5.844 0.778 0.178 0.054 11262 8.384 0.846
WDJ141816.64-020815.83 3646627212277025280 DA H 15339 206 7.882 0.022 0.548 0.016 16926 7.957 0.593
WDJ141820.93-032254.00 3645920088861401216 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31256 5.468 -0.096
WDJ141828.78-055815.00 3640797459892151296 DA H 11202 214 7.722 0.171 0.456 0.111 11466 8.403 0.859
WDJ141834.24+472325.65 1507627842675325824 DA H 12494 254 8.135 0.030 0.688 0.026 12465 8.215 0.739
WDJ141834.59+304215.20 1285165643594815616 DB He 12399 292 7.524 0.275 0.355 0.148 13834 8.495 0.904
WDJ141835.29+092919.68 1176899898999183360 DA H 16097 144 7.958 0.009 0.591 0.007 17377 8.081 0.665
WDJ141838.69+362120.17 1481069585982424192 DA H 13143 282 7.862 0.052 0.532 0.038 12991 8.200 0.730
WDJ141840.40-002516.57 3653647971977321856 DA H 13868 267 8.040 0.084 0.634 0.069 15132 8.131 0.691
WDJ141842.33+104908.20 1225176323543428736 DAO [logHe/H=-1.00] 98790 0 6.708 0.099 0.495 0.004 98790 6.567 0.500
WDJ141842.73+435430.96 1504793026820294784 DA H 16831 600 7.767 0.220 0.494 0.116 18676 7.989 0.615
WDJ141844.71+434259.07 1504785020999817344 DA H 18596 730 7.824 0.107 0.527 0.073 19019 7.611 0.432
WDJ141848.62+024133.23 3666892341153516800 DA H 18463 580 7.972 0.125 0.605 0.096 19614 8.053 0.653
WDJ141854.19+125404.65 1226819891563790720 DB He 16929 573 8.054 0.058 0.625 0.048 15855 7.974 0.576
WDJ141854.88-055318.56 3640804091321783936 DA H 14939 212 7.450 0.038 0.401 0.015 16214 7.608 0.422
WDJ141858.04+344427.92 1480633384807267328 DA H 26797 816 7.679 0.117 0.484 0.065 30004 7.928 0.608
WDJ141859.79+034026.88 3667822837227637376 DBA [logH/He=-5.50] 13227 166 7.979 0.035 0.575 0.028 14452 8.126 0.665
WDJ141905.26+042708.41 3669413143358809984 DA H 17073 285 7.912 0.030 0.569 0.023 18414 8.024 0.634
WDJ141910.56+043132.84 3669624764986736640 DA H 14629 234 8.021 0.040 0.624 0.033 14542 7.965 0.592
WDJ141920.91+411255.17 1491917745659075840 DB He 13814 270 8.062 0.050 0.624 0.042 13928 7.702 0.433
WDJ141922.64-062757.72 3639992239424161536 DA H 36183 7239 7.414 0.399 0.422 0.186 38291 7.915 0.620
WDJ141926.24-081500.93 3639114141949729280 DA H 17741 832 7.978 0.142 0.606 0.109 17938 7.882 0.555
WDJ141934.99+045736.13 3669654795398003456 DA H 11211 365 7.251 0.487 0.322 0.110 9815 6.917 0.241
WDJ141941.18+474743.83 1507733666372096640 DA H 18871 728 6.624 0.384 0.244 0.063 22476 7.694 0.478
WDJ141941.59+032244.20 3667046582018455040 DA H 14761 324 7.821 0.088 0.515 0.061 15490 7.939 0.579
WDJ141941.60+423334.03 1492321159050586240 DA H 16394 304 8.000 0.020 0.616 0.016 16385 8.007 0.620
WDJ141943.24+344812.57 1480632010417899520 DA H 13251 556 8.760 0.146 1.080 0.101 12713 8.293 0.789
WDJ141953.13+062550.03 3673321735396839808 DA H 20323 492 7.858 0.083 0.549 0.058 20737 7.900 0.571
WDJ141957.34+485458.22 1508225732185182336 DA H 22168 914 7.796 0.187 0.523 0.120 25289 7.938 0.603
WDJ141957.68+361857.32 1481060201478942720 DC He 12189 456 7.981 0.244 0.574 0.193 0 0.000 0.000
WDJ141959.93+314537.41 1477767851346897664 DA H 14780 462 7.307 0.266 0.357 0.070 18716 7.883 0.557
WDJ142002.79+080727.30 3673800572710518272 DA H 20733 676 7.451 0.251 0.380 0.091 21609 7.959 0.605
WDJ142003.65+103930.49 1177125363307054080 DA H 15254 264 7.947 0.049 0.583 0.038 15967 7.833 0.524
WDJ142014.01+145916.91 1228811858740540032 DA H 16206 393 6.985 0.105 0.287 0.031 20827 7.660 0.458
WDJ142017.22+513904.23 1604817278929750400 sd He 0 0 0.000 0.000 0.000 0.000 41679 4.506 0.166
WDJ142018.47+002831.63 3653999948842237568 DB He 15722 416 7.475 0.084 0.347 0.041 25268 7.951 0.581
WDJ142019.07+062851.52 3673281328344027008 DA H 18653 785 8.311 0.186 0.811 0.156 19139 7.907 0.571
WDJ142020.79+521549.29 1607932199667139328 DA H 23944 340 7.906 0.019 0.583 0.014 25335 7.860 0.562
WDJ142020.94+454217.53 1505046219436206080 DC He 10529 430 7.847 0.250 0.496 0.182 0 0.000 0.000
WDJ142028.19+492150.13 1508275042706284416 DA H 14782 430 7.894 0.048 0.553 0.036 16535 8.140 0.700
WDJ142028.89+303042.51 1285105548412919296 DB He 18513 1471 8.422 0.200 0.860 0.170 17231 8.217 0.726
WDJ142031.57+055644.40 3669870574555596672 DA H 16635 632 8.579 0.130 0.978 0.103 16766 8.081 0.664
WDJ142034.20+093642.96 1176987683835917056 DA H 20422 544 7.640 0.139 0.449 0.080 22731 7.929 0.592
WDJ142038.18-044154.11 3642710060368404096 DB He 12404 256 7.992 0.099 0.581 0.080 12159 7.796 0.474
WDJ142044.12+161713.71 1232332220094873984 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30292 5.257 -0.428
WDJ142047.36+054734.64 3669863775622424576 DA H 21401 1018 7.013 0.485 0.325 0.088 22259 7.844 0.547
WDJ142050.36+423724.48 1492296149457606016 DA H 23797 625 7.985 0.043 0.624 0.033 24446 7.836 0.548
WDJ142054.63+001701.87 3653981085345427840 DC He 10912 202 7.875 0.179 0.512 0.133 0 0.000 0.000
WDJ142058.38+010728.96 3654481981611465856 DA H 27354 882 7.326 0.417 0.420 0.111 27518 7.760 0.521
WDJ142059.63+002646.67 3653996890825117184 DA H 14942 546 7.504 0.275 0.377 0.112 19232 8.024 0.636
WDJ142101.54+510339.08 1604762067126907520 DA H 16527 318 7.860 0.027 0.539 0.020 17345 7.996 0.615
WDJ142101.58+022646.92 3666728239042551680 DA H 13320 162 7.833 0.054 0.517 0.039 12253 8.198 0.728
WDJ142104.37-004700.36 3653573956805985664 DB He 12310 407 7.583 0.341 0.378 0.205 12301 7.950 0.557
WDJ142111.30+385928.49 1484931581918492544 DB He 13730 595 7.915 0.326 0.540 0.224 13472 7.803 0.480
WDJ142111.52+325934.33 1478169035651693824 DB He 16386 1128 7.727 0.296 0.450 0.190 16588 8.104 0.654
WDJ142113.06+274018.38 1259757033684091008 DA H 17645 392 8.059 0.039 0.653 0.032 17889 8.104 0.680
WDJ142120.93-010054.56 3653554096877139200 DA H 37736 1106 7.759 0.034 0.547 0.020 45487 7.959 0.657
WDJ142121.14-041621.39 3642761634336312192 DA H 17704 694 7.418 0.131 0.358 0.044 18327 7.656 0.449
WDJ142122.76+354232.32 1480793711642950784 DA H 18262 563 8.015 0.079 0.629 0.063 18914 7.941 0.589
WDJ142127.25-073608.94 3639585974172721280 DA H 16144 243 7.871 0.050 0.544 0.036 17220 8.023 0.631
WDJ142127.94-020032.80 3646665312931832320 DAH? H 18401 468 8.623 0.077 1.006 0.059 0 0.000 0.000
WDJ142128.70+521318.07 1607928901132583424 DA H 13422 306 8.199 0.057 0.730 0.049 13150 8.122 0.682
WDJ142129.40-011204.24 3652792135318823680 DA H 17737 450 7.773 0.098 0.500 0.065 18923 8.083 0.670
WDJ142131.21-004423.15 3653586296246976128 DA H 14530 106 7.920 0.010 0.567 0.007 15775 8.071 0.656
WDJ142141.50+391726.74 1484962574402667008 DA H 25490 1185 7.809 0.252 0.538 0.159 27018 7.862 0.568
WDJ142151.84+323320.74 1477956353171862784 DA H 25920 586 8.043 0.080 0.661 0.061 27496 7.925 0.601
WDJ142153.05-001522.53 3653756647534383232 DA H 16535 455 7.995 0.135 0.613 0.105 17504 7.984 0.609
WDJ142154.99+343304.76 1479819299526315008 DA H 23505 1235 7.806 0.491 0.532 0.280 26830 7.837 0.555
WDJ142155.83+351449.89 1480628093407326976 DB He 15447 674 8.143 0.183 0.677 0.154 15492 8.100 0.651
WDJ142202.50+301807.41 1284897740715158656 DA H 16113 462 7.766 0.077 0.492 0.052 16720 7.864 0.542
WDJ142202.88-020251.76 3646684657464512384 DB He 14506 220 7.924 0.052 0.546 0.040 16253 7.970 0.575
WDJ142204.28+345457.96 1480602018663176960 DBA [logH/He=-5.50] 12315 93 8.138 0.010 0.669 0.009 11650 7.799 0.474
WDJ142208.82+443509.80 1504918336786053760 DA H 23722 1168 7.699 0.160 0.484 0.094 23702 8.066 0.670
WDJ142223.61+221555.00 1252828976558098688 DA H 16821 493 7.792 0.091 0.506 0.061 18533 7.880 0.555
WDJ142225.43-042705.75 3642556334899438336 DA H 12151 158 8.041 0.035 0.630 0.029 13015 8.238 0.755
WDJ142229.45+150352.71 1228827634155749632 DA H 14141 484 8.096 0.150 0.668 0.123 14451 8.081 0.659
WDJ142234.09+435105.57 1492783061310414080 DA H 23124 688 7.284 0.139 0.392 0.034 24449 7.610 0.450
WDJ142240.81+334807.93 1479733262740996352 DB He 26070 954 7.904 0.062 0.558 0.045 20049 8.232 0.739
WDJ142241.78-043502.47 3642550493743788928 DA H 25692 2048 7.604 0.357 0.451 0.135 27727 7.958 0.619
WDJ142242.99+514318.42 1604807525058937984 DA H 18248 938 8.120 0.232 0.691 0.182 19816 8.061 0.659
WDJ142248.14-041632.05 3642752842538558336 DA H 14268 205 7.829 0.042 0.518 0.030 15159 7.922 0.569
WDJ142248.26+223707.61 1253031630294811136 DA H 18657 252 7.983 0.014 0.611 0.011 18472 7.923 0.578
WDJ142254.15-020719.90 3646494029636089216 DA H 31669 966 7.346 0.253 0.387 0.106 42041 7.759 0.558
WDJ142304.85+061650.43 3670279214923379200 DA H 18131 468 7.758 0.132 0.494 0.083 19202 7.979 0.610
WDJ142306.16+012637.91 3654515070039885696 DA H 22068 804 7.798 0.174 0.524 0.113 0 0.000 0.000
WDJ142307.85+362454.40 1481027662804935552 DBA [logH/He=-5.50] 13323 216 7.990 0.030 0.581 0.024 13254 7.874 0.517
WDJ142308.37-024523.45 3646375625977439488 DA H 14799 390 8.067 0.133 0.651 0.107 15953 8.543 0.955
WDJ142317.99+061305.44 3670265917704591616 DA H 20556 656 8.259 0.087 0.781 0.073 20912 8.015 0.635
WDJ142318.87+002320.29 3653819422777163776 DC He 10930 484 7.435 0.269 0.318 0.094 0 0.000 0.000
WDJ142321.82+493501.12 1508317129089563904 DA H 17707 457 8.082 0.070 0.667 0.057 23798 8.352 0.844
WDJ142328.99+461106.17 1506573715965026048 DA H 19737 492 8.014 0.051 0.631 0.040 22091 8.152 0.717
WDJ142337.85+394538.82 1490980545139446656 DA H 12910 323 7.984 0.063 0.598 0.051 13060 8.021 0.620
WDJ142340.72+313459.84 1285605521261175552 DA H 27946 400 7.972 0.014 0.627 0.010 28850 8.000 0.644
WDJ142342.32+020103.15 3666641171465701888 DA H 17139 482 7.774 0.215 0.498 0.144 19794 7.994 0.620
WDJ142349.45+221537.71 1252820176169672704 DA H 35564 2532 7.655 0.138 0.500 0.071 43402 7.701 0.538
WDJ142352.85-013759.90 3652703899511293952 DA H 18396 412 7.735 0.103 0.484 0.066 19510 7.851 0.543
WDJ142354.28+413319.40 1491986873156658560 DA H 14306 452 7.246 0.146 0.337 0.052 17348 7.368 0.388
WDJ142356.37+362336.11 1481214236184104704 DB He 21831 800 7.968 0.031 0.584 0.024 21936 7.970 0.585
WDJ142400.21+472909.37 1506940098151351680 DA H 19433 488 8.084 0.050 0.671 0.041 19080 7.991 0.617
WDJ142400.27+072126.05 3673497936430091008 DA H 22276 788 7.020 0.314 0.332 0.069 25649 7.312 0.411
WDJ142407.78-044136.47 3642487959020406016 DA H 14446 360 7.794 0.126 0.501 0.085 18197 8.093 0.674
WDJ142410.55+302347.28 1284913683638827648 DB He 12765 242 7.988 0.054 0.579 0.044 13648 8.789 1.083
WDJ142411.08+503848.96 1604506185858703232 DA H 18885 522 7.845 0.082 0.538 0.057 19877 8.033 0.642
WDJ142414.68-041606.10 3642937934153284608 DA H 20880 738 8.214 0.119 0.753 0.099 22541 8.027 0.645
WDJ142414.81+104715.33 1177465971393199616 DA H 14498 426 7.565 0.194 0.399 0.080 15112 7.802 0.506
WDJ142417.51-053451.76 3641563750777869312 DA H 14804 346 7.959 0.067 0.589 0.052 14524 8.095 0.668
WDJ142422.21+415337.63 1492018174877591168 DA H 16784 542 8.055 0.159 0.648 0.126 19656 7.884 0.560
WDJ142422.50+101005.57 1177218856156004864 DA H 20934 278 7.842 0.025 0.542 0.018 22968 7.917 0.586
WDJ142425.82+044436.73 3669503823003186688 DB He 18127 414 7.877 0.025 0.528 0.019 21312 7.995 0.598
WDJ142426.60+064843.05 3673398705505569280 DA H 29078 1352 7.596 0.349 0.459 0.180 27447 7.988 0.634
WDJ142429.19-012216.50 3652740771805342592 DBA [logH/He=-4.00] 14853 170 7.866 0.017 0.515 0.012 16867 8.158 0.689
WDJ142437.35+023418.81 3666701575885221632 DA H 19972 296 7.335 0.019 0.390 0.007 23116 7.884 0.569
WDJ142440.80+330439.60 1477954046768973312 DO [logH/He=-1.00] 50751 0 7.794 0.195 0.555 0.107 50751 7.911 0.606
WDJ142444.47+070128.55 3673429453176242816 DA H 20804 790 7.730 0.262 0.489 0.119 21772 7.914 0.581
WDJ142446.25+322930.23 1477919927548534784 DB He 19876 696 8.249 0.090 0.750 0.079 18715 8.363 0.822
WDJ142446.67+222451.99 1254324106213173376 DA H 12715 389 7.881 0.150 0.541 0.111 13436 7.940 0.575
WDJ142447.13+262917.27 1256440833600170112 DB He 25658 1303 8.163 0.079 0.704 0.065 25179 7.774 0.493
WDJ142447.48+094808.97 1176774790896377728 DA H 17921 316 7.868 0.039 0.547 0.029 19513 8.037 0.644
WDJ142447.49+523606.22 1604964579128268544 DA H 20559 1154 7.866 0.390 0.554 0.224 23438 8.050 0.660
WDJ142448.49+392045.59 1490769713784487680 DA H 19585 698 7.866 0.119 0.551 0.083 22685 7.913 0.583
WDJ142448.60+443959.15 1492924584776013952 DA H 17963 623 7.563 0.215 0.410 0.083 18565 8.013 0.628
WDJ142451.11+430924.57 1492517013856091264 DA H 22565 364 7.853 0.014 0.552 0.010 24538 7.891 0.576
WDJ142451.90+500943.36 1604478320110583680 DA H 50676 0 7.644 0.325 0.537 0.162 50675 7.269 0.413
WDJ142452.06+332611.85 1479511096971183872 DA H 14380 130 8.209 0.009 0.739 0.009 14333 8.343 0.825
WDJ142454.49+030317.26 3668279478150256128 DA H 16356 764 6.954 0.451 0.281 0.113 17128 7.986 0.610
WDJ142458.65+340735.45 1479756352485384448 DB He 17322 992 7.498 0.336 0.360 0.165 18736 8.158 0.691
WDJ142459.58+031943.30 3668499109893566464 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34516 5.490 0.115
WDJ142504.44-002203.53 3652945620269845120 DA H 19157 904 7.921 0.376 0.578 0.244 20937 7.865 0.554
WDJ142505.05+543650.34 1608612415111542784 DA H 33030 1507 6.965 0.135 0.285 0.038 36752 7.458 0.437
WDJ142509.54+461348.01 1506620101611810944 DA H 14738 342 7.989 0.046 0.606 0.037 15044 7.975 0.598
WDJ142516.06+500926.02 1604432660314914688 DB He 24685 1855 7.921 0.100 0.564 0.072 21883 8.012 0.609
WDJ142520.65+313901.33 1285655961357579008 DA H 14842 443 8.150 0.119 0.702 0.101 17827 7.943 0.587
WDJ142525.78+230245.67 1254382616552890496 DBAZ [Ca/He=-8.18]+[He/H=6.0] 11347 269 7.937 0.067 0.547 0.053 0 0.000 0.000
WDJ142526.81+030200.86 3668268036358278272 DA H 12314 186 7.942 0.020 0.573 0.015 13258 8.104 0.671
WDJ142530.85+530451.67 1605355661670524416 DA H 11488 280 7.969 0.108 0.586 0.086 11369 8.308 0.797
WDJ142538.51+041614.14 3668690798578864000 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34742 5.877 0.174
WDJ142547.70+305849.77 1285340367160142464 DA H 20374 204 8.039 0.016 0.647 0.013 20892 8.008 0.630
WDJ142550.16+534950.08 1608506793276066304 DA H 14998 638 8.126 0.171 0.688 0.142 17837 8.185 0.730
WDJ142550.35+053555.50 3669994617506027648 DA H 16297 514 7.635 0.192 0.433 0.087 16925 8.107 0.680
WDJ142551.18+002638.99 3654140205294230272 DA H 36445 7058 7.663 0.548 0.505 0.334 51747 7.254 0.412
WDJ142551.29-013317.25 3652544715138169216 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 44805 5.651 0.217
WDJ142552.15-032241.89 3643277889404855168 DA H 12222 338 8.245 0.144 0.758 0.125 13474 8.171 0.713
WDJ142552.51+341928.60 1479765251657612160 DA H 19141 514 7.511 0.088 0.395 0.043 20292 7.477 0.388
WDJ142555.46+531525.14 1605381435770077312 DOZ He 86007 0 7.262 0.018 0.469 0.003 86008 9.778 1.348
WDJ142557.80-034139.92 3642987347752815488 DA H 29698 380 7.128 0.017 0.316 0.007 32265 7.276 0.367
WDJ142558.43+402257.97 1491118331986338048 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 37830 5.702 0.189
WDJ142601.15-073129.25 6329794059201121024 DAH? H 32511 1736 8.939 0.074 1.181 0.037 0 0.000 0.000
WDJ142601.48+010000.25 3654244658899331712 DA H 14076 558 6.640 0.408 0.211 0.068 17734 7.607 0.426
WDJ142610.26-031226.02 3643299089363284992 DA H 12154 208 7.929 0.060 0.565 0.046 13613 7.974 0.595
WDJ142618.95-035118.11 3642981227423788928 DA H 31225 1634 8.098 0.270 0.703 0.200 28920 7.404 0.395
WDJ142621.02+040009.79 3668632387023453184 DA H 16192 322 7.988 0.054 0.608 0.043 16773 7.960 0.594
WDJ142621.78+080637.26 1175571581578638720 DA H 27495 532 8.332 0.024 0.837 0.020 29234 8.375 0.866
WDJ142623.79+335545.80 1479565037462380416 DA H 20101 1136 7.808 0.484 0.523 0.238 22739 7.279 0.388
WDJ142635.28+273855.71 1283540844582413952 DA H 12488 220 7.614 0.013 0.412 0.008 17280 8.080 0.664
WDJ142638.09+280313.27 1283633680300277248 DA H 18986 788 7.355 0.246 0.391 0.069 19715 7.716 0.479
WDJ142640.91+101816.33 1177236242182865792 DB He 14768 341 8.394 0.069 0.839 0.061 15498 8.048 0.619
WDJ142642.92+295407.66 1284459654051064960 DA H 13685 210 7.874 0.056 0.540 0.041 13308 7.851 0.526
WDJ142646.85+091656.83 1175981115301968640 DA H 48338 7612 7.708 0.155 0.554 0.081 52030 8.011 0.695
WDJ142649.87+094937.44 1177138458662659456 DA H 15626 298 7.886 0.042 0.551 0.031 16281 7.913 0.567
WDJ142650.04+371219.92 1481356902114161152 DA H 21370 1036 7.094 0.467 0.340 0.090 20095 8.002 0.625
WDJ142654.99+434804.17 1492649363271389056 DA H 14826 414 8.060 0.144 0.647 0.118 16275 8.145 0.702
WDJ142658.17-051221.30 3641696963483341440 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34603 5.734 0.157
WDJ142701.59-012310.25 3652542030783440256 AMCVn H 22774 1460 7.093 0.456 0.288 0.104 0 0.000 0.000
WDJ142701.59-012310.25 3652542030783440256 AMCVn He 14460 746 6.716 0.433 0.225 0.032 0 0.000 0.000
WDJ142703.37+372110.58 1481364628764195072 DAH H 19588 323 8.922 0.013 1.167 0.007 0 0.000 0.000
WDJ142706.72+443934.53 1494377417593625088 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32135 5.489 -0.009
WDJ142708.17+100910.97 1177182194314346752 DA H 16943 311 7.716 0.082 0.471 0.052 17829 7.813 0.519
WDJ142708.45+044106.09 3669114866469675264 DA H 12251 508 7.521 0.200 0.374 0.083 13085 7.983 0.599
WDJ142712.53-054813.51 3641404115433257344 DA H 33490 938 7.257 0.076 0.364 0.032 34008 7.450 0.426
WDJ142713.29+053313.47 3669938641196786304 DA H 22571 832 7.477 0.264 0.396 0.082 26579 8.124 0.710
WDJ142718.45+450759.89 1494458506575794560 DA H 40622 8676 8.136 0.329 0.741 0.235 41959 8.296 0.836
WDJ142719.74+004926.30 3654177760488004864 DA H 16111 432 7.750 0.167 0.484 0.110 17333 8.170 0.719
WDJ142724.39+545925.62 1610114966470486784 DA H 31080 1143 8.011 0.062 0.654 0.046 30655 7.923 0.607
WDJ142727.44+365148.43 1481333606211464064 DA H 15117 327 7.983 0.063 0.603 0.049 15626 7.988 0.607
WDJ142735.31+023946.09 3656183853813126272 DA H 15764 700 8.213 0.327 0.744 0.261 17638 7.982 0.608
WDJ142736.17+534828.00 1608497864040134016 DBAZ [Ca/He=-8.65]+[He/H=4.0] 14093 406 8.004 0.045 0.591 0.036 0 0.000 0.000
WDJ142737.33-000050.08 3653342818845645440 DA H 36613 1179 7.934 0.078 0.626 0.053 37328 7.938 0.629
WDJ142737.74+192423.64 1239413006258156288 DA H 15771 471 7.936 0.077 0.578 0.059 12612 7.962 0.585
WDJ142739.82+494725.55 1603658153155832448 DA H 16303 309 7.995 0.029 0.613 0.023 18306 8.275 0.787
WDJ142741.03+014255.03 3654573039213596672 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30098 5.308 -0.399
WDJ142743.38+082527.46 1175677207709402880 DA H 14174 404 7.793 0.090 0.499 0.062 13836 8.058 0.644
WDJ142745.10+215124.46 1242223018676797312 DA H 12711 139 7.961 0.008 0.585 0.007 12150 8.089 0.659
WDJ142752.79+451657.18 1494465722120923392 DA H 21148 1074 8.172 0.147 0.728 0.120 21668 8.189 0.739
WDJ142755.53+031629.01 3668345861164774912 DA H 11078 404 7.582 0.357 0.393 0.191 9488 7.898 0.540
WDJ142757.79-044203.18 3642102202237585024 DA H 24176 1113 7.899 0.400 0.579 0.262 26015 8.002 0.639
WDJ142809.60+311029.21 1285428220715701760 DA H 16798 370 8.077 0.072 0.662 0.058 0 0.000 0.000
WDJ142810.12+103953.71 1177342619932795008 DB He 14872 220 7.864 0.027 0.515 0.020 16349 7.908 0.541
WDJ142812.52+323817.84 1287258636998635008 DQA [logC/H=2.10] 12044 76 8.809 0.032 1.093 0.021 12409 8.809 1.093
WDJ142817.90+032407.51 3668348781742691328 DA H 15326 164 8.541 0.012 0.953 0.010 15752 8.709 1.054
WDJ142819.19+070153.92 1172416567321940992 DA H 17095 420 8.124 0.062 0.691 0.051 17903 8.152 0.709
WDJ142820.96+362003.58 1481166957184568704 DA H 15736 807 8.320 0.212 0.812 0.179 15066 7.966 0.593
WDJ142821.28+353731.86 1480357824002372352 DA H 17155 607 7.919 0.089 0.572 0.068 16899 8.107 0.680
WDJ142822.19+030150.52 3668232886345926400 DA H 14007 691 7.122 0.560 0.306 0.165 14051 8.093 0.666
WDJ142825.07+051031.72 3669157747422997376 DBA [logH/He=-5.50] 16929 357 7.966 0.030 0.574 0.024 17514 8.177 0.701
WDJ142825.86+015837.94 3656096270839244416 DA H 11714 630 8.459 0.244 0.895 0.204 11341 8.021 0.616
WDJ142826.29+091542.84 1176303409645818496 DA H 17633 579 7.400 0.402 0.352 0.155 23481 7.767 0.513
WDJ142831.25-030309.03 3643316303592583296 DA H 27906 920 7.444 0.188 0.404 0.050 78724 7.431 0.549
WDJ142833.01+161923.20 1229389342863200256 DB He 15163 540 8.148 0.113 0.680 0.097 14912 7.796 0.480
WDJ142834.06+042733.44 3669047250799704960 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34343 5.658 0.141
WDJ142835.01+205854.56 1240443386093230080 DA H 15741 540 7.813 0.172 0.513 0.117 18387 8.131 0.698
WDJ142837.80+320639.94 1285684857897629696 DA H 20895 438 7.976 0.027 0.613 0.021 22024 8.083 0.676
WDJ142838.75-031438.16 3643117193204090240 DA H 19228 504 7.816 0.079 0.525 0.054 20087 8.024 0.638
WDJ142842.51+304336.61 1285262675496272128 DA H 13111 227 8.044 0.034 0.634 0.029 12614 7.922 0.563
WDJ142848.67+371334.58 1481345318586079616 DA H 14148 329 7.827 0.071 0.517 0.051 14419 8.086 0.662
WDJ142903.25+115534.50 1179132075107108736 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 34930 5.662 0.154
WDJ142903.54+280150.32 1283667146685179392 DA H 37795 4372 7.895 0.401 0.609 0.243 40909 7.812 0.578
WDJ142918.57+415640.11 1491643761105736576 DA H 14156 316 7.906 0.041 0.558 0.031 14636 8.082 0.660
WDJ142920.60-012551.81 3652587110760111488 DA H 29256 588 7.669 0.075 0.487 0.042 30337 7.931 0.611
WDJ142923.65+020836.21 3656093796938142592 DA H 11859 208 7.860 0.060 0.527 0.044 11985 8.051 0.636
WDJ142927.24+181832.01 1238738421515353088 DA H 19566 600 7.869 0.067 0.552 0.048 19548 7.972 0.608
WDJ142929.32+465529.58 1507027887283142144 DA H 15319 812 7.477 0.333 0.410 0.140 15711 7.955 0.589
WDJ142941.75-060635.23 3641353881495345792 DB He 20061 1818 8.255 0.248 0.754 0.207 18646 8.100 0.655
WDJ142942.66+490846.93 1603568920915688576 DA H 18337 524 8.241 0.069 0.766 0.059 17946 7.918 0.574
WDJ142943.72-051024.12 3642014000788623488 DA H 12900 260 7.827 0.089 0.513 0.064 12285 8.151 0.698
WDJ142944.86+432151.24 1492570542031986304 DA H 29763 1033 8.144 0.115 0.727 0.091 27138 7.977 0.627
WDJ142946.78+404904.03 1491330640809618048 DA H 39759 1610 8.028 0.034 0.681 0.025 37822 7.990 0.657
WDJ142948.99+094044.52 1176344229014850816 DA H 10778 226 7.646 0.128 0.419 0.063 11002 8.136 0.686
WDJ142950.21+033409.91 3668378983953619840 DA H 13478 503 7.797 0.421 0.499 0.242 12724 7.997 0.606
WDJ142950.69+345707.91 1480087030607333120 DA H 22054 1280 7.754 0.533 0.503 0.287 25670 7.935 0.602
WDJ142951.02+333438.13 1287420810663174784 DA H 16080 340 7.873 0.058 0.545 0.042 18517 8.160 0.715
WDJ142951.49+341243.67 1479629565050862464 DB He 22164 1984 7.946 0.157 0.573 0.116 20272 8.160 0.694
WDJ143002.17+073157.28 1172461853457528448 DA H 14072 578 6.324 0.572 0.182 0.065 17579 8.107 0.681
WDJ143004.47+070750.20 1172398326596496768 DA H 14566 350 7.755 0.090 0.482 0.061 15513 8.147 0.702
WDJ143005.60+185806.66 1239154414867435264 DA H 18066 482 7.388 0.120 0.396 0.027 20865 7.858 0.550
WDJ143013.43+040018.09 3668819853755752064 DA H 18778 318 8.486 0.018 0.922 0.015 21939 8.645 1.023
WDJ143026.92+512259.11 1604611395377611520 DA H 15124 430 8.089 0.062 0.666 0.052 14827 8.174 0.717
WDJ143030.82+034413.75 3668387848765878400 DA H 36191 2716 7.924 0.289 0.620 0.183 34059 8.029 0.670
WDJ143035.60+360835.86 1480488867747413120 DA H 14236 270 7.981 0.027 0.600 0.022 14920 8.107 0.676
WDJ143036.75+353425.33 1480319306736250880 DA H 16604 382 8.062 0.049 0.652 0.040 16702 7.991 0.611
WDJ143041.08+035125.94 3668767974846236928 DA H 27972 1068 7.338 0.208 0.373 0.064 28800 7.986 0.636
WDJ143042.61+371015.32 1481311753417900160 DA H 14058 152 7.416 0.008 0.387 0.004 15300 7.637 0.431
WDJ143047.08+403921.79 1491278173489188224 DA H 17501 207 7.858 0.013 0.541 0.010 18026 7.853 0.540
WDJ143054.00+023249.48 3656143171883114880 DA H 14529 289 7.980 0.071 0.600 0.056 15476 8.137 0.695
WDJ143056.23+041555.18 3668832090118062080 DA H 15223 174 7.903 0.022 0.559 0.016 16091 8.034 0.635
WDJ143059.68+284859.00 1283731365036032640 DA H 16413 390 7.848 0.099 0.533 0.069 16282 8.033 0.635
WDJ143105.74+042215.66 3668868374001785472 DA H 21409 308 7.783 0.018 0.515 0.012 24124 7.892 0.576
WDJ143110.20-062146.19 6331481049340425856 DB He 17236 1348 8.520 0.207 0.923 0.172 18666 8.368 0.825
WDJ143112.16+024342.06 3656243605397451008 DA H 11029 245 8.219 0.101 0.738 0.088 10680 8.026 0.617
WDJ143114.67+000445.05 3653315227976038912 DA H 22126 312 7.385 0.096 0.365 0.034 23430 7.584 0.437
WDJ143116.67+283806.22 1283714219526651008 DA H 15447 274 7.986 0.028 0.606 0.022 15995 8.017 0.624
WDJ143119.62+495134.10 1603629467071300864 DB He 20199 819 7.997 0.083 0.597 0.065 23922 7.683 0.450
WDJ143122.14+094850.36 1176442914478855040 DA H 24478 958 8.001 0.264 0.635 0.189 25137 7.957 0.612
WDJ143126.30+310112.09 1284637637495863168 DA H 26454 586 8.044 0.041 0.663 0.031 26775 8.082 0.685
WDJ143131.11+351825.48 1480121287266734592 DA H 23959 1057 7.662 0.213 0.469 0.118 25270 7.929 0.597
WDJ143143.38+390428.78 1487756746982468352 DA H 16681 712 7.731 0.372 0.477 0.183 20780 7.457 0.383
WDJ143143.94+042504.55 3668858542821847680 DA H 17179 316 7.997 0.053 0.616 0.041 18273 8.092 0.674
WDJ143147.14+012153.01 3655803869466239360 DA H 16262 338 7.904 0.105 0.562 0.079 16137 7.996 0.613
WDJ143152.68+220927.57 1242291871296804864 DA H 17739 594 8.100 0.081 0.678 0.067 18511 8.201 0.741
WDJ143154.57-001231.34 3653115872774240768 DA H 12207 200 7.992 0.036 0.601 0.030 12510 7.975 0.592
WDJ143156.64+370630.18 1480557969477795200 DA H 38821 1970 8.011 0.029 0.670 0.021 36231 7.959 0.637
WDJ143159.73+000216.13 3653404636310252416 DA H 15262 223 8.078 0.025 0.659 0.021 15041 8.132 0.692
WDJ143159.77-051955.78 3641829046612772224 DA H 21013 428 7.688 0.053 0.471 0.032 23104 7.837 0.545
WDJ143200.59+321642.49 1287012926208825728 DA H 17375 500 8.119 0.095 0.688 0.078 16234 8.199 0.735
WDJ143212.83+350813.93 1480104450995012096 DA H 10548 560 7.527 0.558 0.396 0.292 19412 8.763 1.087
WDJ143218.26+430126.75 1491794840875165696 DA H 25619 716 7.942 0.137 0.605 0.100 24367 8.177 0.737
WDJ143224.01+401234.70 1488251217977798144 DA H 18283 428 7.951 0.039 0.592 0.030 18337 8.030 0.637
WDJ143224.20-025514.61 3649102178591457792 DA H 11665 302 8.101 0.178 0.665 0.150 13360 8.161 0.707
WDJ143226.85-025655.77 3649101319597994368 sd He 0 0 0.000 0.000 0.000 0.000 39644 5.680 0.198
WDJ143227.25+363215.16 1480478559826282624 DB He 28637 1020 7.883 0.087 0.552 0.060 31302 7.776 0.507
WDJ143228.24+284923.61 1284092043505556608 DA H 17076 316 7.885 0.023 0.554 0.017 18552 7.957 0.596
WDJ143235.82+035423.22 3668760342689186048 DBAZ [Ca/He=-8.15]+[He/H=5.0] 11307 262 7.976 0.074 0.569 0.060 0 0.000 0.000
WDJ143236.20+433407.32 1493324085454052480 DA H 33272 2354 8.341 0.340 0.851 0.254 33251 7.925 0.614
WDJ143239.64-020316.03 3649479341144531712 DB He 12893 222 7.925 0.135 0.544 0.104 13209 7.622 0.396
WDJ143242.78+403919.43 1491267006574237312 DA H 15219 206 7.968 0.024 0.595 0.019 15281 7.971 0.597
WDJ143244.54+495443.88 1603709800138956544 DA H 15381 446 8.063 0.124 0.650 0.100 16967 8.129 0.694
WDJ143244.57+020040.17 3655911999563113856 DB He 12376 374 7.799 0.222 0.476 0.151 13101 7.689 0.425
WDJ143248.88+062346.42 1172101729039533312 DA H 22847 850 7.909 0.245 0.581 0.176 25698 7.927 0.598
WDJ143249.36+393841.93 1487803270068308352 DA H 17154 588 8.134 0.184 0.697 0.150 16628 8.542 0.954
WDJ143251.76+362943.30 1480474745895308544 DA H 26200 1208 7.383 0.377 0.379 0.107 28985 7.560 0.446
WDJ143252.36-012110.05 3649962026748690944 DA H 15283 156 8.128 0.022 0.690 0.019 16227 8.165 0.714
WDJ143258.00+011857.40 3655054139974647424 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30006 5.313 -0.409
WDJ143300.32-044515.47 3641955937126449536 DA H 16067 182 7.471 0.040 0.412 0.033 18502 7.549 0.407
WDJ143310.39-051207.71 3641791697577227520 DA H 20162 310 7.758 0.032 0.500 0.021 22800 7.910 0.582
WDJ143314.75+530935.75 1605239049014274560 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35310 5.641 0.158
WDJ143318.44-024735.29 3649110184410503552 DA H 16573 174 8.106 0.015 0.679 0.012 19319 8.181 0.730
WDJ143322.82+031515.75 3656289269490590592 DC He 9811 428 8.564 0.319 0.945 0.266 0 0.000 0.000
WDJ143326.07-042553.59 3642181195275914496 DA H 15116 152 7.847 0.014 0.529 0.011 18076 8.024 0.633
WDJ143327.38+495003.11 1603704744961249152 DA H 17790 773 7.610 0.177 0.428 0.073 16235 8.114 0.683
WDJ143328.67+375936.08 1487375933706859136 DA H 13134 382 7.516 0.205 0.411 0.086 14091 7.609 0.415
WDJ143339.06+381401.04 1487476539020010624 DA H 13724 260 7.777 0.041 0.490 0.028 12973 7.822 0.510
WDJ143339.73+471400.04 1495129002510328704 DA H 13466 324 7.987 0.040 0.601 0.033 14409 7.949 0.582
WDJ143345.69+311609.23 1286139501659614848 DA H 22008 506 7.186 0.070 0.362 0.019 23754 7.910 0.584
WDJ143345.71+434230.17 1493337794989725056 DA H 18095 661 7.482 0.114 0.381 0.044 22798 8.104 0.690
WDJ143346.65-015221.05 3649508997893775104 DA H 13510 278 8.107 0.081 0.673 0.069 13025 8.129 0.686
WDJ143350.40+475332.95 1495185146322707200 DA H 18700 416 7.933 0.067 0.584 0.050 19421 7.991 0.618
WDJ143355.26+183848.69 1236088323613947520 DA H 15288 556 7.531 0.277 0.388 0.123 16441 7.845 0.531
WDJ143356.01+283026.51 1281072093085410304 DAO [logHe/H=-1.00] 48948 0 7.043 0.175 0.356 0.039 48948 6.986 0.347
WDJ143356.92-011732.24 3649965668881093632 DA H 12315 354 7.841 0.158 0.519 0.111 11788 7.933 0.567
WDJ143357.53+193501.85 1239281103517886848 DA H 15463 308 7.934 0.075 0.576 0.057 13686 8.147 0.698
WDJ143359.63+455115.08 1494729368689950464 DA H 11935 348 7.828 0.096 0.510 0.069 11201 7.845 0.517
WDJ143404.07+024208.00 3656064556800894464 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34921 5.750 0.164
WDJ143406.77+150817.81 1228266814506156928 DA H 14150 142 8.053 0.008 0.642 0.007 13784 8.173 0.714
WDJ143414.56+195522.54 1239330302369318144 DA H 17673 522 7.470 0.086 0.375 0.038 21744 7.811 0.529
WDJ143415.09+334132.54 1287753756527709696 DA H 17745 914 7.906 0.386 0.567 0.230 20727 8.151 0.714
WDJ143419.16+154325.29 1234350786004465024 DA H 10691 330 7.492 0.353 0.357 0.171 10407 8.102 0.663
WDJ143421.40+313725.80 1286171215697997312 DA H 15871 472 7.860 0.099 0.538 0.072 17653 8.124 0.692
WDJ143422.96+285452.17 1281117997695539968 DA H 18915 849 7.973 0.176 0.607 0.131 18106 7.900 0.565
WDJ143426.13-054243.93 6331905185950517760 DA H 16788 410 7.555 0.116 0.403 0.038 21402 7.863 0.554
WDJ143429.80-001746.28 3653143635442071040 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 28760 5.199 0.242
WDJ143432.72+454235.53 1494715727873414400 DA H 28501 1028 7.719 0.078 0.506 0.045 30450 7.901 0.595
WDJ143434.81+522644.52 1605132602544919680 DA H 14590 238 7.989 0.022 0.606 0.018 15519 8.064 0.651
WDJ143435.43+372000.74 1486579887287647744 DA H 17793 544 7.810 0.134 0.518 0.092 19415 8.200 0.742
WDJ143437.60+463413.68 1494961086469458432 DC He 10747 226 8.024 0.133 0.596 0.109 0 0.000 0.000
WDJ143440.09+060702.67 1171325095873664640 DA H 20535 372 6.701 0.113 0.270 0.017 58096 7.645 0.556
WDJ143443.45+304154.46 1285871495700755456 DA H 17299 580 7.335 0.137 0.378 0.031 15549 7.767 0.490
WDJ143443.56+035727.85 3656774257197592320 DA H 17079 716 7.896 0.079 0.560 0.058 17413 8.002 0.619
WDJ143445.23+013250.30 3655084960660726656 DA H 20690 1156 6.416 0.567 0.238 0.075 25772 7.949 0.609
WDJ143451.46+041734.13 3668887405001981696 DA H 14565 302 8.124 0.056 0.686 0.047 14247 8.520 0.938
WDJ143452.84+322216.05 1287051894452878848 DA H 17147 699 7.468 0.307 0.372 0.110 18988 8.025 0.636
WDJ143458.46+403702.48 1488278220435657088 DA H 20207 840 7.762 0.154 0.501 0.101 20217 7.902 0.571
WDJ143504.38+510823.00 1604205886041482240 DA H 33622 2368 7.864 0.265 0.585 0.159 35415 7.974 0.644
WDJ143509.39+054631.88 1171234351804284672 DA H 17270 218 7.891 0.014 0.558 0.010 19051 7.993 0.618
WDJ143520.84+142841.38 1227992486355023616 DA H 15881 210 7.906 0.012 0.562 0.009 16896 8.052 0.647
WDJ143522.15+165213.59 1235306227249034112 DA H 11932 311 8.580 0.076 0.973 0.062 12434 8.450 0.891
WDJ143522.68+465234.69 1495067537235562368 DA H 13164 539 7.709 0.250 0.456 0.133 13085 7.712 0.457
WDJ143525.22+020904.78 3655953574846271872 DC He 10469 402 7.724 0.450 0.434 0.226 0 0.000 0.000
WDJ143526.31-055027.99 6331841074973988224 DA H 17436 156 8.054 0.009 0.650 0.007 18620 8.143 0.705
WDJ143534.11+062408.75 1171433981884259072 DB He 18815 1154 8.068 0.187 0.636 0.152 17185 8.116 0.663
WDJ143534.18+043425.70 3668901977825959040 DQA [logC/H=1.71] 17582 633 8.819 0.095 1.101 0.062 17058 8.819 1.101
WDJ143545.53+360958.02 1486262682479143424 DA H 17223 667 7.540 0.200 0.399 0.075 18637 8.275 0.788
WDJ143545.73+295107.92 1284270847288383232 DA H 14695 316 7.946 0.067 0.582 0.051 14893 8.067 0.652
WDJ143547.32+351059.92 1287991766435584512 DA H 15153 684 6.073 0.717 0.183 0.052 15718 8.093 0.669
WDJ143559.20+493757.94 1603503156376323200 DA H 20275 464 7.788 0.051 0.514 0.035 22541 8.011 0.636
WDJ143601.41+522740.25 1605126589591271552 DA H 29970 1394 7.339 0.178 0.379 0.072 33840 7.985 0.646
WDJ143603.58+392023.33 1487954208103017472 DA H 15706 492 8.049 0.107 0.643 0.087 14597 8.025 0.626
WDJ143604.89+410841.57 1488397448727686400 DA H 12590 310 7.134 0.089 0.301 0.027 11111 7.680 0.436
WDJ143607.38+000036.41 3653184557891151744 DA H 16360 296 7.951 0.046 0.588 0.036 16825 8.041 0.641
WDJ143608.01+160134.42 1234431943706280832 DA H 18993 938 7.839 0.237 0.536 0.162 19235 7.851 0.542
WDJ143616.51+465546.94 1495065574433874560 DA H 19294 465 7.792 0.048 0.513 0.032 20264 7.924 0.583
WDJ143620.00+054322.17 1171065473689997312 DA H 26713 667 7.764 0.108 0.521 0.066 30727 7.621 0.473
WDJ143620.26-051127.06 6332021287506521472 DA H 12632 238 7.953 0.058 0.580 0.046 13444 8.045 0.635
WDJ143630.50+412306.47 1488426929383692160 DA H 20293 1084 7.286 0.404 0.377 0.100 23336 7.974 0.617
WDJ143632.87+013812.53 3655166702478073472 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 27503 5.564 0.223
WDJ143632.93+370049.64 1486508526407281408 DA H 24625 678 7.870 0.079 0.566 0.054 25865 7.864 0.566
WDJ143633.29+501026.93 1603554764703627520 DA H 16919 407 6.435 0.115 0.207 0.012 17088 6.571 0.221
WDJ143638.02+380750.22 1486710007617193344 DC He 11166 220 8.580 0.053 0.956 0.044 0 0.000 0.000
WDJ143638.27+320523.61 1286284224877704576 DB He 14066 459 7.846 0.140 0.504 0.101 15060 7.848 0.507
WDJ143640.27+282312.13 1280842226435745536 DA H 19072 352 8.026 0.040 0.637 0.032 19801 8.054 0.655
WDJ143641.63+284451.27 1281045124986474368 DA H 31534 687 7.907 0.021 0.601 0.014 33576 7.942 0.623
WDJ143643.44+542455.66 1606991838051716224 DA H 13928 489 7.875 0.158 0.541 0.115 13173 8.024 0.622
WDJ143645.21+154140.70 1234313883645608960 DA H 16439 215 8.122 0.011 0.688 0.009 17393 8.226 0.754
WDJ143651.44+382515.62 1486741519792600448 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30638 5.201 -0.432
WDJ143652.81+002458.57 3654697176653102976 DA H 22561 736 7.938 0.242 0.596 0.170 23109 7.838 0.546
WDJ143710.13+363753.23 1486299511822905344 DA H 10363 412 7.123 0.559 0.282 0.137 11229 7.945 0.572
WDJ143713.85-051129.84 6332032145183845248 DA H 24858 922 6.654 0.398 0.287 0.078 30105 7.998 0.645
WDJ143720.62+424316.48 1493049619863904640 DA H 15395 211 8.004 0.019 0.616 0.016 15957 8.040 0.638
WDJ143721.18+463318.27 1494857010821412096 DA H 21523 706 7.927 0.101 0.588 0.074 21398 8.025 0.641
WDJ143724.41+005607.60 3654803416964418560 DA H 15873 718 7.977 0.440 0.601 0.280 18363 7.545 0.405
WDJ143726.60-003611.78 3650108850206099968 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 49712 5.662 0.238
WDJ143727.24+104649.48 1177831971326546176 DA H 13077 438 7.602 0.048 0.409 0.028 17696 8.043 0.643
WDJ143729.16-021506.37 3649606716989509888 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 33531 5.605 0.107
WDJ143729.77+001124.11 3654678106998249984 DA H 20682 364 7.797 0.059 0.520 0.040 21985 7.926 0.588
WDJ143736.67+362213.40 1486222653383980288 DA H 39884 2717 7.360 0.070 0.415 0.032 42860 7.825 0.588
WDJ143737.26+102037.92 1177800433382088960 DA H 12772 148 7.955 0.026 0.582 0.020 12843 7.957 0.583
WDJ143739.13+315248.85 1286229592893341184 DQ? [logC/H=3.00] 16858 723 8.868 0.117 1.126 0.073 15727 8.868 1.126
WDJ143740.24+344713.07 1287918859367357056 DA H 18444 446 7.563 0.093 0.412 0.048 19626 7.974 0.609
WDJ143741.59+522315.06 1604391909665412736 DA H 23734 313 7.954 0.015 0.608 0.012 25586 8.053 0.666
WDJ143744.77-020244.18 3649619769394823168 DB He 17669 932 8.431 0.179 0.865 0.152 16410 7.855 0.513
WDJ143744.78+333656.17 1287572886865241600 DB He 12334 335 7.838 0.155 0.496 0.111 12677 8.426 0.857
WDJ143745.17+020132.00 3655206250536615296 DA H 14097 1212 7.147 0.611 0.312 0.229 14325 7.962 0.590
WDJ143746.35+492836.62 1603462955482327552 DA H 25704 1120 7.921 0.227 0.594 0.154 27437 8.114 0.705
WDJ143750.92+145336.77 1234014988281260288 DA H 16279 467 8.154 0.093 0.707 0.078 16551 8.178 0.723
WDJ143751.28+161039.14 1234437613063193984 DA H 44618 4155 8.087 0.118 0.721 0.086 37782 7.974 0.648
WDJ143751.82+005254.99 3654790364558707200 DA H 18508 186 7.892 0.038 0.561 0.027 19975 7.941 0.591
WDJ143757.46+402934.21 1488308907978071552 DA H 13008 151 7.557 0.031 0.390 0.017 12720 7.689 0.445
WDJ143757.74+304204.68 1285835795932483584 DA H 17822 332 8.046 0.025 0.646 0.020 18457 8.089 0.672
WDJ143801.04+010738.27 3654901312153873408 DA H 23002 332 7.842 0.038 0.548 0.025 24233 7.996 0.632
WDJ143802.18+413837.91 1488434144928870016 DAH? H 98835 59676 8.806 0.831 1.156 0.333 0 0.000 0.000
WDJ143802.77+144137.61 1233996296583492736 DB He 18701 919 7.889 0.088 0.535 0.065 18678 8.074 0.640
WDJ143813.02+123252.69 1179433444372156544 DA H 16347 304 7.924 0.042 0.573 0.032 17637 7.985 0.610
WDJ143814.00+305250.46 1285892077183398400 DA H 19468 1120 7.685 0.344 0.465 0.164 20846 8.126 0.699
WDJ143814.10+453256.75 1493924418803269888 DA H 23994 968 8.181 0.185 0.738 0.149 25025 8.092 0.687
WDJ143814.41+153041.06 1234108996525844992 DA H 11627 348 7.569 0.185 0.390 0.085 13077 8.070 0.649
WDJ143822.45-045536.94 6338048329213578880 DA H 14474 428 7.834 0.240 0.521 0.141 14712 7.790 0.499
WDJ143826.80+304310.85 1285834593341657600 DA H 19325 532 7.978 0.067 0.610 0.052 19321 7.936 0.587
WDJ143827.08+341648.36 1287699472438568832 DA H 22154 1031 7.361 0.468 0.404 0.120 21603 7.903 0.575
WDJ143828.15+144414.25 1233997567893828608 DA H 14534 558 7.521 0.227 0.382 0.093 14401 7.680 0.447
WDJ143829.02+463124.73 1494807670237575808 DA H 14522 350 7.986 0.089 0.604 0.071 13173 7.843 0.522
WDJ143831.47+292319.33 1281190496743761280 DA H 25332 664 8.006 0.045 0.640 0.035 26497 7.975 0.625
WDJ143833.46-040318.07 3647982081184960256 DA H 21106 821 7.902 0.113 0.573 0.081 25684 7.820 0.544
WDJ143834.29+005600.83 3654789501269866880 DA H 13935 358 7.958 0.152 0.586 0.116 12907 8.117 0.678
WDJ143834.49-004928.29 3650063387976572544 DA H 16272 656 7.866 0.248 0.542 0.174 16452 8.118 0.686
WDJ143837.00-015853.93 3649644336607779456 DA H 10919 314 8.132 0.214 0.683 0.175 11352 8.147 0.693
WDJ143839.85+080311.33 1172741541728100352 DA H 10616 258 7.923 0.292 0.558 0.192 10611 8.329 0.809
WDJ143840.08+473457.26 1591186981173703552 DB He 13573 456 7.546 0.273 0.366 0.143 14252 7.969 0.571
WDJ143840.88-002801.55 3650093349668603392 DA H 12539 224 7.657 0.148 0.431 0.093 12952 7.953 0.581
WDJ143841.10+275620.57 1280766742386143488 DA H 12814 251 7.920 0.026 0.562 0.020 13036 8.007 0.612
WDJ143843.45+133948.32 1179839164163058688 DA H 14931 270 7.971 0.053 0.596 0.041 15685 7.980 0.603
WDJ143859.71+114213.87 1178559096405569024 DA H 14152 418 7.995 0.134 0.608 0.106 13281 8.182 0.719
WDJ143901.42+113839.34 1178182543737296128 DA H 22245 434 7.800 0.039 0.525 0.026 22510 7.866 0.558
WDJ143903.36-033448.83 3648141407292048128 DA H 11715 285 7.738 0.090 0.465 0.060 9112 8.619 0.994
WDJ143903.93-003119.42 3650089192140232704 DB He 16562 748 7.239 0.647 0.281 0.187 15073 8.153 0.683
WDJ143906.08-005102.50 3650062494623367168 DA H 18530 276 7.871 0.063 0.550 0.045 20289 8.049 0.653
WDJ143909.26+394415.71 1487945652527796096 DA H 17787 850 7.408 0.379 0.400 0.120 17922 7.844 0.535
WDJ143909.69+134849.69 1179851018272832128 DB He 15216 744 7.704 0.291 0.437 0.172 16089 8.027 0.607
WDJ143910.67+123138.03 1179419563037837440 DA H 19529 912 7.000 0.450 0.311 0.095 21924 7.904 0.576
WDJ143918.38+481301.34 1591240200112673536 DA H 31217 1766 7.876 0.208 0.585 0.132 31422 7.944 0.619
WDJ143920.12+161307.18 1234447749186043648 DA H 15480 360 8.039 0.099 0.636 0.080 16445 8.062 0.652
WDJ143924.28+004634.35 3654735934437715456 DA H 16787 835 7.141 0.427 0.325 0.116 16338 7.778 0.498
WDJ143925.15+015914.17 3655534214239024640 DA H 40249 3093 8.024 0.183 0.680 0.125 54460 8.186 0.791
WDJ143925.79+372723.73 1486453271652160640 DA H 15956 498 7.581 0.139 0.410 0.055 17787 7.791 0.509
WDJ143928.93+460619.82 1494782656347937280 DA H 13675 270 7.992 0.062 0.605 0.049 15263 8.073 0.656
WDJ143931.75+374148.03 1486460384118098688 DA H 14549 301 8.067 0.037 0.651 0.031 14219 8.116 0.680
WDJ143938.13+160650.42 1234258427027708032 DBA [logH/He=-5.50] 11120 250 7.454 0.159 0.325 0.077 13795 8.034 0.608
WDJ143945.74+105430.33 1177918867104837504 DA H 12172 314 7.683 0.192 0.441 0.101 30950 8.651 1.034
WDJ143946.65+072509.69 1171904439717259008 DA H 20020 796 8.115 0.106 0.691 0.087 20131 7.902 0.571
WDJ143948.40+100221.72 1174732619846880896 DA H 14470 284 6.391 0.104 0.187 0.008 14519 6.214 0.184
WDJ143948.94+385411.68 1487143799313990400 DA H 16030 489 7.981 0.095 0.604 0.075 16642 8.087 0.667
WDJ143954.33-015644.31 3648897733852901888 DA H 43673 3812 7.550 0.300 0.486 0.142 47695 8.222 0.801
WDJ144005.44+341735.88 1287714002310476416 DA H 11879 383 8.068 0.117 0.646 0.098 12958 8.040 0.632
WDJ144007.50+751714.75 1701562001388022912 DA H 17202 351 8.428 0.021 0.883 0.018 17984 8.519 0.942
WDJ144007.60+315413.02 1286055427676135808 DO He 92960 0 7.824 0.055 0.647 0.023 92960 8.779 1.113
WDJ144008.46+035928.58 3656634241263658880 DA H 11737 185 8.057 0.050 0.639 0.042 13296 8.199 0.730
WDJ144014.39+415511.32 1489954254113546880 DA H 16835 544 7.647 0.155 0.440 0.090 17010 8.080 0.664
WDJ144016.45+033803.32 3656606719113025408 DA H 16108 354 7.859 0.072 0.538 0.052 16532 7.978 0.604
WDJ144020.03+142732.68 1185889158175397504 DA H 16998 626 7.229 0.314 0.346 0.082 17960 7.993 0.615
WDJ144021.48+313749.64 1286031027965287296 DA H 32047 1768 7.606 0.198 0.471 0.097 33125 7.455 0.425
WDJ144023.92+450938.16 1493851408655015424 DA H 13626 333 7.946 0.072 0.579 0.056 13621 8.061 0.645
WDJ144028.47-012040.94 3649775281570897920 DA H 31085 1160 8.227 0.279 0.779 0.212 33819 7.783 0.548
WDJ144028.75+003939.63 3654812487934552448 DA H 21965 842 7.967 0.259 0.610 0.186 21385 7.793 0.519
WDJ144035.64+483743.58 1591345993746830464 DA H 15594 282 7.963 0.028 0.593 0.023 17159 8.188 0.730
WDJ144038.27+424226.46 1490083618528632960 DA H 15509 321 7.983 0.031 0.604 0.025 16251 8.080 0.663
WDJ144038.41+154054.32 1234184622309483008 DA H 17373 318 7.946 0.031 0.588 0.024 18464 8.066 0.659
WDJ144040.01+334023.10 1287609995382257152 DA H 15453 656 8.293 0.139 0.794 0.120 12313 8.140 0.691
WDJ144043.91+291232.43 1280988117884578048 DA H 16255 376 7.804 0.086 0.511 0.059 17284 8.177 0.724
WDJ144050.84-010712.79 3649805964817442816 DA H 21160 1082 7.817 0.470 0.530 0.266 21317 7.593 0.433
WDJ144055.25+025719.73 3655746248185163136 DA+DB [logH/He=-4.50] 13133 216 7.536 0.032 0.383 0.018 15896 7.967 0.596
WDJ144059.56+455555.63 1494016021865283968 DA H 15891 634 7.781 0.237 0.498 0.124 16438 7.837 0.527
WDJ144100.59+043047.18 1158847975360297472 DB He 17717 1350 7.722 0.341 0.451 0.196 16436 7.873 0.522
WDJ144100.94+312048.61 1285973269247049216 DA H 11853 433 7.781 0.190 0.487 0.133 12872 7.969 0.590
WDJ144105.26+485622.91 1591376750008791424 DA H 15935 603 8.436 0.094 0.887 0.079 14462 8.870 1.139
WDJ144108.42+011020.04 3654867978912544768 DA H 28594 341 7.212 0.044 0.400 0.011 32367 7.281 0.369
WDJ144114.14-044030.84 6338038364889206016 DA H 25304 1179 7.790 0.144 0.529 0.090 24885 8.234 0.773
WDJ144114.21+003702.41 3651807316497495168 DA H 17062 784 7.222 0.335 0.345 0.099 15870 8.213 0.744
WDJ144114.80+050419.13 1158950268596858880 DA H 16663 536 7.900 0.144 0.561 0.107 16549 8.148 0.704
WDJ144119.75+512719.16 1604085008481878016 DBA [logH/He=-5.00] 15829 369 8.029 0.042 0.608 0.035 15432 7.972 0.575
WDJ144119.79-040221.80 6338215214462430848 DB He 15143 735 7.703 0.317 0.436 0.201 18446 7.564 0.388
WDJ144121.63+010845.48 3654866913762269568 DA H 14148 647 5.767 0.585 0.184 0.007 16788 7.407 0.351
WDJ144128.24+291950.09 1282491081560402944 DA H 14521 467 7.967 0.102 0.592 0.080 15347 8.360 0.837
WDJ144132.29-014215.30 3648999129440598656 DA H 9500 270 8.613 0.290 0.991 0.229 9174 8.678 1.030
WDJ144135.52+050817.05 1159044719222284032 DA H 12753 398 7.786 0.089 0.492 0.062 12717 8.202 0.731
WDJ144137.38-000528.55 3651617891260122368 DA H 19883 342 7.990 0.078 0.618 0.060 20642 8.015 0.634
WDJ144138.20+391002.56 1487244748224882688 DA H 19015 690 7.422 0.189 0.365 0.058 19050 7.769 0.501
WDJ144139.17+485448.09 1591374654065138560 DB He 17389 763 8.028 0.071 0.610 0.058 17516 7.860 0.518
WDJ144144.48+100556.90 1174813197728420096 DA H 14575 189 7.913 0.017 0.563 0.012 14977 8.034 0.632
WDJ144146.72-011359.37 3649788922387120128 DA H 29564 742 8.021 0.121 0.657 0.091 32399 8.076 0.693
WDJ144155.06+060215.70 1171138797372164096 DA H 10828 170 7.947 0.234 0.572 0.176 12015 8.015 0.614
WDJ144200.09+301533.10 1282750364441927552 DA H 22107 378 7.916 0.020 0.583 0.015 24100 7.934 0.598
WDJ144200.47+041224.72 1158636491170378880 DA H 17066 444 7.971 0.101 0.601 0.078 17795 7.955 0.594
WDJ144203.76+492722.94 1591813904663802368 DB He 17023 775 7.970 0.154 0.576 0.118 27678 7.604 0.429
WDJ144205.41+122926.66 1178750682011354112 DB He 33539 1274 7.971 0.086 0.606 0.061 32806 7.769 0.507
WDJ144208.86-002736.94 3651393178571712640 DA H 26539 344 7.629 0.071 0.463 0.039 29344 7.685 0.494
WDJ144213.73+031631.51 3655784456213708800 DA H 20286 1063 7.156 0.413 0.345 0.095 20247 7.764 0.503
WDJ144221.28+413233.94 1489697243270982016 DA H 20326 902 8.122 0.186 0.696 0.149 21433 8.100 0.685
WDJ144251.44+414013.11 1489703805980259712 DA H 15067 202 7.971 0.014 0.596 0.011 15686 8.063 0.651
WDJ144255.35-035210.75 6338239094480660608 DA H 32638 671 7.701 0.037 0.510 0.021 38606 7.714 0.531
WDJ144257.00+332244.12 1286796940893570944 DA H 10373 326 6.732 0.488 0.211 0.097 13568 7.951 0.581
WDJ144257.29+025923.70 3655738585963547392 DA H 15668 856 7.135 0.513 0.318 0.164 17737 7.945 0.588
WDJ144258.46+055327.98 1159112961957797376 DA H 12532 164 7.996 0.014 0.605 0.012 12564 8.128 0.684
WDJ144306.04+321313.85 1286448159489855360 DA H 14212 218 7.971 0.023 0.594 0.018 14308 8.146 0.699
WDJ144312.69-000658.03 3651432073795645824 DA H 11836 180 8.021 0.092 0.617 0.075 12291 8.056 0.639
WDJ144317.55+320657.41 1286399437381641728 DA H 12848 125 8.126 0.008 0.684 0.007 12413 8.209 0.735
WDJ144321.34+402834.20 1489569772937523840 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 45372 5.846 0.225
WDJ144324.58+334102.93 1286871849421030528 DA H 17149 329 7.955 0.043 0.592 0.033 16886 7.986 0.609
WDJ144334.13+001239.92 3651725780838402176 DA H 37705 1976 8.416 0.140 0.902 0.109 50720 7.788 0.591
WDJ144350.32+493400.03 1591771646482348416 DA H 15117 490 7.981 0.098 0.602 0.077 17659 8.241 0.765
WDJ144351.29+010420.06 3652225886830526976 DA H 17941 230 7.627 0.050 0.435 0.029 22433 7.969 0.612
WDJ144355.47+021503.24 3655451029312411904 DA H 13366 320 7.881 0.177 0.542 0.133 12278 7.935 0.569
WDJ144405.61+405338.05 1489619040506017792 DA H 24611 782 7.641 0.129 0.463 0.070 29164 7.943 0.614
WDJ144406.41+323115.65 1286462281342394624 DA H 18218 352 7.978 0.028 0.608 0.022 19074 8.037 0.643
WDJ144410.17+342113.29 1292915830478091008 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 45038 5.894 0.226
WDJ144412.83+035807.75 1158590620919820160 DB He 13070 434 7.963 0.195 0.565 0.154 14390 8.264 0.753
WDJ144416.17+041704.62 1158617112278305408 DA H 16921 316 8.145 0.049 0.703 0.041 17941 8.299 0.802
WDJ144416.69+312122.52 1283334819295648640 DA H 15166 237 8.201 0.027 0.735 0.024 15032 8.192 0.729
WDJ144426.40+413521.39 1489781768227249280 DB He 12717 254 7.828 0.093 0.491 0.067 13430 8.161 0.685
WDJ144427.17-063914.16 6330837491440568192 DA H 15722 1118 7.729 0.288 0.473 0.153 18523 8.056 0.653
WDJ144428.06-041340.25 6338156493669945728 DA H 24444 736 7.737 0.098 0.502 0.059 25482 7.984 0.628
WDJ144431.50+441133.79 1493552371555611008 DA H 28082 1430 7.619 0.433 0.464 0.178 30281 8.108 0.707
WDJ144433.81-005958.87 3650552739370519680 DA H 12090 64 8.094 0.006 0.662 0.005 16656 8.257 0.773
WDJ144435.03+425413.20 1490429036978437504 DA H 11955 308 7.995 0.082 0.602 0.066 11349 8.092 0.659
WDJ144438.95+490619.34 1591561910342986880 DA H 36615 2609 7.150 0.185 0.340 0.067 45464 7.766 0.569
WDJ144444.25+030441.85 3655718833408978816 DA H 13548 138 7.873 0.018 0.539 0.014 15020 8.080 0.660
WDJ144449.40+433132.38 1490496691303496064 DA H 14537 478 7.946 0.121 0.581 0.094 14333 7.965 0.591
WDJ144457.51+320714.46 1286390813086574080 DA H 18321 844 7.928 0.242 0.580 0.179 18829 7.856 0.543
WDJ144506.08+044023.00 1158771254359868928 DB He 16628 1030 8.059 0.261 0.627 0.208 23633 8.435 0.873
WDJ144522.05+502207.66 1591962098216459648 DA H 13761 246 7.879 0.036 0.543 0.026 15646 8.016 0.623
WDJ144525.97-043732.98 6337942569938600448 DA H 19711 1531 7.848 0.239 0.542 0.164 22910 7.976 0.617
WDJ144528.58+451236.95 1493755678127912192 DA H 16753 262 7.878 0.026 0.550 0.019 17532 7.991 0.613
WDJ144531.91-034711.70 6338565855592924672 DA H 12066 251 7.910 0.125 0.555 0.095 13350 7.936 0.572
WDJ144532.85-040532.42 6338539467313753856 DA H 15848 362 7.026 0.137 0.294 0.040 19410 7.387 0.401
WDJ144542.38-002533.45 3651439564217693952 DA H 13928 356 8.356 0.100 0.832 0.087 13622 8.433 0.882
WDJ144544.76-013633.87 3650454436159971072 DA H 56832 0 8.330 0.413 0.875 0.273 56831 7.526 0.516
WDJ144550.84-042344.43 6337964598826447744 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31073 5.358 -0.202
WDJ144552.51+004014.43 3652139094131361536 DA H 28274 1411 7.825 0.418 0.553 0.237 30321 7.754 0.526
WDJ144553.57+290840.97 1281692629960024576 DA H 25825 1234 7.935 0.293 0.602 0.184 26688 7.789 0.532
WDJ144555.97+034434.07 1157818729397736448 DA H 13093 330 7.993 0.426 0.604 0.268 13066 7.805 0.502
WDJ144559.12+291132.32 1281694313587211392 DA H 10878 308 7.780 0.230 0.483 0.138 11988 8.008 0.610
WDJ144601.53+322824.23 1286507906774158592 DA H 17985 500 7.657 0.066 0.448 0.039 20712 7.754 0.499
WDJ144616.11+073554.33 1171774040214623744 DA H 15327 343 7.002 0.120 0.286 0.034 16248 7.539 0.395
WDJ144620.16+464319.63 1590116224351061888 DA H 16648 242 7.985 0.019 0.608 0.015 17571 7.977 0.605
WDJ144626.79+422535.54 1490216556355930880 DA H 12962 157 8.052 0.024 0.639 0.020 12922 7.872 0.536
WDJ144628.10+345941.30 1293048733945366528 DA H 13598 166 7.978 0.018 0.597 0.014 13715 8.144 0.697
WDJ144631.40-060214.88 6336900473433476224 DB He 19768 1096 7.986 0.306 0.590 0.219 18271 7.565 0.388
WDJ144638.73+380900.68 1486900463646439808 DA H 16364 542 7.768 0.153 0.493 0.101 15836 8.084 0.664
WDJ144641.12+050615.63 1158812722268953216 DA H 16817 524 7.454 0.231 0.409 0.070 18149 8.011 0.626
WDJ144642.26-013835.59 3650270096163471360 DA H 16569 681 7.873 0.233 0.547 0.167 17637 8.186 0.730
WDJ144642.78+490234.14 1591566621922936192 DA H 23766 798 8.086 0.099 0.681 0.079 28396 7.918 0.599
WDJ144643.54+520753.35 1605594290053307008 DA H 15884 216 7.993 0.016 0.611 0.012 16216 8.054 0.647
WDJ144647.20+045103.01 1158751974251403264 DA H 15701 572 8.091 0.121 0.668 0.099 15977 8.047 0.642
WDJ144647.90+413333.88 1489723532766633856 DA H 17716 665 7.818 0.179 0.521 0.126 20527 7.901 0.571
WDJ144649.27+005215.38 3652149917449076224 DA H 14866 647 7.512 0.577 0.380 0.229 15121 7.888 0.551
WDJ144651.48-002941.95 3650685333604809344 DB He 15810 612 7.991 0.164 0.586 0.130 16490 8.417 0.855
WDJ144652.86+440545.00 1490628563978812416 DA H 12837 597 8.937 0.124 1.170 0.070 18855 8.964 1.186
WDJ144700.57+112613.27 1175390608836148224 DB He 11361 144 8.057 0.051 0.617 0.044 0 0.000 0.000
WDJ144707.30-030229.81 6338754284397916672 DA H 29228 658 7.141 0.160 0.319 0.076 33363 7.212 0.350
WDJ144708.72+414646.39 1489761908298539392 DA H 31534 1748 7.466 0.333 0.423 0.151 35382 7.557 0.464
WDJ144709.74+424208.44 1490226177083132800 DA H 23755 1072 7.631 0.254 0.456 0.104 27656 8.075 0.683
WDJ144713.44+481417.35 1591460377315653760 DA H 17523 784 7.460 0.167 0.371 0.056 21706 7.592 0.434
WDJ144721.19+511847.82 1593522034634112896 DA H 14592 156 7.972 0.013 0.596 0.010 14749 8.040 0.635
WDJ144723.49+404431.48 1488933941682601728 DA H 14582 386 7.713 0.140 0.462 0.089 14493 7.933 0.574
WDJ144738.39+034930.46 1157869375651596416 DA H 13465 406 7.994 0.119 0.606 0.095 14222 8.122 0.684
WDJ144739.39+341112.30 1292863255781857792 DA H 14801 638 7.422 0.377 0.392 0.131 15716 7.906 0.562
WDJ144743.52+310754.56 1283094133624518272 DA H 17266 258 8.199 0.017 0.737 0.015 17755 8.263 0.778
WDJ144750.05+193853.62 1237569537575410944 DA H 19995 774 7.429 0.233 0.371 0.074 21844 7.886 0.567
WDJ144751.07+354610.62 1293851510577125760 DA H 32437 1554 7.718 0.308 0.516 0.170 30713 8.052 0.676
WDJ144752.21+435347.66 1490575649982460800 DA H 16562 476 8.535 0.080 0.950 0.064 30016 9.177 1.270
WDJ144754.73-054120.99 6337009462523575168 DA H 19937 569 7.855 0.074 0.546 0.051 21332 7.944 0.596
WDJ144758.73+330317.64 1292551922191991680 DA H 13520 218 8.119 0.034 0.681 0.028 13118 8.193 0.726
WDJ144801.74+471500.60 1590246963156099968 DA H 19608 580 8.024 0.072 0.637 0.056 20395 8.052 0.655
WDJ144802.09+352402.89 1293085563288999296 DC He 12206 339 7.688 0.441 0.422 0.234 0 0.000 0.000
WDJ144803.36-062400.75 6336687924092323072 DA H 14680 482 7.827 0.071 0.518 0.050 16518 7.855 0.537
WDJ144811.00+303734.64 1283043143772669696 DA H 101958 0 7.328 0.383 0.591 0.109 101958 7.481 0.631
WDJ144814.08+282511.64 1281410781322153216 DA H 24109 340 8.449 0.011 0.905 0.009 24472 8.512 0.945
WDJ144814.69-030215.37 6338755903600986112 DA H 11699 312 7.619 0.210 0.412 0.105 13211 8.329 0.813
WDJ144819.48+322500.97 1283510882895711872 DBA [logH/He=-2.50] 18712 817 8.006 0.164 0.600 0.129 22733 8.124 0.676
WDJ144823.68+444344.38 1490684952605683456 DA H 16604 232 7.318 0.021 0.370 0.008 18750 7.525 0.399
WDJ144824.71-044919.36 6337877595673797632 DA H 18403 490 7.903 0.087 0.567 0.063 19898 7.911 0.575
WDJ144829.14-070459.03 6336569211195809024 DB He 14938 236 7.894 0.046 0.531 0.035 16779 8.115 0.662
WDJ144836.12+410659.98 1488968748097827584 DA H 14108 258 8.019 0.033 0.622 0.027 14537 8.104 0.673
WDJ144840.18-003454.15 3650671868879156480 DA H 19248 292 7.955 0.068 0.597 0.051 21639 7.993 0.624
WDJ144843.50-042501.66 6338280429246110464 DA H 16706 1474 7.516 0.216 0.388 0.084 20155 7.942 0.592
WDJ144844.33+314252.25 1283393883686192640 DA H 29983 1628 7.391 0.445 0.395 0.181 30400 7.473 0.421
WDJ144849.63+024025.20 1157439672763793024 DA H 14207 227 7.498 0.038 0.372 0.020 15663 7.776 0.495
WDJ144852.58+502119.79 1591926089209727488 DA H 18060 417 7.847 0.062 0.537 0.044 18193 7.812 0.520
WDJ144852.98+011530.02 3652279178784668928 DA H 30029 1262 7.088 0.355 0.306 0.116 33969 6.865 0.270
WDJ144854.90+051903.80 1159147901516125440 DQA [logC/H=1.04] 16119 315 8.978 0.022 1.179 0.012 15081 8.978 1.179
WDJ144856.93+462427.57 1589987203533982592 DA H 32251 2480 7.054 0.169 0.303 0.057 33957 7.339 0.392
WDJ144859.39+011243.72 3652090990498394240 DA H 12471 521 7.861 0.188 0.529 0.138 12537 7.963 0.586
WDJ144900.78+374927.83 1294677827925217664 DA H 15330 430 7.999 0.069 0.613 0.055 15769 8.189 0.729
WDJ144904.38+292900.35 1281805334197599616 DA H 20127 544 7.398 0.080 0.407 0.035 21023 7.262 0.372
WDJ144908.01+321503.67 1283493355128927488 DA H 15546 416 7.879 0.134 0.547 0.097 12811 8.044 0.634
WDJ144913.28+005503.45 3651976125892858880 DA H 33935 1451 8.186 0.209 0.759 0.162 40764 7.255 0.382
WDJ144914.10-004957.50 3650606271843413376 DA H 13267 338 8.135 0.256 0.690 0.207 11793 7.951 0.577
WDJ144921.31+295458.14 1282207789813285888 DA H 19680 1012 7.737 0.292 0.488 0.151 19465 7.957 0.599
WDJ144923.17-065946.29 6336573781041735808 DA H 21101 638 7.873 0.103 0.558 0.073 23477 7.681 0.475
WDJ144926.04+364410.68 1294338048768001408 DA H 16850 338 7.934 0.045 0.580 0.034 16953 7.967 0.598
WDJ144927.29+440936.04 1490605886552330368 DA H 20661 677 7.240 0.170 0.366 0.030 22822 7.623 0.450
WDJ144930.57+445720.00 1586753471116356352 DB He 16775 754 7.898 0.114 0.536 0.084 18558 8.199 0.716
WDJ144933.16+012100.39 3652099717871959168 DA H 13932 134 7.486 0.041 0.408 0.033 19228 7.811 0.522
WDJ144938.80+040348.96 1157888514026077184 DA H 13663 756 7.333 0.492 0.359 0.231 17143 8.374 0.849
WDJ144939.18+494437.28 1591683410673686272 DB He 13874 492 7.940 0.084 0.554 0.066 14213 7.742 0.452
WDJ144952.15+061318.17 1159547196035857920 DA H 11912 144 8.267 0.056 0.771 0.049 12281 8.186 0.720
WDJ144958.26+031644.72 1157542305302077568 DA H 11287 227 8.043 0.083 0.629 0.069 11658 8.040 0.629
WDJ145005.61+295354.35 1282195965767362944 DA H 28074 1190 6.898 0.293 0.337 0.091 33658 7.497 0.439
WDJ145006.66+405535.20 1488904946359359488 DA H 13994 146 7.952 0.008 0.583 0.007 13385 8.066 0.648
WDJ145007.74+445248.72 1586754746722764032 DA H 19618 720 7.496 0.146 0.391 0.041 22089 8.037 0.650
WDJ145009.30+200824.74 1237988623304329856 DA H 16500 632 7.654 0.247 0.442 0.121 15531 8.149 0.703
WDJ145009.85+044145.63 1158347014670132864 DA H 13228 84 7.988 0.005 0.602 0.004 13485 8.096 0.666
WDJ145011.64+712212.99 1698455915399270784 DA H 12981 830 7.506 0.153 0.408 0.065 15974 7.780 0.498
WDJ145018.62+201653.07 1237992299796429184 DA H 18982 580 7.784 0.163 0.508 0.105 17725 7.786 0.506
WDJ145019.88+003253.42 3651899194437940096 DA H 17719 366 8.167 0.317 0.718 0.241 17431 7.701 0.465
WDJ145023.39-005440.96 3650436912692498560 DB He 12794 169 7.978 0.058 0.573 0.047 14008 8.200 0.711
WDJ145023.62-044506.49 6337494587670278912 DA H 20120 222 7.710 0.014 0.478 0.009 22782 7.803 0.528
WDJ145026.88+000040.69 3651096825828167040 DA H 16515 300 7.969 0.052 0.598 0.040 17724 7.980 0.607
WDJ145027.44+431926.47 1490349979516045696 DA H 24734 583 7.811 0.118 0.537 0.076 26497 7.870 0.571
WDJ145029.51+032218.83 1157638413785723136 DA H 15367 468 7.918 0.161 0.567 0.119 15719 8.038 0.637
WDJ145030.62-020301.93 6340353455341128704 DB He 20023 976 8.083 0.239 0.647 0.188 21777 7.990 0.596
WDJ145038.53+293600.39 1282137691651169920 DA H 27703 769 7.507 0.097 0.423 0.044 28312 7.543 0.437
WDJ145104.17+371541.76 1294449202521752064 DA H 16597 364 7.935 0.049 0.580 0.038 17952 8.138 0.701
WDJ145106.68+353146.49 1293410232752795520 DA H 14630 205 8.127 0.019 0.688 0.016 14653 8.190 0.727
WDJ145118.73+511047.26 1593473346884952448 DA H 16973 171 8.506 0.008 0.932 0.006 17036 8.591 0.986
WDJ145124.69+023017.98 1154436425471863424 DA H 14476 254 7.485 0.061 0.369 0.035 17681 8.000 0.619
WDJ145129.28-062930.36 6336706753229369856 DA H 19099 1539 7.669 0.433 0.457 0.189 20194 7.949 0.596
WDJ145135.39-002849.01 3651013782635625472 DA H 24942 1184 7.535 0.377 0.424 0.163 25029 7.641 0.464
WDJ145140.86-012524.05 3650335487040473216 DA H 34243 1278 7.496 0.121 0.441 0.053 36649 8.036 0.679
WDJ145141.20+320032.26 1283243078794163456 DA H 20973 456 7.975 0.033 0.612 0.025 21989 8.130 0.704
WDJ145141.42+463751.13 1589968374396674560 DBA [logH/He=-5.00] 11224 256 7.919 0.072 0.537 0.055 12507 8.558 0.943
WDJ145142.57+324836.94 1289495554745237248 DA H 27820 1558 7.325 0.520 0.421 0.137 29514 8.125 0.716
WDJ145146.98-015335.35 6340362977284102912 DA H 14836 172 7.915 0.027 0.564 0.020 16859 8.017 0.627
WDJ145147.01+432551.46 1490327469591932160 DA H 14947 236 7.352 0.033 0.371 0.013 16034 7.991 0.610
WDJ145158.26+480424.49 1590658627180818048 DA H 14495 406 7.171 0.155 0.319 0.052 20343 7.980 0.613
WDJ145202.07+333232.76 1289671751483364352 DA H 30768 708 7.909 0.046 0.600 0.032 31577 7.975 0.636
WDJ145208.28-050959.88 6337419030605093632 DA H 18258 500 8.318 0.095 0.815 0.081 21261 8.656 1.028
WDJ145211.06+032001.27 1157581617138274560 DA H 18101 506 8.027 0.138 0.635 0.107 17932 7.915 0.572
WDJ145214.80+430141.29 1490281775435359360 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30721 5.464 -0.156
WDJ145220.76+333640.81 1289673091513219584 DA H 20903 627 7.910 0.150 0.577 0.105 21956 7.981 0.618
WDJ145222.65+442706.26 1586495944877876736 DA H 18282 668 7.366 0.253 0.391 0.070 19058 7.994 0.619
WDJ145224.84+500327.98 1593168021952836224 DA H 11967 442 8.199 0.104 0.728 0.090 11613 7.934 0.566
WDJ145225.61+181952.49 1236445905410993152 DA H 10960 196 7.995 0.134 0.600 0.108 10940 8.144 0.690
WDJ145226.73+130506.76 1184628224496504064 DA H 17760 791 7.806 0.355 0.516 0.214 18338 8.050 0.649
WDJ145231.38+015642.28 1154149903909088384 DA H 19907 1214 7.818 0.526 0.527 0.282 23530 8.280 0.799
WDJ145232.30+373024.27 1294479606594484096 DA H 19638 1159 7.555 0.308 0.413 0.136 25908 7.908 0.588
WDJ145242.22+753939.06 1701491838802058496 DB He 19786 822 7.846 0.051 0.516 0.036 20905 8.097 0.657
WDJ145251.98-001836.79 3651023605225077248 DA H 15902 363 8.045 0.131 0.641 0.105 18977 8.140 0.704
WDJ145256.69+455854.01 1586914893167235712 DA H 16076 625 8.122 0.186 0.687 0.150 17202 8.003 0.619
WDJ145257.82+501617.43 1593179979141888896 DA H 27837 868 7.607 0.124 0.459 0.062 30350 7.901 0.595
WDJ145259.71+364138.70 1293622124963025408 DA H 21321 768 7.822 0.111 0.533 0.075 24751 8.016 0.644
WDJ145302.21+131922.22 1184649905491618304 DA H 15758 533 8.009 0.132 0.620 0.104 17719 7.713 0.472
WDJ145305.88-003047.72 3650828132674244224 DA H 16161 214 7.918 0.058 0.570 0.043 17506 7.974 0.604
WDJ145307.99-055943.31 6336754994301391232 DA H 20240 1870 7.403 0.373 0.409 0.135 20195 7.757 0.499
WDJ145310.69+220748.50 1262477843926943872 DA H 14730 329 8.129 0.060 0.689 0.051 15678 8.157 0.708
WDJ145311.12-053825.57 6337151613057104128 DB He 14923 151 7.937 0.016 0.554 0.012 16781 7.994 0.589
WDJ145322.70+392947.46 1296418427846820608 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31640 5.718 0.061
WDJ145323.39+032428.62 1157603465637026688 DA H 22945 888 8.037 0.245 0.651 0.183 23733 7.836 0.546
WDJ145329.41+363612.87 1293617864355542016 DB He 12591 209 7.969 0.038 0.568 0.030 12537 7.427 0.320
WDJ145329.65+304029.55 1282343472124199296 DA H 26615 696 7.619 0.105 0.460 0.056 28118 7.883 0.581
WDJ145330.85+390245.25 1296355579589243520 DA H 16731 288 7.888 0.029 0.555 0.021 18266 7.950 0.592
WDJ145337.11+454942.37 1586898331773316608 DA H 12389 254 8.514 0.030 0.932 0.025 12615 8.581 0.974
WDJ145338.29+425446.40 1489548843560830208 DA H 45304 4944 7.474 0.151 0.467 0.069 65782 7.954 0.694
WDJ145342.31+202507.48 1237350047567222528 DA H 15554 402 8.192 0.068 0.730 0.058 14683 8.053 0.643
WDJ145342.46+465501.59 1590342178286505216 DA H 18392 556 7.415 0.160 0.360 0.041 26067 8.061 0.672
WDJ145349.10+195201.61 1237248312676599808 DB He 16176 652 7.835 0.079 0.502 0.056 17268 8.043 0.619
WDJ145350.39+002531.02 3651184550535258496 DA H 25114 206 7.869 0.009 0.567 0.006 27170 7.845 0.560
WDJ145352.46-262230.68 6225646531112965120 DA H 18211 142 7.849 0.008 0.538 0.006 20473 7.922 0.582
WDJ145359.15+402330.41 1489007505882446720 DA H 24520 966 7.332 0.247 0.410 0.051 24997 7.276 0.400
WDJ145359.34+313537.96 1289161543728009856 DA H 41167 5676 7.736 0.320 0.547 0.180 38273 7.116 0.335
WDJ145400.07+210245.81 1262154067816609792 DA H 14828 624 7.992 0.198 0.607 0.157 15136 7.772 0.492
WDJ145406.06+020759.04 1154174638625668608 DAO [logHe/H=-1.00] 46751 0 7.107 0.550 0.360 0.123 46751 7.490 0.476
WDJ145410.16-022753.16 6340082322645488768 DB He 13990 243 7.786 0.084 0.473 0.058 15085 8.019 0.601
WDJ145411.33+430416.53 1489557261696965376 DA H 12493 570 7.392 0.440 0.370 0.155 11757 8.392 0.852
WDJ145412.79+213215.93 1262244399569206016 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 28469 5.337 0.235
WDJ145422.41+060650.71 1160804968620535552 DA H 11901 287 7.971 0.081 0.588 0.066 12964 8.053 0.639
WDJ145424.47+440708.78 1586426744364452992 DA H 14845 472 7.883 0.132 0.547 0.098 14805 7.955 0.587
WDJ145424.95+391149.00 1296361077147473024 DA H 21238 944 7.947 0.218 0.597 0.156 25418 8.103 0.695
WDJ145428.29+002804.09 3651182832548385664 DA H 32372 1073 7.534 0.381 0.447 0.185 31089 7.618 0.473
WDJ145431.62-024103.13 6340062531436360832 DBA [logH/He=-3.00] 14106 672 7.266 0.276 0.279 0.066 18077 7.972 0.579
WDJ145436.08-011152.56 6340880465008065152 DA H 12574 91 8.371 0.011 0.840 0.010 13645 8.582 0.977
WDJ145436.36+373658.15 1295937765170870784 DA H 14680 468 7.871 0.139 0.541 0.102 15923 8.125 0.689
WDJ145437.06+445523.93 1586623213348331776 DC He 11652 221 8.016 0.074 0.594 0.061 0 0.000 0.000
WDJ145444.98+383432.55 1296047097857980928 DA H 15219 412 7.479 0.144 0.369 0.055 19560 7.811 0.523
WDJ145450.41+292653.99 1281945036598365440 DA H 12937 254 8.112 0.040 0.675 0.034 12795 8.211 0.737
WDJ145451.64+024308.99 1154484632184604416 DA H 15132 583 7.579 0.253 0.406 0.113 16461 8.204 0.739
WDJ145453.68-042750.60 6337563994341063936 DA H 21878 246 8.071 0.012 0.669 0.010 25250 8.190 0.746
WDJ145458.20+305456.06 1282373983572007552 DA H 15192 424 7.721 0.136 0.468 0.087 15382 7.698 0.458
WDJ145500.81-022735.40 6340172345159736320 DA H 31539 1126 7.703 0.276 0.508 0.160 38470 8.151 0.746
WDJ145501.22+410638.81 1489063276034191616 DA H 14351 538 8.137 0.192 0.693 0.154 14679 8.056 0.645
WDJ145503.20+481520.42 1590572452956964224 DB He 15986 878 8.111 0.110 0.658 0.094 15624 7.920 0.546
WDJ145504.64-001153.36 3650853146562970752 DA H 16018 484 7.708 0.184 0.464 0.083 16869 7.904 0.564
WDJ145507.87+373120.07 1295921689109434240 DA H 21171 444 7.889 0.036 0.567 0.026 23086 7.891 0.573
WDJ145508.67+472441.67 1590395569024603264 DA H 14460 454 8.014 0.088 0.620 0.070 15126 8.053 0.644
WDJ145513.16+361739.50 1293571581788345344 DB He 35368 3123 7.456 0.602 0.399 0.283 44085 7.962 0.620
WDJ145514.37+044153.36 1158217405441520256 DB He 16363 636 8.090 0.092 0.646 0.077 15852 7.930 0.552
WDJ145522.97+045802.68 1158231905250926208 sd He 0 0 0.000 0.000 0.000 0.000 40542 5.704 0.203
WDJ145524.89+420910.81 1489435937460963712 DQ [logC/H=2.50] 14192 504 8.765 0.072 1.070 0.050 14624 8.765 1.070
WDJ145525.52+052431.68 1158466994581318528 DA H 14280 215 8.029 0.044 0.628 0.037 15259 8.114 0.681
WDJ145527.75+424545.23 1489490981761085952 DA H 14901 837 8.119 0.276 0.683 0.222 17907 7.977 0.606
WDJ145528.88+183258.52 1236813726410889728 DA H 11669 108 7.992 0.027 0.600 0.023 11839 8.050 0.635
WDJ145530.33+350401.05 1293162048066649088 DA H 12335 254 8.036 0.054 0.628 0.045 11859 8.079 0.653
WDJ145533.98+023459.19 1154291122433663232 DA H 29749 896 7.754 0.141 0.525 0.082 32088 7.811 0.556
WDJ145533.98-053739.97 6337163978267095296 DA H 72722 0 7.033 0.179 0.452 0.016 72721 7.420 0.525
WDJ145536.09-032349.11 6339200926637079296 DA H 22633 2000 8.009 0.292 0.635 0.215 29460 8.001 0.646
WDJ145537.59+522020.48 1594012068926102400 DA H 31525 1191 7.903 0.102 0.599 0.070 31161 8.009 0.653
WDJ145538.12+130409.83 1181988778114495232 DA H 11021 132 7.985 0.063 0.594 0.051 10686 8.026 0.618
WDJ145539.99+120602.70 1181307802459737344 DA H 49020 6778 6.941 0.304 0.341 0.071 65116 7.027 0.418
WDJ145540.41+282500.45 1269805981550882304 DA H 10982 184 7.784 0.129 0.485 0.092 10462 8.291 0.784
WDJ145545.58+041508.67 1158050898150073472 DA H 107161 0 7.718 0.040 0.700 0.012 107160 7.610 0.674
WDJ145548.44+502722.88 1593194444591847040 DA H 13833 213 7.868 0.020 0.537 0.015 14409 7.984 0.602
WDJ145555.24+113725.40 1181137790474268928 DA H 13142 94 7.941 0.020 0.575 0.016 12979 8.025 0.622
WDJ145558.39+181252.36 1188753901361576064 DAH? H 25599 757 9.114 0.073 1.247 0.029 0 0.000 0.000
WDJ145559.00+341356.92 1290084686819330816 DA H 13730 130 7.980 0.016 0.598 0.013 14897 8.041 0.637
WDJ145600.56+055903.92 1160043247578793344 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 42737 5.511 0.206
WDJ145600.79+574150.85 1613668386188969344 DA H 30349 614 7.705 0.022 0.505 0.013 32801 7.818 0.561
WDJ145600.82+450039.81 1586618299905783040 DA H 30909 2158 8.475 0.320 0.930 0.237 44522 7.533 0.483
WDJ145602.53-005548.76 6340914721667018752 DA H 16078 541 7.586 0.265 0.412 0.114 16520 8.279 0.787
WDJ145602.57+403516.52 1296883139012083328 DA H 29006 786 7.932 0.062 0.608 0.044 30031 7.920 0.604
WDJ145606.74+491116.55 1592322123850695168 DAO [logHe/H=-1.00] 75493 0 6.839 0.071 0.449 0.003 75494 6.723 0.441
WDJ145609.87+124905.56 1181556738764919296 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 46463 5.550 0.220
WDJ145610.60+295507.31 1282058389375037440 DA H 17484 764 7.910 0.284 0.568 0.203 21855 8.041 0.651
WDJ145612.97+105847.53 1180325320100990464 DA H 18114 409 8.003 0.045 0.621 0.036 19208 8.000 0.622
WDJ145614.07+020952.16 1154213740007317120 DA H 29240 1017 7.692 0.354 0.497 0.194 31188 7.944 0.619
WDJ145614.13+374723.36 1295950065957075968 DA H 22390 478 7.677 0.054 0.470 0.032 25705 7.954 0.612
WDJ145619.15+762225.53 1701925321261648512 DA H 12484 323 8.121 0.053 0.680 0.045 13302 7.933 0.571
WDJ145624.90+443529.42 1586554906188317696 DA H 16515 418 7.957 0.078 0.592 0.060 17161 8.004 0.620
WDJ145629.94+483254.63 1590600731022100992 DB He 24582 2607 8.004 0.130 0.609 0.098 26377 7.910 0.562
WDJ145633.67-022546.39 6340164064463085184 DA H 16073 140 7.827 0.014 0.522 0.011 18051 7.909 0.569
WDJ145634.35+353647.67 1293316877344107776 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 43449 5.522 0.208
WDJ145636.58-045748.10 6337294377769035776 DB He 17114 689 7.989 0.105 0.587 0.083 19220 7.982 0.587
WDJ145641.92+431524.06 1585581292938042240 DA H 14872 270 8.057 0.025 0.646 0.021 14748 8.132 0.691
WDJ145642.02+703920.46 1695360657023640064 DA H 13591 608 8.092 0.051 0.664 0.043 13421 8.075 0.653
WDJ145643.32+353452.00 1293316632529170176 DA H 13620 607 8.523 0.141 0.939 0.116 12309 8.656 1.020
WDJ145644.64+391118.16 1296188144584443392 DA H 43790 2312 7.392 0.106 0.436 0.047 55216 7.945 0.669
WDJ145644.91+011017.57 1153284721401682432 DB He 16198 618 7.623 0.230 0.405 0.122 17698 8.304 0.782
WDJ145647.98+752642.18 1701427551731977216 DA H 16967 458 8.072 0.022 0.659 0.019 17926 8.221 0.752
WDJ145653.69+354844.50 1293346869099040128 DA H 14799 590 8.080 0.149 0.659 0.121 14823 7.973 0.597
WDJ145655.24+525805.49 1594100996224870528 DA H 15773 311 7.421 0.075 0.352 0.049 17660 7.589 0.419
WDJ145700.42-053742.44 6334164441827480192 DA H 17059 1040 7.996 0.198 0.615 0.151 17381 8.001 0.619
WDJ145705.59+712051.61 1695535475076435328 DA H 23542 1810 7.929 0.142 0.593 0.103 23430 8.301 0.812
WDJ145706.05+050658.13 1158261007949370240 DA H 19323 586 7.326 0.266 0.385 0.066 19873 8.002 0.625
WDJ145709.89+402204.01 1296862527465417600 DA H 13475 149 8.039 0.019 0.632 0.016 13099 8.068 0.649
WDJ145718.38+194516.23 1237055760702801664 DA H 18724 610 8.172 0.104 0.723 0.087 18716 7.967 0.603
WDJ145722.28+151743.65 1186987123614462336 DA H 22152 638 7.604 0.114 0.440 0.059 23316 7.576 0.433
WDJ145726.29+364340.57 1295073965644539392 DA H 35988 1544 7.607 0.042 0.483 0.020 39375 7.711 0.532
WDJ145727.83+390653.05 1296172240321566720 DA H 14050 236 7.857 0.046 0.532 0.034 13630 7.943 0.577
WDJ145728.46+215446.42 1262305147586480896 DA H 29781 563 8.071 0.034 0.685 0.026 29017 7.935 0.609
WDJ145734.43+334952.26 1290013218563364992 DA H 26164 466 7.914 0.050 0.592 0.035 26113 8.008 0.642
WDJ145736.79+514125.99 1593407646768364416 DA H 16288 406 7.884 0.056 0.552 0.041 17197 8.048 0.646
WDJ145743.27+310857.14 1288327912056227968 DA H 14424 450 7.458 0.184 0.401 0.057 15928 8.257 0.772
WDJ145746.32+330944.84 1289415668353659520 DB He 15642 615 7.000 0.249 0.222 0.046 27055 8.056 0.643
WDJ145747.89-061514.13 6334047068961520512 DA H 16700 772 8.211 0.162 0.744 0.137 17643 7.904 0.566
WDJ145754.36+035359.09 1155012810083581440 DA H 19483 618 8.018 0.123 0.633 0.096 21516 8.062 0.663
WDJ145754.79-070940.52 6333387121466590080 DA H 23731 1189 7.731 0.285 0.498 0.140 23810 7.366 0.414
WDJ145755.43+015443.08 1153440336656756864 DB He 18198 558 7.900 0.057 0.540 0.042 19554 8.096 0.654
WDJ145757.30+292503.27 1269970603353391872 DA H 53638 0 7.661 0.289 0.550 0.140 53637 8.547 0.996
WDJ145759.43+370557.07 1295120179492716800 DA H 19095 612 7.952 0.106 0.595 0.080 20208 7.973 0.609
WDJ145801.03+692048.17 1694665589580605824 DA H 13793 289 8.056 0.037 0.643 0.031 15177 8.110 0.678
WDJ145802.96+411723.45 1489152783152553472 DA H 19313 620 8.082 0.068 0.670 0.055 19571 8.205 0.745
WDJ145814.81+001242.74 3650939320787590272 DA H 13564 432 8.036 0.201 0.630 0.162 17716 7.671 0.453
WDJ145815.38+421808.67 1585338884984207616 DA H 12848 284 7.913 0.026 0.558 0.020 12945 8.123 0.682
WDJ145817.46+353516.84 1293280005048774272 DA H 36883 2886 6.955 0.353 0.296 0.095 42035 7.911 0.626
WDJ145818.10+045404.37 1158195002892398208 DA H 18490 650 7.621 0.222 0.435 0.093 18557 7.697 0.467
WDJ145822.53+435905.89 1585764636501939712 DB He 19903 610 8.201 0.024 0.720 0.021 20441 8.198 0.718
WDJ145832.13+471955.89 1587462866571138048 DBAZ [Ca/He=-7.95]+[He/H=5.0] 12331 398 7.977 0.080 0.572 0.064 0 0.000 0.000
WDJ145834.40+310725.03 1288347428387640704 DA H 31064 1918 8.452 0.236 0.916 0.183 32702 7.828 0.565
WDJ145835.61+402749.59 1296823494802602368 DA H 21744 1036 8.236 0.207 0.768 0.168 23773 7.721 0.493
WDJ145839.33+373909.17 1295278401791349504 DA H 23347 796 7.348 0.176 0.359 0.034 25251 7.521 0.420
WDJ145840.74+371613.62 1295128868210590208 DA H 19270 508 8.024 0.066 0.636 0.052 20190 8.089 0.676
WDJ145844.86-025552.73 6339336063487656576 DA H 21235 470 7.326 0.079 0.390 0.030 24104 7.491 0.406
WDJ145845.40+385013.33 1296116405746673920 DA H 19068 665 7.738 0.179 0.487 0.112 21017 8.077 0.670
WDJ145846.67+460556.37 1587083530763332864 DA H 23740 770 7.737 0.106 0.500 0.064 25444 8.091 0.688
WDJ145847.07-043211.99 6337337529306230016 DA H 22336 1543 7.438 0.241 0.382 0.073 26359 8.226 0.770
WDJ145859.61+431113.26 1585586756136410112 DA H 12881 407 8.112 0.079 0.675 0.067 13150 7.972 0.592
WDJ145900.87+202221.25 1261135576452336384 DB He 13970 323 7.404 0.081 0.318 0.036 16087 7.814 0.492
WDJ145902.72-041157.75 6338900661178928896 DAH H 19184 224 9.053 0.008 1.223 0.004 0 0.000 0.000
WDJ145906.71+405347.69 1296976322622706560 DB He 17491 832 7.952 0.099 0.567 0.077 18527 8.373 0.828
WDJ145907.17+404135.62 1296921243962015616 DA H 40068 2305 7.693 0.082 0.527 0.042 40626 7.787 0.566
WDJ145907.71+553116.39 1612418550706488704 DBA [logH/He=-6.00] 13815 370 8.037 0.049 0.610 0.041 13631 7.864 0.512
WDJ145909.94-044451.68 6337319288580427648 DA H 16021 1062 7.654 0.190 0.440 0.086 14707 7.786 0.497
WDJ145913.31+042818.32 1155160797476563200 DA H 13944 196 8.124 0.025 0.685 0.022 14753 8.281 0.785
WDJ145914.54+042240.57 1155156090196297984 DA H 10340 208 7.864 0.084 0.525 0.064 10715 8.118 0.674
WDJ145929.26+003320.33 1153001738891754496 DA H 26409 806 7.985 0.156 0.630 0.117 28165 7.813 0.547
WDJ145932.11+394333.42 1296597575226994944 DA H 27967 769 7.932 0.064 0.605 0.045 29174 8.084 0.691
WDJ145944.41-002725.26 6341038313646486400 DA H 11907 394 7.324 0.258 0.345 0.078 13427 8.232 0.752
WDJ145947.05-003954.64 6340961931947961728 DB He 14966 295 7.909 0.062 0.539 0.047 16463 7.730 0.452
WDJ145950.51+533305.37 1594215478577182976 DA H 16038 337 8.000 0.036 0.615 0.029 17733 8.064 0.656
WDJ145957.33+510949.22 1592584490515955968 DA H 12374 394 7.908 0.123 0.554 0.092 14081 8.141 0.695
WDJ150016.34-054531.62 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 18861 4.234 0.227
WDJ150020.56+211200.17 1261459176467996160 DA H 23708 770 7.312 0.262 0.350 0.087 27166 7.879 0.577
WDJ150021.95+561650.24 1612726001644997888 DA H 14547 378 8.026 0.075 0.627 0.061 14893 7.943 0.580
WDJ150023.41+030906.21 1154719790234789120 DA H 21055 1175 6.663 0.645 0.267 0.109 23504 7.897 0.577
WDJ150024.53+305633.45 1288145217026826880 DA H 13508 348 7.769 0.102 0.486 0.069 13597 8.274 0.779
WDJ150025.82+292559.31 1269982247009104512 DA H 15544 766 7.342 0.508 0.372 0.219 15387 7.991 0.608
WDJ150039.28+315712.49 1288504791689209344 DA H 13722 980 6.556 0.430 0.197 0.067 19017 8.026 0.637
WDJ150042.45+045113.67 1156675752700707968 DA H 13851 308 7.645 0.129 0.429 0.051 12817 8.092 0.663
WDJ150045.42+475245.70 1587500799722391040 DA H 13038 266 7.183 0.083 0.313 0.026 17038 7.449 0.366
WDJ150050.25+492031.99 1592143517634429568 DA H 16232 608 8.075 0.136 0.660 0.111 17485 8.097 0.675
WDJ150053.99+025143.18 1154651551793466624 DO [logH/He=-1.00] 47433 0 7.784 0.444 0.544 0.244 47434 8.062 0.676
WDJ150054.39+435755.23 1585729963230260224 DA H 20693 617 7.857 0.083 0.549 0.058 21308 7.943 0.596
WDJ150056.28+703243.05 1695161954656899712 DA H 30818 1488 9.040 0.048 1.222 0.021 34708 9.278 1.300
WDJ150059.38-024352.96 6339355515395508608 DA H 13919 682 7.736 0.216 0.471 0.142 19880 8.010 0.629
WDJ150113.75+393215.99 1296536517971764736 DA H 17927 424 7.899 0.083 0.564 0.060 18755 8.080 0.668
WDJ150115.80+043326.86 1156652353719356800 DA H 27437 853 7.563 0.224 0.442 0.077 33257 7.561 0.459
WDJ150117.03+000319.05 4419536500229295232 DA H 19007 581 7.690 0.218 0.466 0.131 20073 7.889 0.564
WDJ150125.57+212001.13 1261473641918003456 DA H 41171 4389 7.039 0.411 0.326 0.110 51326 7.721 0.566
WDJ150127.81-060309.79 6333968522598816512 DA H 13460 738 7.196 0.200 0.319 0.066 19596 7.532 0.404
WDJ150132.33+214811.45 1261923724426167168 DA H 18940 268 8.041 0.013 0.645 0.010 19397 8.036 0.643
WDJ150139.44+312245.83 1288255030750998784 DA H 18014 646 7.576 0.227 0.415 0.089 19608 7.591 0.426
WDJ150140.52-062443.61 6333815037647550080 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 48127 5.838 0.237
WDJ150140.56+015540.29 1153408725697473792 DA H 15790 667 7.472 0.438 0.411 0.175 16922 8.251 0.770
WDJ150141.16+343158.76 1289986903300047744 DA H 21922 216 8.491 0.007 0.929 0.006 22927 8.551 0.967
WDJ150147.38+140150.79 1182119619998752896 DA H 17515 500 7.807 0.099 0.515 0.067 17789 7.905 0.567
WDJ150147.47+331047.12 1289003149631834880 DA H 14582 148 7.966 0.012 0.592 0.010 14852 8.086 0.663
WDJ150153.18+425354.74 1585426772899156608 DA H 14760 568 8.121 0.127 0.684 0.106 16348 8.288 0.792
WDJ150153.76+020304.53 1153788091569264256 DA H 18661 332 7.878 0.052 0.554 0.037 20142 8.033 0.643
WDJ150156.71+372547.19 1295049909531771264 DA H 18042 432 7.901 0.048 0.565 0.035 19684 8.122 0.695
WDJ150202.83-041257.31 6338862414494583680 DA H 13632 296 7.334 0.261 0.359 0.074 18421 7.957 0.596
WDJ150204.72+423729.57 1585316237620488704 DA H 16515 329 7.953 0.043 0.589 0.033 17918 8.106 0.682
WDJ150206.93+515204.15 1593750629972711936 DA H 23690 330 7.697 0.026 0.483 0.015 25074 7.724 0.498
WDJ150207.02-000147.24 4419519835755847936 DA H 10935 161 7.780 0.054 0.483 0.038 11781 8.021 0.617
WDJ150214.50+025934.93 1154657942704896896 DB He 13615 776 8.003 0.474 0.590 0.341 14350 7.662 0.416
WDJ150220.37+265544.42 1268628649411528832 DA H 11863 350 8.044 0.189 0.631 0.154 12064 8.010 0.611
WDJ150220.46+380449.32 1295634849717776000 DA H 19546 670 7.480 0.164 0.386 0.045 20539 7.934 0.589
WDJ150228.85+032251.81 1154781912640974848 DA H 20300 998 7.799 0.280 0.519 0.148 25343 8.043 0.660
WDJ150230.54+441140.19 1585736697739064576 DA H 13125 182 8.060 0.027 0.644 0.023 12700 8.266 0.772
WDJ150230.87+143815.11 1183713121585133440 DA H 22351 740 7.645 0.193 0.457 0.104 22624 7.981 0.619
WDJ150241.12-002729.54 4419443591496106880 DB He 12424 358 8.395 0.154 0.837 0.136 0 0.000 0.000
WDJ150247.87+225258.13 1262844492399103360 DB He 14022 469 7.833 0.129 0.497 0.092 15091 7.735 0.451
WDJ150249.30+002714.26 4419577147800023808 DA H 13356 320 8.107 0.148 0.673 0.123 13608 8.249 0.763
WDJ150251.51+062151.71 1159951266559682176 DA H 11804 233 8.400 0.072 0.857 0.062 11902 8.387 0.849
WDJ150252.87+420444.53 1393132256604306048 DA H 13425 170 7.957 0.019 0.584 0.015 12823 8.106 0.671
WDJ150306.77+420952.23 1393138720531209216 DA H 12538 362 8.140 0.112 0.692 0.095 12224 8.052 0.637
WDJ150307.09+303750.02 1276159234614600320 DA H 18206 616 7.551 0.129 0.406 0.040 18424 8.179 0.727
WDJ150308.68-001352.87 4419453968137194496 DA H 16001 188 8.040 0.033 0.638 0.027 17172 8.248 0.768
WDJ150310.90+183609.35 1188650478549455744 DA H 19566 743 7.562 0.227 0.415 0.092 23138 7.978 0.619
WDJ150314.65+223955.05 1262086241693063936 DAH? H 30892 2362 9.213 0.234 1.281 0.082 0 0.000 0.000
WDJ150315.67-003646.07 4419250322263507968 DA H 43371 5798 7.798 0.308 0.578 0.170 49940 7.922 0.648
WDJ150316.09+445124.70 1586142108291690240 DA H 15047 462 7.582 0.150 0.407 0.056 14551 7.867 0.538
WDJ150319.70+150010.88 1183832178078075264 DA H 35875 4508 8.245 0.380 0.797 0.275 41324 7.809 0.578
WDJ150321.44+294044.43 1275940260001414144 DB He 15690 638 8.058 0.088 0.625 0.073 15324 7.734 0.451
WDJ150330.85+321040.67 1288688272692380672 DA H 13367 389 8.058 0.128 0.643 0.106 12776 8.086 0.658
WDJ150343.26+052708.18 1156816730706983424 DA H 24107 404 8.117 0.022 0.700 0.017 25448 8.220 0.765
WDJ150402.99+345440.76 1291497907153073536 DA H 18127 260 7.419 0.068 0.360 0.037 19316 8.202 0.743
WDJ150404.40+312632.51 1288232903079146880 DA H 13491 418 7.480 0.146 0.397 0.046 13315 8.074 0.652
WDJ150409.13+050942.75 1156793125566513280 DA H 26125 606 7.896 0.078 0.582 0.054 26924 7.936 0.605
WDJ150411.19+750411.63 1701024993037060736 DA H 13293 690 7.923 0.116 0.565 0.088 15260 8.184 0.724
WDJ150412.73+030818.31 1154010021119242368 DA H 13643 357 7.742 0.116 0.473 0.077 12431 8.085 0.657
WDJ150416.60+072731.12 1160591598938860416 DA H 17934 300 8.138 0.017 0.701 0.014 20014 8.265 0.783
WDJ150418.55+120026.32 1180837280202652544 DBA [logH/He=-5.50] 14009 182 7.994 0.022 0.585 0.018 14987 8.055 0.623
WDJ150423.84+030232.44 1154004081179409920 DA H 14865 116 8.058 0.006 0.647 0.006 15459 8.149 0.703
WDJ150427.20+015631.91 1153584720572704640 DA H 19574 564 7.952 0.120 0.596 0.090 21273 7.786 0.516
WDJ150429.99+495121.79 1592229554419229440 DA H 13816 276 7.921 0.057 0.565 0.043 15726 8.142 0.699
WDJ150430.85+062457.85 1160312902805336576 DA H 29635 834 7.870 0.100 0.578 0.067 30906 7.932 0.612
WDJ150431.70+162453.75 1187358934638880384 DB He 15775 244 7.919 0.025 0.546 0.019 17141 7.963 0.573
WDJ150431.85+344700.26 1291481410184183552 DA H 21282 356 7.944 0.015 0.596 0.012 22611 7.976 0.617
WDJ150437.30+753512.65 1701057050672442752 DA H 15487 542 7.957 0.080 0.589 0.061 14729 8.072 0.654
WDJ150437.42+281331.32 1268876039528307328 DA H 52287 0 7.478 0.151 0.487 0.065 52287 7.137 0.385
WDJ150444.93+123052.15 1181001902004625408 DA H 13844 372 7.425 0.189 0.388 0.054 16483 8.068 0.656
WDJ150445.85+111641.39 1180579616524570752 DA H 17905 444 7.872 0.049 0.550 0.034 18120 7.943 0.588
WDJ150451.72+052141.14 1156802711933646848 DAH H 15189 430 8.742 0.057 1.072 0.039 0 0.000 0.000
WDJ150456.11+213642.59 1261694510611729792 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30982 5.450 -0.138
WDJ150500.07+702250.38 1695200742505891584 DA H 18010 934 7.971 0.067 0.603 0.051 18272 8.003 0.622
WDJ150501.20+074416.57 1160743018010041472 DA H 23065 569 8.225 0.079 0.764 0.066 25116 8.107 0.697
WDJ150502.04+054312.94 1156851330963755136 DA H 16586 431 7.430 0.130 0.402 0.032 19683 7.840 0.538
WDJ150506.27+383017.58 1295485694092963968 DA+DB [logH/He=-4.50] 12472 137 7.388 0.017 0.328 0.008 14099 7.458 0.357
WDJ150518.55-043950.31 6335865592473911424 DA H 40386 6672 7.106 0.358 0.338 0.112 51725 7.588 0.521
WDJ150522.91+223700.80 1262074559381989120 DB He 16838 944 8.554 0.135 0.944 0.112 16553 8.167 0.694
WDJ150523.09+304608.64 1276173734423742720 DA H 19691 630 7.369 0.187 0.397 0.038 20906 7.814 0.528
WDJ150524.37+074127.48 1160696224342167424 DA H 15685 214 8.031 0.029 0.632 0.023 16006 8.055 0.647
WDJ150533.95+314838.09 1288619312696849536 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 19384 4.237 0.334
WDJ150543.95+020638.99 1153604782365052800 DA H 18565 416 7.245 0.123 0.359 0.041 22327 7.517 0.409
WDJ150546.22+381554.28 1295467689590479104 DA H 22885 682 7.013 0.167 0.336 0.039 24238 7.446 0.392
WDJ150547.51+024839.75 1153936353839507200 DA H 16980 187 7.949 0.013 0.589 0.010 19226 8.087 0.673
WDJ150549.19+110506.15 1180520345976350208 DA H 10627 168 7.913 0.044 0.552 0.034 11297 8.109 0.670
WDJ150551.49+455620.29 1586362427230220032 DA H 19631 337 7.897 0.019 0.567 0.014 20619 7.846 0.543
WDJ150552.25+501939.97 1592664892303994624 DB He 14700 364 8.064 0.045 0.628 0.038 14897 7.970 0.573
WDJ150552.81+135057.00 1183379213647590016 DA H 12527 96 7.951 0.010 0.579 0.008 12324 8.088 0.659
WDJ150558.80+073153.10 1160677322190910720 DA H 15983 388 7.688 0.131 0.455 0.081 15498 8.210 0.741
WDJ150559.34+125333.95 1181047115125322368 DA H 18716 432 8.219 0.065 0.753 0.055 19039 8.223 0.756
WDJ150559.95+211301.83 1261600326273128320 DA H 16160 370 8.025 0.102 0.630 0.082 16074 8.196 0.734
WDJ150602.93+360731.78 1291844695697637888 DA H 18141 568 7.961 0.055 0.598 0.042 18830 7.946 0.591
WDJ150604.65+132447.61 1183323928828335488 DA H 12340 251 7.497 0.083 0.402 0.024 11459 7.524 0.372
WDJ150606.90-072255.80 6332746557159637504 DA H 11686 150 7.205 0.072 0.312 0.027 21305 7.781 0.514
WDJ150616.37+405909.51 1392793091626617856 DA H 12856 722 6.669 0.405 0.210 0.080 14189 8.055 0.643
WDJ150622.40+121109.92 1180749387991776384 DA H 14990 481 7.955 0.142 0.587 0.110 14327 8.151 0.702
WDJ150624.57+063527.18 1160296307051877504 DA H 18719 602 7.950 0.116 0.593 0.088 20401 8.068 0.664
WDJ150633.07+205907.57 1261580397624445568 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 33004 5.392 0.010
WDJ150634.25+395701.45 1295891791841203456 DA H 17386 508 7.835 0.125 0.529 0.088 17751 8.093 0.673
WDJ150634.40+505303.19 1592711690268004352 DA H 12597 226 7.434 0.066 0.383 0.028 11645 7.961 0.582
WDJ150636.36+383656.87 1295579019438429184 DA H 23236 779 7.668 0.075 0.469 0.043 23319 7.672 0.471
WDJ150637.72-053247.77 6335478839258646528 DA H 20516 1142 6.909 0.387 0.300 0.085 26739 7.390 0.431
WDJ150640.75+484535.69 1589097148870548992 DA H 17304 300 8.017 0.032 0.627 0.026 17967 8.128 0.695
WDJ150641.48+165819.74 1187493998475283200 DA H 21513 1048 7.938 0.474 0.593 0.292 23976 7.952 0.607
WDJ150645.54-072258.79 6332839672050659712 DA H 14294 126 7.928 0.009 0.570 0.007 15157 8.038 0.635
WDJ150646.12-042355.78 6335897650109476736 DA H 15337 766 8.027 0.147 0.629 0.117 13124 8.129 0.686
WDJ150647.60+310313.41 1276184282863552896 DB He 18481 678 7.621 0.153 0.410 0.085 18602 8.025 0.611
WDJ150648.02+575134.89 1613297915194682368 DA H 12065 800 7.201 0.083 0.313 0.032 23297 8.012 0.638
WDJ150649.31+014941.54 1153541251207993984 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 27538 4.751 0.274
WDJ150652.86-015329.87 6339844518896074752 DA H 18129 911 7.868 0.496 0.548 0.249 19119 8.244 0.769
WDJ150700.08-014741.47 6339857335078547456 DA H 18078 355 7.889 0.043 0.558 0.031 19529 7.990 0.617
WDJ150701.82+512002.78 1593008459624363648 DA H 15208 592 8.105 0.085 0.676 0.071 14847 7.962 0.590
WDJ150702.79+382303.04 1295559464451261568 DA H 15770 500 8.043 0.123 0.640 0.098 16275 8.057 0.649
WDJ150702.87+471929.65 1588699675417528192 DA H 17360 517 7.740 0.062 0.483 0.041 18707 7.834 0.532
WDJ150703.00+505038.19 1592705333716390016 DA H 14428 418 7.536 0.113 0.387 0.048 16014 8.008 0.620
WDJ150704.09+212257.51 1261620667238405888 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 42744 4.335 0.171
WDJ150704.43+384430.16 1295585749651410944 DA H 31305 916 7.766 0.071 0.534 0.043 32456 7.702 0.510
WDJ150704.70+522941.81 1593140053126266368 DB He 15047 810 8.102 0.171 0.651 0.142 15102 8.067 0.630
WDJ150707.69+292210.78 1275706407622383616 DA H 12424 358 8.046 0.145 0.634 0.116 11872 7.818 0.505
WDJ150707.90+451638.17 1586074076010537984 DA H 21894 931 7.980 0.103 0.617 0.077 23176 7.918 0.587
WDJ150713.24-041934.30 6335899883492519936 DA H 16989 762 7.451 0.117 0.366 0.042 19483 7.923 0.580
WDJ150716.68+344010.44 1291443069011697792 DA H 71198 0 7.035 0.109 0.449 0.011 71198 7.418 0.519
WDJ150717.62-022222.78 6339605065879510272 DA H 18373 690 8.285 0.195 0.794 0.163 20106 7.847 0.543
WDJ150735.32-053220.42 6335476812034604288 DA H 18509 404 7.731 0.062 0.482 0.040 21460 8.014 0.635
WDJ150737.71+072416.49 1160505042462745728 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 35487 5.648 0.162
WDJ150743.59-071835.07 6332844031443403136 DA H 16031 701 8.197 0.126 0.734 0.108 18148 8.037 0.641
WDJ150746.82+520957.95 1593068623526189696 DAH H 15321 256 8.510 0.016 0.933 0.012 0 0.000 0.000
WDJ150748.07+381521.69 1295508027922865664 DAOZ [logHe/H=-1.00] 68685 0 7.440 0.377 0.519 0.111 68686 7.304 0.480
WDJ150748.62+293127.84 1275803134584652032 DA H 13832 73 8.037 0.006 0.632 0.006 13124 8.036 0.629
WDJ150749.71+100544.25 1168024641140007168 DA H 13544 270 7.832 0.067 0.517 0.048 13610 8.230 0.750
WDJ150758.72+331240.93 1288860552420828672 DA H 20678 770 7.277 0.270 0.375 0.064 20363 8.064 0.662
WDJ150759.66+402439.67 1392004947947655040 DA H 21777 888 8.079 0.177 0.673 0.137 25766 8.042 0.661
WDJ150804.31-060550.19 6334626889545772544 DA H 19026 1642 6.555 0.383 0.237 0.063 24961 7.855 0.559
WDJ150805.30+402354.59 1392004123313924352 DA H 32327 2016 7.417 0.436 0.410 0.166 36459 7.982 0.650
WDJ150808.18+423752.98 1393207921043714048 DA H 16825 446 7.975 0.050 0.603 0.040 16156 8.030 0.632
WDJ150809.80+215037.06 1261742816108467328 DAH H 18742 308 8.189 0.019 0.734 0.016 0 0.000 0.000
WDJ150816.82+420103.41 1392989835489013120 DA H 36905 3400 8.053 0.095 0.689 0.071 35687 7.824 0.571
WDJ150818.96+563611.31 1612909173409062912 DAH H 15641 368 8.502 0.049 0.929 0.040 0 0.000 0.000
WDJ150820.10+204854.95 1213545414666974976 DA H 23544 1064 9.158 0.107 1.262 0.039 22560 9.608 1.375
WDJ150823.83+083859.28 1166827887157514112 DA H 13648 158 8.084 0.015 0.659 0.013 13165 8.178 0.717
WDJ150825.88+310350.67 1276515510741369344 DA H 14838 454 7.346 0.105 0.369 0.042 19225 7.871 0.552
WDJ150827.87-021100.72 6339632759828790016 DA H 16460 642 7.862 0.142 0.540 0.102 18517 8.014 0.629
WDJ150830.53+274137.94 1268599748576025344 DA H 18128 639 7.648 0.179 0.445 0.076 19212 8.214 0.750
WDJ150832.46+684649.94 1694017564915131264 DA H 17569 1133 7.437 0.091 0.407 0.026 26615 7.972 0.624
WDJ150833.47+354042.35 1291606513991034368 DAH H 28258 1139 8.775 0.101 1.100 0.064 0 0.000 0.000
WDJ150836.99+220023.12 1261769960301849984 DA H 23005 484 8.020 0.042 0.642 0.033 24838 7.910 0.587
WDJ150839.47+305857.66 1276496617182603904 DA H 11574 366 7.625 0.080 0.413 0.048 14822 7.921 0.568
WDJ150843.96+404330.52 1392026422784325760 DA H 15763 601 7.985 0.114 0.606 0.088 16203 7.976 0.602
WDJ150844.09+033701.13 1155513912507348992 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 37075 5.494 0.170
WDJ150845.07+030028.05 1155267381385585536 DA H 13457 808 7.934 0.251 0.571 0.188 17126 8.236 0.761
WDJ150850.13-045217.65 6335610196538829056 DA H 15476 133 7.909 0.008 0.563 0.006 17105 8.040 0.641
WDJ150850.97+013518.34 4420135734066203136 DB He 13468 200 8.436 0.067 0.865 0.059 14248 8.180 0.699
WDJ150851.02+400745.73 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 18967 4.506 0.276
WDJ150854.32+011613.51 4420062345960477952 DA H 14652 164 8.334 0.024 0.819 0.021 16279 8.498 0.927
WDJ150900.89+500015.41 1589613850616712448 DA H 24658 650 7.018 0.197 0.348 0.046 29219 7.861 0.573
WDJ150905.71+204050.97 1213493123440880640 DA H 18857 531 7.794 0.061 0.513 0.041 18176 7.914 0.572
WDJ150908.30+053929.41 1157154486935425408 DA H 24349 505 7.839 0.046 0.550 0.031 25184 7.895 0.580
WDJ150909.60-010826.97 4418372534027715968 DAB [logq_H=-17.01] 28322 793 8.009 0.030 0.647 0.022 30433 8.177 0.748
WDJ150912.40+424740.31 1393585495912498944 DA H 18680 464 7.781 0.074 0.506 0.049 18144 7.888 0.558
WDJ150918.47+340044.87 1290603454445023616 DA H 20095 512 7.888 0.030 0.563 0.021 21053 7.939 0.593
WDJ150918.49+141519.57 1183477894815721088 DA H 12510 658 8.292 0.321 0.788 0.265 11019 8.975 1.186
WDJ150922.08+430037.29 1393595052216193152 DA H 15431 260 8.042 0.026 0.638 0.022 15612 8.153 0.706
WDJ150922.15+003632.37 4419811790452714752 DA H 12985 298 7.909 0.075 0.557 0.057 12748 8.181 0.718
WDJ150927.23+292206.30 1275033201568451712 DO [logH/He=-2.00] 49531 0 7.876 0.046 0.588 0.028 49532 8.045 0.671
WDJ150928.52+462321.00 1587830447051812480 DA H 28603 687 7.606 0.033 0.461 0.017 30177 7.649 0.482
WDJ150930.67-020600.95 6339637226595437184 DA H 15233 398 7.728 0.124 0.471 0.082 22891 8.287 0.802
WDJ150938.89+231859.16 1263597005029244544 DA H 18603 556 7.912 0.113 0.572 0.083 20794 8.056 0.657
WDJ150943.92-030906.75 6336499289128407424 DA H 18587 1008 7.807 0.153 0.518 0.104 25989 8.027 0.652
WDJ150946.22-033744.78 6336326906321263360 DA H 33233 1086 7.416 0.062 0.413 0.026 41255 6.749 0.285
WDJ150955.87+395006.45 1391741202595855232 DA H 15865 313 7.936 0.046 0.579 0.035 16171 7.988 0.609
WDJ150956.11+163546.82 1184411105310309376 DA H 16731 650 8.105 0.230 0.678 0.188 19145 8.092 0.675
WDJ150956.94+015608.58 4420242631507777920 DA H 18889 200 7.867 0.012 0.549 0.009 21478 7.985 0.619
WDJ150957.29+415000.60 1392928881313015424 DA H 20617 719 7.400 0.161 0.409 0.034 23937 7.865 0.562
WDJ151000.09-032044.57 6336352332527255808 DA H 24848 1018 7.834 0.112 0.549 0.075 29973 7.764 0.529
WDJ151003.94+031914.94 1155302844930374784 DA H 20494 1090 7.753 0.416 0.498 0.210 23514 8.021 0.644
WDJ151005.05+050905.79 1156933278940194432 DB He 12604 148 8.062 0.044 0.623 0.038 13200 8.176 0.695
WDJ151012.80+044617.45 1156488835723916160 DA H 18289 796 7.869 0.207 0.549 0.145 18504 7.912 0.572
WDJ151019.35-065759.75 6334331636314762752 DA H 21636 1476 7.188 0.359 0.360 0.065 21555 7.700 0.478
WDJ151024.78+734909.08 1700304228804861952 DB He 12441 851 7.948 0.194 0.556 0.147 13523 8.511 0.914
WDJ151027.72-010735.58 4418364523913706752 DA H 20508 304 7.380 0.078 0.403 0.037 22106 8.061 0.663
WDJ151030.79-070300.12 6332817471364005504 DA H 23962 964 7.690 0.110 0.481 0.064 27916 7.871 0.574
WDJ151030.84+390152.14 1391631938627968128 DA H 16819 516 7.775 0.104 0.498 0.069 18371 8.009 0.625
WDJ151043.90+513318.41 1592839061817834496 DA H 13584 381 7.808 0.103 0.505 0.072 12359 8.242 0.756
WDJ151045.79+710616.38 1695248300679239552 DA H 13996 913 7.682 0.124 0.446 0.078 14709 7.856 0.533
WDJ151049.52+435956.07 1393796567786239488 DA H 15871 510 7.863 0.071 0.540 0.051 17706 8.087 0.669
WDJ151051.93+013400.13 4420167207586830848 DA H 13351 170 8.005 0.030 0.612 0.024 14176 8.096 0.668
WDJ151053.73+393931.92 1391723889583920512 DA H 16759 372 7.944 0.023 0.585 0.018 18412 8.077 0.665
WDJ151054.16+761159.20 1701940680064658816 DA H 9947 352 7.901 0.099 0.543 0.078 9792 7.958 0.575
WDJ151056.29+065301.78 1157410604429079552 DA H 12172 484 7.829 0.203 0.512 0.138 12618 7.840 0.519
WDJ151057.25+244332.29 1264952977744003328 DB He 15522 483 7.994 0.100 0.587 0.080 16626 7.836 0.504
WDJ151057.80+523113.78 1599086697341806208 DA H 16409 516 8.018 0.091 0.626 0.073 18337 7.896 0.563
WDJ151100.54+371219.02 1292299584273470592 DA H 14256 476 8.197 0.091 0.731 0.078 16415 8.149 0.705
WDJ151105.37+515956.37 1598870673370150656 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 20446 4.455 0.294
WDJ151108.00+354738.17 1291971689290752128 DA H 14554 211 7.952 0.022 0.584 0.018 14908 8.098 0.671
WDJ151114.63+181326.16 1211890512228445824 DA H 14371 417 7.881 0.159 0.545 0.117 14893 8.019 0.623
WDJ151114.82+392459.32 1391647331790991872 DA H 29699 1259 7.846 0.161 0.566 0.107 30353 7.876 0.582
WDJ151116.84+024118.84 1155187945965118976 DA H 22030 1042 7.821 0.313 0.535 0.175 25145 7.890 0.577
WDJ151119.58+223440.65 1263293505460708608 DA H 19665 623 7.705 0.167 0.474 0.103 22821 7.936 0.596
WDJ151125.76+450256.56 1586021509906354432 DA H 15625 452 7.910 0.055 0.564 0.041 15607 8.034 0.634
WDJ151126.57+532607.21 1599195548992459008 DA H 14837 226 8.128 0.011 0.689 0.009 15545 8.241 0.761
WDJ151127.63+320417.92 1276688069644366592 DA H 14834 126 8.096 0.006 0.669 0.005 15676 8.190 0.729
WDJ151129.46+401657.92 1391847378483718784 DA H 12171 364 7.958 0.077 0.582 0.061 12618 8.014 0.615
WDJ151129.55+734634.66 1700292787011948160 DA H 18268 1022 7.970 0.084 0.603 0.065 18878 7.866 0.549
WDJ151132.20+451732.50 1587537221044502272 DA H 57206 0 7.835 0.042 0.625 0.023 57205 7.809 0.615
WDJ151134.14+274612.65 1274547767183148672 DA+DB [logH/He=-1.50] 17861 232 7.604 0.041 0.426 0.022 26195 8.134 0.714
WDJ151136.95+031919.41 1155293911398353664 DA H 13825 387 7.755 0.158 0.480 0.103 15099 8.103 0.674
WDJ151137.06+215535.86 1213715598450678528 DA H 25710 708 7.909 0.107 0.589 0.075 29273 7.808 0.547
WDJ151137.19+383627.26 1388608453450668544 DB He 11998 180 7.947 0.059 0.554 0.047 12218 7.808 0.480
WDJ151137.42+461447.31 1587649061993003136 DA H 17505 528 7.668 0.125 0.451 0.076 18020 8.134 0.699
WDJ151139.61+453631.89 1587551201162094592 DA H 16402 400 7.765 0.045 0.492 0.030 17481 7.765 0.495
WDJ151142.08-055822.97 6334546900074878464 DA H 23581 1128 8.071 0.107 0.673 0.085 21563 7.963 0.607
WDJ151142.41+422851.33 1393331852324065280 DA H 24552 892 7.306 0.174 0.405 0.024 25868 7.832 0.550
WDJ151145.24+382520.26 1292514882394858240 DA H 14486 331 7.773 0.073 0.490 0.049 14976 7.915 0.565
WDJ151153.91+194036.49 1213166323673138176 DA H 24462 834 6.377 0.398 0.238 0.055 62759 7.419 0.497
WDJ151155.32+282430.53 1274641393172442240 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 42010 3.776 0.113
WDJ151155.34+042004.60 1155703994875671808 DA H 13416 433 7.408 0.365 0.377 0.135 13417 8.063 0.646
WDJ151200.05+494009.77 1589537949954023808 DA H 20389 626 7.704 0.097 0.476 0.060 21455 7.891 0.569
WDJ151201.81+345729.67 1290759958757213696 DA H 11860 199 7.953 0.034 0.578 0.027 11749 8.049 0.634
WDJ151202.14+140433.69 1182732292788568064 DA H 10225 202 8.139 0.188 0.686 0.160 9954 8.582 0.971
WDJ151206.99+103644.54 1168243169076168448 DA H 12660 420 6.871 0.425 0.243 0.084 14107 8.158 0.706
WDJ151208.04+111607.81 1168584460061428736 DA H 52144 0 7.800 0.478 0.599 0.239 52144 6.477 0.311
WDJ151211.12+463101.40 1587659022021733248 DA H 16680 440 7.784 0.071 0.502 0.048 16531 7.777 0.498
WDJ151213.31+302031.67 1276219776473038720 DA H 19891 491 7.767 0.050 0.503 0.033 21144 8.037 0.648
WDJ151215.73+065156.43 1157401396015448960 DO He 100230 0 7.378 0.082 0.522 0.021 100230 8.066 0.752
WDJ151217.13+143047.23 1183131449869419264 DB He 15418 527 7.333 0.216 0.302 0.088 15919 7.956 0.567
WDJ151226.08+234011.63 1263693933851121792 DA H 22555 1070 6.968 0.428 0.325 0.061 23696 7.752 0.507
WDJ151234.13+102441.09 1168190560021663872 DA H 12719 249 7.844 0.045 0.521 0.032 12485 8.067 0.646
WDJ151242.19+021312.59 4421762878131937920 DA H 31921 1942 8.794 0.282 1.112 0.186 32694 7.876 0.588
WDJ151243.59+075630.83 1166497556928145280 DA H 11952 100 8.245 0.011 0.757 0.010 13726 8.300 0.796
WDJ151245.42+364739.48 1292134279572471168 DZ [Ca/He=-8.89]+[He/H=6.0] 9981 236 7.996 0.130 0.578 0.106 0 0.000 0.000
WDJ151245.63-055716.38 6334550507847433856 DA H 22430 659 7.393 0.102 0.369 0.040 24257 7.374 0.418
WDJ151245.72+050406.14 1156146647089929856 DB He 11466 282 8.248 0.128 0.738 0.114 0 0.000 0.000
WDJ151248.00+481524.39 1589209058538303872 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 34868 5.663 0.153
WDJ151248.61+042205.66 1155663858405475584 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 33488 5.705 0.127
WDJ151253.94+362210.50 1292018796491763840 DA H 11771 176 8.442 0.047 0.885 0.041 12349 8.734 1.065
WDJ151254.46-045815.84 6335230143472912896 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31494 5.495 -0.057
WDJ151259.34-055059.80 6334553054764048768 DA H 28266 599 7.997 0.050 0.641 0.038 27832 7.964 0.622
WDJ151302.41+560742.19 1600863091518819840 DA H 31629 1588 8.627 0.128 1.021 0.093 33479 8.202 0.768
WDJ151310.25+155318.01 1184124476372433664 DA H 16091 422 7.886 0.114 0.552 0.082 15915 7.943 0.583
WDJ151310.85-010132.50 4418271958778245120 DA H 18592 476 7.787 0.222 0.509 0.144 19330 7.892 0.563
WDJ151311.29+081021.66 1166598746357762688 DA H 18754 840 7.910 0.325 0.572 0.230 18463 7.334 0.384
WDJ151312.02+482238.66 1589211845973566848 DA H 17492 334 7.910 0.024 0.568 0.017 19019 7.996 0.620
WDJ151313.75-072208.80 6322235634019246208 DA H 21754 1461 8.029 0.159 0.644 0.123 23837 7.959 0.610
WDJ151317.30-003523.22 4418502619997175168 DBA [logH/He=-4.00] 13334 152 8.149 0.019 0.678 0.016 14362 8.161 0.687
WDJ151319.88+150125.22 1183929003821022592 DA H 16089 440 7.709 0.178 0.465 0.108 19439 7.841 0.538
WDJ151320.80+132340.14 1182423566244056192 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35171 5.391 0.117
WDJ151321.29+262252.98 1265220747481130880 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 35556 5.287 0.110
WDJ151324.05+214324.84 1215151698075633920 DA H 18715 796 7.853 0.215 0.542 0.148 23192 8.513 0.944
WDJ151325.13+262405.65 1265220880624648448 DA H 13654 122 7.884 0.009 0.545 0.007 14811 8.002 0.613
WDJ151325.95+000225.28 4418961661806565376 DAH H 26517 284 8.778 0.013 1.100 0.008 0 0.000 0.000
WDJ151328.30+564228.93 1600981220299455616 DA H 12983 163 8.610 0.011 0.993 0.008 14688 8.851 1.130
WDJ151329.86+312131.98 1276430813986765952 DA H 15643 316 7.913 0.062 0.565 0.047 15416 7.998 0.612
WDJ151331.20+332328.15 1290325827759484160 DA H 18844 822 7.922 0.281 0.578 0.163 19516 7.836 0.535
WDJ151334.17+100515.77 1167415060726594432 DA H 12432 381 8.285 0.117 0.784 0.101 11141 8.501 0.922
WDJ151336.17+144929.76 1183166664305804288 DA H 30283 1353 7.133 0.367 0.319 0.148 33809 7.847 0.577
WDJ151343.51+443436.25 1395293935119779584 DA H 23286 594 7.284 0.031 0.393 0.010 28853 7.482 0.419
WDJ151344.87-023419.90 4414966002195312896 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34650 5.582 0.136
WDJ151350.08+334426.48 1290428254138905216 DA H 14929 222 7.234 0.024 0.337 0.009 15628 7.798 0.506
WDJ151352.31+275529.28 1274565428088640256 DA H 14556 480 7.747 0.132 0.478 0.088 13140 8.126 0.684
WDJ151354.27+231622.58 1263435033222844032 DA H 16261 349 7.852 0.088 0.535 0.064 18102 8.003 0.621
WDJ151355.84+264051.66 1271423603673406720 DA H 16803 611 7.637 0.196 0.436 0.082 19403 7.627 0.440
WDJ151400.95+085849.65 1166901416997229568 DA H 11510 228 8.309 0.060 0.798 0.053 12632 8.567 0.966
WDJ151402.58+005245.55 4419869549172697472 DA H 66731 0 7.823 0.208 0.641 0.102 66731 7.530 0.543
WDJ151403.42+364809.38 1292137268869714048 DA H 13390 605 8.243 0.139 0.758 0.120 13745 8.228 0.750
WDJ151407.90+165008.17 1208405197806950272 DB He 22326 1428 8.488 0.138 0.906 0.115 18330 7.904 0.543
WDJ151411.87+024902.89 4421825717798394752 DA H 15879 473 7.718 0.120 0.468 0.078 16214 7.933 0.578
WDJ151412.96-045933.32 6335184655474717312 DA H 56933 0 7.309 0.012 0.442 0.005 56932 7.447 0.490
WDJ151413.01+025633.49 4421830012767439360 DA H 11662 558 8.077 0.048 0.651 0.040 17939 8.560 0.968
WDJ151414.32+323624.78 1278207659136481920 DA H 21207 610 7.814 0.103 0.529 0.068 23480 8.015 0.640
WDJ151417.50+365915.45 1292140777858935936 DA H 15690 396 7.746 0.071 0.481 0.047 17399 7.987 0.611
WDJ151419.33+231346.20 1263434109805753984 DA H 17952 311 9.229 0.012 1.283 0.004 17857 9.402 1.326
WDJ151421.27+004752.81 4419865155422033280 DA H 26340 229 7.754 0.011 0.515 0.008 29482 7.799 0.544
WDJ151422.54+002924.74 4419011758305425152 DA H 16737 516 7.846 0.199 0.533 0.134 18014 8.075 0.663
WDJ151424.74-044851.62 6335214887748407424 DA H 15495 760 7.435 0.335 0.355 0.135 18153 8.251 0.772
WDJ151425.78+352831.41 1291154756447232896 DA H 16662 628 7.286 0.179 0.361 0.038 16715 8.062 0.652
WDJ151426.98+112540.85 1169904045813417728 DA H 19370 788 8.133 0.192 0.700 0.156 21359 7.799 0.522
WDJ151428.44+014801.63 4421502220862563712 DA H 20534 434 7.695 0.107 0.472 0.065 21620 8.102 0.687
WDJ151428.74+112416.97 1169903186819954048 DB He 18650 722 7.503 0.222 0.366 0.104 22123 8.037 0.623
WDJ151429.11+260235.86 1265150138218708608 DBA [logH/He=-5.50] 13095 158 7.982 0.031 0.576 0.025 14844 8.093 0.645
WDJ151429.43+304310.19 1275598002648306688 DA H 13001 149 8.091 0.027 0.662 0.023 12856 8.188 0.722
WDJ151429.71+205443.73 1213406566963948800 DA H 15777 580 7.725 0.216 0.471 0.111 18632 8.073 0.663
WDJ151432.46+241040.71 1264108144792924160 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30688 5.567 -0.083
WDJ151437.65-045403.01 6335186953281060736 DA H 9902 338 7.572 0.241 0.384 0.120 10037 8.171 0.705
WDJ151441.44+410446.44 1392270170768425088 DBAZ [Ca/He=-9.14]+[He/H=6.0] 11537 128 7.992 0.018 0.579 0.014 0 0.000 0.000
WDJ151445.19+013635.27 4419983829663610624 DA H 24138 925 6.859 0.327 0.316 0.073 36868 7.644 0.499
WDJ151447.15+440136.76 1393580449327149568 DA H 28641 472 7.937 0.016 0.609 0.012 30915 8.070 0.686
WDJ151447.16+335708.34 1290437939288964352 DA H 42812 6248 7.468 0.389 0.458 0.169 64502 7.350 0.481
WDJ151448.80+042708.91 1156028419525378304 DA H 11449 275 8.121 0.160 0.677 0.135 11877 8.009 0.611
WDJ151450.05-034249.90 6336195278459267968 DAO [logHe/H=-1.00] 91984 0 6.731 0.069 0.492 0.003 91985 6.851 0.496
WDJ151455.29+161843.46 1208181932522874752 DA H 19920 345 7.972 0.028 0.608 0.022 19737 8.005 0.626
WDJ151500.57+191619.69 1212352655004983808 CV H 51835 11733 7.077 0.144 0.371 0.064 0 0.000 0.000
WDJ151500.57+191619.69 1212352655004983808 CV He 43876 1478 6.898 0.105 0.286 0.015 0 0.000 0.000
WDJ151505.32+370252.91 1292152593313197568 DA H 12411 400 8.059 0.137 0.642 0.112 14352 7.728 0.468
WDJ151508.65+061146.04 1157071027131312256 DA H 15546 232 8.041 0.024 0.638 0.020 16390 8.065 0.654
WDJ151509.56+373419.73 1292229112450824192 DA H 10888 202 8.113 0.085 0.671 0.073 10496 8.304 0.792
WDJ151519.74+050300.42 1156134827339485696 DA H 15364 553 6.969 0.375 0.279 0.109 17002 7.938 0.582
WDJ151523.08+510627.12 1595758952384502272 DA H 19266 599 7.846 0.081 0.540 0.056 21450 7.809 0.527
WDJ151528.29+393636.35 1388755620506011136 DC He 10109 224 7.712 0.171 0.427 0.115 0 0.000 0.000
WDJ151529.31-015624.51 4415149762367336448 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33273 5.703 0.121
WDJ151530.57+105301.27 1168324361137795840 DA H 13521 324 7.677 0.232 0.443 0.117 14393 7.612 0.417
WDJ151530.76+740826.44 1700690123026618112 DA H 12612 4002 7.738 0.343 0.468 0.218 15254 8.142 0.698
WDJ151531.24+340058.08 1290459104887815040 DA H 17225 382 7.752 0.041 0.488 0.027 17132 7.825 0.523
WDJ151535.67+510016.55 1595753798423496576 DA H 14799 482 8.046 0.107 0.639 0.087 14019 8.602 0.989
WDJ151540.61+040138.51 1155810127811962240 DA H 15228 530 8.564 0.112 0.967 0.091 15439 8.502 0.928
WDJ151542.17+325751.71 1278242882164814208 DAH H 12781 243 8.725 0.019 1.060 0.013 0 0.000 0.000
WDJ151543.05+012124.04 4419925933503497984 DA H 14564 289 7.585 0.092 0.407 0.052 15194 7.697 0.457
WDJ151543.15+272027.01 1271484626569610624 DA H 14476 532 8.036 0.136 0.633 0.111 15640 7.986 0.606
WDJ151549.79+463745.96 1587718807965970432 DB He 16067 748 8.041 0.157 0.616 0.128 15696 7.707 0.439
WDJ151550.19+382542.05 1388553546588637568 DA H 12060 286 8.527 0.067 0.940 0.055 14767 8.484 0.916
WDJ151551.88+355807.38 1291285490955268352 DA H 15930 549 7.913 0.153 0.566 0.114 16425 8.065 0.654
WDJ151553.72+065814.39 1163185823609547264 DA H 14352 380 7.800 0.162 0.503 0.111 15268 8.065 0.651
WDJ151559.16+105354.72 1168313984496806784 DA H 15968 272 7.940 0.029 0.581 0.022 16915 7.964 0.596
WDJ151601.56+221750.85 1215287419042257408 DB He 17989 1122 7.405 0.376 0.332 0.147 15796 7.434 0.334
WDJ151616.36+374911.88 1388314578904207872 DA H 20082 573 7.846 0.046 0.542 0.032 22293 7.950 0.602
WDJ151616.45+211248.95 1214878160198992384 DA H 14866 252 7.919 0.045 0.567 0.034 15623 8.110 0.680
WDJ151617.05+415905.22 1392509383267441536 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32573 5.773 0.115
WDJ151618.14+311819.21 1276393125650340864 DA H 13015 344 7.989 0.041 0.602 0.033 11962 8.077 0.651
WDJ151622.04+355945.07 1291285112998159488 DA H 16078 348 7.954 0.050 0.589 0.039 17339 7.933 0.580
WDJ151628.57+370524.03 1292157133094470272 DA H 82335 0 7.481 0.172 0.573 0.059 82334 7.654 0.622
WDJ151635.16+275814.72 1271646259079198208 DA H 14235 506 8.007 0.176 0.615 0.138 15301 8.103 0.675
WDJ151638.14+341201.16 1290468828693842304 DA H 25224 622 8.031 0.058 0.653 0.045 26794 7.962 0.619
WDJ151641.66-001853.57 4418720181565628032 DAH? H 29401 1264 9.355 0.087 1.317 0.022 0 0.000 0.000
WDJ151641.85-002156.33 4418707846419541760 DA H 14717 250 7.982 0.057 0.602 0.044 15189 8.277 0.784
WDJ151642.97-004042.50 4418628372344562048 DBAZ [Ca/He=-8.13]+[He/H=5.0] 13240 172 7.933 0.021 0.549 0.016 0 0.000 0.000
WDJ151646.42+735206.96 1697669356564165632 DOZ [logHe/H=0.00] 91223 0 7.330 0.038 0.502 0.008 91224 9.871 1.342
WDJ151650.19+393327.87 1388763622029050368 DAH H 17681 582 8.779 0.029 1.094 0.019 0 0.000 0.000
WDJ151650.30+051207.51 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 16687 4.244 0.231
WDJ151651.89+331846.89 1278347159674371328 DB He 15709 718 7.317 0.239 0.299 0.053 15778 7.598 0.393
WDJ151652.83+200413.05 1212488509114562944 DA H 19631 664 8.046 0.198 0.650 0.147 20170 7.932 0.587
WDJ151655.64+374140.63 1388262828842232960 DA H 14570 292 7.988 0.045 0.605 0.036 14828 8.040 0.636
WDJ151658.72+034719.11 1155743469919122304 DA H 29182 774 8.021 0.074 0.656 0.055 30888 7.960 0.626
WDJ151711.11+045111.20 1156159188393566720 DA H 16408 582 7.949 0.192 0.587 0.143 23881 8.092 0.685
WDJ151711.19+424816.55 1392708119993852800 DA H 32213 1927 7.680 0.309 0.500 0.167 42049 7.791 0.571
WDJ151711.20-055140.07 6334878334111092096 DA H 16719 1417 7.197 0.360 0.337 0.081 19298 8.016 0.632
WDJ151712.12+745603.78 1700785986697211008 DA H 30311 1384 7.846 0.051 0.568 0.034 31270 7.840 0.568
WDJ151715.67+400815.79 1389168418402314496 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29339 5.030 0.256
WDJ151724.25+072047.89 1163479977329477248 DA H 20390 595 8.182 0.129 0.733 0.107 22313 8.600 0.996
WDJ151729.10+230642.37 1215391082373894912 DA H 18902 810 6.882 0.503 0.283 0.111 19462 8.021 0.635
WDJ151729.47+433028.56 1394990877932120192 DB He 26649 1247 8.168 0.046 0.709 0.038 25449 7.976 0.595
WDJ151732.51+425340.24 1392710284657419264 DA H 22693 396 7.871 0.028 0.562 0.020 24593 8.103 0.693
WDJ151732.60+110856.07 1169825705610153472 DA H 18429 535 8.260 0.127 0.778 0.107 21049 8.239 0.769
WDJ151732.89+000647.03 4418831438398101376 DB He 13699 336 8.069 0.120 0.629 0.100 14719 8.271 0.758
WDJ151736.53-000421.80 4418823776175937792 DA H 13706 219 8.218 0.032 0.743 0.028 14417 8.354 0.832
WDJ151738.68+362257.01 1291321087644524416 DAH H 13054 388 8.576 0.045 0.972 0.036 0 0.000 0.000
WDJ151739.46+735904.67 1700674042668803456 DA H 11518 618 8.112 0.126 0.672 0.108 11807 8.802 1.102
WDJ151743.29+473559.56 1588182767512903296 DA H 16122 630 7.950 0.171 0.587 0.130 16874 8.210 0.743
WDJ151744.94+041346.25 1155796177758009472 DA H 14603 332 7.551 0.155 0.393 0.057 15732 8.157 0.708
WDJ151747.52+342209.75 1278842317864166912 DA H 20954 906 7.569 0.250 0.422 0.100 25062 7.980 0.624
WDJ151747.99-011049.72 4415589665802472320 DA H 28459 793 7.276 0.191 0.356 0.057 35845 7.920 0.617
WDJ151748.57+131927.10 1170749742054412928 DA H 29810 722 7.905 0.093 0.596 0.063 30923 7.913 0.603
WDJ151754.63+103044.69 1167535667703432832 DA H 19084 233 7.856 0.012 0.544 0.009 22122 7.929 0.590
WDJ151800.52+370303.32 1387467022941713920 DB He 12830 150 7.983 0.018 0.576 0.014 12682 7.755 0.455
WDJ151803.69+364703.78 1291383867182621824 DA H 18110 372 8.098 0.022 0.677 0.018 19143 8.277 0.789
WDJ151805.58+163730.09 1208207766750695808 DA H 13583 190 8.116 0.027 0.679 0.023 13544 8.326 0.812
WDJ151807.60-053353.12 6334913007383213824 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30453 5.326 -0.321
WDJ151810.35+061309.44 1162315079119689728 DA H 17325 685 7.761 0.216 0.493 0.134 15279 7.670 0.445
WDJ151812.06+153624.70 1207323518883167872 DA H 28299 1719 6.933 0.518 0.344 0.145 33322 7.951 0.627
WDJ151812.91+310430.10 1277122612958928768 DA H 28365 1260 7.976 0.268 0.629 0.188 31682 7.672 0.495
WDJ151820.04+122126.10 1170267541781405952 DA H 18978 346 7.822 0.046 0.527 0.032 19508 7.933 0.586
WDJ151827.64+130753.39 1170728610815184640 DB He 13909 382 7.891 0.142 0.527 0.106 16491 7.943 0.560
WDJ151828.82+491903.10 1588632914445913344 DA H 17694 364 8.167 0.025 0.718 0.021 19965 8.282 0.794
WDJ151837.95+082229.35 1163983106979118208 DA H 16418 396 7.759 0.208 0.489 0.138 18542 8.074 0.664
WDJ151838.77+451505.10 1395422092647893504 DB He 14290 688 7.794 0.190 0.478 0.123 14420 8.021 0.601
WDJ151840.41+471230.12 1588114425993824640 DA H 16783 651 8.072 0.134 0.659 0.110 17820 8.019 0.630
WDJ151845.47+011023.80 4420648690600566528 DA H 14299 606 7.494 0.275 0.412 0.112 14696 8.039 0.635
WDJ151851.88+425109.31 1392663211815834752 DA H 15589 327 7.924 0.044 0.572 0.033 17159 8.097 0.674
WDJ151855.26+162549.27 1208142895564523136 DA H 20528 562 8.057 0.128 0.658 0.101 20175 8.150 0.712
WDJ151855.76+073130.37 1163325392867343360 DA H 21941 1034 7.265 0.265 0.379 0.054 22977 7.581 0.434
WDJ151906.85+374102.62 1387521723645880832 DA H 12850 205 8.016 0.027 0.617 0.022 12444 8.164 0.706
WDJ151907.02+464521.42 1588084533021284864 DB He 19812 888 7.765 0.171 0.476 0.110 21293 8.232 0.741
WDJ151907.15+010107.42 4420596463798158848 DA H 22667 391 7.935 0.034 0.595 0.025 24464 8.014 0.642
WDJ151911.89+373605.37 1387517501693932544 DC: He 61077 31168 8.215 0.504 0.778 0.328 0 0.000 0.000
WDJ151917.90+323318.69 1278067991096878976 DA H 15280 480 7.979 0.099 0.601 0.078 18367 7.896 0.563
WDJ151918.30+370849.12 1387472009400211456 DA H 24949 372 7.917 0.015 0.591 0.011 26486 7.894 0.582
WDJ151921.09+365244.23 1387412116079728896 DA H 13340 318 7.433 0.119 0.384 0.029 18373 7.742 0.487
WDJ151924.62+010359.29 4420597082273472384 DA H 18335 639 7.640 0.177 0.442 0.102 19695 7.977 0.610
WDJ151929.52+132451.35 1170765341375693056 DA H 11521 290 7.954 0.140 0.578 0.108 11545 7.901 0.548
WDJ151937.66+054512.67 1162237838428254080 DB He 25448 1946 7.435 0.580 0.365 0.169 21716 8.277 0.770
WDJ151939.54+510953.09 1595727135268700160 DA H 13423 262 7.860 0.078 0.531 0.057 12609 8.046 0.634
WDJ151949.01+190504.72 1212179443268322432 DA H 17874 386 8.175 0.048 0.724 0.041 17104 8.014 0.625
WDJ151950.61+223259.44 1215125447236346368 DBA [logH/He=-4.50] 14846 500 7.807 0.192 0.485 0.133 15708 7.931 0.552
WDJ151957.10+233658.76 1215809549626297216 DA H 44194 5156 7.333 0.273 0.417 0.104 42713 8.004 0.674
WDJ151959.60+163747.99 1208245012706991104 DA H 20510 518 7.936 0.079 0.590 0.058 21727 8.212 0.753
WDJ152001.71+423854.94 1394145662728050432 DA H 23409 753 8.121 0.052 0.702 0.043 25613 8.165 0.732
WDJ152005.99+080327.56 1163912467652160896 DA H 14091 143 7.900 0.009 0.555 0.007 15079 7.995 0.610
WDJ152018.33+194020.34 1212286714371148160 DA H 15107 444 7.734 0.150 0.473 0.096 16845 8.036 0.637
WDJ152022.41+043454.91 1155894137372448512 DA H 18891 914 7.823 0.270 0.527 0.153 21751 8.211 0.753
WDJ152022.77+492215.15 1588624668108120320 DA H 13819 450 7.719 0.129 0.463 0.085 13858 8.041 0.634
WDJ152023.15+201745.47 1214010473725328640 DA H 29351 1374 8.035 0.433 0.664 0.288 37031 6.990 0.303
WDJ152036.04+114734.62 1169966889774979456 DA H 26692 1120 7.193 0.357 0.391 0.082 32089 7.702 0.509
WDJ152036.56+313846.51 1277167074460309760 DA H 10895 323 7.948 0.122 0.573 0.097 12120 8.314 0.802
WDJ152045.96+294826.42 1275262415380252544 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 37749 5.650 0.186
WDJ152046.14+042045.70 4422496935286829824 DA H 14074 318 8.002 0.068 0.612 0.054 13198 7.912 0.559
WDJ152052.65+003338.61 4420373366016445824 DA H 18113 468 7.869 0.206 0.549 0.145 21144 8.091 0.679
WDJ152053.42+354124.41 1291040815258983680 DA H 12428 148 8.148 0.018 0.697 0.016 12215 8.197 0.727
WDJ152102.06-002149.56 4415743391271417728 DA H 27576 297 7.857 0.018 0.566 0.012 30365 7.891 0.590
WDJ152120.53+122533.66 1170444318339713664 DA H 33643 1410 7.156 0.300 0.334 0.097 34241 7.835 0.572
WDJ152125.02+391536.44 1388871374168477056 DA H 12560 196 7.978 0.032 0.594 0.026 15199 7.950 0.585
WDJ152128.73+061350.67 1162373009638562560 DA H 14146 498 8.153 0.236 0.703 0.192 15949 7.799 0.507
WDJ152130.83-003055.80 4415725940820061824 DA H 15464 82 7.906 0.006 0.561 0.005 16173 7.978 0.603
WDJ152131.86+381246.36 1387655524762487552 DA H 19923 258 8.001 0.012 0.624 0.009 22064 8.016 0.638
WDJ152132.12+113806.68 1169230835460065920 DA H 18182 581 7.481 0.183 0.381 0.055 19363 7.922 0.579
WDJ152135.90+481508.05 1588309864185745536 DB He 20404 882 8.134 0.091 0.678 0.077 20831 8.178 0.706
WDJ152136.26+162150.34 1207471540636454400 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 45228 5.879 0.226
WDJ152138.67+053334.08 1162028725060927360 DA H 19964 445 7.948 0.043 0.595 0.032 21767 8.036 0.648
WDJ152139.00+103015.82 1168812406861864320 DA H 44859 2788 7.637 0.035 0.518 0.019 56643 7.647 0.553
WDJ152140.38+180435.30 1208973409095941760 DA H 22550 900 7.591 0.233 0.436 0.130 26115 8.084 0.685
WDJ152143.16+332650.52 1278540433202850816 DA H 13456 702 7.461 0.492 0.356 0.206 13018 8.135 0.689
WDJ152151.97-002359.73 4415762082969078400 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 25419 5.310 0.235
WDJ152154.18+465744.22 1395948724358234496 DA H 18382 774 7.805 0.307 0.517 0.159 21153 8.109 0.690
WDJ152158.97+183502.39 1209100535832118784 DA H 15978 325 7.757 0.088 0.487 0.058 17428 8.081 0.666
WDJ152159.93+451054.04 1395197895355713408 DA H 23228 904 7.625 0.151 0.452 0.083 25971 7.685 0.484
WDJ152203.46+203438.91 1213857675969092864 DA H 19367 477 7.713 0.100 0.477 0.062 21436 7.935 0.592
WDJ152204.39+393949.43 1388908826283581568 DA H 22372 1272 7.730 0.256 0.493 0.152 24804 7.720 0.496
WDJ152208.01+342502.90 1278887603998849280 sd He 0 0 0.000 0.000 0.000 0.000 39615 5.302 0.184
WDJ152211.53+404455.74 1389250568241419264 DBA [logH/He=-5.50] 12178 175 8.238 0.026 0.733 0.024 12530 8.266 0.752
WDJ152217.17+443255.45 1394391614030665472 DA H 16630 275 7.414 0.050 0.353 0.034 17642 8.064 0.656
WDJ152217.36+093457.07 1167182793190477952 DA H 16657 520 7.804 0.243 0.512 0.159 16904 7.883 0.552
WDJ152220.97+455040.73 1395648046583396864 DA H 44429 4822 7.494 0.200 0.471 0.091 55070 7.645 0.549
WDJ152224.85+032821.13 4422110800547873664 DA H 16703 674 7.972 0.152 0.601 0.116 18245 8.030 0.637
WDJ152226.07-012327.01 4415350354520138624 DAO [logHe/H=-1.00] 96743 0 7.345 0.299 0.578 0.074 96744 6.822 0.501
WDJ152226.86+500527.96 1594684149704177408 DA H 12071 211 8.095 0.059 0.663 0.050 12665 8.252 0.763
WDJ152231.33+383620.13 1387671119787559936 DA H 18326 476 7.765 0.099 0.497 0.066 19418 7.817 0.525
WDJ152232.19+463756.94 1395894195453695872 DA H 12708 373 7.956 0.068 0.582 0.054 12971 7.794 0.496
WDJ152232.93+344827.40 1278914748192399872 DA H 15802 877 7.658 0.327 0.441 0.191 17372 7.877 0.551
WDJ152233.74+081243.85 1163751591062098560 DQA [logC/H=1.49] 13101 327 8.956 0.095 1.168 0.053 15226 8.956 1.168
WDJ152233.93+124017.03 1170478712438098304 DA H 23815 1096 7.250 0.439 0.388 0.096 27075 7.637 0.468
WDJ152235.05+165117.75 1207525691583713664 DB He 13642 222 8.089 0.045 0.641 0.038 14288 8.009 0.594
WDJ152242.32+343937.11 1278908529079655296 DAH H 29578 1475 9.058 0.115 1.229 0.050 0 0.000 0.000
WDJ152244.21+465313.26 1395950442345112704 DA H 16209 534 7.956 0.102 0.590 0.078 16012 7.954 0.589
WDJ152251.09+052349.38 1161987527734496384 DA H 32257 1095 7.833 0.067 0.567 0.043 31518 7.816 0.557
WDJ152259.25+082837.22 1163854429758986880 DA H 72750 0 7.191 0.413 0.466 0.085 72749 7.003 0.451
WDJ152303.98+425543.56 1393977922780947456 DA H 13658 146 8.005 0.013 0.612 0.010 14598 8.065 0.650
WDJ152304.85+051157.64 1161946124249573376 DB He 13493 218 7.999 0.046 0.587 0.037 14527 8.060 0.624
WDJ152304.98+102902.61 1168803434674183552 DA H 13922 264 7.994 0.056 0.607 0.045 13161 8.048 0.636
WDJ152310.59+305344.80 1276884950945386752 DA H 25754 423 7.903 0.014 0.585 0.011 27634 7.960 0.619
WDJ152318.77+004947.97 4420398311187340160 DA H 38507 4314 7.542 0.357 0.469 0.178 52924 7.774 0.590
WDJ152319.40+011621.97 4420519188746652416 DB He 18435 922 7.782 0.450 0.481 0.265 17373 7.839 0.507
WDJ152321.38+061510.69 1162363010955319552 DA H 16535 386 8.075 0.139 0.660 0.112 17067 8.152 0.708
WDJ152325.19+415342.08 1390863070762670720 DA H 17144 570 7.494 0.160 0.382 0.048 17778 7.968 0.601
WDJ152326.57+425105.98 1393973623517642240 DA H 14350 331 8.194 0.053 0.729 0.046 13339 8.113 0.677
WDJ152330.80-012602.44 4415335163219847296 DA H 19612 682 8.226 0.130 0.758 0.108 22030 7.977 0.616
WDJ152332.82+353237.14 1375081784665146496 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 35802 5.538 0.155
WDJ152334.34+075311.02 1163683631794987648 DA H 26052 828 8.055 0.159 0.668 0.121 26507 7.994 0.635
WDJ152337.77+253942.66 1270133532937413504 DA H 14988 414 7.787 0.091 0.498 0.062 14667 8.188 0.726
WDJ152343.14+002422.82 4420319833544489856 DA H 21715 934 7.349 0.371 0.353 0.132 23296 8.099 0.688
WDJ152349.61+365643.02 1387321818687764096 DA H 14491 401 8.059 0.073 0.646 0.060 14096 8.106 0.674
WDJ152349.90+041434.66 4422456906192236544 DA H 22699 596 7.916 0.067 0.585 0.049 24772 7.926 0.595
WDJ152354.76+002331.06 4420319902263964672 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 36106 5.676 0.172
WDJ152354.80+053941.43 1161998969526898944 DA H 21404 372 7.941 0.038 0.595 0.029 22145 7.904 0.577
WDJ152359.30+381159.13 1387599892050603136 DA H 32892 2580 7.819 0.349 0.562 0.210 33709 8.214 0.776
WDJ152359.75+021841.69 4421205249642736128 DA H 48723 4812 7.724 0.119 0.561 0.063 57216 7.889 0.648
WDJ152403.91+314329.81 1277039977787806080 DA H 15134 578 7.557 0.272 0.398 0.119 15346 7.756 0.485
WDJ152411.56+044057.62 4428520506660290048 DA H 18843 807 6.930 0.382 0.291 0.091 23738 8.009 0.638
WDJ152411.73+020845.69 4421151579731303552 DA H 19631 362 7.938 0.042 0.589 0.031 22057 8.110 0.692
WDJ152412.08+073752.80 1163656208428069120 DA H 10841 297 8.024 0.142 0.617 0.116 11097 8.322 0.805
WDJ152413.37+364914.67 1387273130938020096 DA H 13066 303 7.474 0.091 0.359 0.037 11390 8.198 0.726
WDJ152418.64+323653.12 1277688380410336128 DA H 12164 499 8.018 0.138 0.616 0.109 13921 8.229 0.750
WDJ152421.86+391952.28 1388842688082626944 DA H 21227 482 7.954 0.042 0.601 0.032 22076 8.111 0.693
WDJ152422.18+073351.22 1162904348633399424 DAO [logHe/H=-1.00] 48032 0 7.600 0.288 0.514 0.135 48032 7.795 0.588
WDJ152425.73-020252.70 4414502901637674368 DA H 16326 532 7.629 0.162 0.431 0.071 21397 8.048 0.655
WDJ152427.24+120207.53 1169613057485519232 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31519 5.567 -0.015
WDJ152432.68+352006.40 1375028041738216832 DA H 13639 340 8.036 0.105 0.630 0.085 13686 8.229 0.750
WDJ152436.25+341356.90 1278685843615737600 DA H 12938 454 7.863 0.134 0.532 0.099 11398 7.851 0.521
WDJ152441.40+043752.62 4428478038023870848 DA H 18823 728 8.131 0.230 0.698 0.181 20764 8.074 0.668
WDJ152446.29+114551.35 1169553271539487104 DA H 12652 445 8.439 0.027 0.884 0.024 12789 8.681 1.035
WDJ152446.31+195226.48 1210754579278028544 DA H 18196 622 7.849 0.190 0.538 0.137 20689 8.015 0.634
WDJ152447.18+032507.34 4422144610529376256 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31713 5.360 -0.124
WDJ152449.94+064617.25 1162779519703433856 DA H 19335 654 7.549 0.292 0.410 0.106 22923 8.077 0.674
WDJ152503.66+110747.52 1168951220205446400 DA H 22008 753 7.254 0.179 0.377 0.027 24080 7.902 0.581
WDJ152509.57+360054.68 1375131155313563136 AMCVn H 21278 1058 8.320 0.157 0.820 0.131 0 0.000 0.000
WDJ152509.57+360054.68 1375131155313563136 AMCVn He 15817 997 8.036 0.182 0.613 0.145 0 0.000 0.000
WDJ152511.42+320528.84 1277239646524263808 DA H 26180 234 8.345 0.009 0.843 0.008 27413 8.447 0.908
WDJ152512.51+020305.75 4421136049129506816 DB He 15624 655 7.571 0.291 0.382 0.144 16297 8.199 0.713
WDJ152517.03+103736.17 1168853290654590720 DB He 14381 568 7.569 0.188 0.378 0.105 16314 7.990 0.586
WDJ152518.05+114308.55 1169549040997156864 DA H 14284 432 8.243 0.175 0.760 0.150 14119 8.110 0.676
WDJ152518.43+173349.70 1207949793835133312 DB He 12491 134 7.898 0.029 0.528 0.022 13934 8.007 0.592
WDJ152518.86+473023.42 1396082658622780032 DA H 21044 778 7.689 0.101 0.471 0.061 22536 7.898 0.575
WDJ152521.14+042111.13 4428452444314364288 DB He 14304 458 7.833 0.111 0.497 0.080 15330 8.214 0.722
WDJ152529.52+323450.71 1277644610400727808 DA H 93670 0 7.688 0.048 0.659 0.016 93669 8.093 0.806
WDJ152531.50+095542.91 1165708618679867904 DA H 14122 450 8.084 0.230 0.660 0.185 14509 8.258 0.770
WDJ152531.63+242726.43 1221912766875249024 DA H 19858 1020 7.428 0.357 0.413 0.123 22209 7.868 0.559
WDJ152537.61+064909.78 1162786391650756352 DA H 41170 4701 7.858 0.264 0.599 0.160 50396 8.018 0.696
WDJ152539.15+100325.27 1165723668245335552 DB He 18119 1064 8.087 0.179 0.646 0.148 16511 7.691 0.434
WDJ152557.13+064021.27 1162587929802416768 DA H 19066 678 8.242 0.132 0.767 0.111 21350 8.054 0.658
WDJ152600.97+392344.76 1388183565221573760 DA H 26486 949 7.776 0.234 0.526 0.138 23524 8.150 0.719
WDJ152603.85+421243.95 1390887363098318976 DA H 12460 335 7.899 0.050 0.549 0.038 13169 8.076 0.653
WDJ152606.30+030239.44 4421363579317159168 DA H 13494 326 8.080 0.074 0.656 0.061 12692 8.354 0.829
WDJ152612.83+371358.84 1387309380462292736 DA H 14106 227 7.765 0.051 0.485 0.035 19725 8.267 0.784
WDJ152626.08+054212.04 1162082227468621568 DA H 16608 404 7.835 0.081 0.527 0.057 18123 8.114 0.687
WDJ152627.84+333259.48 1277847603438189056 DA H 18234 624 7.988 0.090 0.613 0.070 19143 8.041 0.645
WDJ152628.56+060530.52 1162135583847325696 DA H 14266 196 8.125 0.053 0.686 0.044 14751 8.887 1.148
WDJ152630.25+234916.95 1221677196508130560 DA H 25947 932 8.286 0.131 0.806 0.108 29498 8.200 0.760
WDJ152634.81+133318.02 1170630994798767360 DA H 10992 219 7.724 0.166 0.456 0.092 10649 7.714 0.450
WDJ152634.96+485801.39 1594333401199299712 DBA [logH/He=-4.50] 13033 182 8.484 0.021 0.896 0.018 12584 8.440 0.867
WDJ152641.13+073959.47 1162991141331731584 DA H 11906 254 8.115 0.174 0.675 0.145 12799 8.062 0.645
WDJ152643.14+063149.81 1162570371975995520 DA H 24334 552 8.096 0.046 0.688 0.036 25427 8.066 0.674
WDJ152643.82+205000.57 1213924058983807744 DA H 20874 838 7.494 0.253 0.395 0.087 24327 7.996 0.632
WDJ152648.61+374059.67 1387743794930580480 DA H 19823 345 7.919 0.025 0.579 0.018 21152 8.004 0.629
WDJ152653.87+321615.88 1277433912189162752 DB He 16743 1237 7.005 0.297 0.226 0.056 19836 8.214 0.727
WDJ152658.86+021510.47 4421166182619455232 DA H 48330 7009 7.404 0.334 0.452 0.133 50650 7.934 0.655
WDJ152701.95+050904.43 4428657636376388352 DA H 15861 486 7.946 0.112 0.584 0.086 16476 7.940 0.582
WDJ152703.72-000040.56 4417235703428361856 DO He 47692 0 7.871 0.426 0.582 0.266 47693 7.665 0.499
WDJ152705.04+110844.01 1169270800131487360 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 36049 5.543 0.160
WDJ152706.79+104655.36 1168873665979674112 DA H 17417 398 7.985 0.098 0.610 0.076 18635 8.316 0.814
WDJ152710.77+105819.04 1168889540179032960 DA H 36852 2864 7.806 0.204 0.566 0.120 43848 7.558 0.489
WDJ152714.52+431303.19 1394045267867814400 DA H 12847 180 8.019 0.009 0.619 0.008 12631 8.106 0.670
WDJ152717.47+324404.98 1277660445943169152 DB He 18935 1378 7.340 0.443 0.317 0.156 23583 8.074 0.647
WDJ152718.24+414835.82 1390816998649561728 DB He 13830 335 8.020 0.041 0.600 0.034 14615 7.967 0.570
WDJ152721.18+080853.18 1163044849899159168 DA H 13746 126 7.977 0.011 0.597 0.009 14664 8.014 0.620
WDJ152724.61+070128.47 1162623560850714624 DA H 24944 529 8.029 0.067 0.652 0.051 26545 8.090 0.690
WDJ152728.27+002201.71 4417352629617753984 DA H 42849 4987 6.770 0.368 0.295 0.075 49662 7.925 0.649
WDJ152729.82+060558.60 1162121908671464832 DA H 20263 652 7.603 0.134 0.433 0.072 19751 7.874 0.555
WDJ152736.64+253503.35 1222150059528734464 DA H 22221 240 8.291 0.009 0.803 0.008 24327 8.338 0.836
WDJ152739.57+314241.90 1277354369393700096 DB He 17179 668 7.982 0.069 0.583 0.054 17915 8.014 0.603
WDJ152741.72-021118.15 4414519222513381504 DA H 21041 863 7.097 0.280 0.338 0.069 29152 6.584 0.290
WDJ152741.98+005034.77 4417453166213043200 DA H 19030 646 7.896 0.241 0.565 0.172 19290 8.040 0.645
WDJ152748.87+012744.24 4420865981586202880 DA H 21051 796 7.863 0.127 0.553 0.088 22163 8.341 0.835
WDJ152752.58+351320.36 1374837310831235200 DA H 17820 636 7.605 0.220 0.426 0.089 18916 8.176 0.726
WDJ152759.11+012406.26 4420853719454806144 DA H 34307 901 7.799 0.029 0.556 0.017 39188 7.931 0.629
WDJ152800.52+361511.04 1375177579616294656 DA H 18404 390 7.861 0.036 0.545 0.025 19595 7.973 0.608
WDJ152810.28+252458.31 1222131054291919744 DA H 42309 4002 7.687 0.168 0.530 0.084 66089 7.805 0.633
WDJ152811.56+433117.58 1394056911523337472 DA H 19232 930 8.099 0.228 0.680 0.177 21096 7.961 0.605
WDJ152815.20+355849.30 1375153630879085056 DA H 29679 1018 8.030 0.109 0.662 0.082 29562 7.878 0.582
WDJ152819.78+094524.72 1165732326901363968 DA H 18399 700 8.142 0.108 0.704 0.090 22592 7.914 0.584
WDJ152828.95+450813.66 1394772006398379520 DA H 12713 160 8.114 0.017 0.675 0.015 12589 8.259 0.767
WDJ152829.38+304120.10 1273873075062352384 DA H 35727 2507 7.314 0.263 0.389 0.102 89544 7.049 0.504
WDJ152831.10+035101.25 4428177733910126464 DA H 18194 472 8.176 0.101 0.725 0.085 19228 8.155 0.714
WDJ152836.18+362609.40 1375204105334315136 DB He 16141 812 8.281 0.130 0.766 0.113 16209 8.168 0.693
WDJ152836.63+375105.40 1387725996586140672 DB He 16269 1090 8.106 0.170 0.656 0.142 17246 7.769 0.472
WDJ152839.45+011300.07 4417843183603168640 DA H 44566 2542 7.641 0.041 0.519 0.021 66068 7.720 0.602
WDJ152840.11+052737.68 4428647431534377216 DA H 75009 0 7.566 0.406 0.578 0.143 75008 6.504 0.420
WDJ152847.71+005728.17 4417448974325014272 DA H 16976 772 8.349 0.238 0.832 0.199 15389 7.958 0.590
WDJ152854.00+410755.29 1390546686291717120 DA H 13347 492 6.074 0.337 0.174 0.007 12195 5.727 0.173
WDJ152857.79+295110.10 1273609879466751488 DA H 18883 878 7.776 0.262 0.504 0.171 19264 7.882 0.558
WDJ152903.72+021715.73 4421063515722393216 DA H 15335 524 8.224 0.163 0.750 0.140 15718 8.082 0.663
WDJ152904.72+114610.58 1169365628713461760 DA H 18847 592 8.089 0.101 0.673 0.082 18642 7.844 0.537
WDJ152905.23+080222.78 1163030689391544320 DA H 17706 737 7.469 0.212 0.375 0.074 21559 7.942 0.596
WDJ152905.63+002137.46 4417343627366898816 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34847 5.751 0.163
WDJ152907.44+445330.96 1394753761376882560 DA H 22569 482 7.997 0.035 0.628 0.028 22873 8.070 0.671
WDJ152908.69-005304.49 4416917978927996672 DB He 16081 1188 7.971 0.675 0.575 0.383 23638 7.852 0.527
WDJ152910.62+295237.58 1273610364799144064 DA H 32937 1276 7.440 0.035 0.419 0.015 38031 7.602 0.487
WDJ152919.68+234156.55 1221637751527616768 DA H 11377 186 7.686 0.081 0.440 0.052 11974 8.008 0.610
WDJ152921.55+284544.32 1272650074534651136 DA H 15260 340 7.874 0.067 0.544 0.050 16377 8.199 0.736
WDJ152925.49+040127.61 4428204603225622656 DA H 21470 830 8.174 0.229 0.730 0.182 26152 8.140 0.718
WDJ152930.67+325313.06 1277572210135000192 DA H 12542 363 7.829 0.098 0.513 0.069 13059 7.927 0.567
WDJ152937.84+422938.39 1390950275778578048 DA H 17082 394 7.972 0.027 0.601 0.022 18204 8.131 0.697
WDJ152941.47+060402.00 4429106481934491136 DA H 14847 150 7.949 0.009 0.583 0.007 15715 8.043 0.639
WDJ152943.99+145326.31 1195038267445445632 DA H 19426 639 7.894 0.097 0.565 0.071 20358 8.001 0.625
WDJ152945.31+451211.90 1394855294404521984 DA H 11654 262 7.798 0.071 0.495 0.051 12017 8.155 0.700
WDJ152948.89+374921.51 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 11813 4.679 0.192
WDJ152950.91+012545.16 4417877375838247040 DA H 18065 590 7.722 0.371 0.477 0.164 17595 7.934 0.581
WDJ152952.01+002408.27 4417365037779212672 DA H 19651 279 7.948 0.030 0.594 0.023 21381 8.035 0.647
WDJ152954.87+494242.05 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 19000 4.129 0.217
WDJ152959.39+482242.39 1402141345644760704 DA H 30635 939 7.022 0.127 0.290 0.041 33425 7.400 0.409
WDJ153007.95+090057.56 1165357260291400320 DA H 18379 400 7.895 0.049 0.563 0.036 19758 7.988 0.616
WDJ153010.46+445029.86 1394563099189240320 DA H 21880 797 8.152 0.128 0.717 0.105 25979 8.101 0.695
WDJ153010.85+362750.12 1375196885493359360 DB He 16444 1153 6.750 0.424 0.241 0.058 18319 8.310 0.787
WDJ153011.34+025129.90 4421312245867484032 DB He 21460 2318 7.578 0.226 0.402 0.116 22408 8.008 0.608
WDJ153011.39+413133.97 1390653029682157824 DA H 14801 318 7.902 0.056 0.558 0.042 15256 8.052 0.643
WDJ153023.49+020949.35 4421011769955340800 DA H 16362 494 8.233 0.165 0.757 0.140 16920 8.154 0.709
WDJ153024.23+331549.69 1277604959262704896 DBA [logH/He=-4.00] 15388 550 7.569 0.094 0.380 0.052 17359 8.246 0.745
WDJ153027.81+043233.78 4428329844472247296 DA H 14343 634 7.055 0.549 0.293 0.176 15272 7.842 0.527
WDJ153031.46+440710.81 1394482078925741312 DA H 13789 402 8.541 0.052 0.951 0.042 13976 8.635 1.009
WDJ153039.04+372539.37 1375680258292201472 DA H 22274 1202 8.000 0.276 0.629 0.195 24627 8.096 0.689
WDJ153039.06+264222.92 1270720259829821056 DA H 13241 421 7.895 0.113 0.550 0.085 13873 8.085 0.660
WDJ153040.49+494928.43 1594475959753582592 DA H 17556 576 8.019 0.073 0.629 0.058 18606 8.045 0.647
WDJ153046.60+044439.69 4428340049314795008 DA H 99781 0 7.249 0.301 0.558 0.088 99780 6.980 0.506
WDJ153048.36+110721.43 1166277169270833024 DA H 15427 185 7.979 0.017 0.602 0.013 16241 8.078 0.661
WDJ153049.70+344434.75 1374013334241277440 DAH H 28698 720 8.940 0.030 1.180 0.016 0 0.000 0.000
WDJ153049.97+095035.38 1165560837445208832 DA H 15677 468 7.726 0.121 0.471 0.078 17122 8.175 0.722
WDJ153056.26+110028.05 1166263391015695104 DA H 14504 253 7.884 0.075 0.547 0.056 15632 7.996 0.612
WDJ153056.81+091050.58 1165454154753297664 DA H 21315 592 7.757 0.080 0.503 0.051 23042 8.039 0.653
WDJ153059.30+252201.48 1222446717207599616 DB He 12373 356 7.658 0.223 0.410 0.129 12350 7.361 0.299
WDJ153103.02+333817.22 1373881186687373696 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31942 5.543 0.003
WDJ153104.46+150117.48 1194859940403232000 DB He 14565 635 7.268 0.379 0.281 0.117 15295 7.883 0.525
WDJ153110.49+044838.29 4428364174146593152 DB He 16008 331 7.820 0.029 0.494 0.020 18458 8.152 0.687
WDJ153121.92+110034.70 1166260474733732480 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35570 5.864 0.181
WDJ153122.97+063539.49 4429242782720743296 DA H 17125 288 8.400 0.030 0.866 0.026 18733 8.485 0.922
WDJ153123.32+043324.14 4428321873012960512 DA H 13925 273 8.006 0.064 0.614 0.051 12026 8.044 0.632
WDJ153124.49+440421.33 1394472187617056128 DB He 12901 214 8.034 0.044 0.607 0.036 14446 8.631 0.991
WDJ153127.87+133917.56 1193857941712864896 DA H 38357 3618 7.196 0.478 0.358 0.151 60175 7.117 0.411
WDJ153133.12+343327.48 1373995742055256960 DOZ [logH/He=-1.00] 81012 0 7.818 0.018 0.622 0.009 81012 8.944 1.185
WDJ153137.96+325724.59 1277535724389842304 DA H 14545 172 7.703 0.017 0.457 0.011 18153 8.060 0.654
WDJ153139.54+261242.94 1222561856691291008 DA H 23308 646 7.635 0.110 0.456 0.062 26530 7.856 0.564
WDJ153141.72-000146.47 4417100742671905792 DA H 23961 526 7.900 0.065 0.580 0.046 25430 7.952 0.611
WDJ153148.42+383911.17 1387868447765647744 DBA [logH/He=-4.50] 15636 631 7.992 0.160 0.587 0.124 16871 7.834 0.503
WDJ153153.89+053809.41 4429020028536841088 DB He 18678 1020 8.040 0.209 0.619 0.163 17482 7.813 0.494
WDJ153159.08+384514.05 1387869478557903744 DA H 13589 356 7.233 0.115 0.329 0.039 15125 7.555 0.397
WDJ153201.16+482017.41 1402172857820308864 DA H 14819 226 7.987 0.019 0.605 0.016 14955 8.052 0.643
WDJ153204.36+324152.73 1277517337632992896 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 38493 5.538 0.186
WDJ153206.10+003208.17 4417546732075852160 DA H 22291 786 7.061 0.268 0.340 0.038 24659 7.618 0.454
WDJ153216.61+250604.54 1222236847925868288 DA H 23437 684 7.794 0.120 0.526 0.077 26286 8.000 0.638
WDJ153217.72-002212.79 4416306276801372928 DA H 18893 650 7.960 0.245 0.599 0.176 20595 7.986 0.618
WDJ153218.92+111559.81 1166367054346432128 DA H 19873 1012 7.804 0.399 0.521 0.210 21168 8.232 0.765
WDJ153223.21+145727.21 1195219751287233408 DA H 16430 344 7.999 0.089 0.615 0.070 17669 8.146 0.705
WDJ153224.24+491454.28 1402291738219385856 DB He 13111 274 8.084 0.063 0.637 0.053 13815 7.884 0.523
WDJ153225.17+400227.86 1389680820884757504 DA H 18867 727 7.856 0.139 0.544 0.099 18216 7.687 0.461
WDJ153225.49+472700.90 1401805273043670144 DB He 16699 984 7.743 0.167 0.458 0.108 16810 8.232 0.735
WDJ153226.34+020406.24 4417995745137012992 DA H 14016 132 7.915 0.021 0.562 0.016 14689 8.120 0.684
WDJ153227.02+001610.76 4417116135834902016 DA H 28303 1058 7.724 0.267 0.508 0.150 28956 8.179 0.747
WDJ153227.73+371222.34 1375629921275354752 DA H 9325 78 7.930 0.091 0.558 0.073 7609 8.566 0.959
WDJ153230.29+064720.77 4429253468603069312 DA H 22382 374 7.863 0.023 0.556 0.017 25493 8.061 0.671
WDJ153234.12+153517.99 1195463537927048320 DAH? H 23640 582 8.394 0.026 0.870 0.022 0 0.000 0.000
WDJ153236.62+263100.92 1222664214351642752 DA H 20373 794 7.752 0.167 0.497 0.105 22503 7.683 0.473
WDJ153246.19+423138.34 1391128023001548672 DA H 36602 1387 7.728 0.032 0.531 0.018 44300 7.972 0.661
WDJ153246.58+255910.87 1222496062089769984 DA H 35264 2238 7.593 0.334 0.476 0.180 53531 7.598 0.529
WDJ153248.66+435105.87 1391452099757310464 DB He 15062 771 7.677 0.194 0.425 0.116 15419 7.600 0.393
WDJ153249.84+074451.54 1164264238358701952 DA H 14635 244 7.880 0.064 0.545 0.047 15519 8.174 0.719
WDJ153252.63+375357.95 1375793095672988928 DA H 16728 296 7.891 0.030 0.556 0.022 17476 7.831 0.527
WDJ153255.88+130943.27 1193780593645592704 DA H 16699 724 7.965 0.270 0.597 0.201 16212 7.797 0.507
WDJ153300.05+492948.26 1402304588761120128 DA H 11676 414 7.890 0.085 0.543 0.065 11287 8.153 0.697
WDJ153303.33+035112.56 4427480299941062656 DA H 13995 567 7.553 0.168 0.392 0.066 15479 7.819 0.516
WDJ153307.00+002410.48 4417494260459468032 DA H 12781 260 7.838 0.129 0.518 0.092 12430 7.674 0.438
WDJ153314.44+102023.59 1165980511585460096 DA H 17361 392 7.921 0.071 0.574 0.053 18535 8.245 0.768
WDJ153314.71+075429.14 1164291554350455680 DA H 24928 545 7.971 0.068 0.619 0.051 26288 8.166 0.733
WDJ153316.58+273030.25 1272285075330826496 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30695 5.720 0.009
WDJ153316.76+340803.61 1373924102000641664 DB He 16187 282 7.514 0.029 0.362 0.015 16250 7.895 0.533
WDJ153323.09+292928.49 1272800711924499328 DA H 34958 1792 7.684 0.055 0.509 0.031 35470 7.766 0.545
WDJ153325.59+132537.25 1193882264111456896 DB He 19808 653 7.817 0.122 0.501 0.082 19271 8.068 0.637
WDJ153328.18+175650.05 1209343734060356480 DA H 15629 252 7.956 0.032 0.589 0.025 16663 8.128 0.692
WDJ153331.95+383824.58 1387858723959669376 DA H 17078 403 8.007 0.057 0.621 0.045 18693 8.131 0.698
WDJ153333.18+302543.45 1273983541620826624 DA H 11779 314 7.872 0.111 0.533 0.083 11562 8.098 0.663
WDJ153336.15+422848.15 1391129122513218944 DA H 10228 342 8.748 0.101 1.071 0.072 10074 8.014 0.608
WDJ153349.31+181855.21 1209640499120458752 DA H 13041 114 7.973 0.007 0.593 0.006 12904 8.121 0.681
WDJ153350.53+500036.54 1594844811544837248 DA H 15543 316 7.978 0.022 0.602 0.018 16015 8.027 0.631
WDJ153352.49+415135.62 1391049506702782848 DA H 21175 1024 7.244 0.209 0.369 0.037 31692 7.052 0.301
WDJ153355.72+312059.66 1274189940569823232 DB He 13708 560 7.550 0.139 0.369 0.076 17648 7.958 0.571
WDJ153405.13+063918.00 4429255770702313728 DB He 19900 1030 8.068 0.284 0.638 0.219 19592 7.726 0.457
WDJ153416.09+464707.02 1401013109275004288 sd H 29799 1019 5.914 0.115 0.227 0.005 0 0.000 0.000
WDJ153416.11+025521.44 4427092722092873344 DA H 28616 1176 8.504 0.128 0.945 0.101 30915 7.743 0.523
WDJ153417.04+440125.14 1391545042850350208 DB He 11440 132 8.140 0.022 0.669 0.019 0 0.000 0.000
WDJ153417.40+341742.20 1373834320004119552 DA H 15195 458 8.029 0.093 0.630 0.074 16549 7.681 0.454
WDJ153417.62+134515.51 1193929989788210944 DB He 13903 440 8.053 0.098 0.619 0.082 14339 8.127 0.665
WDJ153419.42+372557.31 1375718878637792000 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 37326 5.677 0.184
WDJ153420.91+482120.54 1401986761181747200 DA H 20992 1235 8.063 0.216 0.662 0.166 23365 7.712 0.488
WDJ153424.15+101417.76 1165929040696624256 DA H 16261 2446 7.554 0.125 0.400 0.056 23252 7.914 0.585
WDJ153425.27+040326.67 4427513495744702976 DA H 14995 546 7.731 0.226 0.472 0.113 15207 8.290 0.792
WDJ153437.70-004719.42 4416218105417305728 DA H 25959 366 7.901 0.042 0.585 0.029 30474 8.044 0.671
WDJ153450.85+354034.09 1374533368881401728 DQA [logC/H=1.59] 17301 498 8.722 0.047 1.047 0.034 15611 8.722 1.046
WDJ153509.86+031115.41 4427107020039299968 DA H 77240 0 8.021 0.014 0.746 0.008 77239 7.919 0.702
WDJ153517.81+394743.29 1389430475831006464 DA H 17300 614 8.178 0.127 0.724 0.106 17939 8.015 0.628
WDJ153517.91+480604.87 1401921168441053056 DA H 18518 760 8.120 0.145 0.691 0.120 20849 7.909 0.576
WDJ153520.98-011250.99 4416004868880934784 DA H 18451 331 8.066 0.067 0.658 0.054 20628 8.028 0.641
WDJ153524.63+065651.65 4430768668637819392 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30057 5.446 -0.253
WDJ153533.05+313946.91 1274224064086529536 DA H 17790 552 7.962 0.152 0.597 0.113 19651 7.946 0.593
WDJ153540.31+173458.87 1209265741750054656 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30980 5.296 -0.271
WDJ153554.18+404414.25 1389632648532239232 DA H 22886 1602 7.327 0.769 0.351 0.293 27872 7.525 0.430
WDJ153601.08+293753.38 1273132279102744704 DA H 13152 406 7.888 0.141 0.546 0.104 11858 7.810 0.501
WDJ153602.07+250530.35 1221457362902048128 DB He 13975 521 7.368 0.285 0.306 0.078 15060 7.996 0.588
WDJ153615.63+490335.14 1402591630015972864 DAH? H 17942 754 8.768 0.083 1.089 0.055 0 0.000 0.000
WDJ153615.98+021712.38 4423974885073388544 DA H 12461 403 7.936 0.111 0.570 0.086 12603 8.196 0.727
WDJ153617.83+050437.27 4428009027595391744 DA H 15049 616 7.393 0.315 0.384 0.110 16749 7.997 0.615
WDJ153622.34+384603.10 1377363821048984960 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 44390 6.256 0.239
WDJ153627.02+145305.50 1194431813767565312 DA H 18448 481 7.770 0.089 0.500 0.058 18724 7.914 0.574
WDJ153627.23+252539.36 1222310072825732096 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34876 5.697 0.157
WDJ153630.23+434726.19 1391483229682441856 DA H 11976 173 7.895 0.040 0.546 0.031 12203 8.413 0.867
WDJ153632.93+322213.28 1370509912238133120 DB He 11811 386 7.909 0.146 0.533 0.112 0 0.000 0.000
WDJ153637.42+000256.82 4416729653202116864 DA H 17383 228 7.982 0.038 0.608 0.030 17695 7.963 0.598
WDJ153637.99+154259.60 1195342106316028416 DA H 15146 344 7.484 0.141 0.412 0.038 18593 8.061 0.656
WDJ153639.99+013546.67 4417742750091456000 sd He 0 0 0.000 0.000 0.000 0.000 38310 5.086 0.154
WDJ153641.46+284349.52 1272514216129754496 DA H 22754 558 7.425 0.076 0.380 0.033 22950 7.447 0.388
WDJ153645.08+295605.89 1273145301444370176 DA H 49914 0 7.493 0.486 0.485 0.224 49914 6.785 0.327
WDJ153647.78+081826.63 1164354982426957824 DA H 16270 357 8.035 0.058 0.636 0.047 16186 8.070 0.657
WDJ153655.27+294415.29 1273126678466056192 DA H 18205 787 6.815 0.322 0.264 0.068 19291 7.975 0.608
WDJ153659.02+081343.99 1164350653099873024 DA H 14675 234 8.016 0.038 0.621 0.030 15640 8.125 0.688
WDJ153706.07+115130.17 1190386916647138816 DA H 10908 245 7.911 0.157 0.552 0.118 11474 8.134 0.686
WDJ153707.72+434351.52 1391314763883537280 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36437 5.661 0.175
WDJ153709.97+053141.70 4428870975991792256 DA H 17633 786 7.382 0.424 0.392 0.138 18982 7.594 0.426
WDJ153711.09+321927.33 1370510839951044352 DA H 22765 931 7.760 0.212 0.508 0.134 24347 7.906 0.584
WDJ153718.45+151059.75 1194535305299255552 DA H 38420 3026 7.796 0.103 0.565 0.061 40488 7.829 0.585
WDJ153722.26+004234.66 4416860976121757696 DA H 17857 400 7.686 0.107 0.460 0.066 19812 7.859 0.548
WDJ153723.61+382849.02 1377298017854084480 DA H 14137 296 8.102 0.037 0.671 0.032 13236 8.207 0.735
WDJ153725.20+201240.35 1210297289819500928 DA H 21380 384 7.954 0.021 0.602 0.016 23907 8.079 0.678
WDJ153726.08+200438.78 1210292921833061248 DA H 23882 1059 7.953 0.191 0.607 0.138 28381 8.119 0.710
WDJ153727.83+173748.77 1197348921195502464 DA H 23292 796 7.630 0.319 0.454 0.156 24338 7.743 0.505
WDJ153730.03+115939.62 1190413030048377088 DA H 18372 449 7.874 0.099 0.552 0.071 20341 8.060 0.659
WDJ153733.16+054137.66 4428880734157571584 DA H 18815 652 7.572 0.283 0.416 0.122 20681 7.815 0.528
WDJ153733.58+475314.23 1401173191297285888 DA H 17959 482 7.899 0.045 0.564 0.033 18959 8.062 0.657
WDJ153735.16+063848.12 4430508458043237120 DB He 19032 779 7.903 0.141 0.543 0.106 21297 8.364 0.825
WDJ153739.84-005104.38 4416038575783729664 DA H 19777 905 7.336 0.398 0.389 0.109 20879 7.697 0.474
WDJ153749.65+290936.31 1272905612205451904 DA H 23971 308 7.864 0.012 0.561 0.008 26200 7.944 0.608
WDJ153752.95+160201.85 1195400831404476800 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30905 5.535 -0.085
WDJ153755.31+093249.37 1165068634193274240 DB He 15365 459 7.996 0.080 0.589 0.065 14471 7.954 0.563
WDJ153755.41+121122.86 1190425919246059008 DA H 15226 263 7.551 0.040 0.396 0.021 15369 7.602 0.417
WDJ153758.23+152228.75 1194544479349735296 DA H 12124 253 8.032 0.106 0.625 0.087 12815 8.430 0.879
WDJ153759.79-022700.69 4403719441351866240 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 33742 5.472 0.080
WDJ153821.67+092006.74 1164872852404092160 DBA [logH/He=-3.50] 19259 586 8.196 0.048 0.715 0.041 17774 8.234 0.737
WDJ153821.95+481236.51 1402309502204051584 DA H 14497 494 7.928 0.161 0.571 0.120 15237 7.979 0.601
WDJ153824.72+080540.22 4430966821248717440 DA H 21296 389 7.949 0.026 0.599 0.019 23584 8.051 0.661
WDJ153825.89+313557.28 1274162040462678912 DA H 21934 617 7.805 0.046 0.527 0.031 23683 7.892 0.574
WDJ153838.97+310321.16 1273381868242826752 DA H 14182 414 7.953 0.126 0.584 0.099 14006 8.222 0.746
WDJ153840.13+231129.54 1220660324349751552 DB He 13214 410 7.273 0.276 0.277 0.071 16493 8.084 0.643
WDJ153841.45+023956.26 4424102634580454400 DA H 25021 931 9.193 0.081 1.273 0.027 28150 9.371 1.321
WDJ153844.22+025209.58 4424162321742140928 DA H 10977 180 5.699 0.315 0.166 0.003 9699 5.654 0.157
WDJ153847.39+025731.41 4424164001073499136 DA H 14430 266 8.024 0.052 0.625 0.043 15840 8.251 0.768
WDJ153848.24+025012.34 4424115141525382400 DB He 11999 178 8.054 0.050 0.617 0.042 12265 7.898 0.527
WDJ153852.07-000944.36 4416479926623322752 DA H 24692 300 7.824 0.031 0.543 0.021 27670 7.872 0.574
WDJ153852.35-012133.78 4403954221440456320 DBA [logH/He=-1.50] 24766 1204 7.896 0.272 0.551 0.184 25560 7.954 0.583
WDJ153857.95+313547.06 1370226508820436096 DA H 27091 1092 6.955 0.329 0.345 0.077 28582 7.501 0.424
WDJ153912.47+314406.95 1370240630672983552 DA H 25698 1475 6.991 0.511 0.347 0.100 25752 8.122 0.706
WDJ153912.83+300545.96 1273253573275952000 DA H 13264 243 7.969 0.034 0.591 0.027 12608 8.127 0.683
WDJ153915.03+062259.69 4430444445850462976 DC He 11396 326 7.693 0.206 0.423 0.131 0 0.000 0.000
WDJ153916.53+001727.05 4416785079756007040 DA H 16397 192 7.942 0.026 0.583 0.020 17705 7.958 0.595
WDJ153917.47+271245.15 1223993077233590144 DA H 18857 514 7.789 0.112 0.510 0.074 19510 7.974 0.608
WDJ153925.92+124428.52 1190605758116859520 DA H 12680 411 7.619 0.219 0.415 0.112 13774 8.182 0.720
WDJ153931.53+000118.47 4416577065899778304 DA H 25134 380 7.869 0.044 0.567 0.030 26751 8.080 0.684
WDJ153931.84+142313.97 1194156042507324032 DA H 21004 624 7.405 0.256 0.367 0.078 23240 7.948 0.603
WDJ153933.13+282108.31 1224407902354401408 DA H 20063 586 7.594 0.176 0.429 0.068 19454 8.089 0.674
WDJ153935.77+045639.54 4428027345631484160 DA H 17229 471 6.743 0.336 0.245 0.065 21108 7.523 0.406
WDJ153942.94+090625.73 1164851618085567872 DA H 13846 381 8.149 0.096 0.700 0.082 15058 8.596 0.986
WDJ153948.05+404528.44 1389952164034571648 DAH H 17688 308 8.263 0.019 0.779 0.016 0 0.000 0.000
WDJ153950.17+440520.63 1397319574839652224 DA H 12974 656 7.428 0.393 0.383 0.157 13542 8.109 0.674
WDJ153953.06+385520.65 1377401818623167104 DBH? He 16146 684 8.161 0.072 0.689 0.062 0 0.000 0.000
WDJ153954.92+335444.49 1370763693265717248 DBZ [Ca/He=-7.68]+[He/H=6.0] 14017 294 8.000 0.029 0.588 0.024 0 0.000 0.000
WDJ153957.17+190550.90 1209895345300597760 DAH? H 28109 1212 9.015 0.144 1.211 0.068 0 0.000 0.000
WDJ153957.77+003849.26 4416825104555286656 DA H 12150 347 8.346 0.107 0.823 0.094 11936 8.800 1.101
WDJ153957.87+093202.29 1164973698235772672 DA H 16063 424 7.969 0.085 0.597 0.067 17151 8.012 0.624
WDJ153959.09+013245.14 4423676505104912896 DA H 24994 734 7.848 0.253 0.556 0.153 25614 7.980 0.626
WDJ154000.77+031036.84 4424197609193583744 DA H 14807 696 8.218 0.147 0.745 0.126 15796 8.142 0.699
WDJ154006.54+750612.44 1703840189481085312 DA H 16144 386 7.421 0.053 0.353 0.035 18773 7.640 0.443
WDJ154012.07+290828.96 1272870835853944704 DA H 35035 2395 7.231 0.202 0.360 0.078 62536 8.091 0.754
WDJ154022.33+473610.03 1401481849122248832 DC He 11296 328 7.762 0.194 0.455 0.127 0 0.000 0.000
WDJ154022.58+083642.80 1164752971276375552 DA H 21779 483 7.643 0.114 0.454 0.063 22204 8.089 0.680
WDJ154023.80+141553.78 1194232424205641600 DA H 12309 186 7.971 0.037 0.590 0.029 13714 7.945 0.578
WDJ154026.52+234334.53 1221075080749770752 DA H 16127 137 8.405 0.008 0.867 0.007 17269 8.499 0.928
WDJ154027.43+055854.52 4429662761802762112 DA H 22603 944 7.699 0.292 0.480 0.131 24871 7.832 0.548
WDJ154031.34+291319.06 1272873000517515648 DA H 16413 349 8.407 0.022 0.869 0.019 16390 8.522 0.942
WDJ154031.94+013333.50 4423697292746633600 DA H 17579 510 7.732 0.166 0.480 0.107 20074 7.807 0.523
WDJ154040.90+043028.24 4427812764769272448 DA H 12085 431 7.796 0.166 0.495 0.115 15732 8.018 0.625
WDJ154046.98+365731.48 1376203630122734720 DA H 13486 394 8.135 0.080 0.690 0.069 13123 8.156 0.703
WDJ154048.36+153734.97 1196064657254123520 DA H 17867 788 8.223 0.199 0.754 0.166 16169 8.152 0.706
WDJ154056.90+044625.52 4427826886621595776 DA H 14734 730 7.814 0.257 0.511 0.144 15017 7.929 0.573
WDJ154058.40+125305.94 1190567580151955200 DA H 13388 277 8.860 0.023 1.133 0.013 14384 8.999 1.198
WDJ154100.79+431112.32 1390480445012503936 DB He 16458 744 8.101 0.088 0.652 0.075 15890 7.945 0.560
WDJ154101.35+483153.34 1401592345745420672 DA H 17173 623 8.324 0.071 0.817 0.061 18164 8.450 0.899
WDJ154114.41+195115.52 1210051304152677504 DA H 14401 510 7.434 0.158 0.393 0.042 15696 7.699 0.459
WDJ154114.52+162401.34 1196883552898503168 DA H 26147 769 8.049 0.115 0.665 0.089 25002 7.898 0.581
WDJ154115.43-015207.21 4403862137341100928 DA H 19124 415 7.987 0.061 0.615 0.047 21817 8.059 0.662
WDJ154116.76+032154.32 4424530756920002944 DA H 13793 420 7.858 0.163 0.531 0.119 13107 8.166 0.709
WDJ154118.57+134248.21 1194055200970745472 DA H 12256 180 8.021 0.035 0.619 0.029 12428 8.130 0.685
WDJ154119.84+120914.79 1190316479183748992 DA H 21095 504 7.059 0.033 0.331 0.009 26843 7.516 0.423
WDJ154122.73+192729.02 1210004441769087360 DA H 14989 212 7.916 0.044 0.566 0.033 16035 7.979 0.603
WDJ154122.80+272629.71 1224093579467805440 DA H 19357 748 6.932 0.353 0.296 0.082 20455 7.961 0.603
WDJ154126.43+371647.62 1376218641032942592 DA H 39598 3630 7.881 0.088 0.606 0.057 43330 7.947 0.646
WDJ154130.76+032313.05 4424531104813732736 DA H 15571 210 7.443 0.021 0.401 0.008 16717 8.107 0.680
WDJ154133.07+132332.55 1191031952015675008 DA H 14717 370 7.430 0.121 0.394 0.028 17627 7.989 0.612
WDJ154133.73+391811.07 1377441989453273856 DA H 12460 153 7.993 0.012 0.602 0.010 12220 8.079 0.653
WDJ154142.50+425759.20 1390415883064637056 DA H 21465 563 8.005 0.063 0.630 0.049 20206 8.206 0.747
WDJ154143.03+755559.18 1706906388108939648 DA H 14813 1409 6.598 0.458 0.209 0.058 18863 7.936 0.586
WDJ154148.96+462159.30 1400798983681762304 DA H 22879 482 8.456 0.029 0.908 0.024 24688 8.429 0.893
WDJ154151.71-010800.60 4404322424693086848 DA H 22916 360 7.865 0.037 0.559 0.025 25854 8.083 0.684
WDJ154157.75+124743.18 1190925883502937216 DBA [logH/He=-4.50] 17454 1008 7.981 0.144 0.583 0.111 17193 8.735 1.054
WDJ154204.07+120650.44 1190324038326164480 DA H 34373 1876 7.817 0.100 0.564 0.061 44205 8.100 0.728
WDJ154205.09+304929.38 1369377754562718976 DB He 12341 286 7.551 0.188 0.365 0.102 12708 8.279 0.761
WDJ154218.19+081301.88 4431290318185570944 DA H 73439 0 7.477 0.228 0.547 0.079 73439 7.497 0.554
WDJ154230.69+293606.49 1272983883689952640 DA H 12347 277 7.950 0.057 0.578 0.045 11412 7.887 0.540
WDJ154238.25+101157.01 1189043519596127232 DA H 15686 456 7.680 0.190 0.451 0.085 18740 8.012 0.628
WDJ154239.34+053133.79 4429574766512403584 DA H 14337 178 7.895 0.029 0.552 0.021 15184 7.940 0.579
WDJ154239.52-005601.86 4404357883943091840 DA H 22619 776 7.900 0.119 0.576 0.085 25520 7.960 0.615
WDJ154244.07-000458.69 4416537101227854848 DA H 20501 302 7.913 0.047 0.577 0.034 22028 7.984 0.620
WDJ154244.50-003406.14 4404473122208763264 DB He 17818 1080 7.738 0.315 0.459 0.190 19365 8.244 0.746
WDJ154244.75+431803.32 1396477039694929792 DC He 11272 360 8.120 0.119 0.656 0.103 0 0.000 0.000
WDJ154248.44+414805.08 1390122034285871616 DA H 11916 177 7.572 0.020 0.393 0.012 11108 8.298 0.790
WDJ154249.55+180233.70 1197705300400963712 DA H 15388 560 7.514 0.304 0.382 0.118 15030 8.163 0.711
WDJ154249.89+120715.48 1190278034932437888 DA H 16368 356 7.736 0.104 0.478 0.068 18176 8.149 0.708
WDJ154251.82+083036.45 4431321993568719616 DC He 11688 278 7.978 0.140 0.571 0.113 0 0.000 0.000
WDJ154254.22+061228.73 4429687711268713728 DA H 24109 465 7.749 0.032 0.507 0.020 25634 7.851 0.559
WDJ154257.67+162729.92 1196224361318022656 DA H 13787 221 7.268 0.047 0.340 0.019 14179 7.737 0.472
WDJ154305.68+343223.66 1371181507683913856 DA H 29439 866 8.864 0.036 1.145 0.020 30212 9.182 1.271
WDJ154308.89+060131.51 4429628715597909504 DB He 15793 768 7.924 0.209 0.548 0.158 16285 8.381 0.831
WDJ154315.11+302133.36 1273088783971336576 DAH H 15957 188 8.852 0.010 1.131 0.006 0 0.000 0.000
WDJ154316.58+134424.97 1191137986168839936 DA H 10385 414 7.583 0.192 0.391 0.093 11148 8.015 0.612
WDJ154317.11+062327.59 4429787418933457152 DA H 16817 420 7.959 0.110 0.594 0.085 18752 7.987 0.614
WDJ154317.48+140547.99 1191166161153450368 DA H 13657 184 7.449 0.060 0.392 0.029 15105 7.649 0.435
WDJ154317.89+125119.76 1190743879969064576 DA H 9416 140 7.842 0.184 0.510 0.137 9218 7.745 0.459
WDJ154321.27+110914.27 1189350145901364224 DA H 17887 720 7.926 0.214 0.578 0.154 17990 7.972 0.604
WDJ154324.30+074653.47 4431070102326462976 DA H 12813 264 7.874 0.057 0.537 0.042 12716 8.056 0.641
WDJ154326.91+154451.38 1196049096588841472 DA H 22438 854 8.312 0.173 0.817 0.143 22553 7.937 0.596
WDJ154327.25+081457.68 4431301137207368064 DA H 15465 634 7.637 0.186 0.431 0.088 15732 8.080 0.661
WDJ154328.19+382607.51 1377153500794043136 DA H 16254 572 7.611 0.085 0.423 0.049 19261 8.185 0.732
WDJ154330.27+692041.32 1647412496828665600 DA H 24586 1308 7.349 0.060 0.414 0.035 26343 7.431 0.394
WDJ154330.61+290430.99 1224910074227079424 DB He 15265 460 8.092 0.087 0.645 0.074 15590 7.942 0.558
WDJ154332.19+463829.20 1401182880742353280 DA H 15078 180 7.962 0.017 0.591 0.014 17413 8.080 0.665
WDJ154332.80+341420.16 1371120312989852160 DA H 26319 902 8.228 0.173 0.771 0.140 22126 7.927 0.589
WDJ154334.69+204355.69 1216297324771602560 DAH? H 21083 592 8.572 0.085 0.978 0.067 0 0.000 0.000
WDJ154340.59+310602.47 1369411186587678208 DB He 12407 382 8.080 0.318 0.633 0.244 13325 8.218 0.722
WDJ154344.50+293416.54 1224942574243719168 DA H 15970 268 7.449 0.055 0.362 0.035 20786 7.769 0.507
WDJ154402.66-021528.06 4403599663300715264 DA H 17790 627 7.587 0.307 0.419 0.136 19087 8.025 0.636
WDJ154406.53+384757.61 1377168481640288640 DA H 16773 362 7.952 0.042 0.589 0.033 18089 8.102 0.679
WDJ154409.51+392002.30 1377618834731155712 DA H 12613 215 7.929 0.029 0.567 0.022 11681 8.085 0.655
WDJ154418.58+111746.95 1189451786303672448 DA H 16087 219 8.023 0.019 0.628 0.016 17079 8.080 0.664
WDJ154424.06+364649.74 1375976404877664384 DA H 12972 320 7.834 0.080 0.516 0.056 12977 7.873 0.537
WDJ154426.25+345249.24 1371285544676100736 DA H 13107 473 7.874 0.197 0.538 0.142 12981 8.083 0.657
WDJ154427.15+055304.07 4429616307436364800 DA H 18138 824 6.958 0.589 0.290 0.135 20391 7.946 0.595
WDJ154433.49+103951.97 1189087981098133760 DA H 29968 1566 6.414 0.765 0.206 0.126 30097 8.074 0.687
WDJ154436.52+751442.86 1703802290689377920 DA H 32358 3223 7.547 0.157 0.451 0.076 48565 7.883 0.627
WDJ154437.78+114801.70 1189508853532763776 DA H 17918 519 8.035 0.191 0.639 0.144 18868 8.027 0.637
WDJ154438.27+105006.56 1189279708440968576 DA H 17975 484 8.018 0.125 0.630 0.098 18195 7.719 0.476
WDJ154441.06+005803.33 4422668218583254656 DA H 20805 508 7.995 0.102 0.623 0.078 21217 7.857 0.551
WDJ154443.56+003817.91 4422618087724725376 DA H 18845 456 7.552 0.140 0.409 0.046 25218 7.929 0.598
WDJ154445.05+051045.75 4429321157284022784 DA H 14605 441 7.981 0.175 0.601 0.136 15420 8.165 0.713
WDJ154451.11+321051.71 1369623357972737408 DA H 14528 1020 8.959 0.147 1.181 0.083 19560 9.162 1.262
WDJ154456.79+422620.77 1396195191057489920 DA H 24649 485 8.106 0.036 0.695 0.029 26453 8.064 0.675
WDJ154459.11+370729.67 1375990183132839040 DA H 33278 1486 6.818 0.141 0.260 0.028 37146 7.455 0.437
WDJ154503.43+053827.57 4429404239131742976 DA H 15540 716 6.661 0.329 0.220 0.064 20208 7.392 0.406
WDJ154512.61+162529.56 1196234467381749632 DA H 11226 318 6.780 0.317 0.223 0.060 13315 7.605 0.411
WDJ154513.90+302801.33 1369123148901369728 DA H 12199 311 7.917 0.105 0.559 0.079 13254 8.361 0.835
WDJ154516.22+030317.39 4424329924249967872 DA H 15040 450 7.699 0.146 0.457 0.091 15539 8.025 0.628
WDJ154520.98+053001.19 4429398397976444032 DB [logq_H=-15.52] 26912 1838 6.683 0.783 0.299 0.123 40053 7.000 0.284
WDJ154533.85+375632.51 1376330069663862016 DA H 13089 448 8.035 0.151 0.629 0.123 17701 8.181 0.727
WDJ154534.68+054051.90 4429409736689897344 DA H 16537 472 8.226 0.108 0.753 0.092 16872 8.078 0.663
WDJ154536.04+342549.46 1371208548797998976 DA H 12424 222 7.964 0.065 0.586 0.051 12292 8.210 0.735
WDJ154536.25+160416.00 1196143688951980800 DA H 17773 258 8.043 0.018 0.644 0.015 17595 8.023 0.632
WDJ154546.59+261948.01 1223165144977655936 DA H 13647 121 7.900 0.014 0.554 0.010 13054 8.076 0.653
WDJ154549.80+195503.84 1215989182339226368 DA H 35106 1836 8.050 0.105 0.683 0.077 48432 7.898 0.634
WDJ154550.28+115958.94 1189886059040338432 DB He 16239 332 7.885 0.033 0.528 0.024 17655 8.021 0.607
WDJ154550.84+184050.31 1197857754560640640 DA H 13988 209 7.946 0.028 0.579 0.022 13217 8.063 0.646
WDJ154552.42+440840.70 1396616132212298240 DA H 25157 943 7.812 0.155 0.539 0.103 26260 7.968 0.621
WDJ154557.81+245106.17 1222736782118959616 DA H 38011 3901 7.623 0.299 0.495 0.158 54553 7.284 0.428
WDJ154601.39+021051.19 4423454094518905984 DA H 24963 574 7.926 0.072 0.595 0.052 27654 8.155 0.730
WDJ154603.74+261643.71 1223162155680398848 DA H 16324 280 8.356 0.016 0.836 0.014 18963 8.536 0.953
WDJ154606.06+255543.00 1222958647246806400 DB He 11949 203 7.930 0.047 0.544 0.038 13048 7.926 0.545
WDJ154608.54+120739.04 1189896019064946944 DA H 13024 364 7.488 0.186 0.364 0.069 15288 8.135 0.694
WDJ154620.51+010848.56 4422754461526125312 DA H 15205 388 7.989 0.107 0.607 0.084 16935 8.310 0.807
WDJ154621.64+140320.68 1191129842910396288 DA H 12194 272 7.867 0.088 0.532 0.065 12742 8.015 0.616
WDJ154622.38+313434.34 1369338378302399744 DA H 24167 909 7.614 0.200 0.450 0.106 25614 7.772 0.521
WDJ154626.17+143754.87 1192709875478771072 DA H 44291 2728 8.090 0.040 0.722 0.029 38271 7.993 0.659
WDJ154628.57+221255.10 1216919815852232960 DA H 10981 299 7.726 0.180 0.457 0.103 11347 8.591 0.979
WDJ154632.29+223640.13 1217703561487074560 DA H 15791 414 7.815 0.143 0.514 0.101 18063 8.316 0.813
WDJ154632.96+691343.65 1647373086208704128 DB He 22633 7614 7.552 0.347 0.396 0.171 18334 7.745 0.463
WDJ154633.48+004655.98 4422603179894097280 DA H 18512 168 7.499 0.015 0.389 0.008 19861 7.622 0.440
WDJ154634.40+481447.80 1401421238543921536 DA H 12043 308 7.794 0.099 0.494 0.070 12506 8.155 0.701
WDJ154635.07-005311.85 4404227278281602304 DA H 15610 796 8.030 0.296 0.632 0.228 16623 7.936 0.580
WDJ154636.77+392945.75 1377588907398565760 DA H 15819 547 8.019 0.064 0.625 0.052 17022 8.056 0.650
WDJ154639.84+005916.73 4422746936743300352 DA H 14338 248 8.006 0.065 0.615 0.052 15301 8.048 0.641
WDJ154640.19+135529.14 1191123628094729728 DA H 28981 902 7.118 0.137 0.382 0.069 31641 7.426 0.411
WDJ154640.62+334644.84 1370852027856820096 DA H 17474 458 8.003 0.081 0.620 0.064 18881 7.989 0.615
WDJ154645.17+143156.78 1192695105091969152 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36176 5.648 0.171
WDJ154647.29-005003.58 4404227862397169920 DA H 20008 369 7.434 0.064 0.372 0.036 22808 7.456 0.390
WDJ154648.51+212356.61 1216444173994006144 DAH? H 22113 846 8.666 0.117 1.035 0.084 0 0.000 0.000
WDJ154650.15+132530.53 1190880631727906944 DA H 31321 1172 8.166 0.159 0.743 0.125 33770 7.960 0.633
WDJ154651.64+050939.90 4426325232913259008 DA H 12912 194 8.048 0.027 0.636 0.023 13386 8.190 0.725
WDJ154651.82+083728.87 4431244443638708992 DA H 16570 354 7.810 0.076 0.514 0.052 17725 8.025 0.633
WDJ154651.85+290551.07 1224875916350788864 DA H 19274 500 7.930 0.053 0.584 0.039 19123 7.948 0.593
WDJ154655.34+144156.03 1192733828516444544 DA H 31027 1050 8.006 0.095 0.651 0.070 32957 7.891 0.596
WDJ154707.48+300731.11 1321049584253676416 DA H 13033 409 7.665 0.160 0.436 0.072 11793 7.506 0.366
WDJ154709.34+314310.96 1369360265455845888 DA H 12441 328 8.410 0.057 0.865 0.049 12826 8.521 0.937
WDJ154713.69+125750.96 1190801260731939072 DB He 12969 358 8.067 0.169 0.626 0.140 15070 8.640 0.997
WDJ154714.00+292508.84 1224889969483490304 DA H 25190 1118 7.966 0.252 0.617 0.175 26635 8.196 0.752
WDJ154717.81+212620.75 1216445243444843520 DA H 16011 172 7.938 0.019 0.580 0.015 17264 8.027 0.633
WDJ154720.37+072440.15 4430258563962789120 DA H 14255 274 7.876 0.081 0.542 0.060 15190 8.044 0.639
WDJ154724.24+065522.91 4430156408163783936 DA H 21056 472 7.870 0.083 0.556 0.058 22019 8.021 0.641
WDJ154725.29+302215.03 1321089128016507648 DA H 16772 544 7.932 0.105 0.578 0.079 18120 7.791 0.509
WDJ154726.75+372022.10 1376100890209760128 DA H 66130 0 7.478 0.366 0.524 0.146 66130 7.671 0.586
WDJ154728.20+132858.87 1190905237600224000 DA H 16049 204 7.973 0.017 0.599 0.014 16812 8.026 0.632
WDJ154730.01+371932.28 1376100825786161536 DA H 11307 305 8.362 0.076 0.832 0.067 11319 8.621 0.997
WDJ154731.12+185728.76 1203873079596442112 DA H 14115 330 7.827 0.093 0.516 0.065 15573 8.021 0.626
WDJ154735.94+024001.78 4423505221809872128 DA H 25707 1072 7.878 0.155 0.573 0.108 26456 7.940 0.606
WDJ154740.43+421942.80 1384143130572032128 DA H 20665 1402 8.032 0.450 0.644 0.275 23823 7.814 0.536
WDJ154746.78+245055.28 1219743709606981248 DA H 24567 413 7.947 0.028 0.606 0.021 26215 7.930 0.601
WDJ154752.34+423210.84 1396161655952892160 DO [logHe/H=0.00] 74588 0 7.465 0.072 0.485 0.025 74588 6.986 0.415
WDJ154754.51+242039.89 1219657707181797632 DBA [logH/He=-5.00] 12875 100 8.115 0.008 0.656 0.008 12864 8.114 0.655
WDJ154756.10+355416.60 1372865749043438336 DA H 24053 1063 7.542 0.306 0.423 0.117 27701 8.024 0.655
WDJ154758.64+413613.91 1384042254676275200 DA: H 43573 6547 7.060 0.303 0.339 0.089 75313 4.903 0.350
WDJ154759.74+022740.48 4423485572336036352 DA H 24266 858 7.399 0.260 0.378 0.084 28831 7.918 0.600
WDJ154800.87+244141.68 1219737280038805760 DA H 16589 450 8.089 0.088 0.669 0.073 17459 8.001 0.619
WDJ154801.96+352725.73 1372782392317941248 DA H 18840 888 8.015 0.199 0.630 0.152 18091 7.866 0.547
WDJ154808.10+393726.59 1377681957866892928 DA H 15265 422 7.961 0.095 0.591 0.075 18225 7.998 0.619
WDJ154808.20+103039.09 1189105886819426688 DA H 19948 430 8.056 0.043 0.656 0.034 22385 8.207 0.751
WDJ154808.88+254235.60 1222896623621947776 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30640 5.433 -0.192
WDJ154809.51+194813.07 1203988871915507584 DA H 11298 137 8.033 0.034 0.623 0.029 11808 8.066 0.644
WDJ154810.04+440806.65 1396593347409623552 DA H 16862 884 7.450 0.349 0.408 0.139 19024 8.068 0.661
WDJ154811.34+083613.31 4431229741967980928 DB He 20645 988 8.002 0.105 0.601 0.082 18965 8.148 0.685
WDJ154812.53+071508.75 4430195479483209600 DA H 11851 260 7.491 0.085 0.361 0.039 11952 7.686 0.442
WDJ154814.07+424504.84 1396261299194081152 DA H 32379 1992 7.664 0.213 0.494 0.110 31884 7.912 0.604
WDJ154814.91+431912.93 1396337264279633920 DA H 17807 924 7.436 0.431 0.365 0.198 18661 8.092 0.675
WDJ154815.52+405833.00 1383823589301223168 DA H 17048 806 6.867 0.341 0.265 0.078 20901 7.630 0.446
WDJ154818.65+192635.03 1203926199752121728 DA H 16186 372 7.882 0.129 0.550 0.096 18059 8.120 0.690
WDJ154820.11+745152.60 1703590535917475712 DA H 18095 472 8.052 0.023 0.650 0.019 19194 8.132 0.700
WDJ154821.90+340742.54 1370977853218241408 DA H 16327 452 7.725 0.102 0.473 0.064 17949 7.949 0.591
WDJ154826.60+352907.36 1372782740211432832 DA H 17728 305 7.966 0.020 0.600 0.016 18973 8.004 0.624
WDJ154827.34+735827.55 1703490957099403392 DA H 12175 568 8.551 0.082 0.955 0.067 13824 8.608 0.992
WDJ154828.71+361430.62 1372888327687606528 DA H 14748 242 7.598 0.027 0.413 0.016 18370 7.846 0.537
WDJ154829.86+203139.07 1216129786686297600 DO [logH/He=-1.00] 51151 0 7.928 0.034 0.615 0.021 51152 7.842 0.576
WDJ154830.54+405242.64 1383819358756681216 DAO [logHe/H=-1.00] 67282 0 6.893 0.143 0.413 0.017 67283 7.124 0.443
WDJ154830.87+343323.06 1371040284862989696 DBA [logH/He=-5.50] 13159 344 7.887 0.143 0.523 0.106 14100 8.497 0.905
WDJ154833.92+160605.01 1195968282488178688 DA H 13014 456 7.986 0.174 0.600 0.135 12577 8.279 0.780
WDJ154837.18+042126.93 4426202946603971968 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32107 5.696 0.075
WDJ154839.66+175740.79 1197551304352373760 DA H 10607 208 7.800 0.126 0.492 0.090 10298 8.303 0.791
WDJ154843.31+472936.11 1398328209255618432 DOA [logq_H=-16.92] 39623 819 7.616 0.015 0.463 0.008 41966 7.000 0.291
WDJ154844.44+410519.72 1383826127625190528 DB He 15085 554 8.014 0.104 0.599 0.084 15131 7.600 0.392
WDJ154844.47+304641.10 1321198117106367360 DA H 14366 460 8.133 0.087 0.691 0.074 12678 8.223 0.744
WDJ154855.04+245112.94 1219699145026398848 DAH H 22160 387 9.027 0.012 1.214 0.006 0 0.000 0.000
WDJ154856.99+134359.48 1192404554844040448 DA H 14130 426 8.074 0.099 0.655 0.080 13405 8.163 0.708
WDJ154900.06+315656.61 1369733828827760000 DA H 12773 598 7.737 0.175 0.468 0.089 12489 8.032 0.626
WDJ154905.81+100021.33 4455680505450939136 DB He 19445 1028 7.479 0.260 0.361 0.122 19454 8.016 0.607
WDJ154907.10+143531.94 1192673041839835136 DA H 16318 490 7.842 0.144 0.530 0.104 16349 7.915 0.568
WDJ154907.16+303536.96 1321181005956415616 DA H 21756 904 7.972 0.228 0.612 0.162 23884 7.987 0.626
WDJ154912.51+292338.81 1320777867442886656 DA H 17162 477 7.785 0.074 0.504 0.051 18866 8.170 0.722
WDJ154914.20+442149.22 1396602280941814656 DA H 30097 774 7.861 0.043 0.575 0.028 29462 7.901 0.593
WDJ154917.56+121435.65 1189863720910637056 DA H 69858 0 7.290 0.622 0.479 0.211 69857 6.690 0.405
WDJ154922.17+334601.08 1370183460363782400 DA H 34490 1320 7.819 0.066 0.566 0.040 38471 7.706 0.528
WDJ154923.10+162321.33 1196365962097660544 DA H 21134 321 7.880 0.050 0.562 0.036 21485 8.075 0.670
WDJ154925.17+333649.98 1370177168235492352 DA H 13634 146 7.984 0.014 0.600 0.012 13109 8.108 0.673
WDJ154931.62+124637.41 1190034901127626496 DA H 14626 640 7.663 0.274 0.440 0.147 15678 8.011 0.621
WDJ154934.79+053517.10 4426435871273922560 DA H 23484 320 8.422 0.011 0.887 0.010 25829 8.499 0.938
WDJ154937.18+120551.09 1189846751499248000 DA H 18465 608 7.844 0.131 0.537 0.093 19325 8.246 0.770
WDJ154937.87+142510.38 1192657893494729856 DA H 38976 5288 6.941 0.518 0.302 0.118 76454 8.045 0.755
WDJ154943.02+231916.63 1217850724244188288 DA H 30070 712 7.978 0.030 0.635 0.022 30739 8.118 0.714
WDJ154944.96+012554.78 4423116892346484480 DA H 85942 0 7.951 0.013 0.732 0.007 85941 7.604 0.618
WDJ154945.03+332504.83 1370159820863771776 DB He 17064 840 7.552 0.254 0.379 0.131 17604 8.256 0.752
WDJ154950.01+205043.32 1216165142857171072 DA H 32603 1000 7.428 0.055 0.415 0.023 65316 7.667 0.583
WDJ154950.09+215753.65 1216862228931136000 DA H 17060 370 7.828 0.042 0.525 0.030 19082 7.975 0.608
WDJ154950.09+421013.81 1384175566164811776 DA H 18000 445 7.817 0.055 0.522 0.038 18712 8.024 0.635
WDJ154952.53+184215.73 1203666238270199424 DA H 18042 358 7.998 0.025 0.618 0.020 18890 7.962 0.600
WDJ154955.89+175600.82 1196820816314793984 DA H 17698 175 7.979 0.009 0.607 0.007 18735 8.025 0.635
WDJ154957.64+165518.43 1196595961888003840 DB He 13387 182 8.256 0.054 0.746 0.049 11759 7.045 0.219
WDJ154958.29+043820.15 4426050350708989568 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36029 5.661 0.170
WDJ155000.99+204800.69 1216163459229990272 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 26434 5.204 0.237
WDJ155007.17-010344.87 4410155467021138560 DA H 27295 829 7.198 0.228 0.394 0.030 28977 7.528 0.434
WDJ155009.07+124931.63 1190047408076533760 DA H 24361 1084 7.376 0.324 0.419 0.098 25856 6.933 0.337
WDJ155011.32+142755.05 1192656897057697408 DA H 19271 768 7.509 0.249 0.395 0.095 20298 7.988 0.618
WDJ155011.66+110815.49 1189534971233100160 DA H 12371 165 7.964 0.030 0.586 0.023 13724 8.059 0.644
WDJ155017.66+391714.59 1376867322829387264 DA H 14487 504 7.654 0.203 0.436 0.100 14614 7.539 0.389
WDJ155021.20+110730.73 1189533970502042368 DA H 11794 171 8.023 0.033 0.619 0.027 12645 8.126 0.683
WDJ155025.52+060227.42 4429854386063152512 DA H 16781 288 7.951 0.039 0.589 0.030 17517 7.989 0.612
WDJ155026.73+145342.82 1192778221297638016 DA H 13293 370 8.291 0.072 0.789 0.062 12879 8.295 0.791
WDJ155034.01+275637.74 1223794512305361152 DA H 23059 610 8.232 0.048 0.768 0.041 23220 8.252 0.780
WDJ155035.21+402558.64 1383736109406869888 DA H 63953 0 7.835 0.009 0.640 0.005 63952 7.660 0.577
WDJ155037.13+135101.16 1192363155658009472 DA H 27659 638 7.600 0.139 0.456 0.071 28269 8.049 0.670
WDJ155037.22+002155.54 4410599051243971968 DB He 29848 1480 8.309 0.248 0.800 0.202 34752 7.701 0.483
WDJ155041.26+320224.63 1369692077449795072 DA H 16322 310 7.960 0.043 0.593 0.034 17783 8.089 0.671
WDJ155043.24-010636.36 4410150867116186496 DA H 22091 832 6.817 0.487 0.297 0.090 28169 7.897 0.588
WDJ155050.49+744001.33 1703569812699784704 DBAZ [Ca/He=-7.72]+[He/H=6.0] 12936 478 8.122 0.050 0.660 0.043 0 0.000 0.000
WDJ155050.71+205936.23 1216542442845680768 DA H 15943 1728 7.299 0.326 0.361 0.096 20005 7.519 0.401
WDJ155056.89+131735.39 1191577996977342848 DA H 26139 1162 8.200 0.242 0.754 0.190 28083 7.948 0.614
WDJ155057.14+173640.96 1196749790437196032 DA H 13270 199 7.977 0.032 0.596 0.025 14009 8.102 0.671
WDJ155058.93+011327.19 4411088471359820672 DA H 18359 506 8.051 0.124 0.650 0.099 18903 7.952 0.594
WDJ155100.80+302440.37 1321118097572445568 DB He 12619 544 8.191 0.273 0.703 0.230 0 0.000 0.000
WDJ155102.11+175246.22 1196810061716658432 DA H 21352 1054 7.369 0.387 0.403 0.135 23773 7.598 0.443
WDJ155107.16+440754.14 1396769269270359168 DA H 32368 1412 7.988 0.109 0.645 0.080 29621 7.946 0.616
WDJ155107.40+404539.23 1383759744611163520 DC He 10397 296 8.326 0.083 0.789 0.075 0 0.000 0.000
WDJ155107.86+404754.99 1383760225651510272 DA H 17314 785 8.324 0.133 0.817 0.113 16093 8.038 0.637
WDJ155108.24+454313.38 1397850501516644480 DA H 44853 3182 7.808 0.067 0.586 0.039 47534 7.687 0.544
WDJ155114.47+065407.24 4429974404630247424 DB He 21313 1903 7.879 0.509 0.536 0.314 20013 8.033 0.617
WDJ155115.32+363742.11 1373002745617394304 DB He 15560 298 7.955 0.031 0.565 0.024 16495 8.015 0.601
WDJ155115.42+144659.26 1192764133804981376 DA H 21766 302 8.004 0.011 0.631 0.009 22714 8.027 0.645
WDJ155116.74+185855.88 1203648504347026304 DA H 14294 370 7.617 0.126 0.419 0.046 15386 8.127 0.689
WDJ155124.56+031153.23 4423635170340409600 DA H 26547 778 7.192 0.193 0.390 0.047 44905 7.876 0.616
WDJ155126.80+105644.18 4456132679607806720 DA H 17203 598 7.814 0.122 0.518 0.082 18209 8.141 0.703
WDJ155135.44+095202.07 4455619521214963072 DA H 18948 574 7.835 0.116 0.533 0.080 19200 8.098 0.679
WDJ155139.01+415706.70 1383967346150119040 DA H 15571 614 7.991 0.256 0.609 0.183 15689 7.960 0.592
WDJ155152.25+335744.66 1371699235926266880 DA H 15781 499 7.891 0.085 0.554 0.064 15704 7.928 0.574
WDJ155155.17+383509.33 1376631645087492864 DA H 11719 332 7.571 0.111 0.391 0.043 12197 8.049 0.635
WDJ155155.86+360117.38 1372718105247572736 DA H 18250 766 7.788 0.160 0.508 0.103 18364 8.070 0.661
WDJ155156.35+234113.31 1219385161439884672 DA H 14052 266 7.875 0.029 0.541 0.022 14461 7.850 0.529
WDJ155159.48+130341.56 1191555903665520384 DA H 13199 269 8.035 0.066 0.629 0.054 14177 8.133 0.690
WDJ155207.14+265644.37 1223454453974219904 DA H 28047 746 7.585 0.111 0.452 0.056 29435 7.905 0.595
WDJ155210.04+331702.60 1370116454577561216 DA H 10418 218 7.339 0.075 0.341 0.029 14392 7.936 0.575
WDJ155215.05+451119.06 1397027517063281792 DB He 14608 642 7.888 0.139 0.527 0.103 15622 7.965 0.571
WDJ155221.03+303846.44 1321151490941237632 DA H 21324 836 7.155 0.232 0.351 0.062 23855 7.507 0.410
WDJ155222.37+124505.94 1189999549256177152 DA H 14273 594 8.072 0.254 0.654 0.201 14815 8.226 0.750
WDJ155222.55+003724.53 4410622282726679424 DA H 28469 536 7.899 0.069 0.590 0.048 29459 7.822 0.554
WDJ155229.92-010549.14 4409392856927008384 DB He 16360 734 7.228 0.463 0.278 0.147 18024 7.903 0.541
WDJ155230.10-004553.49 4410187941274306304 DA H 22627 472 7.877 0.067 0.564 0.047 24834 8.026 0.650
WDJ155233.38+003032.65 4410617330624157056 DA H 25088 1028 8.082 0.322 0.682 0.234 24504 8.240 0.775
WDJ155238.21+003910.37 4410623858974488832 DA H 14930 276 9.158 0.024 1.259 0.009 16362 9.368 1.318
WDJ155243.05-000524.62 4410370322764144000 DA H 21534 606 7.965 0.116 0.608 0.087 21414 8.057 0.660
WDJ155250.57+321634.47 1369803849677704832 DA H 14829 620 7.610 0.276 0.418 0.130 15433 7.987 0.606
WDJ155253.52+141334.72 1192493546566289280 DB He 17497 462 8.076 0.043 0.639 0.036 16667 7.964 0.573
WDJ155256.12+125444.43 1191504471436192512 DAOM [logHe/H=-3.00] 56323 0 7.403 0.032 0.472 0.016 56323 7.395 0.469
WDJ155300.64+692620.03 1647004715453543936 DZA [Ca/He=-9.31]+[He/H=4.0] 9607 394 7.907 0.067 0.526 0.053 0 0.000 0.000
WDJ155302.81+045851.74 4426165357054286720 DA H 19437 783 7.725 0.494 0.482 0.213 20632 7.941 0.593
WDJ155312.66+102011.21 4456035377126528640 DA H 20892 696 7.495 0.157 0.396 0.045 20473 7.956 0.601
WDJ155316.22+003153.31 4410430722885800704 DA H 16789 582 8.324 0.172 0.816 0.146 19028 8.097 0.678
WDJ155316.78+341120.38 1371709479423611904 DA H 15439 302 8.002 0.019 0.615 0.015 16964 8.171 0.719
WDJ155321.24+391912.51 1376692290025941248 DA H 19141 473 8.186 0.043 0.733 0.037 20611 8.193 0.740
WDJ155327.56+150545.69 1192984753385946624 DB He 28100 966 8.062 0.063 0.648 0.049 25533 7.861 0.535
WDJ155331.39+133024.46 1191597517607615104 DA H 15105 396 7.826 0.064 0.518 0.045 16072 7.920 0.570
WDJ155333.62+024459.98 4423371085690067584 DB He 14775 451 7.945 0.113 0.558 0.090 15081 7.805 0.485
WDJ155333.71+315442.14 1321660569120755200 DA H 14858 417 7.896 0.098 0.554 0.073 15459 7.651 0.437
WDJ155341.28+180031.82 1202771437665137792 DA H 18532 586 8.073 0.118 0.663 0.096 20940 8.128 0.701
WDJ155341.36+142511.15 1192502724914507136 DB He 21035 725 8.048 0.042 0.628 0.033 23663 8.245 0.752
WDJ155345.58+342859.03 1371737443954671872 DA H 27335 936 7.970 0.088 0.624 0.064 28321 7.956 0.619
WDJ155351.44+363141.91 1373130971863554048 DA H 14892 338 7.904 0.043 0.559 0.032 15475 8.144 0.700
WDJ155353.87+150008.99 1192980080461497216 DA H 10460 215 7.180 0.377 0.298 0.093 11619 8.533 0.943
WDJ155359.87+082131.38 4454399235105537280 DA H 15951 187 8.293 0.012 0.795 0.010 16561 8.425 0.881
WDJ155400.10+094738.07 4455442117586422272 DB He 16152 1382 8.204 0.417 0.716 0.319 17002 7.913 0.545
WDJ155406.09+184833.32 1202973335488472832 DA H 20311 715 7.786 0.117 0.513 0.077 20986 7.998 0.625
WDJ155408.13+072642.35 4430110228675871744 DA H 14977 302 7.920 0.075 0.568 0.056 15571 8.011 0.620
WDJ155409.02+172124.19 1196531988354226560 DBAZ [Ca/He=-7.37]+[He/H=4.0] 15011 182 7.982 0.019 0.580 0.016 0 0.000 0.000
WDJ155412.85+011119.86 4411050714302927232 DA H 17654 364 7.740 0.075 0.484 0.047 18893 7.691 0.465
WDJ155426.18+290411.67 1319957902350150272 DA H 16312 392 7.985 0.068 0.607 0.054 18407 7.988 0.614
WDJ155426.82+353827.54 1372668008748733696 DA H 13697 226 7.577 0.046 0.401 0.026 17339 8.041 0.642
WDJ155432.28+061617.88 4426874400315299328 DA H 17829 310 7.818 0.047 0.522 0.033 20415 8.015 0.633
WDJ155435.18+063949.14 4426995930709113344 DB He 15317 242 7.264 0.276 0.283 0.084 14451 7.571 0.379
WDJ155435.61+163527.79 1196420521064922368 DA H 46461 0 7.560 0.148 0.497 0.066 46460 7.969 0.663
WDJ155452.28+191304.12 1203763373249919104 DA H 12923 162 8.122 0.029 0.681 0.025 14101 8.299 0.796
WDJ155459.60+201040.71 1204247364523767168 DA H 16116 320 7.857 0.034 0.537 0.025 17038 8.056 0.650
WDJ155500.61+200125.15 1204227569017910400 DA H 11910 346 7.959 0.126 0.582 0.098 11275 8.234 0.749
WDJ155508.80+314905.39 1321736843444328832 DA H 61337 0 7.804 0.074 0.622 0.038 61336 7.924 0.672
WDJ155511.90+343349.53 1371790701549666688 DBAZ [Ca/He=-7.47]+[He/H=5.0] 15911 382 7.942 0.034 0.559 0.027 0 0.000 0.000
WDJ155512.50+074554.46 4454144045328121856 DA H 20240 488 7.729 0.054 0.486 0.034 21855 7.883 0.565
WDJ155515.32+135827.24 1191723480407533440 DA H 22801 762 7.871 0.095 0.562 0.066 25391 8.107 0.697
WDJ155515.91+100724.71 4455829489280331904 DA H 13455 196 7.158 0.060 0.310 0.018 14346 7.455 0.357
WDJ155518.48+023919.07 4424808868940948352 DA H 18027 414 7.683 0.055 0.459 0.034 19468 7.961 0.601
WDJ155520.47+140023.12 1191723927084918400 DA H 14864 474 7.727 0.202 0.470 0.104 15673 8.239 0.760
WDJ155538.74+351445.81 1371892372014993280 DA H 25501 1068 7.794 0.194 0.531 0.124 26591 7.856 0.564
WDJ155539.95+684550.54 1646911291325278336 DA H 20331 968 8.170 0.072 0.725 0.060 20333 8.066 0.663
WDJ155544.59+120718.52 1189705567333367552 DA H 14386 134 7.948 0.015 0.582 0.012 15490 8.107 0.677
WDJ155548.92+060510.62 4426902373439360768 DA H 18493 403 8.218 0.067 0.752 0.057 18726 8.070 0.661
WDJ155551.24+133228.87 1191644586151040000 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 39885 5.663 0.199
WDJ155552.37+170408.01 1202465601634217472 DA H 24109 939 8.315 0.183 0.821 0.150 25184 7.954 0.611
WDJ155552.40+172920.28 1202494021435478144 DA H 37619 1831 7.920 0.067 0.621 0.045 35734 7.901 0.607
WDJ155553.42+285108.74 1319983362915500416 DA H 18448 609 8.139 0.138 0.702 0.115 19294 8.022 0.635
WDJ155556.56+052027.88 4426557053772916864 DA H 14993 558 8.120 0.220 0.684 0.181 15206 8.110 0.679
WDJ155556.80+172414.49 1202492333510794880 DA H 32711 2012 8.107 0.371 0.711 0.249 35734 7.979 0.647
WDJ155557.72+184603.84 1202917775791038848 DA H 12952 212 8.135 0.051 0.689 0.043 12901 8.207 0.734
WDJ155600.56+215352.46 1204710288982573056 DA H 14998 344 8.043 0.067 0.638 0.054 15659 8.012 0.621
WDJ155602.62-000721.84 4409583652254517376 DA H 21689 727 8.104 0.166 0.688 0.132 23635 8.010 0.638
WDJ155605.27+320506.90 1321747774137208448 DA H 31111 360 8.408 0.011 0.889 0.010 32531 8.522 0.960
WDJ155606.50+011550.43 4411136407489866368 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 31352 5.279 -0.233
WDJ155611.87+180951.63 1202601601776397952 DA H 14431 226 7.927 0.041 0.570 0.031 16106 8.071 0.657
WDJ155617.80+171802.08 1202487694946070144 DA H 21564 370 7.629 0.021 0.448 0.012 25416 7.961 0.615
WDJ155618.78+212355.15 1204677754606267264 DA H 26879 414 7.943 0.015 0.609 0.011 28100 7.950 0.615
WDJ155621.90+244633.93 1219916122476793216 DA H 19608 730 8.266 0.109 0.783 0.092 20198 8.027 0.640
WDJ155623.16+311859.06 1321383109938226176 DA H 12624 296 8.523 0.048 0.938 0.040 16462 8.907 1.158
WDJ155623.60+260447.17 1220338064361117568 DA H 21872 368 7.525 0.018 0.410 0.009 23073 7.578 0.433
WDJ155625.89+070435.84 4427036788736100608 DA H 25340 772 7.138 0.400 0.374 0.071 28164 7.929 0.605
WDJ155627.91+012624.36 4411142695322007552 DBA [logH/He=-1.50] 20233 604 7.921 0.065 0.556 0.048 19580 8.035 0.618
WDJ155628.34+172845.63 1202494674270487040 DB He 18074 980 8.034 0.262 0.615 0.200 18367 8.170 0.698
WDJ155630.88+010819.76 4410946260697744128 DA H 21374 400 7.991 0.059 0.622 0.045 21920 7.902 0.575
WDJ155633.98+174714.26 1202570918529973248 DA H 27638 994 7.851 0.186 0.564 0.121 27889 8.028 0.657
WDJ155634.94-012331.92 4409158278693850368 DA H 18805 714 8.025 0.103 0.636 0.082 18632 8.214 0.749
WDJ155641.93+705340.84 1647988262964665600 DA H 12912 490 7.936 0.063 0.571 0.049 12774 8.033 0.627
WDJ155642.02+350507.14 1371876192874053248 DA H 22644 294 7.879 0.011 0.565 0.008 24466 7.882 0.571
WDJ155644.24+380526.54 1373565519475221248 DA H 14232 257 8.036 0.070 0.632 0.057 13505 7.862 0.533
WDJ155654.19+483348.71 1399986307150120576 DA H 16177 528 7.605 0.131 0.420 0.048 16810 7.809 0.514
WDJ155657.69+231358.51 1218452913019149824 DA H 18436 523 7.615 0.141 0.432 0.077 19808 7.499 0.393
WDJ155703.56+202528.16 1204267911647279488 DB He 18993 898 8.069 0.135 0.637 0.110 18447 8.198 0.716
WDJ155703.77+141655.12 1191747081250849024 DA H 14299 278 8.038 0.097 0.633 0.078 15173 8.045 0.639
WDJ155708.02+041156.39 4425265338065688064 DAH H 22981 366 9.010 0.015 1.207 0.007 0 0.000 0.000
WDJ155709.92+234509.99 1218662305561020672 DB He 29413 661 7.880 0.018 0.552 0.012 33880 7.912 0.576
WDJ155711.71+483003.36 1399938027421256320 DA H 15579 318 7.980 0.066 0.603 0.051 16364 8.152 0.707
WDJ155711.77+253250.14 1220027899002769408 DA H 24434 1196 7.881 0.225 0.571 0.148 26819 7.888 0.580
WDJ155713.74+280339.24 1319620734533792128 DB He 15089 552 7.982 0.094 0.580 0.076 15498 7.824 0.495
WDJ155714.78+740605.67 1702753940711890176 DA H 12896 588 7.892 0.120 0.547 0.090 12762 8.267 0.773
WDJ155715.61+743510.94 1703535590400279680 DA H 13117 476 7.947 0.085 0.578 0.067 13889 8.388 0.853
WDJ155716.60+170549.00 1199466511870992512 DA H 21039 938 8.174 0.256 0.729 0.205 21039 8.119 0.696
WDJ155720.78+091624.78 4454599238843776128 DA H 20206 582 7.327 0.111 0.388 0.033 24071 7.641 0.461
WDJ155720.86+135120.95 1191680182839478528 DA H 21166 1010 6.896 0.371 0.303 0.062 23840 8.031 0.650
WDJ155724.33+384407.51 1379600910598504832 DA H 12825 492 7.535 0.170 0.381 0.070 13731 8.061 0.646
WDJ155726.02+070736.89 4451042353089088768 DA H 29578 2317 8.034 0.212 0.664 0.157 38550 7.895 0.611
WDJ155730.82+434328.27 1384735256239470976 DA H 10153 268 6.926 0.103 0.245 0.024 19214 7.905 0.570
WDJ155731.08-011857.21 4409240604627298304 DA H 21984 1678 7.658 0.429 0.461 0.196 19984 8.044 0.649
WDJ155737.32+003624.19 4410774462006446976 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32566 5.363 -0.038
WDJ155737.66+403359.04 1382851135690091520 DA H 26279 1286 7.560 0.240 0.437 0.085 28996 7.956 0.620
WDJ155740.93+373817.45 1373493230881144448 DA H 18633 480 7.897 0.036 0.565 0.026 26352 8.228 0.771
WDJ155741.29+120013.80 4457798267925462784 DC He 11118 256 7.952 0.157 0.555 0.120 0 0.000 0.000
WDJ155744.58+100709.09 4455791491703725184 DA H 13913 165 7.864 0.015 0.535 0.011 14428 7.958 0.588
WDJ155745.27+465715.75 1399505335235978880 DA H 27484 1304 7.875 0.216 0.575 0.138 28800 7.919 0.601
WDJ155745.74+324834.38 1323298905870034560 DA H 18617 1150 7.906 0.431 0.569 0.277 24859 7.923 0.594
WDJ155747.14+064500.45 4426963048440293120 DBA [logH/He=-4.00] 15561 519 7.793 0.153 0.480 0.106 15129 7.802 0.483
WDJ155751.77+152052.49 1192960117454171520 DA H 15120 550 7.402 0.311 0.387 0.117 15727 7.922 0.570
WDJ155752.53+163820.30 1199388175965554432 DA H 14086 532 8.898 0.073 1.152 0.042 12802 9.097 1.237
WDJ155756.05+333603.75 1371408380740012928 DB He 13273 282 7.924 0.064 0.544 0.049 14829 8.082 0.639
WDJ155758.77+140220.43 1191689807863866112 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31548 5.880 0.110
WDJ155803.36+380239.96 1373520954894013824 DB He 15159 652 8.118 0.144 0.661 0.122 15803 7.878 0.524
WDJ155808.03+053004.34 4426539500243745920 DA H 44276 4734 6.953 0.262 0.323 0.067 59616 7.699 0.579
WDJ155809.97+290646.23 1320014840733375616 DB He 14800 504 7.963 0.134 0.568 0.105 15026 7.433 0.331
WDJ155811.47+312706.49 1321471143884185344 DA H 14224 168 7.932 0.031 0.573 0.024 14354 7.991 0.606
WDJ155815.85+292827.83 1320041362154833792 DA H 17486 772 8.266 0.147 0.780 0.124 20319 8.122 0.696
WDJ155827.15+203134.78 1204316668115496704 DA H 13343 120 8.179 0.007 0.718 0.006 12841 8.280 0.781
WDJ155828.58+372239.03 1373287209890458752 DBA [logH/He=-5.50] 14008 297 8.054 0.045 0.620 0.038 14513 8.018 0.600
WDJ155832.93+005604.42 4410875406618953984 DA H 17718 206 7.555 0.028 0.406 0.015 21147 7.728 0.489
WDJ155833.67+052927.90 4426620962884065152 DA H 13594 258 8.028 0.062 0.626 0.051 13439 8.163 0.708
WDJ155835.80+122139.42 4457846478936352640 DA H 27870 691 7.919 0.048 0.599 0.034 27143 7.906 0.590
WDJ155840.22+162556.04 1199369346828372864 DA H 12182 106 7.478 0.007 0.394 0.004 11667 7.497 0.363
WDJ155844.73+443133.78 1384840976858377216 DA H 10341 308 8.079 0.234 0.649 0.187 10127 8.865 1.134
WDJ155846.76+010556.69 4410886504814574464 DA H 12403 224 8.066 0.057 0.646 0.047 13508 7.982 0.599
WDJ155850.70+354255.10 1372272906117654656 DA H 18507 685 7.508 0.169 0.392 0.060 18642 8.170 0.722
WDJ155850.74+091604.62 4454924866084349312 DZ [Ca/He=-9.86]+[He/H=30.0] 10591 236 8.065 0.065 0.621 0.056 0 0.000 0.000
WDJ155852.79+421052.05 1383574545621613184 DA H 14178 130 8.075 0.010 0.655 0.008 13460 8.217 0.742
WDJ155854.77+062535.41 4426753316597357312 DA H 22962 638 7.800 0.115 0.527 0.074 22909 7.935 0.595
WDJ155859.26+083644.53 4454314190455063680 DA H 38336 3626 7.447 0.248 0.438 0.110 38393 7.804 0.569
WDJ155913.79+382133.79 1379535803190192896 DA H 13415 179 7.973 0.013 0.594 0.011 13368 8.086 0.660
WDJ155919.11+240721.97 1219071564405140224 DAO [logHe/H=-1.00] 91189 0 7.286 0.103 0.544 0.029 91189 7.398 0.576
WDJ155919.81+314856.15 1321516906759018112 DA H 14078 171 7.962 0.026 0.589 0.021 14655 8.109 0.676
WDJ155920.39+264454.13 1316461043056583680 DA H 13714 324 8.012 0.041 0.616 0.034 15181 8.205 0.737
WDJ155920.77+335511.66 1371502045387301504 DA H 90303 0 7.560 0.137 0.619 0.046 90303 7.848 0.702
WDJ155921.08+190408.30 1203312813999856896 DBA [logH/He=-5.50] 19674 346 8.038 0.015 0.620 0.012 20367 8.288 0.775
WDJ155922.78+181055.67 1202659424918561920 DA H 15751 454 7.570 0.119 0.405 0.047 15700 7.796 0.505
WDJ155931.88+055758.90 4426674014320510848 DA H 22065 714 7.980 0.140 0.618 0.104 23992 7.867 0.563
WDJ155935.18+325003.11 1323272105273444992 DA H 63993 0 7.797 0.244 0.625 0.122 63993 7.592 0.556
WDJ155938.62+075954.69 4454210802001470976 DA H 22231 868 8.034 0.230 0.648 0.169 23023 7.976 0.617
WDJ155939.46+043343.10 4425647792014254848 DA H 14927 312 7.905 0.081 0.559 0.061 15198 8.031 0.631
WDJ155948.06+123707.86 4457950004827014400 DA H 15630 304 7.951 0.028 0.586 0.022 16929 8.033 0.636
WDJ155949.78+123421.82 4457948832299524992 DA H 18137 1511 6.975 0.522 0.294 0.106 30543 7.640 0.480
WDJ155955.29+263519.38 1316268323580640256 DA H 12616 166 8.175 0.008 0.714 0.007 12107 8.223 0.743
WDJ155955.79+274739.29 1316675486479740800 DA H 13813 150 7.770 0.024 0.487 0.017 15187 7.971 0.597
WDJ155956.90+211559.75 1205927310915062912 DB He 13189 424 7.801 0.199 0.479 0.139 13770 7.784 0.471
WDJ160005.35+122238.37 4457837815983682304 DA H 17317 230 7.652 0.030 0.444 0.019 18890 7.809 0.520
WDJ160013.16+230001.81 1218376359521848576 DA H 19742 624 7.881 0.136 0.559 0.096 19566 8.017 0.632
WDJ160014.89+260745.23 1220120288042730880 DA H 21445 766 6.967 0.240 0.317 0.050 23769 7.231 0.384
WDJ160017.89+302041.23 1320516419896770560 DA H 20887 1090 6.814 0.387 0.287 0.074 23501 7.227 0.382
WDJ160021.03+321758.85 1323036019511308672 DB He 12993 440 7.960 0.147 0.563 0.115 13937 8.039 0.611
WDJ160021.35+425404.84 1384441785417266944 DA H 25366 1084 7.491 0.319 0.410 0.106 27960 7.761 0.523
WDJ160024.21+274321.14 1316671290295471744 DA H 32443 1208 7.685 0.104 0.503 0.056 35026 7.954 0.632
WDJ160025.11+374716.14 1379304665230710656 DO [logHe/H=0.00] 97161 0 8.106 0.260 0.766 0.149 97162 9.634 1.335
WDJ160026.23+201908.53 1203550102352803200 DA H 13546 210 7.833 0.048 0.518 0.035 14483 7.945 0.580
WDJ160026.68+752754.88 1703726390026752000 DB He 19146 982 8.023 0.068 0.610 0.055 20338 8.124 0.672
WDJ160027.35+222455.54 1206331896835076992 DA H 17094 526 7.858 0.121 0.540 0.085 18784 7.835 0.533
WDJ160029.76+241435.06 1218891755600788608 DA H 16875 374 7.892 0.079 0.557 0.058 17170 7.954 0.591
WDJ160030.96+195734.70 1203523263100270848 DB He 17392 498 8.080 0.070 0.641 0.058 16484 7.897 0.535
WDJ160032.50+275958.71 1316696205402107008 DA H 22197 578 7.734 0.101 0.494 0.062 22503 8.072 0.671
WDJ160033.61+010112.99 4410890696702211072 DA H 12451 275 7.619 0.399 0.414 0.184 13949 7.709 0.459
WDJ160039.64+263005.82 1316254510965804032 DA H 23898 1154 7.696 0.244 0.483 0.108 22970 7.806 0.530
WDJ160044.89+191226.48 1203153621035480192 DA H 19007 804 7.669 0.291 0.456 0.137 19074 7.973 0.607
WDJ160046.56+362937.01 1372416942140784128 DB He 26692 1616 7.858 0.217 0.536 0.141 32200 7.916 0.576
WDJ160047.81+415135.95 1383499847550263936 DA H 22942 584 8.036 0.056 0.651 0.044 23458 8.024 0.645
WDJ160051.34+402058.08 1382809629125725312 DB He 13391 324 8.198 0.075 0.709 0.066 0 0.000 0.000
WDJ160100.44+044236.40 4425676551115360512 DAH H 17081 415 8.388 0.056 0.858 0.048 0 0.000 0.000
WDJ160102.52+022614.56 4412734921299315456 DA H 23307 614 7.921 0.119 0.589 0.086 23189 8.077 0.675
WDJ160109.65+441445.46 1384767069060890624 DC He 10665 293 8.174 0.096 0.689 0.085 0 0.000 0.000
WDJ160110.81+161827.19 1199164627209299584 DA H 26869 554 7.853 0.053 0.563 0.036 27930 7.947 0.613
WDJ160113.05+085344.41 4454702592937620224 DA H 11996 442 7.562 0.211 0.389 0.092 13528 8.153 0.701
WDJ160113.92+551258.30 1621402930798872064 DA H 15537 666 8.060 0.152 0.649 0.123 17298 7.990 0.612
WDJ160120.80+014340.37 4412481861826911360 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35313 5.789 0.173
WDJ160121.53+013729.91 4412433655113402496 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35616 5.721 0.170
WDJ160124.55+235300.39 1218866569908677760 DA H 11744 387 8.070 0.134 0.647 0.111 11703 8.651 1.016
WDJ160125.74+432222.99 1384492466031730816 DA H 19356 652 8.253 0.075 0.775 0.065 19279 7.940 0.589
WDJ160128.14+284504.53 1320122348057161728 DA H 17690 612 7.548 0.112 0.403 0.059 19698 7.796 0.516
WDJ160135.34+361439.66 1372362962991694336 DA H 20024 504 7.935 0.033 0.588 0.025 20837 7.908 0.576
WDJ160136.35+310104.53 1320665644241057920 DA H 13118 314 7.970 0.078 0.591 0.061 12486 8.062 0.643
WDJ160137.56+295246.65 1320255870002395904 DA H 46733 0 6.990 0.347 0.339 0.078 46732 7.214 0.385
WDJ160142.33+124449.47 4457967115976541312 DA H 29967 578 8.018 0.023 0.656 0.017 30274 7.960 0.625
WDJ160150.94+085048.20 4454655971070531968 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 27993 5.270 0.239
WDJ160152.16+380455.24 1379335004879319808 DA H 91714 0 7.439 0.013 0.590 0.005 91714 7.418 0.583
WDJ160153.36+400948.84 1379789889159947904 DA H 23444 641 7.837 0.102 0.546 0.069 25552 7.996 0.635
WDJ160153.81+540622.25 1429121333765214720 DA H 27285 1302 7.719 0.175 0.502 0.101 28389 7.942 0.612
WDJ160155.74+234455.49 1218814721063861632 DA H 16991 446 7.829 0.075 0.525 0.052 17672 7.971 0.603
WDJ160157.33+125133.89 4457972922772332544 DBA [logH/He=-6.00] 12855 90 8.025 0.011 0.601 0.009 13385 8.178 0.696
WDJ160205.64+320419.69 1322990703312998912 DB He 15999 219 8.018 0.016 0.602 0.014 15624 7.776 0.472
WDJ160208.15+744629.66 1703630320199104512 DA H 13838 674 7.946 0.131 0.579 0.101 13555 7.939 0.574
WDJ160208.75+173856.79 1199611853563909632 DA H 13788 266 8.044 0.073 0.636 0.059 12847 8.192 0.725
WDJ160214.42+370137.59 1372467249093868800 DA H 17140 547 7.962 0.076 0.596 0.058 18979 8.273 0.787
WDJ160215.04+491313.96 1400346049315146880 DA H 25420 508 7.877 0.027 0.571 0.019 26407 7.886 0.578
WDJ160217.87+334447.89 1323464249226773888 DA H 12161 370 8.363 0.072 0.834 0.063 12149 8.369 0.838
WDJ160219.36+044812.45 4425584467016580736 DA H 12571 464 6.408 0.583 0.174 0.069 11167 7.981 0.592
WDJ160220.79+043656.14 4425484342738864640 DA H 19993 588 8.123 0.085 0.696 0.070 21980 8.194 0.743
WDJ160223.11+052239.91 4425829829908536448 DB He 18298 797 8.109 0.091 0.660 0.077 16735 8.094 0.649
WDJ160224.74+322416.74 1323051687552535936 DA H 14669 402 8.155 0.128 0.705 0.108 15554 8.054 0.645
WDJ160228.79+311424.32 1322176201418426752 DA H 23120 600 7.536 0.095 0.418 0.046 23765 7.707 0.487
WDJ160231.32+343619.37 1371924498370552320 DA H 20348 474 8.053 0.041 0.655 0.032 21193 8.223 0.759
WDJ160232.80+084956.87 4454652290279986176 DA H 13696 1005 7.912 0.656 0.560 0.377 13294 7.762 0.482
WDJ160233.32+361345.34 1372348806779482752 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 43588 5.708 0.214
WDJ160235.32+351806.05 1372025550361365120 DA H 18811 518 8.008 0.029 0.626 0.023 19649 8.001 0.624
WDJ160236.09+381950.48 1379348366521990144 DAO [logHe/H=-1.00] 105433 0 7.483 0.067 0.641 0.019 105433 7.394 0.619
WDJ160239.35+035949.64 4425366866793858304 DA H 22777 541 8.123 0.105 0.702 0.084 24742 8.006 0.638
WDJ160241.84+035814.98 4425366007800379776 DB He 13599 350 7.902 0.174 0.532 0.132 15582 7.810 0.488
WDJ160242.00+050004.15 4425781451396576768 DA H 13274 380 8.044 0.165 0.635 0.131 15551 8.040 0.637
WDJ160246.45+303914.49 1320595932627441920 DA H 42713 2422 7.415 0.034 0.441 0.018 70501 7.729 0.616
WDJ160249.42+180318.30 1200003898179063424 DA H 15769 618 7.592 0.182 0.414 0.076 19703 8.136 0.703
WDJ160251.94+110243.21 4457447317557664384 DA H 17914 730 7.091 0.435 0.318 0.098 19365 8.091 0.675
WDJ160252.19+010449.25 4411634035282617984 DB He 20780 1516 7.731 0.320 0.463 0.194 22341 8.355 0.821
WDJ160252.52+051715.19 4425813509032735616 DA H 16395 474 7.914 0.123 0.568 0.094 16281 7.995 0.612
WDJ160253.81+401640.37 1380163929271427968 DA H 18526 606 7.723 0.117 0.479 0.074 21095 8.121 0.697
WDJ160257.76+265123.01 1316246603929803776 DA H 17182 546 7.488 0.119 0.380 0.049 20093 7.820 0.529
WDJ160259.49+212444.85 1205895562516933248 DA H 22014 890 7.441 0.248 0.382 0.084 28432 8.117 0.709
WDJ160300.24+091228.36 4454692525536704768 DA H 21615 1128 8.084 0.196 0.676 0.153 22307 7.975 0.616
WDJ160301.36+265442.38 1316293779850605952 DA H 73872 0 7.354 0.319 0.507 0.079 73872 7.544 0.569
WDJ160322.84+093859.42 4454861094410374528 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30788 5.565 -0.075
WDJ160324.05+354722.67 1372147458713110272 DA H 13383 369 7.384 0.107 0.370 0.034 13996 7.263 0.340
WDJ160325.52+341237.46 1323861550881288960 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 42823 5.603 0.208
WDJ160332.92+320300.19 1322981147009543296 DB He 14780 618 7.893 0.202 0.530 0.147 15089 8.247 0.742
WDJ160339.44+175444.31 1199951499577961856 DA H 12688 474 7.748 0.185 0.473 0.102 11189 7.925 0.560
WDJ160342.27+074711.33 4451153850439059712 DA H 15369 438 7.375 0.138 0.380 0.030 14790 7.538 0.389
WDJ160347.86+430810.38 1383724663321624576 DQ [logC/H=3.00] 13545 391 8.864 0.064 1.123 0.039 14268 8.864 1.123
WDJ160352.08+421734.72 1383625947790085120 DA H 14997 294 7.976 0.047 0.599 0.037 15021 8.054 0.644
WDJ160357.73+240527.87 1218839185198136064 DA H 19253 558 7.836 0.184 0.535 0.125 22762 7.909 0.581
WDJ160407.95+240801.54 1218933193441438080 DA H 21728 782 8.015 0.161 0.637 0.123 25579 7.743 0.508
WDJ160415.94+325933.66 1323184797178241664 DA H 20613 654 8.041 0.050 0.649 0.040 22165 8.088 0.679
WDJ160422.09+285910.28 1317148443982801664 DA H 17099 563 7.082 0.443 0.313 0.081 18586 7.592 0.423
WDJ160422.95+133221.47 4458407947122645120 DA H 22605 886 7.605 0.276 0.442 0.113 22278 8.023 0.642
WDJ160427.82+741846.49 1702808435257185152 DB He 14128 702 7.094 0.169 0.238 0.042 17732 8.181 0.704
WDJ160428.98+062028.37 4449971020744432512 DA H 19356 478 8.661 0.040 1.030 0.029 20794 8.807 1.111
WDJ160429.59+114807.61 4457606373083553792 DA H 14684 173 7.907 0.022 0.560 0.016 15973 8.034 0.635
WDJ160433.31+014855.46 4412448910837426176 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 46118 6.463 0.258
WDJ160437.75+293337.00 1320266212282516864 DA H 15645 570 7.912 0.200 0.565 0.144 19589 8.057 0.656
WDJ160437.77+005206.64 4411565934280556544 DB He 15004 590 7.348 0.312 0.304 0.098 17740 7.611 0.404
WDJ160443.40+080654.60 4451553355414907136 DA H 15390 161 7.983 0.024 0.604 0.019 16009 8.069 0.655
WDJ160444.83+233306.21 1206796204275064320 DA H 13698 226 7.782 0.061 0.493 0.042 16474 8.068 0.656
WDJ160446.44+363011.55 1378383785586536704 DA H 49964 9796 8.237 0.282 0.813 0.202 43112 8.139 0.747
WDJ160448.14+095027.51 4454876899890216960 DA H 14763 568 7.304 0.508 0.356 0.167 16601 8.324 0.816
WDJ160450.44+051909.25 4425629890591370240 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 31548 5.325 -0.168
WDJ160450.94+362030.09 1372189274514803584 DA H 13622 244 7.972 0.064 0.593 0.050 13686 8.002 0.611
WDJ160452.92+130811.69 4458312740585482624 DA H 17027 600 7.783 0.043 0.502 0.030 20303 8.060 0.659
WDJ160453.45+115218.37 4457608361651423232 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36630 5.541 0.168
WDJ160456.91+273430.29 1316436853801281152 DA H 20874 544 8.093 0.066 0.679 0.054 21643 7.914 0.581
WDJ160457.86+124503.45 4458284664381575040 DA H 13805 238 8.073 0.058 0.653 0.049 14568 8.067 0.651
WDJ160503.86+543037.61 1429109926332737408 DA H 16716 650 7.869 0.080 0.545 0.057 17663 8.107 0.682
WDJ160506.43+102112.81 4456596398637222144 DA H 20168 626 7.761 0.107 0.501 0.069 21928 7.922 0.586
WDJ160506.47+122959.81 4457714297021971200 DBA [logH/He=-5.00] 12424 246 8.139 0.068 0.670 0.059 12362 8.335 0.797
WDJ160507.51+331916.17 1323208093083153920 DA H 25048 1096 7.866 0.163 0.565 0.107 27983 7.810 0.545
WDJ160513.01+102713.32 4456603717261509248 DA H 14405 388 7.705 0.135 0.458 0.085 15567 8.038 0.636
WDJ160514.21+081912.56 4451581049364349696 DA H 18773 798 6.477 0.614 0.226 0.087 26544 7.559 0.437
WDJ160520.01+443216.93 1386096898311119872 DA H 22908 614 7.912 0.049 0.583 0.035 24810 7.968 0.617
WDJ160520.53+085705.52 4451757417900676096 DA H 18574 241 7.952 0.015 0.594 0.012 19885 7.979 0.612
WDJ160521.63+310147.84 1322098926366667008 DA H 12802 300 7.686 0.114 0.444 0.070 13092 7.697 0.450
WDJ160522.30+011027.54 4411612216848855424 DA H 17446 504 8.004 0.121 0.621 0.094 19161 7.429 0.367
WDJ160523.17+425901.52 1385160934741315200 DA H 32389 1580 7.456 0.267 0.422 0.121 33050 7.852 0.577
WDJ160524.64+273522.99 1316434139381958784 DA H 18506 748 7.642 0.351 0.443 0.161 22240 7.829 0.539
WDJ160530.52+322521.25 1323085291376310528 DA H 28291 720 7.445 0.075 0.405 0.032 32981 7.918 0.610
WDJ160530.98+134210.72 4458499069148484352 DA H 13857 173 8.211 0.025 0.739 0.022 14082 8.320 0.810
WDJ160531.20+345532.82 1324008885439950592 DA H 30550 1896 7.140 0.392 0.322 0.154 42005 8.109 0.728
WDJ160532.36+084616.84 4451648665031234816 DB He 16795 1184 7.681 0.232 0.431 0.139 15040 7.325 0.298
WDJ160534.86+271856.81 1316374323373624448 DB He 11983 214 7.918 0.083 0.538 0.065 11956 7.732 0.442
WDJ160536.27+341812.06 1323836773216248960 DA H 22178 878 8.024 0.156 0.642 0.118 21898 8.008 0.633
WDJ160540.06+093724.84 4454820618638547840 DA H 17433 518 7.683 0.203 0.457 0.100 18262 8.003 0.622
WDJ160540.87+154205.00 1198295192688037376 DA H 21678 1178 8.165 0.304 0.724 0.235 24509 7.839 0.550
WDJ160545.06+151334.61 1198059068268093696 DA H 14132 303 8.098 0.085 0.669 0.072 13796 8.113 0.678
WDJ160545.46+414803.37 1383364264022699008 DA H 14605 472 7.931 0.130 0.573 0.099 14147 8.185 0.723
WDJ160548.03+221548.58 1206049154843853696 DA H 14659 426 8.087 0.075 0.663 0.062 15175 7.874 0.544
WDJ160550.54+060738.03 4449904740808621184 DA H 45273 2992 7.729 0.041 0.554 0.023 60331 7.767 0.605
WDJ160551.76+353223.36 1372091177461104384 DA H 31911 1402 7.635 0.149 0.482 0.076 33701 7.850 0.578
WDJ160613.94+014347.08 4411776044080695808 DA H 19124 410 7.752 0.031 0.494 0.021 23553 7.866 0.561
WDJ160614.05+204253.78 1205043926338100864 DA H 17503 298 7.650 0.042 0.444 0.025 27836 8.036 0.661
WDJ160622.03+272017.29 1316368134323930880 DB He 12594 249 8.085 0.066 0.637 0.056 13262 8.099 0.646
WDJ160625.09+211749.26 1205212804452420992 DA H 15004 306 7.795 0.061 0.503 0.043 30983 8.314 0.832
WDJ160625.19+052821.27 4449655456608233728 DB He 20340 734 7.962 0.095 0.578 0.073 22849 7.918 0.559
WDJ160629.52+321025.84 1322315908114618496 DA H 27305 1753 8.227 0.265 0.772 0.209 30614 8.258 0.797
WDJ160630.21+141224.57 4458552292383838464 DA H 13669 227 8.517 0.018 0.936 0.015 13266 8.619 0.999
WDJ160630.49+161819.26 1198463521045190400 DA H 13863 194 8.074 0.042 0.654 0.035 14815 8.106 0.675
WDJ160631.60+250651.06 1315124483593912960 DA H 21844 419 7.793 0.024 0.521 0.016 27132 8.141 0.720
WDJ160631.93+145452.96 1198030309166688384 DA H 23733 858 7.453 0.263 0.392 0.082 24662 7.971 0.619
WDJ160634.38+431847.27 1385172685772311040 DA H 46662 0 7.371 0.340 0.437 0.127 46661 7.675 0.537
WDJ160634.61+072437.45 4451264282638028800 DA H 27427 1058 7.295 0.370 0.414 0.073 26686 7.839 0.555
WDJ160634.86+133951.11 4458495633174597376 DA H 17713 514 7.671 0.105 0.453 0.064 17969 7.946 0.589
WDJ160635.96+202127.49 1204837557452548480 DA H 12995 246 7.961 0.050 0.585 0.039 14455 8.040 0.635
WDJ160640.18+434040.79 1385262094107478528 DA H 15335 344 7.352 0.052 0.373 0.021 18901 7.799 0.515
WDJ160643.23+435320.04 1385268622457825792 DA H 16080 330 7.852 0.053 0.535 0.037 16289 8.036 0.636
WDJ160644.13+064806.60 4450103060919868160 DA H 18685 636 7.345 0.284 0.387 0.076 20639 7.789 0.516
WDJ160644.88+072014.16 4450887562466940032 DA H 12947 432 8.584 0.122 0.977 0.096 14447 8.283 0.786
WDJ160647.64+050605.06 4449580724177882496 DA H 21120 444 7.847 0.075 0.545 0.051 20678 7.940 0.592
WDJ160648.36+070831.67 4450868905132679040 DA H 18460 656 6.885 0.403 0.279 0.083 19994 7.566 0.418
WDJ160648.94+233540.38 1206843307179734400 DA H 23818 980 8.300 0.175 0.811 0.144 26215 8.057 0.670
WDJ160650.37+275309.20 1316820789517919360 DA H 15487 528 8.228 0.128 0.753 0.110 15524 8.189 0.728
WDJ160650.49+145044.42 1197982136813460224 DA H 19830 544 8.001 0.060 0.624 0.047 19685 8.185 0.733
WDJ160652.95+172750.11 1199725653017259776 DA H 17966 813 6.679 0.465 0.240 0.087 23090 7.780 0.518
WDJ160657.62+415006.83 1383356533081589760 DA H 19753 748 7.621 0.185 0.439 0.105 19622 7.878 0.557
WDJ160658.49+175014.34 1199770492476158336 DA H 16898 414 7.852 0.072 0.537 0.051 17193 7.933 0.580
WDJ160704.13+132309.35 4458428528606625280 DA H 15900 316 7.803 0.057 0.509 0.039 15890 8.146 0.702
WDJ160718.16+024048.49 4412985128914267520 DA H 22426 1012 7.827 0.330 0.539 0.210 21926 8.507 0.939
WDJ160723.26+300837.56 1321808522154531968 DA H 26279 472 7.855 0.035 0.563 0.023 28685 7.973 0.629
WDJ160726.49+535426.55 1428883323857687296 DA H 22116 1408 7.240 0.402 0.374 0.102 22587 7.731 0.494
WDJ160726.63+532246.74 1428807320116837504 DA H 12665 153 8.040 0.011 0.631 0.010 12364 8.170 0.710
WDJ160726.68+683946.47 1646675308642302976 DA H 17335 467 7.874 0.030 0.549 0.022 20025 7.932 0.586
WDJ160727.63+145957.47 1197990971563561088 DA H 14124 300 7.916 0.077 0.563 0.059 16140 8.202 0.737
WDJ160728.48+434313.06 1385251305149609984 DA H 21780 651 8.094 0.061 0.682 0.049 25211 8.154 0.724
WDJ160730.60+130222.03 4458134306166822528 DA H 46896 3900 7.196 0.119 0.381 0.042 52046 7.972 0.676
WDJ160731.01+234655.97 1206852446870256000 DA H 15551 456 7.935 0.099 0.578 0.076 16675 7.971 0.600
WDJ160731.21+444248.06 1386196129235720576 DB He 13004 259 8.087 0.081 0.639 0.069 13453 8.379 0.827
WDJ160731.76+081440.52 4451383820168462976 DA H 12539 296 7.937 0.072 0.571 0.056 13341 8.099 0.668
WDJ160731.91+090734.13 4451775143228692736 DA H 16838 470 7.984 0.090 0.608 0.070 17368 8.212 0.746
WDJ160732.64+132012.89 4458424577236660608 DA H 16482 502 7.687 0.190 0.456 0.118 15700 8.084 0.664
WDJ160735.01+351022.73 1324029840584000896 DA H 12470 290 8.096 0.061 0.664 0.052 15028 8.072 0.655
WDJ160738.13+435800.01 1385272195870630400 DA H 32811 1076 7.955 0.063 0.628 0.045 32671 7.822 0.562
WDJ160745.87+140533.68 4458535769646731392 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 17159 4.696 0.246
WDJ160748.22+073229.24 4451260606146107904 DA H 57084 0 7.785 0.147 0.605 0.075 57083 7.926 0.664
WDJ160749.74+120108.24 4457249130587000320 DA H 19932 914 7.721 0.337 0.482 0.173 24154 7.969 0.617
WDJ160754.93+170806.75 1199650233391326848 DA H 30089 0 7.187 0.395 0.335 0.136 30088 7.187 0.335
WDJ160758.57+150207.86 1198011857986906368 DB He 18338 758 8.283 0.067 0.770 0.059 16105 8.021 0.604
WDJ160800.20+261740.90 1315487528589915008 DA H 15799 646 7.488 0.193 0.374 0.070 17300 8.103 0.679
WDJ160801.50+262440.31 1315502445010825728 DA H 20409 524 7.883 0.047 0.561 0.033 21299 7.857 0.551
WDJ160810.17+425845.13 1384984978521883392 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 31774 5.388 -0.098
WDJ160813.26+203851.36 1204942114137092096 DA H 15569 271 7.783 0.052 0.498 0.036 16631 7.639 0.436
WDJ160813.35+012144.51 4411706882226102656 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35901 5.770 0.177
WDJ160821.19+555449.67 1621498519591524736 DA H 11723 362 7.644 0.170 0.422 0.085 11605 8.107 0.669
WDJ160822.29+084551.95 4451683849403013248 DA H 37419 2522 8.035 0.119 0.680 0.086 34560 7.938 0.623
WDJ160828.71+422101.75 1384885751892947712 DAO [logHe/H=-1.00] 93474 0 6.726 0.075 0.497 0.002 93475 7.046 0.510
WDJ160834.90+283731.87 1316971736144316928 DA H 14338 282 7.961 0.053 0.589 0.041 15348 8.120 0.685
WDJ160836.24+271132.27 1315973929342093440 DBA [logH/He=-5.00] 17044 231 8.027 0.015 0.609 0.012 17926 8.131 0.673
WDJ160839.07+074542.50 4451300502100567040 DA H 22397 376 7.999 0.018 0.629 0.014 24299 8.647 1.026
WDJ160844.38+353412.59 1330047364643992960 DA H 14446 388 8.006 0.078 0.615 0.064 15453 8.101 0.674
WDJ160844.55+193334.54 1201714944430160000 DA H 14967 420 8.006 0.130 0.616 0.101 15593 8.101 0.673
WDJ160848.53+134155.15 4458463163221885824 DA H 15984 616 7.586 0.277 0.412 0.124 15144 7.913 0.564
WDJ160849.64+344421.08 1323954764555375744 DA H 23316 948 7.912 0.137 0.584 0.098 24731 7.853 0.557
WDJ160849.69+432342.58 1385187426100151168 DA H 23996 664 7.821 0.106 0.540 0.071 25265 7.992 0.631
WDJ160853.82+234518.41 1206860899365875072 DA H 16079 460 8.120 0.081 0.686 0.069 17337 7.993 0.614
WDJ160856.59+302246.07 1321841881164261120 DA H 18075 586 7.969 0.107 0.602 0.083 19763 8.346 0.835
WDJ160859.84+425243.46 1384969482279418880 DA H 20009 803 7.359 0.310 0.396 0.087 21572 7.816 0.531
WDJ160900.21+015234.14 4411760547839881344 DA H 13907 480 8.274 0.184 0.780 0.157 16854 8.777 1.092
WDJ160900.39+111925.83 4456776649824678528 DB He 12640 242 8.076 0.090 0.631 0.076 13036 8.284 0.764
WDJ160904.12+175337.84 1199810487211747968 DA H 12442 252 7.947 0.125 0.577 0.097 11191 8.093 0.660
WDJ160904.62+035000.23 4413209841603632000 DA H 35902 2216 7.859 0.095 0.587 0.061 43586 7.992 0.669
WDJ160905.16+285104.86 1316984582389840128 DA H 15575 303 7.515 0.055 0.383 0.028 18614 7.837 0.534
WDJ160906.91+180218.47 1199860794164655104 DA H 21526 344 7.973 0.019 0.613 0.015 23175 8.047 0.657
WDJ160911.42+314627.66 1322076695616737664 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30008 4.921 -1.045
WDJ160911.54+162254.42 1198430123379572736 DA H 17998 302 8.074 0.066 0.662 0.053 19128 8.035 0.642
WDJ160911.90+134744.11 4458465469622583424 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 33982 5.153 -0.019
WDJ160915.42+122515.82 4458038064538946944 DB He 32062 2046 8.222 0.319 0.749 0.245 31932 7.680 0.468
WDJ160923.54+201825.76 1204778493062850432 DA H 16914 492 8.091 0.090 0.671 0.075 16398 8.006 0.619
WDJ160926.18+320655.84 1322278151059454208 DA H 13985 377 7.975 0.079 0.596 0.063 13752 8.070 0.651
WDJ160928.64+242547.14 1303020819076867456 DA H 20372 1222 8.351 0.617 0.838 0.376 23991 8.129 0.707
WDJ160929.97+443857.18 1386136510792886016 DA H 29425 1697 7.782 0.296 0.536 0.182 41154 7.435 0.443
WDJ160940.76+333617.29 1323546845741780736 DAH? H 23369 1102 9.003 0.127 1.204 0.062 0 0.000 0.000
WDJ160941.90+141453.07 4464499722576768000 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32004 5.496 -0.015
WDJ160942.44+063049.35 4450023552486476928 DBA [logH/He=-5.00] 14458 394 7.932 0.124 0.550 0.095 14403 7.509 0.355
WDJ160949.43+202753.33 1204875421884854528 DA H 19920 824 8.041 0.221 0.647 0.167 20773 7.997 0.624
WDJ160951.66+134408.32 4458279682220239872 DB He 13969 367 7.926 0.168 0.546 0.127 13890 7.939 0.553
WDJ160952.73+141525.93 4464499585137820416 DA H 11955 264 7.599 0.067 0.404 0.039 11271 7.679 0.436
WDJ161005.18+030255.88 4413106590589176320 DA H 12305 154 7.947 0.058 0.576 0.046 12380 8.077 0.653
WDJ161006.05+433258.84 1385281640502660608 DA H 16551 1126 8.208 0.421 0.742 0.317 15570 8.048 0.642
WDJ161006.39+054702.50 4449725172518057472 DA H 24527 1217 7.591 0.522 0.443 0.198 28098 7.982 0.632
WDJ161006.45+302700.84 1318843787833723776 DA H 20406 614 7.667 0.137 0.460 0.081 21640 8.207 0.750
WDJ161009.84+550211.57 1429244238549530624 DB He 32735 1418 8.125 0.126 0.691 0.100 33284 7.832 0.537
WDJ161011.27+434812.87 1385299614941409664 DA H 13267 357 7.715 0.134 0.459 0.087 16964 8.108 0.681
WDJ161011.70+124221.98 4458142728599099520 DA H 14876 304 8.018 0.038 0.623 0.031 15556 8.049 0.642
WDJ161015.19+053943.89 4449705896704761728 DA H 44020 6101 7.594 0.415 0.501 0.185 45384 7.973 0.663
WDJ161018.32+054237.70 4449723664987083904 DA H 15426 314 8.032 0.081 0.632 0.065 15786 8.036 0.635
WDJ161019.66+104518.33 4456487310765067520 DA H 17811 684 8.065 0.196 0.657 0.155 18465 8.002 0.622
WDJ161019.87+302808.82 1318843963928268672 DA H 17001 213 8.004 0.013 0.620 0.011 17823 8.184 0.729
WDJ161020.68+191054.98 1201643166936206848 DA H 30325 1132 7.915 0.206 0.602 0.138 33928 7.830 0.569
WDJ161027.67+224041.69 1205791937842118400 DA H 12995 230 7.856 0.111 0.528 0.081 11873 8.227 0.745
WDJ161030.32+274052.13 1316028045930173184 DA H 22579 998 6.698 0.311 0.281 0.057 31507 7.459 0.421
WDJ161030.51+365442.43 1378269608175886720 DA H 19788 624 9.151 0.039 1.258 0.014 20844 9.220 1.281
WDJ161033.23+290127.46 1317001453021469056 DA H 16349 502 8.144 0.098 0.702 0.083 17050 7.923 0.574
WDJ161035.61+442307.23 1385390285994940032 DA H 19351 520 7.954 0.059 0.597 0.045 21153 7.976 0.613
WDJ161036.13+550615.09 1429244822665147264 DA H 13028 366 8.350 0.035 0.827 0.030 14703 8.496 0.923
WDJ161044.77+082152.25 4451443434313859200 DA H 32125 1260 6.554 0.224 0.225 0.025 71228 8.076 0.761
WDJ161050.02+103004.05 4456466415747219328 DA H 16976 652 7.171 0.372 0.332 0.089 18330 7.866 0.548
WDJ161053.38+114352.71 4457170451083163392 DA H 21527 284 7.947 0.011 0.598 0.009 23372 7.986 0.624
WDJ161054.46+302144.26 1318830009578593792 DA H 26148 886 7.488 0.162 0.412 0.048 30348 8.004 0.649
WDJ161054.72+173027.06 1199031929900422400 DA H 15844 487 7.678 0.115 0.450 0.071 16701 7.980 0.605
WDJ161059.49+245653.88 1303067136004713472 DA H 23737 948 8.310 0.208 0.818 0.170 22620 7.947 0.601
WDJ161102.85+370641.08 1378296752369306624 DA H 23246 624 7.744 0.071 0.502 0.044 23723 8.062 0.668
WDJ161107.88+430016.59 1385020373348230912 DA H 13692 432 8.132 0.065 0.689 0.056 13611 8.293 0.791
WDJ161108.10+095635.70 4453336797634895104 DA H 18761 366 7.823 0.032 0.527 0.022 20963 7.981 0.616
WDJ161110.77+281004.31 1316890028686351616 DA H 15069 196 7.475 0.020 0.367 0.010 18657 7.860 0.545
WDJ161112.45+022723.81 4412180286403692672 DA H 15492 838 7.950 0.268 0.585 0.194 16821 8.231 0.757
WDJ161114.17+071140.64 4450457378542612096 DAO [logHe/H=-1.00] 77183 0 6.851 0.393 0.451 0.030 77183 7.757 0.641
WDJ161114.59+032833.06 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 19911 4.566 0.282
WDJ161117.53+401703.17 1379988076130545536 DA H 15552 296 7.369 0.028 0.379 0.012 18157 7.603 0.426
WDJ161117.99+243009.20 1302989208117636608 DA H 15804 426 7.863 0.110 0.539 0.079 17165 8.217 0.749
WDJ161118.03+554336.69 1429699543738613888 DA H 17698 226 7.992 0.012 0.614 0.010 18358 8.006 0.624
WDJ161125.85+172020.39 1199014410729976576 DA H 13694 168 7.912 0.014 0.560 0.011 15033 8.062 0.649
WDJ161126.10+425613.87 1385016211523336832 DA H 25035 1756 7.326 0.350 0.359 0.116 26956 7.785 0.531
WDJ161126.34+052357.64 4437685593211739904 DO He 46732 0 7.432 0.238 0.413 0.101 46732 7.868 0.579
WDJ161129.89+095004.76 4453285361106518528 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35624 5.796 0.177
WDJ161133.28+101713.08 4453454617177443840 DA H 23095 790 8.137 0.159 0.710 0.129 22990 7.947 0.602
WDJ161134.88+062239.44 4450191296728422272 DA H 30266 1025 6.320 0.550 0.201 0.032 31987 7.591 0.465
WDJ161143.44+051430.97 4437670711152168448 DA H 18938 603 7.406 0.180 0.404 0.045 19403 8.089 0.674
WDJ161143.87+205805.35 1204922327224937472 DAO [logHe/H=-1.00] 68902 0 7.461 0.216 0.527 0.074 68902 7.036 0.438
WDJ161146.26+252909.31 1303191969231292160 DA H 20823 712 7.807 0.116 0.525 0.076 23209 7.991 0.626
WDJ161146.50+134737.36 4464271024158513792 DA H 16633 355 7.943 0.090 0.584 0.070 16080 8.160 0.711
WDJ161149.07+041937.88 4437271867601913472 DA H 29579 392 7.873 0.013 0.579 0.010 30896 7.946 0.619
WDJ161150.40+380933.98 1378767961820774272 DA H 17769 354 8.127 0.040 0.694 0.033 18440 8.233 0.761
WDJ161152.06+423158.48 1381990909575885184 DA H 14907 870 7.768 0.120 0.489 0.080 19112 7.972 0.606
WDJ161155.47+035325.75 4437195039226699648 DA H 16200 284 7.808 0.027 0.512 0.019 18476 7.996 0.618
WDJ161156.57+040929.84 4437256233920787200 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 28202 5.470 0.229
WDJ161200.17+203457.78 1204892296812443136 DA H 17810 550 7.975 0.135 0.605 0.103 18175 7.969 0.602
WDJ161205.84+543455.69 1429017434212861312 DA H 31034 616 7.960 0.023 0.627 0.017 29796 7.950 0.619
WDJ161209.68+102745.22 4453484029113833216 DA H 13499 209 8.134 0.040 0.690 0.034 14787 8.081 0.660
WDJ161209.78+271434.68 1315944135152540288 DA H 17018 625 7.423 0.174 0.401 0.048 16557 7.945 0.585
WDJ161210.17+172549.84 1199016158780477568 DA H 18120 782 7.081 0.510 0.317 0.103 18215 7.960 0.597
WDJ161210.55+114535.72 4457004145652140672 DB He 20822 822 8.037 0.061 0.621 0.048 20835 8.058 0.633
WDJ161210.91+084732.64 4453006841066914304 DA H 28200 684 7.265 0.158 0.352 0.069 31104 7.803 0.550
WDJ161218.08+083028.32 4451438628247615744 DA H 12741 154 8.427 0.018 0.877 0.016 12640 8.485 0.914
WDJ161218.73+122242.01 4457321560914723840 DA H 26604 738 8.010 0.046 0.645 0.035 26923 7.928 0.601
WDJ161219.46+083211.63 4451450551076834560 DA H 13546 395 8.258 0.111 0.768 0.096 13026 8.113 0.676
WDJ161222.24+163402.90 1198644871744300288 DA H 15604 287 7.966 0.048 0.595 0.037 16483 8.124 0.690
WDJ161222.53-000421.21 4408224866340836480 DA H 17229 422 8.222 0.090 0.752 0.076 18004 8.072 0.661
WDJ161226.57+425111.41 1385006732532068736 DA H 40176 2792 7.828 0.059 0.583 0.037 49545 7.979 0.674
WDJ161228.21+061558.94 4450139069926001024 DA H 17836 636 7.772 0.202 0.499 0.129 16635 8.017 0.626
WDJ161229.75+331223.08 1322816082825973888 DA H 13119 246 7.876 0.076 0.539 0.056 11579 8.168 0.707
WDJ161236.84+032207.28 4412391706172185984 DA H 20744 654 8.047 0.118 0.653 0.093 21617 8.051 0.656
WDJ161239.12+091548.77 4453059858143432960 DA H 23792 358 7.792 0.053 0.526 0.035 25186 7.936 0.601
WDJ161243.20+370803.95 1378288785205620096 DB He 15664 626 7.970 0.104 0.574 0.082 14357 7.583 0.383
WDJ161245.36+081718.51 4450680064006830208 DA H 30151 1144 7.558 0.189 0.448 0.091 30351 7.698 0.502
WDJ161252.36+424856.29 1382003480944069632 DBA [logH/He=-4.00] 19698 718 7.947 0.034 0.569 0.025 18551 8.053 0.627
WDJ161254.95+090341.16 4453041097726240384 DA H 19400 453 8.474 0.039 0.916 0.033 20270 8.672 1.037
WDJ161255.76+010909.07 4411462923785282560 DA H 15492 594 7.909 0.214 0.563 0.152 12602 8.448 0.890
WDJ161301.00+092145.09 4453067314206662784 DA H 19297 514 7.965 0.076 0.603 0.059 20464 8.154 0.715
WDJ161301.53+234830.81 1302697738753921536 DBA [logH/He=-6.00] 13860 124 8.091 0.010 0.642 0.008 13487 8.006 0.591
WDJ161302.29+163155.19 1198632983274798336 DA H 15217 186 7.952 0.010 0.586 0.008 15701 8.028 0.630
WDJ161305.47+221421.14 1205705140846932736 DA H 14865 252 7.898 0.063 0.555 0.047 15722 8.102 0.675
WDJ161306.58+191444.28 1201468791266104192 DA H 17468 372 7.985 0.042 0.610 0.033 18744 8.103 0.682
WDJ161318.11+315336.54 1322399230479963008 DA H 14479 365 7.742 0.109 0.475 0.071 14848 8.078 0.658
WDJ161319.41+015815.69 4411948152011189760 DA H 12808 782 5.803 0.461 0.177 0.004 11027 8.273 0.773
WDJ161333.46+103605.52 4453490626183463808 DA H 14495 232 7.458 0.054 0.401 0.032 14734 7.579 0.405
WDJ161341.25+561711.90 1429740668049839744 DA H 16621 645 8.180 0.125 0.724 0.105 17105 8.177 0.723
WDJ161347.46+331031.17 1322807119230540928 DA H 10386 136 7.829 0.049 0.506 0.036 12246 8.195 0.725
WDJ161349.61+311123.14 1318974011241406080 DA H 22976 953 7.878 0.182 0.566 0.126 24583 7.776 0.520
WDJ161351.60+315614.11 1322422255801087616 DA H 14727 106 8.092 0.007 0.667 0.007 14802 8.202 0.735
WDJ161404.22+070318.29 4450336810219872896 DA H 15337 378 6.749 0.204 0.235 0.047 16813 7.918 0.571
WDJ161404.33+185720.35 1201401519194377600 DA H 14817 340 7.974 0.067 0.597 0.053 15502 8.035 0.634
WDJ161405.84+070158.39 4450336230402941056 DA H 19528 477 7.629 0.093 0.441 0.052 22036 8.011 0.635
WDJ161407.29+541414.35 1428952352572857728 DA H 17192 571 7.837 0.085 0.529 0.060 17753 8.074 0.662
WDJ161414.79+110428.69 4456885982512295168 DA H 13903 518 7.598 0.357 0.410 0.165 14832 8.169 0.714
WDJ161416.01+554144.05 1429641505844291200 DAH H 9961 260 7.667 0.432 0.426 0.225 0 0.000 0.000
WDJ161424.50+121038.38 4457117429709041152 DA H 23830 1236 6.988 0.516 0.338 0.095 25664 7.949 0.609
WDJ161431.34+004004.56 4408382435802348800 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 62233 6.185 0.312
WDJ161432.09+185458.74 1201397288648928000 DA H 25917 546 7.511 0.050 0.419 0.023 26971 8.049 0.667
WDJ161434.33+125718.26 4463419108804967168 DA H 20479 874 7.719 0.529 0.483 0.236 25073 7.931 0.598
WDJ161439.04+113049.15 4456937384681064576 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 37022 5.565 0.174
WDJ161440.08+185853.09 1201400140507256448 DA H 19424 672 8.176 0.067 0.727 0.056 19483 8.153 0.713
WDJ161441.98+370548.17 1330610147094489344 DAO [logHe/H=-2.00] 58972 0 7.597 0.028 0.543 0.011 58973 7.820 0.623
WDJ161442.80+104619.94 4453863223185599744 DA H 17188 164 7.961 0.010 0.596 0.007 17888 8.029 0.636
WDJ161443.43+014345.38 4411881528477593984 DA H 16154 616 7.280 0.135 0.357 0.048 16065 7.640 0.435
WDJ161444.31+364612.25 1330555339015930496 DA H 40785 3460 7.852 0.197 0.595 0.113 37211 7.626 0.494
WDJ161445.47+212111.97 1205324606744118784 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 29335 5.261 0.240
WDJ161448.58+243506.95 1302890801827295360 DB He 20057 1109 7.902 0.148 0.545 0.110 26899 8.026 0.625
WDJ161451.37+102207.50 4453421837987188736 DA H 12667 376 7.513 0.242 0.372 0.105 13575 8.091 0.663
WDJ161500.81+034458.17 4436427099075008896 DA H 15672 327 7.849 0.044 0.532 0.031 15863 7.964 0.594
WDJ161502.59+071907.15 4450359728165678720 DA H 15647 272 7.845 0.069 0.529 0.049 16074 7.917 0.569
WDJ161502.83+544603.38 1429354258432529152 DBZ [Ca/He=-7.76]+[He/H=6.0] 12362 1160 7.806 0.176 0.480 0.128 0 0.000 0.000
WDJ161505.24+295513.13 1318649998909153280 DA H 20946 528 8.002 0.059 0.627 0.045 23583 8.221 0.762
WDJ161510.10+073523.82 4450391820162677888 DA H 12239 408 7.921 0.154 0.561 0.118 12114 8.197 0.726
WDJ161512.22+110239.98 4453903355360209152 DO [logHe/H=0.00] 53000 0 7.854 0.031 0.584 0.018 53000 7.982 0.644
WDJ161516.32+061953.27 4438146151143915392 DA H 21492 498 7.997 0.094 0.626 0.072 21762 8.115 0.694
WDJ161523.04+122358.75 4457145918230313344 DA H 14307 332 8.042 0.107 0.635 0.086 16558 8.110 0.681
WDJ161528.68+535152.37 1428132911467805568 DA H 18084 440 8.110 0.046 0.684 0.038 18601 8.090 0.673
WDJ161529.31+034559.45 4436438983245905664 DA H 23846 939 7.329 0.452 0.405 0.122 24877 7.943 0.604
WDJ161531.45+071150.72 4450343205429610112 DA H 18759 296 7.917 0.022 0.575 0.016 20868 8.031 0.644
WDJ161541.91+380511.26 1378810194235544064 DA H 13593 332 8.044 0.122 0.635 0.098 12664 8.059 0.642
WDJ161542.38+342924.47 1328956889627441280 DA H 25032 621 7.522 0.099 0.420 0.046 26826 7.668 0.480
WDJ161543.82+045529.35 4437423080511463808 DA H 16228 439 7.684 0.160 0.454 0.096 22796 8.140 0.712
WDJ161544.44+031235.87 4436335113756385152 DA H 13850 228 7.964 0.045 0.590 0.036 15308 8.134 0.694
WDJ161544.59+264726.73 1315760138753782784 DA H 21288 497 7.382 0.097 0.361 0.035 23340 7.565 0.429
WDJ161552.74+145155.22 4464467080826006016 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 52879 6.377 0.282
WDJ161554.05+433840.49 1385426569878620160 DA H 18288 478 7.860 0.063 0.544 0.045 18855 8.020 0.633
WDJ161554.38+035553.52 4436459465948717056 DA H 12334 191 7.975 0.030 0.592 0.024 12704 8.149 0.697
WDJ161555.60+321154.22 1322511896064126592 DA H 16045 448 7.917 0.036 0.568 0.027 17542 8.168 0.719
WDJ161558.14+324818.59 1322615735487683200 DA H 13674 316 7.518 0.095 0.378 0.036 13693 8.281 0.784
WDJ161558.54+000453.92 4408145323548661760 DA H 44611 1780 6.447 0.102 0.274 0.013 58527 6.976 0.385
WDJ161613.10+252012.68 1303323532668595328 DA H 35504 1864 7.396 0.071 0.414 0.030 92666 7.925 0.735
WDJ161614.66+302048.17 1318689546968219264 DA H 15140 422 8.243 0.104 0.762 0.090 15291 8.236 0.757
WDJ161615.53+300531.42 1318675803072778752 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 20518 4.603 0.265
WDJ161617.59+032748.26 4436357447586487296 DA H 18728 502 7.794 0.098 0.513 0.066 18518 7.966 0.602
WDJ161621.47+283517.37 1317641746746334208 DA H 12472 500 8.533 0.098 0.944 0.080 12227 8.494 0.919
WDJ161621.80+141912.78 4464363280055869952 DA H 14124 375 7.889 0.117 0.549 0.085 15449 7.989 0.607
WDJ161627.11-002932.99 4407290620755222272 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 42467 4.874 0.189
WDJ161631.51+254129.45 1303527320277150848 DA H 22259 458 8.188 0.027 0.740 0.023 23949 8.249 0.780
WDJ161632.12+003353.77 4408551073398796032 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 31998 5.866 0.120
WDJ161633.82+130009.06 4463365335814874496 DA H 17339 297 8.133 0.032 0.697 0.027 17261 8.155 0.710
WDJ161634.79+245012.23 1302921656872102656 DA H 22264 650 8.191 0.090 0.741 0.075 25639 8.288 0.807
WDJ161635.30+344837.45 1329072372707461760 DA H 18134 435 8.235 0.045 0.762 0.039 18054 8.242 0.766
WDJ161637.16+305558.01 1319282492972385408 DA H 20360 633 7.846 0.107 0.543 0.075 22425 8.156 0.720
WDJ161643.66+171453.48 1198777431614139008 DB He 12537 145 7.942 0.022 0.553 0.017 13277 8.119 0.659
WDJ161643.70-002401.54 4408047913691104640 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34848 5.115 0.031
WDJ161652.30+133420.93 4463466804419970304 DA H 23019 416 7.385 0.038 0.415 0.034 24221 7.441 0.390
WDJ161654.45+255711.01 1303566932758846464 DB He 15564 373 8.004 0.042 0.594 0.034 15140 7.814 0.489
WDJ161655.92+390225.45 1378922206982788224 DA H 19003 799 7.665 0.191 0.455 0.086 19750 7.976 0.610
WDJ161708.09+201436.37 1201999924104037376 DA H 13850 357 8.092 0.076 0.665 0.064 13666 8.162 0.707
WDJ161708.75+155438.50 4465105351622152704 DA H 18407 226 7.986 0.010 0.612 0.008 18927 8.004 0.624
WDJ161709.44+112901.79 4454017257893306496 DA H 12395 100 8.230 0.007 0.748 0.007 13751 8.309 0.802
WDJ161711.48+111811.16 4453996603392972160 DA H 20752 857 7.636 0.292 0.448 0.134 26529 7.938 0.605
WDJ161716.91+271058.21 1315797801323642368 DA H 13697 262 7.395 0.056 0.377 0.022 15045 7.999 0.612
WDJ161717.04+162022.55 4465269178854732160 DA H 13561 156 8.062 0.012 0.646 0.010 13306 8.182 0.720
WDJ161717.69+551925.58 1429439264424793984 DA H 12738 412 8.398 0.086 0.858 0.075 18862 8.715 1.060
WDJ161722.83+252756.80 1303332534920853248 DA H 23912 594 7.932 0.055 0.596 0.040 26991 8.017 0.649
WDJ161724.34+045717.21 4437380577515768960 DB He 11576 150 8.019 0.032 0.595 0.027 12427 8.097 0.644
WDJ161725.34+071838.25 4450323787880154880 DA H 17894 360 7.956 0.059 0.595 0.045 18073 7.944 0.588
WDJ161726.59+093159.90 4453117578206377984 DA H 15741 560 7.705 0.190 0.462 0.118 16094 8.043 0.640
WDJ161730.57+320459.79 1319498723102428928 DA H 13353 267 8.072 0.084 0.651 0.071 13563 8.038 0.631
WDJ161735.37+311645.30 1319315581400551936 DBA [logH/He=-3.50] 19478 806 7.804 0.108 0.494 0.073 17879 8.000 0.595
WDJ161736.43+100108.34 4453570027240735232 DA H 23671 910 8.096 0.256 0.687 0.196 25640 8.128 0.710
WDJ161737.14+014916.78 4408968789038293760 DB He 20283 393 8.052 0.043 0.629 0.035 21145 8.080 0.647
WDJ161740.05+015150.03 4408980780586996096 DA H 23878 587 7.889 0.071 0.573 0.050 25187 7.986 0.628
WDJ161740.55+201727.44 1201998863244647680 DA H 26191 1124 7.719 0.350 0.499 0.150 25595 7.514 0.419
WDJ161742.26+293308.85 1317826228478737536 DB He 23701 3212 7.455 0.379 0.367 0.168 24354 8.034 0.626
WDJ161745.58+234230.01 1301986595248954496 DA H 15266 266 7.786 0.036 0.499 0.025 17888 8.130 0.696
WDJ161750.15+424124.85 1382137827520848768 DA H 14985 231 7.911 0.017 0.563 0.012 15400 7.998 0.613
WDJ161752.97+015840.92 4409006786607484672 DA H 14804 986 5.167 0.559 0.196 0.017 34134 7.498 0.441
WDJ161755.30+060151.73 4438067669204488960 DA H 22222 1270 8.093 0.443 0.682 0.312 24033 8.073 0.675
WDJ161757.12+301945.13 1319014422590208384 DA H 14416 498 7.656 0.132 0.436 0.055 14561 8.334 0.819
WDJ161804.39+102944.85 4453622391483169408 DA H 18245 976 7.702 0.286 0.469 0.149 19332 8.254 0.775
WDJ161806.28+051914.34 4437815331284718336 DA H 16634 743 7.017 0.611 0.296 0.182 18495 8.140 0.703
WDJ161807.17+475715.32 1411109752755441024 DA H 80775 0 7.771 0.281 0.654 0.122 80774 7.838 0.678
WDJ161809.54+112257.35 4454000348604549248 DA H 33907 1480 6.802 0.239 0.260 0.048 64191 7.509 0.529
WDJ161810.03+540023.08 1428512066886349824 DB He 26521 2609 7.414 0.449 0.362 0.147 28534 7.602 0.430
WDJ161814.75+013335.93 4408908139799645568 DA H 15699 826 9.152 0.230 1.257 0.100 16806 9.534 1.356
WDJ161815.54+154715.17 4465088893307459712 DAOZ [logHe/H=-1.00] 82883 0 7.100 0.120 0.484 0.022 82883 7.415 0.556
WDJ161816.53+422025.84 1382113535185677440 DA H 15405 586 8.122 0.163 0.686 0.135 15576 8.092 0.668
WDJ161817.66+120159.62 4457063042541262720 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31852 5.294 -0.155
WDJ161821.36+320825.00 1319497275697138304 DC He 12179 422 8.087 0.213 0.638 0.178 0 0.000 0.000
WDJ161824.14+545058.75 1429367418212380672 DA H 21113 1434 7.450 0.467 0.382 0.210 24465 8.222 0.764
WDJ161824.20+261844.14 1303672898191525504 DA H 12355 218 7.524 0.058 0.410 0.042 11747 7.923 0.561
WDJ161824.70+203307.16 1202034906610387456 DA H 17129 504 7.798 0.091 0.510 0.062 18752 7.979 0.609
WDJ161830.14+095232.88 4453517491201167232 DA H 13028 214 7.984 0.052 0.599 0.042 12474 8.209 0.735
WDJ161833.79+540012.55 1428500556372169344 DA H 38665 2340 7.676 0.079 0.516 0.042 37175 7.875 0.598
WDJ161834.01+093358.38 4453121602593582080 DB He 21725 1019 8.132 0.056 0.679 0.046 18916 8.073 0.639
WDJ161835.61+240157.12 1302069191763265024 DA H 18477 418 7.941 0.048 0.587 0.037 19815 8.114 0.690
WDJ161839.10+180748.16 1200349144830750464 DA H 15839 309 8.007 0.028 0.619 0.023 17224 8.210 0.744
WDJ161839.43+102805.40 4453611258927911424 DA H 23441 1303 6.882 0.429 0.317 0.068 34472 7.331 0.391
WDJ161841.25+054426.05 4437866905252281472 DA H 16440 691 6.693 0.408 0.233 0.087 19025 7.442 0.371
WDJ161843.24+294412.30 1317858316176946304 DA H 37566 3536 7.159 0.642 0.345 0.190 39509 8.015 0.673
WDJ161844.40+432750.34 1382382812457475584 DA H 25732 1379 7.727 0.071 0.502 0.043 28006 7.951 0.616
WDJ161846.76+012753.21 4408891956362381312 DA H 17336 451 7.845 0.078 0.534 0.055 20462 7.907 0.574
WDJ161849.11+043500.82 4436601573528202752 DA H 18089 714 7.435 0.274 0.365 0.096 21870 8.077 0.673
WDJ161854.60+405226.03 1380809033361222400 DA H 22454 525 8.155 0.058 0.720 0.048 23640 8.047 0.659
WDJ161859.98+030735.51 4436154626352594560 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31208 5.447 -0.116
WDJ161905.60+083333.32 4452234395491397376 DA H 22403 594 7.342 0.067 0.354 0.036 22266 7.585 0.433
WDJ161912.21+301436.64 1319001915645369984 DB He 26669 1774 6.739 0.531 0.201 0.127 25619 8.387 0.845
WDJ161916.23+303419.20 1319045616935970816 DA H 16627 268 7.930 0.025 0.577 0.019 16804 8.002 0.618
WDJ161918.88+024014.18 4436059415517432064 DA H 18322 168 8.105 0.010 0.682 0.008 19922 8.177 0.728
WDJ161927.56+165145.09 4466814881747732480 DB He 14357 228 8.044 0.030 0.615 0.025 14533 7.854 0.509
WDJ161928.30+365403.03 1330373339777399040 DA H 17065 343 8.002 0.050 0.618 0.040 17805 8.087 0.670
WDJ161929.63+131833.57 4463302972889625984 DA H 16964 734 7.384 0.360 0.390 0.128 17884 7.875 0.551
WDJ161929.63+291538.47 1317779739752041088 DA H 20300 508 7.876 0.078 0.558 0.055 21258 7.927 0.587
WDJ161932.37+105919.78 4453928227513091200 DA H 41322 2744 7.193 0.100 0.365 0.040 64727 7.785 0.622
WDJ161932.47+052147.69 4437790837090619520 DB He 15873 503 7.892 0.107 0.531 0.082 14810 7.434 0.330
WDJ161932.54+310941.26 1319114473852504192 DB He 18678 652 7.950 0.042 0.568 0.032 19018 8.164 0.695
WDJ161933.16+214013.66 1202436602015488384 DA H 15063 346 8.047 0.050 0.641 0.041 15343 8.110 0.679
WDJ161936.48+013021.99 4408895804653106304 sd [logHe/H=-5.00] 0 0 0.000 0.000 0.000 0.000 29638 5.159 0.249
WDJ161938.58+301719.15 1319001606407712128 DA H 11821 84 7.966 0.008 0.586 0.007 11747 8.133 0.686
WDJ161939.38+043332.60 4436589547619756928 DA H 14795 421 8.140 0.112 0.696 0.095 15711 8.136 0.695
WDJ161940.02+222958.42 1301581184695538560 DA H 33475 982 7.144 0.036 0.330 0.014 37624 7.297 0.388
WDJ161940.12+101213.90 4453553362768426112 DA H 16742 280 7.843 0.033 0.531 0.023 17971 8.024 0.633
WDJ161941.09+294353.49 1317846741242123392 DB He 17605 711 7.760 0.093 0.468 0.062 18030 8.195 0.713
WDJ161941.93+253314.91 1303344487812477312 DA H 20631 594 7.156 0.113 0.347 0.032 26891 7.380 0.429
WDJ161948.92+003445.25 4408516511800097536 DA H 37538 2602 6.495 1.130 0.243 0.132 41785 7.304 0.401
WDJ161951.24+032813.74 4436262996965881472 DA H 23575 468 8.051 0.030 0.661 0.024 23991 8.151 0.720
WDJ161953.98+493350.71 1423276192514056832 DB He 14882 454 7.979 0.096 0.577 0.076 16358 7.972 0.576
WDJ162005.04+114943.31 4460043303167672576 DA H 33262 1240 7.897 0.043 0.600 0.029 34757 8.006 0.659
WDJ162006.22+093129.22 4452730893710717440 DA H 32947 1724 7.556 0.229 0.456 0.110 34305 7.964 0.636
WDJ162009.05-002729.25 4407258189460467712 DAO [logHe/H=-2.00] 45206 0 7.914 0.050 0.634 0.032 45206 7.853 0.606
WDJ162016.70+054050.62 4437898623591217280 DA H 16470 1067 7.577 0.546 0.410 0.280 18602 7.990 0.615
WDJ162018.90+002543.11 4408499636868791936 DB He 14129 752 7.896 0.274 0.530 0.196 16540 7.947 0.563
WDJ162021.77+181120.12 1200434734938199936 DA H 16821 618 7.677 0.167 0.453 0.101 17087 8.169 0.718
WDJ162024.41-000545.94 4407691259601755392 DA H 19615 214 7.297 0.027 0.379 0.010 21106 7.385 0.407
WDJ162025.83+061427.12 4438003072895573376 DA H 16018 758 7.481 0.333 0.414 0.139 16110 7.938 0.580
WDJ162027.39+145358.63 4464793773218597632 DA H 31020 1542 5.467 0.327 0.200 0.000 29366 7.746 0.520
WDJ162028.23+012339.42 4408702913379412736 DA H 18218 1110 7.471 0.071 0.378 0.034 21460 7.555 0.419
WDJ162029.73+124716.38 4463132278006820224 DA H 23714 1532 8.030 0.061 0.650 0.048 22520 8.009 0.635
WDJ162034.42+374347.29 1330711229148360832 DA H 18738 330 7.850 0.037 0.541 0.025 18916 7.910 0.572
WDJ162039.88+433148.19 1382375734349804416 DA H 21564 1221 7.294 0.567 0.383 0.119 22718 8.073 0.672
WDJ162042.77+314128.54 1319257620818531328 DBA [logH/He=-5.00] 18305 564 8.031 0.041 0.614 0.034 17450 8.085 0.644
WDJ162044.74-000253.71 4407697749295172736 DA H 15862 392 7.959 0.092 0.591 0.072 17699 8.178 0.725
WDJ162047.19+204541.67 1202124722966694272 DA H 27216 966 7.623 0.319 0.463 0.139 27717 7.494 0.419
WDJ162047.31+414701.74 1381279010157050496 DA H 22431 904 7.892 0.228 0.572 0.156 23905 7.885 0.572
WDJ162051.92+061400.71 4438000117958071680 DA H 18636 1044 8.604 0.226 0.995 0.170 21354 8.174 0.729
WDJ162055.46+083832.16 4452073901154102272 DA H 26836 1368 7.440 0.463 0.399 0.165 26950 7.468 0.408
WDJ162059.09+234657.25 1301818537471980928 DA H 16200 348 7.393 0.048 0.389 0.019 17904 7.415 0.358
WDJ162100.34+384038.11 1332303837381750528 DA H 13560 259 7.896 0.055 0.551 0.041 16269 7.994 0.612
WDJ162101.17+271157.36 1305279495135114112 DA H 20675 352 7.819 0.030 0.530 0.021 22218 7.898 0.574
WDJ162104.56+184620.76 1200676490058118912 DA H 11277 256 7.714 0.153 0.452 0.099 11917 8.234 0.750
WDJ162106.46+434126.86 1382482764934977664 DA H 26533 558 8.068 0.030 0.677 0.023 27830 8.106 0.701
WDJ162108.78+341238.14 1328784472460759808 DA H 18552 508 8.091 0.063 0.674 0.052 19227 8.093 0.676
WDJ162109.36+164641.99 4466757672783884544 DA H 19770 442 7.978 0.042 0.611 0.033 19529 8.044 0.648
WDJ162112.80+150211.70 4464802294433742976 DA H 14504 215 7.822 0.042 0.515 0.030 14636 7.964 0.591
WDJ162114.52+543604.74 1428554123205171200 DA H 21491 1056 7.859 0.211 0.552 0.140 24624 7.951 0.608
WDJ162114.56+232451.24 1301791015321312128 DA H 24512 841 6.902 0.288 0.326 0.064 29119 7.043 0.367
WDJ162117.73+253554.97 1303390499799584640 DA H 15299 554 6.460 0.370 0.195 0.042 27905 8.131 0.716
WDJ162123.08+051312.63 4437027050167748480 DA H 17913 577 7.973 0.123 0.604 0.096 18947 7.980 0.610
WDJ162123.23+055233.27 4437909309468836608 DA H 69457 0 6.815 0.296 0.416 0.034 69457 7.418 0.514
WDJ162124.04+511136.87 1424446970534319104 DA H 21677 316 8.002 0.011 0.629 0.009 22485 7.965 0.611
WDJ162125.49+044024.85 4436923386836870656 DB He 11795 373 7.794 0.288 0.472 0.198 14025 7.980 0.577
WDJ162125.86+155034.71 4465007353351603072 DA H 37376 4100 7.479 0.396 0.445 0.189 33741 7.680 0.504
WDJ162130.17+232522.98 1301788300901987072 DA H 32070 1556 7.810 0.331 0.555 0.199 35364 7.940 0.626
WDJ162132.41+240806.41 1302389836841390208 DA H 13086 385 7.975 0.135 0.594 0.105 14871 8.231 0.753
WDJ162136.90+252956.16 1303376717247693184 DB He 13441 254 7.963 0.039 0.566 0.031 14515 7.885 0.525
WDJ162139.45+070530.59 4439738621938975744 DA H 17361 368 7.777 0.103 0.500 0.067 17199 7.999 0.617
WDJ162153.32+153903.92 4464954065694957056 DA H 26043 1102 8.084 0.239 0.685 0.181 26554 7.776 0.526
WDJ162156.90+034921.81 4436305152065256704 DA H 20616 974 7.956 0.086 0.601 0.065 25192 9.099 1.242
WDJ162157.79+043218.81 4436905352274528896 DAH H 21081 189 9.194 0.008 1.273 0.002 0 0.000 0.000
WDJ162157.92+285933.56 1317564059377540096 DA H 46424 0 7.048 0.430 0.347 0.134 46423 8.215 0.795
WDJ162158.81+202402.15 1202052528859846784 DA H 22952 500 7.850 0.062 0.551 0.043 23193 7.759 0.509
WDJ162203.04+335822.92 1328719605570278400 DA H 11944 96 8.066 0.013 0.645 0.010 11975 8.149 0.696
WDJ162207.08+450536.29 1385620702400622848 DA H 11373 163 7.843 0.056 0.516 0.041 11379 8.050 0.633
WDJ162211.81+240724.30 1302387603459723520 DA H 18211 718 7.444 0.203 0.369 0.069 20931 8.115 0.693
WDJ162214.62+231005.16 1301733810653753728 DA H 16496 931 8.575 0.276 0.975 0.212 24826 8.070 0.674
WDJ162216.02+184019.44 1200473149126336000 DA H 20816 533 8.073 0.076 0.668 0.061 22243 7.929 0.590
WDJ162218.23+450622.72 1385626547852268160 DA H 10970 384 8.119 0.139 0.675 0.118 13312 8.346 0.825
WDJ162218.27+312504.01 1319191886342433024 DA H 20913 920 7.427 0.281 0.374 0.098 24491 8.246 0.779
WDJ162218.61+042302.40 4436899300660151296 DA H 26851 1588 7.690 0.509 0.489 0.258 30191 7.762 0.529
WDJ162218.63+325408.72 1325526722586285824 DB He 21894 2034 8.063 0.207 0.638 0.161 26714 7.598 0.424
WDJ162218.92+024633.01 4433072038123860480 DA H 16952 455 7.731 0.044 0.478 0.028 19435 7.817 0.526
WDJ162225.20+422214.72 1381331610620711424 DA H 12857 248 7.383 0.091 0.369 0.038 10695 8.077 0.648
WDJ162227.46+363444.93 1329649307075077504 DA H 37191 1773 7.822 0.037 0.574 0.023 40543 7.883 0.609
WDJ162233.69-004325.23 4407411670113357568 DA H 18632 582 8.134 0.214 0.700 0.173 19946 7.953 0.598
WDJ162234.56+255517.55 1303425340573568640 DA H 28762 459 7.762 0.016 0.525 0.010 29408 7.713 0.506
WDJ162235.07+365201.58 1330404602843580800 DA H 15383 422 8.111 0.097 0.679 0.081 15084 8.030 0.631
WDJ162236.09+194937.17 1201172232362933120 DA H 15045 590 7.707 0.208 0.461 0.102 17144 8.049 0.646
WDJ162236.25+300455.29 1318204460477280512 DQA [logC/H=1.35] 16633 246 8.997 0.013 1.187 0.006 15193 8.997 1.187
WDJ162238.04+003937.27 4407849722417993728 DA H 15346 416 7.922 0.109 0.570 0.083 16002 7.813 0.514
WDJ162242.10+033636.30 4436243137037285120 DA H 19190 706 7.688 0.149 0.465 0.086 19196 8.044 0.647
WDJ162246.75+032959.35 4436229354482218240 DA H 23379 2247 8.015 0.366 0.640 0.258 20748 7.636 0.448
WDJ162247.64+015343.98 4432766309468042752 DA H 63975 0 7.607 0.056 0.560 0.023 63975 7.839 0.641
WDJ162249.16+441510.44 1382570073029601536 DA H 11928 301 8.028 0.073 0.622 0.060 12992 8.212 0.738
WDJ162250.10+002631.86 4407832924803651584 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29846 5.346 0.236
WDJ162251.83+063204.68 4439502222640576384 DA H 23157 514 7.735 0.067 0.498 0.042 25625 8.014 0.644
WDJ162253.67+312736.51 1319195287956552704 DA H 14144 298 7.900 0.058 0.555 0.043 15016 8.051 0.642
WDJ162256.94+180719.33 1200392339317332736 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34864 5.717 0.159
WDJ162301.57+303041.98 1318362064300983040 DA H 17844 397 7.684 0.035 0.459 0.021 18046 7.801 0.514
WDJ162304.11+183522.22 1200843444025672064 DA H 14628 436 8.029 0.096 0.628 0.077 14634 7.947 0.582
WDJ162307.02+011908.29 4408666762636463488 DA H 14301 359 7.774 0.082 0.490 0.057 16082 8.122 0.687
WDJ162310.50+425831.19 1382202909161403776 sd [logHe/H=-5.00] 0 0 0.000 0.000 0.000 0.000 35259 5.683 0.162
WDJ162312.03+083720.41 4452017929139568256 DA H 28300 1548 7.206 0.739 0.398 0.254 31314 7.751 0.527
WDJ162312.64+365030.27 1329676588706640896 DA H 22357 847 7.714 0.207 0.486 0.123 21991 8.062 0.664
WDJ162314.08+011851.16 4408665972362479744 DB He 18579 913 7.646 0.189 0.420 0.108 24023 8.034 0.625
WDJ162320.17+034657.42 4436252203708412672 DA H 16421 652 7.322 0.124 0.370 0.045 23687 7.994 0.629
WDJ162320.81+264127.17 1305005197046994688 DA H 28147 673 7.593 0.083 0.455 0.042 28781 7.712 0.504
WDJ162324.89-011123.85 4406962283393008768 DA H 17983 278 7.896 0.041 0.562 0.030 19759 7.985 0.615
WDJ162325.09+415648.11 1381261761568409728 DA H 17741 500 7.923 0.114 0.576 0.086 18679 7.865 0.548
WDJ162325.44+373314.40 1331962507740877952 DA H 12079 176 8.045 0.024 0.632 0.021 12729 8.145 0.695
WDJ162329.18+290209.13 1317891198446524928 DA H 27005 990 7.762 0.241 0.520 0.144 29060 8.074 0.685
WDJ162329.46+151213.49 4464139769958187520 DA H 21118 772 7.841 0.177 0.542 0.118 24952 7.761 0.514
WDJ162332.07+314317.09 1325206764702091264 DA H 14526 280 7.922 0.040 0.568 0.030 14572 8.008 0.616
WDJ162335.48+201431.99 1201282256541239296 DA H 18357 234 7.943 0.015 0.589 0.012 20562 8.013 0.632
WDJ162338.05+095521.09 4452817652049555840 DA H 17534 524 8.036 0.176 0.639 0.140 17194 8.069 0.658
WDJ162343.65+190603.04 1200897083875780096 DA H 13724 340 8.263 0.046 0.772 0.041 14827 8.363 0.838
WDJ162347.21+265540.08 1305044508884537344 DA H 16423 328 8.165 0.046 0.715 0.039 15733 8.119 0.685
WDJ162347.42+014146.15 4432747716552864384 DA H 14486 306 7.445 0.074 0.355 0.030 15802 7.399 0.389
WDJ162349.76+202157.28 1201318639207576576 DA H 16478 782 7.750 0.243 0.485 0.126 22099 7.514 0.407
WDJ162351.30+355147.27 1329552653131435264 DA H 23620 662 8.004 0.085 0.634 0.065 23880 7.888 0.573
WDJ162351.37+045908.39 4437048971680116096 DA H 13487 244 8.082 0.076 0.658 0.063 13558 8.062 0.646
WDJ162353.30+100010.75 4452824523997881344 DA H 18765 546 8.198 0.088 0.739 0.074 20598 8.080 0.671
WDJ162354.11+092904.02 4452509513916070144 DB He 20936 1172 7.867 0.189 0.529 0.134 17096 8.054 0.625
WDJ162356.33+170516.01 4466871918914194688 DA H 13073 284 7.411 0.138 0.378 0.032 10613 7.745 0.464
WDJ162359.48+250346.85 1302556309773826432 DB He 15048 573 7.738 0.144 0.452 0.098 17836 8.113 0.662
WDJ162406.13+004532.11 4407868276677493120 DB He 12830 346 7.926 0.176 0.544 0.133 14036 8.443 0.870
WDJ162409.39+200052.96 1201228620989617152 DA H 13224 168 7.688 0.032 0.447 0.021 11105 8.205 0.729
WDJ162410.18+022730.95 4433091558751118848 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34196 5.777 0.155
WDJ162411.84-012000.93 4358918053368219776 DA H 22370 1318 7.378 0.253 0.364 0.072 22328 7.906 0.578
WDJ162414.32+033435.16 4436233305852003072 DA H 12316 531 6.816 0.429 0.233 0.082 10123 8.580 0.970
WDJ162415.14+441814.81 1382527192076141440 DA H 15434 880 7.316 0.343 0.363 0.110 17995 8.100 0.678
WDJ162425.02+295512.15 1318005272777719040 DB He 28564 906 8.099 0.045 0.670 0.036 23558 8.036 0.625
WDJ162425.84+364148.88 1329660096033019136 DA H 14388 319 7.792 0.079 0.499 0.055 15304 8.077 0.658
WDJ162429.61+061713.58 4439438004289304832 DA H 13783 348 7.849 0.090 0.527 0.067 16080 8.127 0.691
WDJ162430.26+143902.25 4464056172713943040 DA H 20664 1048 7.824 0.232 0.532 0.147 21860 8.394 0.868
WDJ162438.31+305552.62 1318400890805483136 DA H 15423 398 7.437 0.127 0.355 0.032 16867 7.970 0.600
WDJ162443.22+041231.88 4436667514165882496 DA H 22832 1802 7.466 0.249 0.393 0.090 22222 7.781 0.516
WDJ162443.76+333825.32 1325714262334356224 DA H 14429 143 7.963 0.010 0.590 0.008 15290 8.104 0.675
WDJ162446.72+093445.86 4452604724750939520 DA H 12157 296 7.833 0.097 0.514 0.071 12220 8.169 0.709
WDJ162451.23+355128.06 1329550076151056256 DA H 56068 0 7.711 0.121 0.574 0.056 56068 7.497 0.505
WDJ162451.59+044035.10 4436744544398176640 DA H 16126 1370 6.475 0.792 0.203 0.081 24900 7.545 0.427
WDJ162452.47+150030.79 4464106372292070144 DA H 47741 0 7.258 0.424 0.401 0.136 47740 8.658 1.052
WDJ162456.23+252739.42 1302634207598522624 DA H 14705 506 7.754 0.158 0.482 0.104 16393 8.299 0.800
WDJ162457.04+011312.86 4431916868015606528 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33132 5.898 0.153
WDJ162501.58+080456.28 4439965013957321728 DA H 15797 550 7.923 0.182 0.571 0.136 17552 8.152 0.709
WDJ162504.08+152649.60 4464173751739743488 DA H 27205 806 7.715 0.140 0.501 0.082 28574 8.143 0.725
WDJ162506.34+073801.69 4439886570673356928 DA H 16474 508 8.105 0.103 0.678 0.086 18104 8.022 0.632
WDJ162506.81+131019.68 4460622810217247872 DA H 17430 640 8.267 0.157 0.780 0.134 15575 7.940 0.580
WDJ162513.85+321831.44 1325298715658545536 DA H 26739 1108 7.983 0.191 0.630 0.137 28407 7.886 0.583
WDJ162514.89+302610.82 1318304412956198144 DA H 36970 1834 7.342 0.071 0.401 0.032 74783 7.883 0.683
WDJ162515.53+043621.48 4436825186704094464 DA H 14417 532 7.474 0.101 0.406 0.030 14808 7.644 0.432
WDJ162516.43+160233.86 4466457471750093568 DA H 21358 774 7.341 0.202 0.395 0.041 26247 7.884 0.577
WDJ162516.47+283034.93 1305850927647000960 DA H 19125 820 7.617 0.254 0.435 0.106 19892 7.947 0.594
WDJ162518.40+045802.53 4436852468336628352 DA H 15241 392 7.838 0.077 0.525 0.054 15433 8.039 0.636
WDJ162520.44+432936.64 1382242933961176576 DA H 24177 870 7.853 0.182 0.556 0.124 24365 7.936 0.599
WDJ162528.24+062912.80 4439465011043870080 DA H 14967 338 7.973 0.082 0.597 0.065 16263 8.040 0.639
WDJ162532.83+273356.59 1305351341347598976 DA H 21249 368 8.000 0.016 0.627 0.013 23699 8.034 0.652
WDJ162537.27+011832.52 4431922258198538368 DA H 13347 366 8.133 0.157 0.689 0.132 13735 8.308 0.801
WDJ162537.91+034058.73 4433610730101016192 DA H 22385 684 8.155 0.051 0.720 0.042 25054 8.227 0.769
WDJ162539.40+032200.23 4433584032583995776 DA H 15308 689 7.847 0.153 0.530 0.106 18024 8.005 0.622
WDJ162540.54+231720.35 1299086014854972160 DA H 33798 1323 7.742 0.087 0.530 0.050 43741 7.911 0.630
WDJ162542.11+363219.08 1329610343131728896 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 24875 5.865 0.203
WDJ162544.69+024431.61 4433125815410363904 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35764 5.681 0.169
WDJ162554.48+005453.14 4431847079090604160 DA H 14922 158 8.078 0.024 0.659 0.021 16899 8.348 0.832
WDJ162554.69+382600.82 1332152517094284800 DAO [logHe/H=-1.00] 68251 0 7.397 0.155 0.504 0.053 68252 7.403 0.505
WDJ162604.07+105103.44 4458930696182669696 DA H 13791 334 7.858 0.101 0.531 0.073 13174 8.312 0.802
WDJ162617.61+062026.19 4438709857015110912 DA H 32252 1004 7.621 0.096 0.478 0.048 34325 8.047 0.681
WDJ162618.32+112433.55 4459738566648617856 DA H 14935 240 7.859 0.014 0.535 0.011 16160 7.975 0.601
WDJ162618.68+272524.29 1305158235321596160 DA H 19662 464 7.990 0.049 0.617 0.038 21958 7.966 0.610
WDJ162618.89+243703.18 1302328195470786944 DA H 32345 1860 7.614 0.323 0.475 0.168 45891 8.204 0.788
WDJ162621.56+181440.53 4467375460879956224 DB He 13322 222 8.080 0.030 0.635 0.026 14277 8.177 0.696
WDJ162621.63+092511.20 4452585070981388928 DA H 16476 708 7.683 0.193 0.454 0.090 17320 7.638 0.438
WDJ162626.26+333314.99 1325657289591907456 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 42463 4.862 0.188
WDJ162630.86-003315.12 4407385973326661760 DA H 23032 305 8.170 0.018 0.730 0.015 25626 8.303 0.816
WDJ162635.86+130544.68 4460566151009419776 DB He 20018 713 7.987 0.102 0.591 0.080 17119 7.762 0.468
WDJ162637.46+313458.89 1324451297134971136 DA H 18419 558 7.954 0.118 0.595 0.089 20052 7.953 0.598
WDJ162640.23+085753.70 4452418464908716160 DA H 20867 790 8.005 0.220 0.629 0.169 21355 7.934 0.591
WDJ162644.18+091007.83 4452518245589056896 DA H 27854 2718 8.042 0.301 0.665 0.215 32030 8.023 0.663
WDJ162646.91+313628.00 1324451679388364288 DBAZ [Ca/He=-7.11]+[He/H=5.0] 11832 248 8.163 0.066 0.684 0.058 0 0.000 0.000
WDJ162652.13+482824.77 1411017535513526784 DA H 17918 476 7.890 0.095 0.559 0.069 17608 8.072 0.660
WDJ162659.59+253326.79 1304081783374935680 DA H 13852 214 8.899 0.010 1.153 0.006 14612 9.061 1.224
WDJ162701.71+284617.67 1305872917879870976 sd He 0 0 0.000 0.000 0.000 0.000 45146 6.203 0.239
WDJ162703.34+172327.59 4466719602193586816 DBA [logH/He=-5.50] 16100 623 8.135 0.059 0.673 0.050 15822 7.869 0.519
WDJ162703.70+211409.89 1297455503534408960 DA H 21048 931 7.343 0.339 0.394 0.095 23301 7.479 0.399
WDJ162705.80+084223.63 4440394098369577472 DA H 13366 218 7.815 0.124 0.508 0.087 13175 8.231 0.750
WDJ162708.08+044404.36 4436784229896676736 DA H 14174 458 8.144 0.200 0.697 0.166 16220 8.242 0.763
WDJ162708.56+020222.81 4432816985784589696 DA H 12294 586 8.286 0.338 0.784 0.277 13535 8.095 0.666
WDJ162710.78+270332.01 1305086870144746112 DB He 19450 872 7.999 0.089 0.597 0.070 17753 8.011 0.601
WDJ162711.18+253108.39 1304080679567083264 DB He 14992 355 7.975 0.068 0.575 0.054 17646 7.868 0.522
WDJ162719.87+024230.26 4432928998532231296 DA H 22043 2292 6.637 0.496 0.270 0.093 33181 7.439 0.420
WDJ162720.84+184136.40 4467425007623139072 DA H 17563 686 7.895 0.145 0.560 0.104 17122 8.041 0.641
WDJ162724.59+283454.76 1305819935163193856 DA H 15589 631 7.798 0.234 0.506 0.124 17134 7.576 0.412
WDJ162724.76+190239.40 1200917184321114624 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 34532 5.328 0.077
WDJ162727.57+285608.58 1305881542174296832 DA H 27515 920 7.347 0.128 0.374 0.043 33266 7.934 0.618
WDJ162730.55+044407.58 4436806602381097088 DA H 11042 746 7.492 0.297 0.388 0.123 11495 8.523 0.936
WDJ162733.72+275433.47 1305573511415857536 DAO [logHe/H=-1.00] 98693 0 6.591 0.040 0.501 0.002 98693 7.001 0.508
WDJ162737.08+113327.89 4459833292149622528 DA H 13756 421 8.193 0.171 0.727 0.144 14753 8.396 0.860
WDJ162740.27+130354.64 4460562715035562240 DB He 23834 2422 7.695 0.218 0.455 0.126 20221 8.029 0.615
WDJ162746.40+025222.60 4433319187720450048 DA H 22696 3664 7.268 0.815 0.385 0.207 27282 7.672 0.483
WDJ162750.51+204738.64 1297378022323927168 DA H 14969 408 7.851 0.103 0.531 0.075 16685 7.766 0.493
WDJ162752.24+121654.58 4459946370049128832 DB He 16111 461 8.254 0.062 0.748 0.055 15511 7.881 0.525
WDJ162752.26+332153.50 1325835204317892352 DA H 15275 254 8.449 0.015 0.894 0.013 15280 8.568 0.969
WDJ162754.97+314324.08 1324456279297107456 DA H 21618 608 7.923 0.053 0.586 0.039 23414 8.012 0.638
WDJ162756.08+100326.73 4458639840996497920 DA H 18042 474 8.140 0.074 0.702 0.062 20250 7.993 0.620
WDJ162756.09+102315.35 4458854108325025152 DA: H 94325 0 8.286 0.349 0.898 0.200 94325 6.315 0.485
WDJ162757.95+270022.53 1305074569358377088 DA H 13921 312 7.604 0.128 0.413 0.048 14839 8.064 0.650
WDJ162800.57+022557.93 4432868284874372352 DA H 16537 692 7.771 0.186 0.495 0.121 20621 8.220 0.756
WDJ162804.27+320016.07 1324569430211539840 DA H 20142 412 7.968 0.033 0.606 0.026 20856 7.958 0.603
WDJ162821.63+050831.88 4438368969748962048 DA H 39065 4670 6.705 0.642 0.270 0.117 40293 7.857 0.597
WDJ162825.98+333450.65 1325845035498317312 DA H 25594 544 7.995 0.034 0.634 0.027 25816 7.942 0.606
WDJ162830.48+254651.26 1304113939794042496 DA H 23954 620 8.018 0.066 0.643 0.050 26727 8.066 0.676
WDJ162830.49+404837.14 1333000210495500672 DA H 25227 296 8.195 0.011 0.749 0.009 23295 8.011 0.637
WDJ162838.42+083329.06 4440335965991543168 DA H 36006 2704 6.986 0.355 0.299 0.098 56012 8.044 0.719
WDJ162838.84+093030.05 4452554525174123008 DA H 20376 726 7.996 0.163 0.623 0.123 25403 8.119 0.704
WDJ162844.64+323015.51 1325360730689684736 DA H 14621 255 7.970 0.025 0.595 0.020 14856 8.093 0.667
WDJ162845.72+315626.97 1324554689883684864 DAO [logHe/H=-1.00] 78554 0 7.103 0.098 0.466 0.016 78554 7.077 0.466
WDJ162847.78+225039.56 1298826010417991424 DA H 13123 218 8.022 0.078 0.621 0.064 16071 8.260 0.774
WDJ162851.58+135031.78 4460758634263706624 DA H 28728 847 7.975 0.077 0.630 0.057 27301 8.035 0.660
WDJ162855.18+000855.92 4407540965809710464 DA H 19818 874 6.404 0.458 0.232 0.065 24814 7.983 0.625
WDJ162857.03+034642.05 4433578191429861632 DA H 14269 966 8.248 0.122 0.763 0.106 15767 8.071 0.656
WDJ162857.15+262237.42 1304286872357310336 DA H 70255 0 7.925 0.184 0.691 0.100 70255 7.130 0.456
WDJ162901.52+204644.41 1297368332878588416 DA H 12550 346 8.071 0.060 0.649 0.050 13265 8.070 0.650
WDJ162901.82+121109.06 4459894972177320064 DA H 13656 162 7.971 0.017 0.593 0.013 12813 8.189 0.723
WDJ162905.57+332115.95 1325820738867694080 DA H 26484 1090 7.360 0.240 0.374 0.057 29055 7.929 0.606
WDJ162909.54+432713.09 1405489942666164096 DA H 10021 332 7.799 0.330 0.489 0.206 9807 7.688 0.435
WDJ162910.76+270749.82 1305097109346828800 DA H 19925 936 7.546 0.291 0.411 0.117 23520 8.103 0.691
WDJ162913.03+341325.14 1326077680990565504 DB He 17611 952 8.105 0.150 0.657 0.123 16360 7.631 0.408
WDJ162919.01+173428.11 4467089209900002688 DA H 19792 586 8.191 0.077 0.737 0.065 21258 8.036 0.647
WDJ162925.10-002019.60 4359468672472377600 DA H 21999 205 7.856 0.018 0.552 0.013 25813 7.956 0.613
WDJ162927.64+030852.30 4433342350482401664 DA H 16498 852 8.214 0.119 0.746 0.101 16735 8.079 0.663
WDJ162930.29+024017.74 4433251812568696960 DA H 20111 1228 7.612 0.124 0.436 0.068 19660 7.934 0.587
WDJ162931.28+172019.13 4467032756849643008 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 27520 5.307 0.237
WDJ162931.94+173431.30 4467090481211473920 sd [logH/He=-4.00] 0 0 0.000 0.000 0.000 0.000 44052 4.604 0.191
WDJ162934.45+441415.58 1406305883373976320 DA H 10580 302 7.673 0.272 0.431 0.145 9775 8.150 0.691
WDJ162935.56+005832.16 4431672501556768768 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 25297 5.244 0.240
WDJ162935.91+003149.11 4431621992740777088 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 24383 5.143 0.245
WDJ162936.75+080237.30 4440111936198541568 DA H 11141 352 8.577 0.109 0.970 0.088 12401 8.392 0.854
WDJ162939.56+290859.56 1305935590042316160 DA H 24190 842 7.767 0.158 0.515 0.099 26451 8.132 0.714
WDJ162942.09+242527.49 1299284300608529280 DA H 24759 790 7.536 0.196 0.423 0.055 28300 7.877 0.579
WDJ162943.49+014915.16 4432047396365366400 DA H 18869 534 7.838 0.062 0.535 0.043 19873 7.875 0.556
WDJ162951.51+350454.88 1326276898755818368 DB He 18573 546 8.122 0.090 0.668 0.076 18037 8.433 0.867
WDJ162952.27+075822.58 4440098780719880192 DA H 17040 534 7.903 0.157 0.564 0.115 18100 7.971 0.603
WDJ162954.56+340704.13 1325886915722917632 DA H 22802 496 7.986 0.031 0.623 0.024 24385 8.086 0.683
WDJ162954.86+255756.75 1304214579467548416 DA H 26012 1081 7.289 0.337 0.352 0.121 28216 7.721 0.506
WDJ162957.10+422504.97 1405196991537632640 DA H 11230 390 7.462 0.287 0.380 0.110 10775 8.102 0.664
WDJ162957.82+101030.80 4458598746750645760 DA H 14386 380 7.525 0.123 0.383 0.041 15003 7.606 0.417
WDJ162958.90+332415.65 1325780641054419840 DA H 16574 760 7.344 0.357 0.377 0.110 19369 8.141 0.705
WDJ163001.47+050459.93 4438312074320069120 DA H 13544 299 8.356 0.046 0.832 0.040 13416 8.502 0.926
WDJ163009.76+125603.77 4460372430805085184 DA H 26886 1350 7.606 0.377 0.456 0.168 26842 7.949 0.612
WDJ163010.18+231735.06 1298959742817221760 DA H 12062 76 7.517 0.021 0.372 0.012 11319 8.199 0.726
WDJ163013.93+123941.98 4460311579708086400 DA H 13567 509 7.760 0.231 0.481 0.126 12238 7.769 0.482
WDJ163014.61+165856.37 4466257742888001664 DO [logH/He=-2.00] 48154 0 7.706 0.511 0.515 0.236 48154 8.062 0.678
WDJ163020.06+381646.07 1331355130646106624 DA H 15184 235 7.909 0.037 0.562 0.028 15631 7.907 0.562
WDJ163023.15+223647.73 1298782751508005376 DA H 13471 239 7.954 0.055 0.583 0.042 12947 7.893 0.548
WDJ163030.50+360659.11 1330830182563135104 DA H 16053 603 8.386 0.177 0.855 0.150 17329 7.978 0.606
WDJ163030.59+423305.78 1405204172723046144 DA H 14841 446 6.823 0.152 0.244 0.039 15430 7.101 0.309
WDJ163030.82-005935.04 4359353601709435520 DA H 12137 180 8.003 0.067 0.608 0.054 12081 8.077 0.651
WDJ163032.02+294142.98 1306022966857318016 DA H 16694 632 7.978 0.149 0.604 0.113 16910 8.160 0.712
WDJ163034.26+375617.69 1331294073392725888 DA H 13857 382 8.062 0.113 0.646 0.093 14058 8.071 0.653
WDJ163039.72+361109.41 1330831041556651904 DC He 11307 485 5.290 0.327 0.168 0.004 0 0.000 0.000
WDJ163041.81+263959.53 1304274094830734720 DA H 11931 139 8.016 0.011 0.615 0.009 12073 8.169 0.709
WDJ163043.12+051823.00 4438351106983292288 DA H 13462 1304 6.403 0.477 0.182 0.068 17780 7.820 0.522
WDJ163047.89-000329.75 4383498700958768896 DA H 20441 767 8.048 0.264 0.653 0.195 22470 7.995 0.627
WDJ163053.46+271347.30 1304725543136025088 DA H 63489 0 7.283 0.503 0.459 0.137 63488 7.206 0.440
WDJ163054.20+434009.43 1405514200644160256 DBAZ [Ca/He=-8.00]+[He/H=6.0] 16094 485 8.117 0.040 0.662 0.034 0 0.000 0.000
WDJ163054.66+055438.13 4438526891403595392 He-DA [logH/He=-4.00] 11805 328 8.056 0.155 0.618 0.129 0 0.000 0.000
WDJ163055.63+071041.67 4439233327625096832 DA H 20019 634 7.071 0.279 0.327 0.069 26342 7.869 0.570
WDJ163057.91+060218.93 4438533415457766400 DA H 14318 504 7.132 0.354 0.310 0.098 15301 8.158 0.708
WDJ163104.25+323029.67 1324599151385268224 DA H 13088 304 7.986 0.053 0.600 0.042 12682 8.054 0.639
WDJ163104.68-012344.50 4359137032277082752 DB He 20088 1034 7.790 0.214 0.489 0.142 19278 8.067 0.636
WDJ163105.25+100659.07 4458605382479594496 DA H 30181 1454 6.662 0.466 0.228 0.095 58223 7.587 0.538
WDJ163108.35+225819.40 1298842331294899072 DC He 7916 276 8.482 0.337 0.890 0.282 0 0.000 0.000
WDJ163109.32+204946.42 1297275668959972736 DA H 19422 388 7.779 0.022 0.507 0.015 23819 8.028 0.649
WDJ163113.35+035620.08 4433689452558722816 DA H 11481 276 7.811 0.099 0.501 0.070 16349 7.990 0.610
WDJ163115.11+181906.14 4467246989818642176 DA H 12785 454 7.641 0.244 0.424 0.115 10749 8.033 0.622
WDJ163124.38+121923.30 4459513574784925568 DA H 30545 2316 8.307 0.446 0.827 0.320 27634 7.537 0.433
WDJ163127.89+183012.04 4467254072220750720 DA H 24841 665 7.951 0.072 0.609 0.053 25382 7.948 0.608
WDJ163133.55+160613.00 4465777286371734656 DA H 12985 412 8.819 0.037 1.112 0.024 14808 9.124 1.247
WDJ163133.89+374053.84 1331272912088050688 DB He 19572 627 8.135 0.073 0.678 0.062 18268 7.944 0.564
WDJ163134.75+030144.04 4433293005601123328 DA H 43149 12985 7.144 0.603 0.357 0.161 95920 7.803 0.699
WDJ163134.97+114909.95 4459479489923340928 DA H 15367 564 7.306 0.392 0.360 0.148 12376 7.684 0.442
WDJ163144.12+291857.10 1305952804271341568 DA H 14663 642 8.214 0.134 0.742 0.114 16534 8.116 0.685
WDJ163149.84+023854.50 4432514212068099712 DA H 19278 2582 7.437 0.428 0.371 0.172 17870 7.918 0.574
WDJ163149.91+430024.75 1405249321419598208 DAH H 21388 990 9.138 0.130 1.254 0.053 0 0.000 0.000
WDJ163152.16+073147.18 4439271290838595328 DO [logH/He=-3.00] 79632 0 7.693 0.159 0.578 0.072 79633 7.954 0.673
WDJ163159.07+213813.32 1297900255988424448 DA H 22128 951 7.938 0.182 0.595 0.134 20930 7.897 0.570
WDJ163200.33-001928.33 4383429436022986880 DAO [logHe/H=-1.00] 62941 0 7.380 0.293 0.485 0.090 62941 7.515 0.528
WDJ163200.92+194451.62 4563678939874508800 DA H 17882 717 7.282 0.510 0.366 0.123 18851 7.801 0.516
WDJ163201.62+033554.43 4433455973839489792 DA H 15479 969 6.774 0.373 0.241 0.086 17929 7.598 0.424
WDJ163207.88+062934.65 4438764141100825600 DA H 30250 4563 7.106 0.635 0.311 0.178 42954 7.866 0.607
WDJ163209.68+244810.02 1300819051340223104 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 35358 5.634 0.158
WDJ163212.22+303630.30 1324103202922720896 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 32485 5.800 0.119
WDJ163212.56+284238.31 1305708266013337984 DA H 15045 362 7.949 0.054 0.584 0.042 16077 8.203 0.738
WDJ163215.01+380033.73 1331287338886231808 DBAZ [Ca/He=-7.40]+[He/H=5.0] 12729 450 7.766 0.125 0.460 0.086 0 0.000 0.000
WDJ163220.29+023411.34 4432498406589102464 DA H 17920 429 7.744 0.063 0.487 0.041 21405 7.989 0.621
WDJ163228.90+024605.67 4432522797705087744 DA H 29121 2030 7.128 0.236 0.315 0.096 56168 7.246 0.423
WDJ163230.55+263354.05 1304260694532713856 DA H 90556 0 7.431 0.225 0.583 0.069 90556 7.757 0.672
WDJ163233.13+043035.89 4435222790243485312 DA H 46613 6695 8.192 0.244 0.783 0.176 92415 7.672 0.652
WDJ163243.46+134213.13 4460530249380087296 DA H 17267 290 7.892 0.030 0.558 0.022 18603 8.033 0.640
WDJ163247.40+023653.03 4432499879759479424 DB He 16360 648 7.620 0.199 0.404 0.111 15846 8.062 0.628
WDJ163248.16+372011.48 1331062149452593280 DA H 19408 539 7.967 0.055 0.604 0.042 19860 8.064 0.660
WDJ163256.56+253010.71 1303940045157540992 DA H 22079 833 8.085 0.143 0.677 0.112 22977 7.955 0.606
WDJ163303.03+174703.58 4467152848431342464 DA H 13858 527 7.730 0.268 0.468 0.134 13193 8.181 0.719
WDJ163304.62+054451.43 4438465250034278912 DA H 24096 986 7.700 0.264 0.485 0.158 24132 8.039 0.655
WDJ163310.22+233949.13 1298986715211917440 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33176 5.667 0.109
WDJ163310.56+373554.77 1331075236217803904 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34756 5.810 0.168
WDJ163314.58+121549.53 4459523887003544448 DA H 15355 382 7.931 0.088 0.575 0.068 14984 8.176 0.719
WDJ163316.83+012158.76 4431791553753788288 DA H 20204 1496 8.194 0.211 0.740 0.172 19536 8.171 0.724
WDJ163318.77+122817.94 4459542849282165504 DA H 26867 1262 7.108 0.547 0.374 0.122 31885 7.867 0.582
WDJ163322.88+341835.71 1325948557094498688 DB He 19956 584 8.121 0.059 0.670 0.049 18696 8.130 0.674
WDJ163323.12+022722.88 4432447137562222720 DA H 13478 546 7.984 0.094 0.600 0.075 15347 8.139 0.696
WDJ163323.50+242326.00 1300712811028473088 DA H 15667 323 7.866 0.037 0.540 0.027 16791 7.857 0.539
WDJ163326.34+193811.08 4563662339824395904 DA H 20192 670 7.673 0.179 0.462 0.105 22891 7.584 0.435
WDJ163328.05+233346.50 1298981900551983488 DA H 24228 434 8.062 0.024 0.668 0.019 25252 8.101 0.693
WDJ163329.72+262104.25 1304054295585236096 DB He 18343 1038 7.854 0.206 0.517 0.149 18953 8.675 1.020
WDJ163334.67+194229.74 4563669044268461056 DA H 16171 173 8.105 0.012 0.677 0.010 22942 9.388 1.324
WDJ163335.85+285156.14 1305736475358635264 DA H 13222 190 7.558 0.038 0.392 0.021 15193 8.187 0.726
WDJ163336.71+140629.30 4462232533897544832 DA H 16872 416 8.170 0.059 0.719 0.049 17613 8.129 0.695
WDJ163337.05+264618.41 1304457571537070464 DA H 16972 555 7.810 0.188 0.515 0.129 20612 7.943 0.594
WDJ163338.89+303041.77 1312171779477409664 DA H 18594 465 7.316 0.058 0.379 0.021 19858 7.231 0.362
WDJ163341.87+243400.63 1300749709091052672 DA H 22047 744 8.112 0.112 0.693 0.091 23898 7.970 0.617
WDJ163348.77+182448.59 4467216551386501760 DA H 30610 1000 7.713 0.043 0.509 0.025 32304 7.863 0.581
WDJ163348.93+323616.40 1324942783128510464 DA H 14788 285 7.854 0.056 0.532 0.040 14199 7.768 0.487
WDJ163351.20+294504.39 1311994448867128064 DA H 25748 699 7.882 0.064 0.575 0.044 25440 8.005 0.639
WDJ163354.53+060245.42 4438501190319509120 DA H 12427 336 7.816 0.177 0.506 0.125 12709 8.009 0.613
WDJ163357.55+241539.87 1300707103015355392 DA H 18885 811 7.764 0.235 0.498 0.149 19865 8.148 0.710
WDJ163400.82+070955.71 4439197451761546752 DA H 20482 2268 8.061 0.373 0.660 0.266 22421 8.150 0.717
WDJ163401.22+243049.76 1300738748334473728 DB He 12494 190 8.152 0.034 0.678 0.029 13314 8.649 1.001
WDJ163406.10+123756.95 4459639713681638400 DA H 19896 640 7.875 0.099 0.556 0.072 0 0.000 0.000
WDJ163406.50+032448.49 4433411787216912384 DA H 13879 320 8.039 0.063 0.633 0.052 14092 8.070 0.652
WDJ163407.36+014336.48 4432183289131350400 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 34557 5.734 0.156
WDJ163409.03+215431.09 1297923281307805696 DAH H 13433 359 8.511 0.035 0.931 0.029 0 0.000 0.000
WDJ163411.60+032303.21 4433408557401499264 DA H 14808 837 8.217 0.128 0.745 0.109 12733 8.379 0.845
WDJ163415.63+022557.90 4432448237073831808 DB He 15961 880 7.053 0.448 0.235 0.105 15737 7.693 0.433
WDJ163416.63+214458.77 1297916546800376320 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36205 5.599 0.167
WDJ163416.77+160111.15 4465905413833260160 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 43732 3.965 0.166
WDJ163417.85+052804.11 4435439630254555776 DA H 20924 1836 7.429 0.381 0.374 0.134 21961 8.110 0.692
WDJ163419.07+012940.13 4432128386565433856 DA H 14970 332 7.904 0.080 0.559 0.060 19392 8.209 0.748
WDJ163419.13+403558.84 1356732752368007040 DA H 20305 872 8.176 0.223 0.729 0.181 22111 7.875 0.562
WDJ163419.38+344244.88 1327508145619011840 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 34819 5.696 0.156
WDJ163421.40+313844.31 1324268056649815424 DA H 95250 0 7.846 0.254 0.712 0.095 95249 7.827 0.705
WDJ163423.27+284900.11 1305686962977963008 DA H 18145 1168 6.881 0.137 0.276 0.035 24488 7.434 0.389
WDJ163428.66+393622.45 1331898186310657792 DA H 18293 795 7.777 0.257 0.503 0.135 18110 8.204 0.742
WDJ163431.31+000910.55 4383474855301188096 DA H 16492 560 7.207 0.399 0.339 0.088 18957 7.819 0.525
WDJ163432.08+173531.19 4466389409405867392 DB He 11998 308 8.008 0.150 0.590 0.122 0 0.000 0.000
WDJ163435.66+082701.63 4440177563298160768 DA H 14538 436 7.952 0.134 0.584 0.103 14963 8.152 0.704
WDJ163437.63+074046.83 4439357057042454016 DA H 14834 426 7.674 0.037 0.445 0.023 22064 8.047 0.656
WDJ163438.53+043035.24 4435049063108334848 DA H 19933 565 8.040 0.080 0.647 0.064 22885 8.153 0.719
WDJ163443.62+403419.80 1356731549777155840 DA H 14930 454 7.479 0.112 0.410 0.029 15509 8.108 0.678
WDJ163453.37+182759.06 4563291632606254208 DA H 14586 285 7.954 0.069 0.586 0.053 15838 8.255 0.770
WDJ163454.76+005040.68 4383675447452910464 DA H 12893 533 8.091 0.153 0.662 0.128 12716 8.140 0.692
WDJ163458.47+011904.86 4431735448599097856 DA H 12630 492 7.336 0.424 0.353 0.155 11769 8.200 0.728
WDJ163503.42+200835.16 4563780468604815616 DA H 18353 439 7.830 0.059 0.529 0.041 21283 7.901 0.573
WDJ163505.24+321511.56 1324732398450984064 DA H 12831 132 7.942 0.014 0.574 0.011 12464 8.103 0.669
WDJ163508.48+064007.18 4438947145364583680 DA H 16098 498 7.923 0.061 0.572 0.046 17406 8.036 0.639
WDJ163509.28+353233.91 1327574322474581760 DA H 18958 444 7.614 0.054 0.433 0.030 20242 7.709 0.477
WDJ163511.65+111849.62 4459159398899635584 DA H 30593 958 7.921 0.058 0.606 0.041 30480 7.922 0.606
WDJ163520.16+260853.16 1304361295549630720 DB He 14935 244 7.962 0.029 0.568 0.023 14918 7.971 0.573
WDJ163522.86+052414.94 4435425096085685504 DA H 29286 2294 7.625 0.197 0.470 0.104 37232 7.819 0.572
WDJ163522.99+025200.13 4432559768783423104 DA H 18697 1062 8.019 0.262 0.632 0.199 18706 8.037 0.642
WDJ163527.17+125741.75 4459675207291215232 DA H 16981 605 8.088 0.139 0.669 0.113 16914 8.016 0.626
WDJ163527.63+223530.81 1298056352279987328 DA H 19523 455 7.863 0.053 0.549 0.038 22686 7.826 0.539
WDJ163531.60+335734.06 1325176699931939968 DA H 16103 382 8.148 0.083 0.703 0.070 15587 7.898 0.557
WDJ163532.56+002954.42 4383583913110675328 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 36723 5.470 0.163
WDJ163534.25+100857.98 4446635647923276288 DA H 13010 315 8.180 0.054 0.718 0.046 14055 8.130 0.688
WDJ163536.89+120752.86 4459550545862332032 DA H 25882 1008 7.712 0.383 0.496 0.163 26327 7.832 0.551
WDJ163542.57+262257.79 1304383217063475968 DA H 29031 938 7.619 0.097 0.467 0.049 35700 7.534 0.457
WDJ163544.63+230114.35 1298142182905067008 DA H 19504 834 7.858 0.234 0.546 0.164 20630 7.976 0.612
WDJ163545.32+220940.47 1298025222356725248 DA H 14085 261 7.850 0.046 0.528 0.033 12944 7.934 0.570
WDJ163550.98+022716.27 4432527955963416064 DA H 23157 338 8.053 0.018 0.661 0.015 26074 8.148 0.723
WDJ163552.90+490525.19 1411459088214250112 DA H 15938 446 8.084 0.099 0.664 0.082 16108 8.141 0.699
WDJ163554.24+104600.67 4447115829568227072 DA H 14640 442 8.013 0.116 0.620 0.091 15591 8.136 0.695
WDJ163555.13+111237.49 4459155237072308736 DA H 34225 1716 7.307 0.164 0.382 0.068 36887 7.893 0.606
WDJ163556.73+215843.05 1297833048340213248 DA H 19545 853 7.892 0.218 0.564 0.148 21438 7.880 0.563
WDJ163558.62+244114.73 1300649653532445824 DB He 16923 526 7.986 0.066 0.585 0.052 18280 8.194 0.713
WDJ163600.25+354625.42 1327672728764965376 DA H 20689 740 8.000 0.129 0.626 0.100 25366 8.082 0.682
WDJ163603.42+021234.84 4432239364223879424 DB He 27531 678 7.965 0.054 0.593 0.040 31882 7.872 0.553
WDJ163604.37+253640.40 1300956211117631360 DA H 21849 468 7.914 0.050 0.581 0.036 23459 7.883 0.569
WDJ163605.37+130404.09 4459683174453531648 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 32074 5.607 0.040
WDJ163610.83+331836.89 1325072624286210048 DA H 20746 854 7.561 0.195 0.419 0.070 21224 7.952 0.600
WDJ163614.60+090835.39 4446287274536098304 DA H 23576 923 7.758 0.248 0.509 0.150 22978 8.190 0.742
WDJ163615.25+001018.38 4383559620775479296 DA H 17089 695 5.553 0.341 0.200 0.011 19441 8.137 0.703
WDJ163617.01+290329.12 1311690055945250432 DA H 20301 424 7.994 0.047 0.621 0.037 20694 7.916 0.580
WDJ163617.86+180317.33 4466439054930086400 DA H 22075 1004 6.864 0.408 0.305 0.055 24044 7.926 0.593
WDJ163618.13+190725.12 4563388733227584128 DA H 27554 872 8.124 0.133 0.711 0.104 30578 7.918 0.604
WDJ163618.65+412152.97 1356825695460130816 DA H 94597 0 7.941 0.155 0.745 0.073 94597 7.480 0.611
WDJ163619.20+050251.68 4435352803196833152 DA H 13564 706 7.809 0.226 0.505 0.157 12600 8.471 0.905
WDJ163620.53+103021.36 4446718935928677760 DA H 18659 582 8.196 0.092 0.738 0.078 20443 8.035 0.645
WDJ163621.50+035806.78 4434936775484267008 DA H 15418 1001 7.557 0.178 0.399 0.070 17131 8.055 0.649
WDJ163627.51+260832.62 1304364014266013312 DA H 30742 1217 7.947 0.074 0.619 0.053 30880 7.899 0.595
WDJ163627.68-002950.39 4383188741759940864 DA H 18702 468 8.069 0.070 0.661 0.056 20710 8.074 0.668
WDJ163631.47+230655.38 1299645082158650880 DA H 16561 228 7.916 0.018 0.569 0.013 17805 8.009 0.624
WDJ163639.35+290206.37 1311686516892194176 DA H 14174 336 7.447 0.084 0.354 0.038 16169 8.064 0.653
WDJ163642.05+282646.18 1310904248728297856 DA H 15001 381 8.057 0.083 0.646 0.069 14453 7.987 0.604
WDJ163644.12+395518.76 1355936705949136640 DB He 20874 1160 8.116 0.172 0.668 0.141 21045 8.131 0.678
WDJ163647.80+092715.85 4446395168410569728 DA H 13470 126 8.010 0.024 0.615 0.019 13534 8.078 0.655
WDJ163651.70+092956.51 4446397573592459776 DB He 15298 674 8.202 0.256 0.714 0.215 14565 7.981 0.578
WDJ163653.21+050904.84 4435378435561709824 DA H 18127 636 7.931 0.135 0.581 0.101 18889 8.168 0.721
WDJ163654.17+345801.79 1327491966477665664 DB He 13362 124 8.041 0.011 0.611 0.009 13441 7.832 0.495
WDJ163654.43+230236.07 1299640714175041408 DB He 17737 452 8.031 0.037 0.613 0.031 18263 8.023 0.609
WDJ163657.80+341248.45 1326682416682432768 DA H 13452 357 8.065 0.122 0.647 0.100 13739 8.067 0.649
WDJ163659.28+354519.81 1327673970012272384 DA H 19930 424 7.923 0.045 0.582 0.033 20859 7.945 0.596
WDJ163701.32+150206.97 4462407042711508480 DA H 27809 1088 7.539 0.259 0.435 0.090 28430 7.912 0.596
WDJ163702.78+365517.17 1328352540484820480 DB He 14438 156 8.071 0.015 0.631 0.012 14852 8.099 0.649
WDJ163703.59+055905.41 4435849168273656704 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30550 5.359 -0.272
WDJ163706.31+142316.45 4462159858755040256 DB He 20008 1993 7.077 0.448 0.329 0.115 23841 7.612 0.421
WDJ163713.09+024933.01 4432565781737582080 DB He 26440 1542 7.023 0.350 0.248 0.104 34995 7.773 0.514
WDJ163715.18+142324.99 4462159622534199936 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 26666 4.569 0.288
WDJ163715.47+303714.28 1312138381811237248 DA H 20142 638 7.893 0.118 0.566 0.084 20014 7.927 0.584
WDJ163716.25+401600.90 1355950449844617856 DA H 22823 608 8.148 0.052 0.716 0.043 23610 8.222 0.763
WDJ163721.91+101641.46 4446663238792747392 DA H 19432 965 7.827 0.192 0.531 0.128 20013 7.784 0.511
WDJ163723.60+311304.44 1312592033436871296 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34327 5.817 0.162
WDJ163727.03+485355.21 1410694377877399552 DOZ He 89538 0 7.153 0.237 0.470 0.023 89538 9.741 1.338
WDJ163727.96+011818.99 4384071928771180672 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34842 5.652 0.151
WDJ163733.24+081859.88 4445414983857868160 DA H 23208 948 7.007 0.580 0.337 0.090 25156 7.618 0.455
WDJ163734.45+294420.24 1311839623886663808 DA H 16683 656 8.113 0.254 0.683 0.196 16299 7.825 0.521
WDJ163740.66+372853.33 1328405278387904384 DA H 16915 542 7.890 0.064 0.556 0.048 17603 8.162 0.715
WDJ163748.44+012953.89 4384099584068609024 DA H 12433 456 7.060 0.277 0.282 0.087 11547 7.943 0.572
WDJ163749.65+283617.40 1310910021165035008 DA H 13552 416 8.102 0.108 0.670 0.091 15072 8.071 0.654
WDJ163757.07+302914.53 1311951606570594048 DA H 18450 684 8.155 0.147 0.712 0.120 17506 8.411 0.873
WDJ163757.12+070444.90 4439080873465767424 DA H 19048 638 7.937 0.045 0.587 0.034 21318 7.968 0.609
WDJ163757.59+190526.13 4563431652837573760 DBA [logH/He=-1.50] 20680 782 8.129 0.079 0.676 0.066 31795 8.112 0.682
WDJ163758.04+044537.91 4435142968274638592 DA H 11342 360 7.935 0.177 0.566 0.137 11166 8.089 0.657
WDJ163758.78+273956.48 1304623151116368640 DA H 16773 564 7.629 0.150 0.432 0.062 17069 7.987 0.610
WDJ163800.36+004717.78 4383979187540364288 DA H 81304 0 7.943 0.210 0.720 0.107 81303 7.535 0.586
WDJ163804.57+285807.24 1310954826263407360 DA H 15780 626 7.261 0.236 0.349 0.052 17611 8.064 0.656
WDJ163810.65+052603.82 4435390014793714304 DA H 13740 600 7.304 0.131 0.351 0.050 17008 7.829 0.525
WDJ163811.71+075930.86 4445342072492674560 DA H 32199 1576 7.691 0.159 0.505 0.088 31753 7.905 0.600
WDJ163817.48+054728.63 4435792539127392128 DA H 16143 1470 7.688 0.208 0.455 0.106 19618 7.928 0.584
WDJ163820.92+015648.63 4432250909094903808 DB He 20934 1533 8.343 0.157 0.812 0.135 20250 8.108 0.663
WDJ163821.19+081030.15 4445362035500850432 sd [logH/He=-4.00] 0 0 0.000 0.000 0.000 0.000 47529 5.685 0.229
WDJ163826.29+111219.37 4447156747714724736 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35447 5.774 0.173
WDJ163832.15+214527.86 1297767008922205312 DA H 19875 616 7.841 0.117 0.539 0.080 21314 7.913 0.580
WDJ163833.55+040750.06 4434214877381891968 DA H 19981 1287 7.452 0.179 0.378 0.053 22441 8.110 0.693
WDJ163834.24+112500.59 4447257662266678400 DA H 19448 657 7.825 0.159 0.530 0.110 19461 7.926 0.582
WDJ163834.68+265110.22 1304503239926166400 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 35177 5.570 0.146
WDJ163835.34+030059.96 4433887807032548224 DB He 16747 1334 7.878 0.222 0.525 0.161 16828 8.507 0.914
WDJ163838.96+305604.16 1312524997587173248 DA H 21259 1030 7.611 0.224 0.440 0.092 26651 7.762 0.520
WDJ163841.65+262336.49 1301393232631080320 DB He 11834 183 8.010 0.043 0.590 0.035 11994 8.021 0.597
WDJ163844.68+032952.06 4434106025729671168 DA H 15084 1278 7.319 0.276 0.362 0.079 22074 7.665 0.464
WDJ163845.11+295437.20 1311847835863480960 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30878 5.487 -0.121
WDJ163845.42+115316.42 4459297623828027648 DA H 25344 1152 7.634 0.377 0.462 0.163 25181 8.151 0.723
WDJ163848.55+041015.92 4434308924282398336 DBA [logH/He=-4.50] 16986 359 7.998 0.023 0.592 0.019 18020 8.234 0.738
WDJ163849.16+190117.06 4563416942572507648 DA H 33908 1746 7.276 0.240 0.372 0.092 72909 7.866 0.672
WDJ163851.17+055856.32 4435822225942475008 DA H 17555 614 7.429 0.254 0.361 0.085 17601 7.858 0.541
WDJ163854.92+082224.35 4445392100272206336 DA H 14790 360 7.896 0.119 0.554 0.088 12835 8.129 0.685
WDJ163857.21+233531.37 1299685935887742464 DA H 33729 2022 7.512 0.400 0.444 0.176 43094 7.944 0.644
WDJ163858.48+374429.01 1328415517590112896 DA H 11264 370 7.994 0.124 0.600 0.100 10683 8.590 0.977
WDJ163859.98+223607.84 1299377999616446848 DA H 12494 372 7.923 0.127 0.563 0.097 14673 7.996 0.610
WDJ163903.66+070820.07 4439055825216731648 DA H 15844 296 7.950 0.027 0.586 0.021 18238 8.010 0.626
WDJ163906.75+020049.80 4432255788177800576 DBA [logH/He=-4.50] 16536 837 7.299 0.265 0.297 0.064 17427 7.881 0.528
WDJ163908.32+033341.17 4434130150563029760 DA H 18370 944 8.277 0.139 0.789 0.118 18867 8.369 0.848
WDJ163909.47+073054.66 4439122169575262592 DA H 27670 1848 7.749 0.158 0.517 0.093 32603 7.921 0.610
WDJ163910.11+315947.34 1312747408174827648 DAO [logHe/H=-2.00] 74114 0 7.188 0.164 0.468 0.027 74114 6.755 0.437
WDJ163920.37+201638.69 4563937943582276480 DA H 19819 535 8.120 0.063 0.693 0.052 20121 7.912 0.576
WDJ163922.44+033247.82 4434130631599352192 DA H 14503 764 7.855 0.154 0.532 0.113 15053 8.090 0.666
WDJ163929.58+030527.38 4433895091297147776 DA H 14053 682 7.879 0.115 0.543 0.084 15374 8.095 0.670
WDJ163936.88+213246.08 4564359503212444032 DA H 17682 225 7.779 0.015 0.502 0.011 19007 7.845 0.538
WDJ163940.81+414128.09 1356893109266854144 DA H 12602 370 7.561 0.182 0.390 0.077 12353 7.524 0.375
WDJ163942.88+065107.66 4436010276790023296 DB He 18580 1268 7.634 0.261 0.416 0.150 20252 8.688 1.028
WDJ163945.20+121206.64 4459335763138508800 DA H 18335 656 7.861 0.142 0.545 0.100 18938 8.013 0.629
WDJ163950.28+194151.11 4563481749336226816 DA H 13337 416 8.242 0.095 0.758 0.082 13097 8.049 0.637
WDJ163952.28+135951.55 4461336496344160640 DA H 24506 887 7.856 0.131 0.559 0.089 25625 8.060 0.671
WDJ164007.18+025423.27 4433871486156681344 DBZ [Ca/He=-8.16]+[He/H=30.0] 11940 526 7.988 0.125 0.578 0.101 0 0.000 0.000
WDJ164010.31+193445.78 4563476938973503616 DA H 14669 210 7.553 0.019 0.394 0.011 19935 7.793 0.516
WDJ164011.70+014910.07 4384198814987520000 DA H 20016 1490 8.187 0.258 0.735 0.207 24310 8.123 0.704
WDJ164014.39+331727.87 1326382864186798848 DA H 18808 457 7.797 0.094 0.514 0.063 19193 8.262 0.780
WDJ164014.59+320325.29 1312742357293312384 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32595 5.299 -0.071
WDJ164020.57+332004.01 1326383521317952384 DA H 14645 350 7.581 0.092 0.406 0.052 13237 7.930 0.569
WDJ164022.93+080010.36 4445177184406250368 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29810 5.304 0.238
WDJ164029.40+373313.15 1328443937388910464 DA H 11883 395 8.036 0.180 0.627 0.146 11779 8.141 0.690
WDJ164035.61+143039.24 4462132852002996864 DA H 17112 939 6.988 0.362 0.292 0.074 17508 7.989 0.612
WDJ164039.69+144936.89 4462528646123072384 DB He 15877 752 7.925 0.212 0.549 0.157 17280 7.779 0.477
WDJ164042.76+191851.41 4562706387480908160 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 43495 5.092 0.199
WDJ164042.91+311734.70 1312562453998303360 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 37203 5.436 0.167
WDJ164043.74+150447.29 4462586847222258304 DA H 17602 426 7.717 0.080 0.473 0.050 19491 7.906 0.571
WDJ164043.86+202541.06 4563962128541799936 DA H 18280 464 7.964 0.050 0.600 0.038 19487 7.939 0.589
WDJ164045.97+124112.87 4460901781234718464 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30721 6.095 0.141
WDJ164045.98+362323.49 1328081437853105024 DA H 21796 2391 7.394 0.355 0.367 0.117 25283 7.899 0.582
WDJ164049.01+351636.30 1326858029305097088 DA H 12838 241 7.829 0.061 0.514 0.044 12166 8.104 0.668
WDJ164050.80+195059.95 4563857193900180480 DA H 14056 345 7.907 0.105 0.559 0.079 15051 8.262 0.773
WDJ164058.21+365123.56 1328126174234538112 DA H 20675 767 7.379 0.221 0.358 0.065 22840 8.536 0.958
WDJ164100.59+121427.97 4460823402369837184 DA H 20931 1190 8.176 0.302 0.730 0.241 20645 7.856 0.549
WDJ164101.38+354552.32 1328000314511604736 DA H 16327 674 7.974 0.204 0.601 0.154 16867 7.995 0.614
WDJ164113.72+065525.82 4436037249184720256 DA H 27614 2039 7.168 0.224 0.388 0.074 44612 8.164 0.764
WDJ164114.81+401900.16 1356006219995736704 DA H 14330 488 8.169 0.158 0.714 0.134 17103 8.549 0.960
WDJ164116.58+150752.25 4462610044343403520 DA H 21397 472 7.920 0.050 0.584 0.036 22874 8.080 0.676
WDJ164118.19+030935.86 4433906017693630464 DA H 16253 1140 7.640 0.275 0.435 0.139 20980 8.149 0.713
WDJ164122.08+154120.27 4462738549765187200 DA H 17712 344 7.336 0.054 0.381 0.020 19788 7.848 0.542
WDJ164122.39+362545.40 1328057527774422144 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 20965 4.004 0.946
WDJ164122.53+393649.55 1355692408211800704 DA H 18750 635 8.039 0.091 0.643 0.073 19162 8.159 0.716
WDJ164123.88+362824.74 1328104669341383936 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 29973 5.009 0.256
WDJ164127.00+421817.84 1357297763905912832 DA H 11836 325 7.527 0.152 0.374 0.056 12894 8.097 0.665
WDJ164131.03+214026.44 4564376610065672704 sd H 0 0 0.000 0.000 0.000 0.000 28892 4.789 0.268
WDJ164132.07+363200.97 1328105283517446016 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30852 5.299 -0.288
WDJ164133.84+031510.80 4433912889641140736 DA H 19708 826 8.410 0.066 0.875 0.056 22012 8.520 0.947
WDJ164135.42+362242.91 1328056428259951616 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29091 5.173 0.244
WDJ164137.81+374433.58 1328451389156456576 DA H 11817 164 7.955 0.029 0.579 0.022 11897 8.096 0.663
WDJ164138.81+362423.00 1328056565699271424 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 22678 4.863 0.254
WDJ164140.97+151818.02 4462613922696362752 DA H 28512 1414 7.443 0.341 0.405 0.105 32495 7.682 0.502
WDJ164150.00+031251.76 4433909488027021312 DA H 13569 297 7.877 0.064 0.541 0.047 15415 7.982 0.603
WDJ164151.05+133624.97 4461253418794086144 DA H 25161 670 7.844 0.080 0.554 0.054 26368 7.945 0.609
WDJ164152.95+142812.51 4461752906311607936 DA H 12486 436 7.311 0.333 0.345 0.102 17428 8.726 1.065
WDJ164154.91+214103.88 4564373968662455296 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 34736 5.758 0.162
WDJ164155.49+145105.75 4462520189330728064 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 42975 4.648 0.185
WDJ164157.56+205724.50 4564266693261925120 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31038 5.446 -0.135
WDJ164159.85+363051.42 1328059207109557248 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29138 5.246 0.240
WDJ164200.30+202252.12 4563951477022874112 DA H 14232 406 7.989 0.107 0.604 0.085 14869 8.057 0.646
WDJ164201.59+345424.40 1326786934709778816 DA H 18554 552 7.784 0.127 0.507 0.085 18316 8.011 0.626
WDJ164203.51+364139.30 1328114113966499200 DA H 18467 490 7.933 0.100 0.583 0.076 19644 7.937 0.588
WDJ164203.65+112119.51 4447217701890527872 DA H 27540 718 8.312 0.175 0.825 0.142 27272 8.579 0.988
WDJ164204.09+362753.72 1328058489852173440 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 30258 5.174 -0.544
WDJ164204.58+362854.22 1328058558563274624 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 26187 4.949 0.261
WDJ164205.69+405330.95 1356059095337308544 DA H 18573 362 8.011 0.028 0.627 0.023 19150 8.070 0.663
WDJ164207.13+362245.05 1328053537746970112 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 25600 5.008 0.255
WDJ164207.37+392753.15 1355639979544952832 DA H 47891 6020 8.261 0.143 0.824 0.108 45245 7.568 0.496
WDJ164209.26+153052.06 4462626296499680640 DA H 24821 638 7.580 0.041 0.440 0.022 28152 7.719 0.505
WDJ164209.75+174811.95 4562261355851793664 DA H 18794 639 7.793 0.171 0.512 0.116 23998 7.426 0.385
WDJ164212.78+143844.27 4461762350941246592 DB He 13650 239 7.971 0.033 0.571 0.026 14196 8.001 0.589
WDJ164213.31+154028.10 4462735487450759424 DA H 14571 479 8.464 0.150 0.903 0.126 16814 8.389 0.858
WDJ164213.57+032250.65 4434009612304635904 DB He 30790 1184 7.805 0.071 0.519 0.045 41226 7.825 0.549
WDJ164215.17+281946.09 1310665998302851200 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29389 5.327 0.236
WDJ164224.69+231359.37 1299507608845853312 DA H 39384 2272 7.939 0.040 0.634 0.028 37295 7.867 0.595
WDJ164235.16+220639.96 4565903694276948480 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 36089 5.350 0.137
WDJ164235.83+301900.31 1311497405189127168 DA H 28402 952 7.279 0.168 0.357 0.055 30448 7.377 0.392
WDJ164236.25+351432.32 1326802190433968640 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 26023 4.920 0.263
WDJ164237.25+171359.00 4559155510381304704 DA H 20036 528 8.017 0.084 0.634 0.067 20860 7.997 0.624
WDJ164239.26+015013.60 4384175489020592000 DA H 30586 1835 7.220 0.367 0.346 0.133 33920 7.959 0.633
WDJ164239.54+213642.41 4564326169968881536 DA H 15766 429 8.339 0.031 0.824 0.027 16875 8.237 0.761
WDJ164239.86+362206.85 1328042473909448192 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 31578 5.485 -0.056
WDJ164240.42+391731.37 1355625376655941120 DBA [logH/He=-4.50] 14551 296 8.168 0.047 0.691 0.041 13882 8.132 0.668
WDJ164240.84+284056.38 1310785398393875200 DB He 24731 1792 7.523 0.287 0.392 0.143 20745 7.898 0.544
WDJ164243.61+365902.71 1328213688486367360 DAH H 16553 745 9.035 0.069 1.214 0.032 0 0.000 0.000
WDJ164245.87+165144.38 4559127786369441152 DA H 26849 662 7.690 0.046 0.489 0.026 31077 7.843 0.569
WDJ164247.89+364357.04 1328068140636373248 DA H 15404 588 7.815 0.182 0.514 0.126 17970 8.109 0.683
WDJ164248.61+382411.19 1352558598208258176 DA H 18979 340 8.406 0.022 0.872 0.019 19113 8.498 0.930
WDJ164249.29+034852.93 4434038886801936384 DA H 25966 2118 7.037 0.526 0.357 0.104 29404 7.631 0.473
WDJ164249.97+350359.13 1326794837449765376 DA H 10699 386 6.980 0.419 0.256 0.099 11521 7.822 0.506
WDJ164250.01+303716.45 1312279084940381056 DA H 12916 287 8.108 0.058 0.672 0.049 13719 8.109 0.675
WDJ164251.94+001309.17 4382950976666981376 DA H 18303 188 7.969 0.013 0.602 0.011 20885 8.036 0.646
WDJ164254.68+111641.64 4447202622266019072 DA H 20788 292 8.029 0.011 0.642 0.010 21318 7.993 0.623
WDJ164255.17+393105.24 1355633897871121280 DA H 25597 472 7.918 0.025 0.593 0.018 25843 7.934 0.602
WDJ164258.28+315553.66 1312697659568781184 DA H 27465 571 7.972 0.030 0.626 0.022 27540 7.942 0.610
WDJ164302.11+092652.11 4445970718266258560 DA H 16725 946 7.942 0.189 0.584 0.143 18895 8.398 0.867
WDJ164302.13+020801.08 4385685663946113664 DA H 13810 316 7.926 0.100 0.568 0.077 13365 8.102 0.670
WDJ164303.25+132401.51 4461056017799996800 DA H 19312 770 8.334 0.109 0.826 0.094 20125 7.837 0.538
WDJ164303.86+393042.45 1355633756136197376 DA H 22535 769 7.435 0.130 0.382 0.044 23806 7.730 0.497
WDJ164306.53+050923.91 4434769409198672768 DB He 15907 1000 7.903 0.170 0.537 0.128 18537 8.063 0.633
WDJ164307.87+050843.58 4434769374838928384 DA H 16440 472 8.074 0.079 0.660 0.065 20416 7.995 0.622
WDJ164308.17+060421.47 4435710762954049408 DA H 17340 484 8.057 0.088 0.651 0.072 17305 7.960 0.595
WDJ164311.02+000630.91 4382934239177680000 DOZ He 91384 0 6.956 0.519 0.464 0.036 91385 9.551 1.332
WDJ164312.34+273439.02 1307576404988567168 DA H 14162 452 7.493 0.185 0.370 0.065 16412 8.109 0.680
WDJ164322.25+192728.18 4563072176957526016 DA H 11637 314 8.000 0.141 0.605 0.114 10991 7.984 0.593
WDJ164325.91+115220.67 4448744236346678784 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 48585 6.057 0.248
WDJ164328.96+004252.02 4383743685894309504 DA H 16569 355 8.370 0.058 0.845 0.050 17794 8.465 0.908
WDJ164333.81+411349.11 1356433861299452416 DA H 15654 538 7.821 0.133 0.517 0.092 14694 7.873 0.542
WDJ164336.04+123928.11 4460863160888914688 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 31540 5.500 -0.051
WDJ164336.40+233220.59 1299552959402968192 DA H 26516 1048 7.736 0.262 0.508 0.150 27955 8.177 0.744
WDJ164339.39+154354.80 4462728100107084800 DA H 30011 1218 6.349 0.364 0.202 0.053 31466 6.949 0.276
WDJ164339.93+185107.39 4562616536764403968 DA H 15173 466 7.927 0.110 0.572 0.084 16418 8.186 0.728
WDJ164340.46+415532.44 1356514606684761088 DB He 20483 758 8.310 0.079 0.790 0.069 19010 8.096 0.653
WDJ164340.78+263635.78 1301447005621774336 DA H 19425 800 7.533 0.183 0.404 0.066 19994 8.079 0.670
WDJ164341.84+411659.39 1356434445415005184 DA H 30126 592 8.371 0.019 0.865 0.015 29945 8.408 0.887
WDJ164342.38+315728.64 1312515376861406976 DA H 18539 652 7.632 0.153 0.439 0.084 21323 7.954 0.602
WDJ164344.36+343305.46 1326576378234230528 DBA [logH/He=-3.00] 19777 969 8.135 0.164 0.678 0.136 19934 8.020 0.610
WDJ164351.22+282035.23 1310715716845059584 DA H 14551 600 7.948 0.154 0.582 0.117 15860 7.926 0.573
WDJ164354.03+495444.33 1412272142703427456 DA H 14630 562 7.693 0.205 0.453 0.094 14822 8.193 0.729
WDJ164354.10+111849.88 4447022061837071744 DA H 12874 147 8.063 0.008 0.645 0.007 12117 8.127 0.683
WDJ164354.35+161615.60 4462785068553902336 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 31909 5.813 0.103
WDJ164357.02+240201.35 1300134055594886400 DA H 18341 551 7.628 0.179 0.437 0.103 18756 7.930 0.582
WDJ164359.06+062751.56 4435762233838938752 DB He 15020 510 8.020 0.056 0.602 0.046 16077 8.161 0.689
WDJ164359.15+273047.81 1307563898043782912 DA H 16235 691 7.476 0.254 0.414 0.099 20446 8.041 0.648
WDJ164402.06+023144.06 4385769329909500416 DO [logHe/H=0.00] 100224 0 7.639 0.211 0.606 0.078 100224 7.720 0.630
WDJ164406.08+054157.75 4435649843137864192 DA H 19356 1398 6.695 0.845 0.258 0.315 24071 7.841 0.550
WDJ164407.41+303143.25 1311527538679649536 DA H 24732 518 7.971 0.035 0.619 0.027 26248 8.026 0.653
WDJ164411.55+003041.84 4382986019303864064 DA H 22862 418 7.334 0.078 0.402 0.030 25534 7.562 0.435
WDJ164411.74+060030.52 4435729145410984960 DA H 13780 504 7.476 0.229 0.363 0.082 15349 8.042 0.638
WDJ164413.78+270123.52 1307478312230148864 DA H 23130 367 7.785 0.026 0.521 0.017 23303 7.867 0.561
WDJ164415.86+332256.67 1314342799546867200 DA H 18556 598 7.821 0.211 0.525 0.137 18687 7.900 0.566
WDJ164418.88+384230.75 1352545983888234240 DA H 18531 306 7.787 0.031 0.509 0.021 19464 7.734 0.486
WDJ164423.22+090444.10 4445899524887833088 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 37046 5.677 0.182
WDJ164424.24+382830.53 1352516365793506048 DA H 49400 4345 7.279 0.048 0.412 0.025 48565 7.759 0.574
WDJ164426.06+240620.71 1300135533063628032 DA H 16408 627 7.987 0.126 0.608 0.096 15571 8.137 0.696
WDJ164432.15+403925.65 1355844759289303680 DBA [logH/He=-3.00] 17168 460 8.017 0.053 0.604 0.043 16992 8.022 0.606
WDJ164433.14+180021.80 4562315919116893952 DA H 19806 562 8.348 0.094 0.836 0.079 20646 7.948 0.597
WDJ164433.27+204843.52 4564036590391676416 DA H 20610 600 7.928 0.108 0.586 0.080 23364 7.996 0.630
WDJ164436.49+135953.86 4461662643278916352 DA H 10366 100 8.105 0.036 0.665 0.031 10231 8.209 0.730
WDJ164438.05+474013.14 1408790332976668928 DA H 14131 529 7.941 0.123 0.577 0.095 13717 8.146 0.698
WDJ164439.80+115946.81 4448766810695330688 DA H 83671 0 7.901 0.412 0.708 0.201 83671 6.977 0.473
WDJ164441.65+205306.14 4564037513807507456 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 41999 5.607 0.205
WDJ164445.97+344946.30 1326961413461592064 sd H 0 0 0.000 0.000 0.000 0.000 28963 5.187 0.243
WDJ164448.09+293059.34 1311400815668233344 DA H 16340 444 7.947 0.064 0.586 0.049 17363 8.091 0.671
WDJ164448.27+405131.46 1356234609176701440 DA H 15624 349 7.816 0.079 0.515 0.055 16673 7.908 0.566
WDJ164448.65+151833.67 4462654261028826240 DA H 20943 1176 6.781 0.581 0.283 0.085 23034 7.878 0.566
WDJ164449.20+044045.13 4434691279450318848 DA H 20362 439 7.781 0.018 0.511 0.012 25525 7.900 0.583
WDJ164450.09+204130.56 4564030573139887872 DA H 15078 500 7.667 0.141 0.443 0.085 17752 8.061 0.654
WDJ164450.91+232541.55 1299490394617200384 DA H 20882 412 7.494 0.070 0.395 0.032 23607 7.728 0.496
WDJ164451.28+234632.17 1299552070347508352 DA H 18044 326 8.135 0.018 0.699 0.015 19228 8.227 0.758
WDJ164451.34+001025.61 4382961349011371008 DA H 27968 347 6.929 0.095 0.343 0.021 38305 7.272 0.382
WDJ164451.49+464236.46 1407004867827492224 DA H 23851 444 8.068 0.019 0.671 0.016 24872 8.041 0.658
WDJ164453.27+401622.54 1355783770754473088 DA H 76311 0 7.528 0.111 0.571 0.041 76311 7.579 0.585
WDJ164453.35+213711.58 4565815252311220864 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 27923 5.094 0.249
WDJ164453.69+165731.26 4559106586411037440 DA H 15806 84 8.373 0.005 0.846 0.005 16879 8.503 0.930
WDJ164456.98+284508.44 1310748667835868544 DA H 15813 435 8.024 0.100 0.628 0.080 15442 8.031 0.632
WDJ164459.09+382744.61 1352527979385112192 DA H 40381 3811 7.103 0.296 0.337 0.093 34426 7.151 0.335
WDJ164500.49+163147.29 4558871870740445568 DA H 12088 242 7.985 0.037 0.597 0.030 12563 8.258 0.767
WDJ164509.39+350457.64 1326974401442407040 DA H 11045 266 8.063 0.123 0.641 0.102 11325 8.149 0.694
WDJ164513.71+332002.01 1314423029535718144 DA H 20320 1060 8.244 0.280 0.771 0.226 22979 7.765 0.511
WDJ164516.80+171836.50 4559168567082622464 DA H 16166 1016 7.863 0.079 0.540 0.057 20515 7.980 0.614
WDJ164525.73+225329.66 4566050174139425664 DA H 26857 1126 7.681 0.264 0.485 0.157 27079 8.008 0.644
WDJ164529.13+032233.77 4433971438634146816 DAB [logq_H=-16.38] 37271 2169 7.589 0.194 0.481 0.092 39786 7.553 0.476
WDJ164530.02+381614.55 1352311238155664640 DA H 15628 650 7.807 0.204 0.510 0.139 15969 7.981 0.604
WDJ164532.98+341214.67 1326494498976505472 DA H 20039 1008 8.203 0.198 0.745 0.161 21550 7.811 0.528
WDJ164536.51+074400.63 4442175345862378240 DA H 42801 4466 7.572 0.064 0.491 0.032 61061 7.862 0.645
WDJ164537.74+295442.16 1311434556930648064 DA H 14576 268 7.954 0.033 0.586 0.025 14719 8.167 0.713
WDJ164542.24+152035.97 4461904943854781952 DA H 17275 443 7.753 0.069 0.489 0.046 18061 8.050 0.648
WDJ164542.50+063618.91 4441760623821310464 DA H 16945 562 7.744 0.070 0.484 0.046 18567 8.068 0.660
WDJ164542.90+234830.22 1299925315887949696 DA H 20332 576 8.172 0.077 0.726 0.064 21917 8.165 0.725
WDJ164544.72+065441.02 4441804604284082432 DA H 34423 1326 8.033 0.037 0.673 0.027 33816 7.973 0.639
WDJ164552.35+083327.61 4445259029300119552 DA H 13537 1510 7.271 0.195 0.340 0.044 15214 7.976 0.599
WDJ164555.71+143335.83 4461711915143067264 DA H 25408 635 6.871 0.366 0.324 0.083 37585 7.318 0.395
WDJ164555.96+285239.71 1311129412391197568 DA H 17212 578 8.078 0.132 0.663 0.108 17902 7.871 0.549
WDJ164558.17+125303.38 4448977474549272576 DA H 12977 231 7.977 0.047 0.595 0.038 12136 8.067 0.645
WDJ164603.10+145426.61 4461826779749095936 DB He 15541 804 7.632 0.202 0.406 0.119 19317 7.956 0.573
WDJ164606.54+222941.64 4566019593971517056 DA H 19175 454 7.901 0.058 0.568 0.042 20772 8.059 0.660
WDJ164607.49+062330.18 4441701284552733184 DB He 24220 2783 7.961 0.196 0.585 0.142 23467 7.944 0.574
WDJ164609.33+112731.65 4448516706159570048 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 36981 5.404 0.161
WDJ164611.93+114324.77 4448557319370542080 DA H 13822 475 6.845 0.325 0.245 0.075 19870 7.779 0.509
WDJ164614.51+062301.30 4441701112754039680 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32751 5.581 0.067
WDJ164615.17+160528.94 4558793740994166400 DB He 25891 1359 8.319 0.049 0.802 0.042 23612 8.129 0.680
WDJ164615.83+380923.82 1352329075156102272 DA H 24892 466 7.968 0.021 0.618 0.016 25994 8.007 0.641
WDJ164616.67+054314.69 4434908978455796992 DA H 12881 343 8.348 0.046 0.825 0.040 12468 8.492 0.918
WDJ164618.06+335309.61 1314474328624652416 DA H 17794 780 7.562 0.224 0.409 0.087 25156 7.284 0.403
WDJ164619.76+194603.64 4563152548683139968 DBA [logH/He=-6.00] 15067 136 8.031 0.010 0.608 0.008 14846 7.783 0.473
WDJ164626.66+222645.38 4565977194054353408 DA H 14977 352 8.395 0.059 0.859 0.051 14213 8.383 0.850
WDJ164628.21+313026.32 1313929864210284416 DA H 14963 465 6.863 0.656 0.254 0.099 16328 7.555 0.401
WDJ164628.84+043931.58 4434494879186221568 DA H 14046 156 8.016 0.018 0.620 0.014 16079 8.150 0.705
WDJ164634.82+352946.18 1327010273009509888 DA H 16048 397 7.944 0.094 0.584 0.073 16990 8.101 0.677
WDJ164635.77+250255.96 1300301524960029568 DA H 13122 132 8.083 0.010 0.658 0.009 14015 8.166 0.710
WDJ164636.43+192807.59 4563037851578898944 DA H 17331 467 7.905 0.092 0.565 0.069 19226 7.950 0.594
WDJ164637.74+251824.58 1300356053864952064 DA H 13231 110 8.031 0.007 0.626 0.006 13057 8.155 0.702
WDJ164639.88+332153.04 1314379255228123008 DA H 20061 952 7.336 0.320 0.390 0.086 22685 7.431 0.381
WDJ164640.17+164849.00 4558906024321623552 DA H 13996 376 8.083 0.116 0.660 0.095 12178 7.897 0.548
WDJ164643.38+082212.71 4445240333307693696 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30368 5.291 -0.374
WDJ164643.98+321018.63 1314032054368478464 DA H 15047 202 7.994 0.024 0.609 0.020 14731 8.109 0.677
WDJ164646.79+090957.97 4445728207232851712 DB He 17950 783 7.805 0.214 0.491 0.146 17501 8.024 0.608
WDJ164649.57+120547.03 4448854015710640256 DA H 61052 0 7.613 0.398 0.554 0.175 61052 6.746 0.372
WDJ164651.01+303324.48 1311565948571826688 DA H 15217 474 7.757 0.094 0.484 0.063 16249 8.171 0.718
WDJ164652.68+062114.13 4441702414127849984 DA H 24220 1652 7.946 0.338 0.604 0.232 25196 7.874 0.569
WDJ164658.61+064049.12 4441782472317964928 DA H 13371 364 8.635 0.035 1.009 0.026 14351 8.586 0.979
WDJ164659.44+093001.54 4445754939109657984 DAH? H 39205 2693 8.601 0.046 1.013 0.032 0 0.000 0.000
WDJ164700.12+083644.06 4445623242528585344 DA H 19066 334 7.740 0.036 0.488 0.023 22145 7.913 0.581
WDJ164702.70+420206.41 1356574736227372160 DAH H 27359 1078 8.681 0.107 1.048 0.076 0 0.000 0.000
WDJ164703.24+370910.23 1351454924755756160 DAH H 16713 230 8.410 0.014 0.871 0.012 0 0.000 0.000
WDJ164703.44+245129.19 1300280909117627008 DB He 31069 1724 7.544 0.337 0.416 0.165 34844 8.120 0.691
WDJ164709.27+003553.11 4383046045766424576 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35881 5.745 0.175
WDJ164713.98+330334.75 1314351767437257600 DA H 11492 198 7.951 0.063 0.576 0.049 11430 8.031 0.622
WDJ164714.80+353529.58 1327103186038852352 DA H 17616 868 8.126 0.303 0.693 0.238 19779 8.164 0.720
WDJ164716.33+092151.51 4445738175853842048 DO He 60251 0 7.690 0.132 0.536 0.066 60252 8.612 1.009
WDJ164719.67+361026.35 1327323977422708224 DA H 21467 1304 8.292 0.143 0.803 0.120 23830 8.116 0.699
WDJ164727.24+420528.77 1356575762722978944 DA H 14432 268 7.958 0.031 0.588 0.024 15178 8.089 0.666
WDJ164739.93+102036.18 4446105339720502784 DA H 16017 542 8.012 0.220 0.622 0.173 18217 7.922 0.577
WDJ164747.28+200201.77 4563185323576255744 DA H 14384 304 8.048 0.036 0.639 0.030 15012 8.102 0.673
WDJ164747.97+154933.55 4558025800842652928 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 31103 5.402 -0.162
WDJ164752.73+152732.25 4461919271866670208 DA H 15926 332 7.569 0.038 0.405 0.021 17977 7.692 0.463
WDJ164757.23+214136.40 4565641185876480512 DA H 14337 1324 7.809 0.144 0.508 0.101 17604 8.100 0.677
WDJ164758.85+150813.43 4461857428636582528 DA H 19084 550 7.975 0.102 0.608 0.078 20185 8.343 0.833
WDJ164800.28+044653.51 4434588573895838592 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30114 5.314 -0.390
WDJ164801.98+761950.29 1704903863901875584 DA H 18963 618 7.751 0.066 0.493 0.042 20441 7.966 0.606
WDJ164803.10+233345.70 4566473314317600128 DA H 12663 329 7.876 0.090 0.538 0.067 13099 8.048 0.636
WDJ164812.59+331154.27 1314382897360276480 DA H 17355 374 8.014 0.050 0.626 0.040 19375 8.108 0.686
WDJ164814.79+194520.47 4562955422566674176 DB He 20652 908 7.996 0.101 0.598 0.080 17652 8.128 0.671
WDJ164819.47+311120.09 1313153235340208384 DA H 15789 341 8.072 0.051 0.656 0.042 15907 8.035 0.635
WDJ164821.74+095558.42 4446073316444964864 DA H 12635 100 7.974 0.012 0.592 0.010 13330 8.132 0.688
WDJ164823.96+012930.72 4384664664320580224 DA H 24057 370 7.885 0.019 0.572 0.014 25970 7.931 0.600
WDJ164829.91+321029.97 1313987519851651840 DA H 20272 432 8.324 0.034 0.821 0.028 21730 8.405 0.875
WDJ164830.08+234612.77 1299889169443372288 DA H 13938 364 8.142 0.100 0.696 0.086 16159 8.229 0.754
WDJ164830.58+230739.65 4566442248815916416 DA H 28151 1167 7.885 0.187 0.582 0.123 29268 7.666 0.486
WDJ164835.42+114453.81 4448595012003109248 DA H 20128 652 7.728 0.192 0.486 0.112 20679 8.037 0.646
WDJ164840.76+105353.00 4447685097411960064 DA H 19896 220 7.923 0.012 0.581 0.009 21073 8.016 0.635
WDJ164846.96+352043.13 1327036803023683712 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 29234 5.281 0.238
WDJ164849.17+083211.45 4442619269386547584 DA H 17970 842 7.970 0.103 0.603 0.079 21005 8.089 0.677
WDJ164850.23+150254.92 4461846188702875904 DA H 18644 676 7.640 0.224 0.443 0.094 19369 7.839 0.536
WDJ164852.37+100916.01 4446083899243658624 DC: He 47701 8154 7.126 0.890 0.329 0.244 0 0.000 0.000
WDJ164853.22+253701.22 1306348147420803968 DA H 18296 388 8.037 0.039 0.641 0.032 18203 8.037 0.641
WDJ164855.31+220020.63 4565746159173575168 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30307 5.396 -0.270
WDJ164858.74+024047.89 4385646184607997952 DA H 15564 413 7.896 0.111 0.556 0.082 15974 8.031 0.633
WDJ164858.77+245801.86 1300121926607765760 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 24724 5.697 0.207
WDJ164901.37+341449.88 1314855412482805888 DA H 25978 1671 8.095 0.387 0.692 0.283 28695 7.932 0.607
WDJ164904.28+071229.56 4441901769330690048 DA H 15800 658 7.792 0.126 0.503 0.085 19012 8.107 0.684
WDJ164904.76+102357.71 4447603939710796032 DA H 13312 380 8.049 0.036 0.637 0.030 12096 8.137 0.689
WDJ164908.64+533931.48 1426039437032592384 DA H 12678 320 7.422 0.061 0.380 0.026 23001 7.796 0.526
WDJ164912.96+060907.06 4440942204916452864 DA H 17397 756 7.571 0.104 0.411 0.031 25038 7.900 0.582
WDJ164915.24+152915.12 4557949277406193536 DBA [logH/He=-5.00] 17668 472 8.183 0.037 0.705 0.031 17016 8.221 0.729
WDJ164916.27+722411.14 1653609825399385728 DA H 41796 5364 7.543 0.079 0.479 0.039 55036 7.909 0.653
WDJ164920.30+372821.25 1351486711809893888 DA H 22938 222 7.978 0.008 0.618 0.006 23731 7.959 0.610
WDJ164921.28+074906.78 4442145379878089984 DB He 23565 11761 8.059 0.294 0.639 0.227 15629 7.949 0.562
WDJ164921.32+080631.12 4442541100981399808 DA H 13025 122 7.918 0.020 0.562 0.015 13553 8.184 0.721
WDJ164923.22+074421.59 4442143734903229568 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 42536 4.604 0.180
WDJ164923.52+033521.52 4386306823591096576 DB He 14952 516 8.004 0.078 0.592 0.062 15093 8.026 0.605
WDJ164924.41+072605.89 4441941356044465280 DA H 15697 1006 8.007 0.159 0.618 0.127 17281 7.917 0.571
WDJ164927.24+212725.98 4565666268484712064 DA H 32221 1558 6.820 0.406 0.256 0.095 41236 7.579 0.489
WDJ164929.14+230417.79 4566396344205399936 DA H 13075 314 7.538 0.107 0.383 0.047 13175 7.977 0.595
WDJ164931.86+122021.99 4448697575823478144 DB He 15934 600 7.966 0.120 0.572 0.095 15528 8.062 0.628
WDJ164936.08+263016.97 1306464283337664896 DA H 19904 496 7.942 0.056 0.591 0.042 19632 8.069 0.663
WDJ164936.36+074928.26 4442519935386594944 DA H 16339 440 7.870 0.127 0.544 0.092 17697 8.025 0.633
WDJ164936.70+121643.52 4448685343756180736 DA H 16564 582 8.113 0.125 0.683 0.104 19111 8.097 0.679
WDJ164938.84+011533.29 4384641785033845376 DO He 54721 0 7.770 0.022 0.553 0.011 54721 7.720 0.534
WDJ164947.19+262409.83 1306459133672782080 DA H 35074 1552 7.702 0.043 0.517 0.024 44047 7.767 0.566
WDJ164948.51+145153.83 4461651923044790528 DA H 18845 528 7.742 0.074 0.488 0.048 20462 7.867 0.554
WDJ164950.08+312421.72 1313139521508917888 DA H 16933 390 8.133 0.052 0.696 0.044 18483 8.074 0.664
WDJ164950.13+282346.87 1308041640142321408 DA H 14837 245 7.537 0.015 0.389 0.008 19457 7.836 0.535
WDJ164950.81+132016.33 4449381472055312128 DA H 18962 485 7.935 0.095 0.586 0.071 19182 7.933 0.585
WDJ164951.24+130600.16 4449305055996668288 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 32013 5.381 -0.079
WDJ164952.57+222334.09 4565797355183935104 DA H 16519 392 8.003 0.049 0.618 0.039 17413 8.059 0.652
WDJ165001.96+185311.35 4559848305786018688 DA H 15925 573 7.839 0.198 0.527 0.142 16492 7.986 0.608
WDJ165003.97+205244.44 4564787896133336448 DA H 13240 368 8.078 0.092 0.655 0.077 13709 8.178 0.718
WDJ165005.87+034402.54 4386333211872764032 DA H 19667 388 7.899 0.034 0.568 0.024 21332 7.925 0.586
WDJ165008.23+370110.35 1351391741492942592 DA H 37163 976 8.002 0.025 0.662 0.018 43347 7.842 0.597
WDJ165010.49+253022.50 1306335335535141632 DA H 24602 661 7.905 0.105 0.584 0.074 25915 7.951 0.611
WDJ165010.70+032828.22 4386254974748251648 DA H 23560 498 7.885 0.045 0.571 0.031 26010 7.804 0.537
WDJ165012.48+112457.18 4447820062465824256 DA H 41089 4907 7.766 0.285 0.559 0.151 47852 7.814 0.595
WDJ165014.37+321009.67 1313317264434780672 DA H 17494 376 8.014 0.046 0.627 0.036 18667 8.088 0.672
WDJ165020.07+403722.59 1353169686155129344 DA H 37238 1698 7.955 0.029 0.638 0.021 41770 8.092 0.719
WDJ165024.21+111839.76 4447815222037639424 DA H 15070 383 7.849 0.103 0.530 0.075 16798 7.869 0.545
WDJ165026.50+134204.69 4449491904254321152 DA H 17835 345 7.997 0.052 0.617 0.041 19002 8.040 0.644
WDJ165029.79+275002.53 1307820943247507584 DA H 27082 966 7.895 0.161 0.584 0.111 34221 8.063 0.689
WDJ165030.33+204101.26 4564733504667322496 DA H 19375 862 7.736 0.212 0.487 0.131 20057 7.799 0.518
WDJ165032.07+060028.74 4440887302350699008 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 27559 5.583 0.223
WDJ165035.50+294218.28 1311264166988926720 DA H 13281 460 8.481 0.050 0.912 0.042 13911 8.763 1.083
WDJ165037.00+755235.73 1704644482236441728 DB He 26202 1696 7.718 0.139 0.470 0.082 28023 7.750 0.489
WDJ165037.03+103843.27 4447626926375407744 DA H 19582 1010 9.130 0.074 1.251 0.029 19967 9.149 1.258
WDJ165041.52+121544.05 4448686413204060416 DA H 31839 1104 7.757 0.111 0.531 0.066 31580 7.716 0.513
WDJ165047.99+744741.16 1656486079098893440 DB He 22285 1334 7.978 0.061 0.590 0.047 26825 8.060 0.644
WDJ165048.37+184513.55 4559832225428308096 DA H 41262 4712 7.523 0.309 0.471 0.141 58484 7.595 0.541
WDJ165050.00+085932.70 4442751386876113280 DA H 18525 683 7.792 0.111 0.511 0.075 20336 7.979 0.613
WDJ165051.64+251628.29 1306134876525338496 DA H 17480 474 7.312 0.144 0.373 0.037 18121 7.531 0.399
WDJ165052.53+174636.91 4559434653193770880 DBA [logH/He=-4.50] 14270 340 8.003 0.054 0.591 0.043 14489 7.861 0.512
WDJ165055.80+034914.62 4386294243632068352 DA H 16207 1168 7.856 0.144 0.537 0.105 21381 7.909 0.578
WDJ165057.16+404327.36 1353262629247389312 DBA [logH/He=-5.50] 18873 490 8.078 0.032 0.642 0.027 18617 8.237 0.741
WDJ165058.21+194817.35 4562967654633993984 DA H 17301 368 8.011 0.043 0.624 0.034 16990 8.188 0.730
WDJ165058.68+334819.37 1314593041521224960 DA H 20386 945 7.005 0.353 0.316 0.078 21862 7.842 0.544
WDJ165102.82+125512.74 4449098970582483712 DA H 19120 172 7.960 0.009 0.600 0.007 20266 7.977 0.612
WDJ165103.57+290821.80 1308230442608459648 DB He 12727 166 8.046 0.027 0.613 0.024 13062 8.234 0.731
WDJ165103.92+285208.06 1308082867531906176 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 44624 5.680 0.217
WDJ165104.29+343418.88 1314839916243420032 DA H 11722 581 8.570 0.172 0.966 0.138 11335 7.982 0.593
WDJ165104.69+152816.45 4557960001943710976 DA H 20987 583 7.393 0.092 0.364 0.035 24506 7.886 0.574
WDJ165108.89+112227.35 4447805665733448576 DA H 16394 572 8.156 0.111 0.709 0.094 16843 7.858 0.539
WDJ165113.47+070446.37 4441858269902732800 DA H 18697 1218 7.977 0.128 0.608 0.097 21306 8.064 0.664
WDJ165117.05+432757.55 1358211565443410304 DB He 17603 658 7.814 0.069 0.495 0.048 19291 8.092 0.651
WDJ165119.25+464529.14 1407720817399663872 DA H 16736 538 8.036 0.142 0.638 0.113 17120 7.847 0.535
WDJ165128.40+115637.75 4448616697294573952 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33989 5.695 0.138
WDJ165131.41+274229.51 1307758408523367296 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 33655 5.599 0.110
WDJ165144.33+324948.86 1314116785483460608 DA H 36160 2050 7.280 0.142 0.379 0.058 45170 7.929 0.641
WDJ165148.74+261530.99 1306485796829679744 DA H 35282 1950 7.622 0.057 0.487 0.029 46517 7.950 0.654
WDJ165155.96+182112.80 4559759451502217088 DBA [logH/He=-5.50] 12573 132 7.971 0.027 0.569 0.021 14424 8.045 0.616
WDJ165208.23+172200.84 4559362527804737536 DA H 19521 674 7.973 0.199 0.608 0.144 20425 8.164 0.721
WDJ165209.46+322704.32 1313348501733610112 DA H 13176 294 7.156 0.075 0.308 0.023 10788 7.601 0.400
WDJ165209.53+040722.91 4386446667728826880 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 67455 6.349 0.342
WDJ165210.31+070321.60 4441109541138534016 DAO [logHe/H=-1.00] 91480 0 6.893 0.165 0.498 0.009 91481 7.004 0.505
WDJ165210.74+054342.46 4440676638498789248 DA H 13862 172 7.997 0.015 0.608 0.013 16722 8.118 0.687
WDJ165211.83+153254.19 4557779991278827776 DA H 26015 889 7.136 0.251 0.377 0.034 28950 7.901 0.592
WDJ165215.21+511825.50 1412814923490312576 DA H 19631 792 8.013 0.173 0.630 0.133 21014 8.169 0.725
WDJ165222.18+322214.28 1313335204514837248 DB He 16016 372 8.046 0.032 0.619 0.027 16293 7.923 0.549
WDJ165223.42+714454.64 1650526210679143808 DA H 9400 241 7.521 0.165 0.362 0.062 8783 8.284 0.776
WDJ165226.16+323239.30 1313354789565736448 DA H 24954 694 7.105 0.108 0.366 0.026 30403 7.488 0.426
WDJ165228.26+232734.99 4566511414970396032 DA H 23592 536 8.317 0.054 0.822 0.045 24164 8.397 0.873
WDJ165232.13+131556.14 4449415728713433856 DA H 19552 810 7.768 0.266 0.502 0.178 20738 7.932 0.588
WDJ165233.17+435503.69 1359000774273803648 DA H 23016 546 7.924 0.053 0.589 0.038 25856 7.945 0.608
WDJ165239.73+364858.62 1351200216016096768 DA H 17816 474 8.015 0.053 0.628 0.042 17856 7.723 0.476
WDJ165243.57+162045.00 4558123549999868416 DA H 23603 592 8.001 0.054 0.633 0.041 25165 8.016 0.644
WDJ165245.41+091624.39 4442780176041158656 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 23755 4.690 0.279
WDJ165245.82+290053.30 1308170175627201664 DBA [logH/He=-5.50] 12323 195 8.197 0.039 0.707 0.034 12081 8.158 0.681
WDJ165246.31+010219.46 4384389618912715904 DA H 49796 3488 7.559 0.071 0.506 0.033 74906 8.136 0.796
WDJ165248.72+463457.55 1407607121025145088 DA H 24171 603 7.365 0.076 0.415 0.032 26337 7.360 0.424
WDJ165252.54+151619.61 4557752262970010624 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32931 5.568 0.071
WDJ165254.75+475453.23 1408682207174788992 DA H 18292 287 7.892 0.014 0.561 0.011 20473 8.050 0.654
WDJ165256.12+144229.13 4557653062101028736 DA H 15992 462 8.118 0.074 0.685 0.062 16727 7.907 0.565
WDJ165257.86+323030.84 1313343622650735744 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35222 5.759 0.169
WDJ165258.27+074356.68 4442292443852654720 DA H 16518 1072 7.459 0.123 0.367 0.040 22883 8.151 0.718
WDJ165258.65+392004.30 1352822687156990464 DA H 13027 160 8.039 0.016 0.631 0.014 12501 8.084 0.657
WDJ165259.10+015018.21 4384736995867699456 DA H 20912 382 7.886 0.039 0.565 0.027 22340 8.097 0.685
WDJ165303.38+023101.55 4385945870245620992 DA H 15896 394 7.869 0.082 0.543 0.058 15909 8.064 0.652
WDJ165307.01+215648.81 4565331948231321472 DA H 17930 375 8.058 0.063 0.653 0.051 20223 7.941 0.592
WDJ165307.93+271610.22 1306981367336472448 DA H 26750 551 7.618 0.139 0.460 0.073 30187 8.173 0.745
WDJ165308.69+052109.05 4440604036371152128 DA H 12384 759 6.746 0.484 0.222 0.084 21484 7.880 0.563
WDJ165309.14+343802.55 1314926056104336640 DB He 16875 1050 7.142 0.302 0.258 0.071 17020 8.086 0.644
WDJ165310.22+125239.35 4449109549085582976 DA H 16870 197 7.915 0.014 0.570 0.011 18340 8.009 0.625
WDJ165316.22+582155.24 1436935837782440448 DAH H 24596 998 8.236 0.035 0.773 0.030 0 0.000 0.000
WDJ165316.57+364934.23 1351200971930345984 DA H 13991 358 7.772 0.165 0.488 0.109 15353 7.949 0.585
WDJ165317.48+062323.03 4440988624922108160 DA H 15251 1594 8.372 0.437 0.845 0.338 15930 8.098 0.672
WDJ165318.75+371027.24 1351312194403153920 DA H 18939 296 8.261 0.013 0.779 0.011 20004 8.364 0.846
WDJ165319.15+074323.65 4442291889799331328 DA H 13361 807 7.309 0.242 0.350 0.070 11664 8.207 0.732
WDJ165321.39+331353.13 1314504191533875456 DB He 13222 317 7.862 0.073 0.510 0.053 14142 8.062 0.625
WDJ165327.72+273022.18 1306991499163308160 DA H 27491 1192 7.866 0.116 0.571 0.080 32289 7.853 0.576
WDJ165330.51+134036.72 4449455586010047744 DA H 14311 258 8.006 0.072 0.615 0.057 13292 8.111 0.675
WDJ165331.56+153022.24 4557858400200821888 DA H 40819 4612 7.490 0.272 0.459 0.120 54973 7.495 0.501
WDJ165333.60+200316.80 4564453301001538176 DA H 20597 697 7.715 0.120 0.481 0.073 22943 8.062 0.666
WDJ165337.76+181322.24 4559563497914384256 DA H 17470 434 8.209 0.054 0.744 0.046 20531 8.354 0.840
WDJ165339.15+174838.94 4559401216870747136 DB He 18780 950 8.049 0.163 0.625 0.131 18219 7.847 0.513
WDJ165341.40+164910.21 4558563045412413568 DB He 14340 483 7.823 0.133 0.492 0.094 15840 8.010 0.597
WDJ165341.45+620937.50 1630731226104184192 DA H 17425 575 8.014 0.142 0.626 0.110 18171 8.059 0.654
WDJ165343.66+271157.36 1306966798805386752 DA H 15707 629 7.994 0.134 0.611 0.104 16552 7.794 0.506
WDJ165344.73+731550.31 1653872368160518784 DA H 14149 464 7.939 0.039 0.576 0.030 15030 8.024 0.627
WDJ165349.29+403742.37 1353202735927047552 DA H 26485 574 7.772 0.050 0.524 0.031 27330 7.913 0.594
WDJ165349.31+321257.13 1313285000641259264 DA H 13284 314 6.703 0.161 0.218 0.032 14309 7.080 0.299
WDJ165349.37+274647.35 1307773011411075200 DB He 16499 460 7.934 0.070 0.555 0.053 24538 7.988 0.600
WDJ165354.28+425313.96 1357936339643142528 DA H 17314 740 7.867 0.191 0.545 0.137 18947 7.772 0.502
WDJ165354.99+524953.27 1413898938876222336 DA H 11143 435 7.728 0.154 0.459 0.102 11197 8.236 0.750
WDJ165355.43+131244.27 4449213040618048384 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30079 5.166 -0.595
WDJ165358.17+460407.69 1407519984728861312 DB He 15884 642 8.008 0.165 0.596 0.128 15935 8.105 0.654
WDJ165358.68+220238.31 4565339438654344832 DA H 16837 402 7.521 0.149 0.390 0.046 19374 7.832 0.533
WDJ165359.72+050009.26 4392521194594237312 DBA [logH/He=-4.50] 15912 680 7.874 0.093 0.522 0.069 18313 8.189 0.710
WDJ165400.66+092954.90 4444285991574079104 DB He 13122 327 7.437 0.128 0.325 0.059 15725 7.918 0.545
WDJ165401.01+043310.41 4392488243606112128 DA H 25995 4874 6.519 0.435 0.264 0.095 29186 7.970 0.628
WDJ165401.06+432148.06 1358172837722132992 DA H 13421 262 7.671 0.103 0.440 0.064 15912 8.093 0.670
WDJ165401.41+035235.20 4386212776692306304 DA H 15398 492 7.800 0.048 0.506 0.034 15000 8.052 0.643
WDJ165403.96+070740.23 4441471688484165376 DA H 10593 312 8.028 0.178 0.619 0.144 10992 8.176 0.711
WDJ165404.46+013850.40 4384715344936249088 DA H 73008 0 7.631 0.565 0.591 0.224 73007 7.981 0.720
WDJ165407.27+435106.74 1358249051918055808 DA H 15982 736 7.968 0.192 0.597 0.148 18495 8.116 0.688
WDJ165415.79+442944.04 1359030628590561920 DA H 14120 242 8.083 0.029 0.660 0.025 13103 8.045 0.635
WDJ165417.57+104050.82 4447519625206576256 DA H 45333 6996 7.164 0.098 0.369 0.044 89840 7.778 0.677
WDJ165424.19+171539.09 4558615444013058816 DA H 19480 447 7.913 0.055 0.575 0.040 20265 8.028 0.640
WDJ165424.86+305905.08 1312959235960901760 DA H 20064 787 7.768 0.259 0.504 0.161 20038 8.006 0.628
WDJ165425.41+241630.47 4572583609670069632 DA H 15871 378 7.839 0.079 0.527 0.056 15715 8.112 0.681
WDJ165425.60+222449.49 4565373592234411776 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 42246 4.862 0.187
WDJ165425.79+551554.65 1426462267973172480 DA H 22227 998 7.952 0.071 0.603 0.053 23881 8.016 0.642
WDJ165426.18+384650.72 1352011586877582976 DA H 14591 380 7.891 0.076 0.551 0.057 16582 7.967 0.597
WDJ165427.15+293100.14 1308219791090158336 DB He 18612 584 8.066 0.046 0.634 0.039 17885 8.065 0.633
WDJ165432.21+154243.71 4557867844826438528 DB He 12494 304 7.794 0.169 0.474 0.115 13698 8.699 1.031
WDJ165433.97+104832.89 4447529653956202880 DA H 12229 372 7.586 0.559 0.399 0.216 13729 8.065 0.648
WDJ165437.17+254906.20 1306264000422418432 DA H 10782 349 7.679 0.167 0.434 0.090 10333 8.380 0.842
WDJ165441.67+550901.64 1426457595048704384 DA H 19209 839 7.778 0.071 0.506 0.047 21925 8.037 0.649
WDJ165443.62+724530.02 1653650816567801728 DAH? H 23067 1995 8.329 0.207 0.828 0.169 0 0.000 0.000
WDJ165445.49+310259.59 1312961331904973056 DA H 15713 530 7.756 0.162 0.485 0.106 16927 8.129 0.694
WDJ165449.01+085318.05 4442704859494055168 DOZ [logHe/H=-1.00] 99505 0 7.153 0.186 0.500 0.009 99506 7.529 0.565
WDJ165449.68+402325.12 1353020564890351744 DA H 15930 389 7.790 0.077 0.503 0.052 17546 8.057 0.652
WDJ165450.17+314808.63 1313070355355823872 DA H 14940 498 6.380 0.468 0.188 0.053 17261 9.562 1.362
WDJ165450.51+222440.73 4565372978055394176 DA H 42814 2876 6.926 0.087 0.313 0.020 71024 6.938 0.438
WDJ165453.10+114234.96 4448170085118548736 DA H 19605 558 8.042 0.089 0.647 0.070 21380 8.001 0.627
WDJ165455.04+433006.78 1358179232929656704 DA H 16325 477 7.876 0.104 0.547 0.077 17540 8.371 0.847
WDJ165459.02+115559.58 4448181943525961088 DA H 15752 541 7.555 0.377 0.399 0.144 17889 8.412 0.874
WDJ165502.69+122837.75 4448286221035721088 DA H 16026 479 8.317 0.093 0.810 0.081 17492 8.266 0.780
WDJ165507.70+244150.31 4572667756669372544 DA H 16475 220 7.892 0.014 0.557 0.010 17645 7.958 0.595
WDJ165510.52+340855.56 1314663375904701568 DA H 15073 392 7.939 0.093 0.578 0.072 16590 8.302 0.802
WDJ165513.16+333313.67 1314629222325092224 DB He 18910 688 7.907 0.103 0.545 0.076 18430 8.219 0.729
WDJ165515.67+541712.22 1426173921049025280 DA H 18818 850 7.539 0.111 0.404 0.039 21459 7.888 0.567
WDJ165515.68+573818.65 1436655191734664832 DA H 13624 499 7.567 0.122 0.397 0.045 19962 8.166 0.722
WDJ165519.60+351755.67 1338985157226553216 DA H 13248 192 8.068 0.034 0.649 0.028 13269 8.135 0.690
WDJ165521.62+270248.75 1306916388774043520 DA H 49326 10374 8.078 0.378 0.725 0.236 79448 8.067 0.771
WDJ165523.07+223552.46 4565382113449147392 DA H 34432 1818 7.281 0.292 0.374 0.112 52225 7.544 0.509
WDJ165523.90+023052.22 4385206105078169856 DA H 26356 1936 6.241 0.639 0.226 0.073 36804 7.508 0.452
WDJ165525.30+744454.02 1656300295993296768 DA H 21485 1096 7.143 0.229 0.350 0.061 23126 7.534 0.417
WDJ165529.49+361132.56 1339110948229841152 DA H 16891 637 7.919 0.204 0.572 0.145 17575 7.963 0.597
WDJ165534.64+123347.26 4448288385699273600 DA H 18144 316 7.925 0.058 0.578 0.043 18274 8.066 0.658
WDJ165536.00+383527.42 1351958020045267584 DA H 18776 698 8.130 0.200 0.697 0.162 23686 7.986 0.625
WDJ165540.17+201057.88 4561537258724807040 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30284 5.580 -0.111
WDJ165542.83+243726.72 4572619068920869760 DA H 13670 343 7.683 0.133 0.446 0.081 15424 8.040 0.637
WDJ165545.43+404155.96 1353031800524004992 DA H 13947 151 7.940 0.015 0.576 0.012 14892 8.085 0.663
WDJ165545.44+103017.50 4447459491369292672 DA H 16426 235 7.823 0.019 0.520 0.014 18309 7.967 0.601
WDJ165546.93+280952.18 1307877499375566976 DA H 59774 0 7.566 0.456 0.536 0.158 59774 7.237 0.432
WDJ165552.11+581011.83 1436732703008752000 DB He 18654 1432 7.989 0.184 0.590 0.143 18070 8.370 0.826
WDJ165554.58+030611.57 4385335984889341696 DA H 39600 2890 7.330 0.049 0.404 0.024 39767 7.514 0.463
WDJ165555.80+264548.93 1306891203086722048 DB He 15837 900 7.919 0.115 0.546 0.087 15508 7.794 0.480
WDJ165559.11+341707.29 1314688664672259968 DA H 34713 2145 7.648 0.240 0.495 0.122 36120 7.916 0.615
WDJ165559.37+123149.95 4448378171991893888 DA H 14452 172 8.365 0.011 0.839 0.010 13786 8.511 0.932
WDJ165602.66+104531.38 4447499902718790144 DA H 17480 459 8.171 0.093 0.720 0.079 19339 8.467 0.911
WDJ165605.35+122045.40 4448267086957705728 DA H 40032 3249 7.652 0.188 0.511 0.096 48731 7.776 0.581
WDJ165605.72+531915.53 1414014799913974784 DA H 17187 966 7.412 0.143 0.354 0.071 28625 7.884 0.582
WDJ165607.64+350408.28 1338790582326817536 DA H 19437 1012 8.180 0.260 0.730 0.209 20791 7.973 0.611
WDJ165609.99+715026.99 1650539267379808384 DA H 13772 627 8.214 0.068 0.741 0.059 15429 8.256 0.770
WDJ165610.88+194202.52 4561417003938888704 DA H 14820 137 8.047 0.008 0.640 0.007 15290 8.106 0.676
WDJ165616.98+511118.50 1412771320982213888 DB He 18208 1012 7.809 0.164 0.494 0.113 17283 7.392 0.326
WDJ165618.98+280229.95 1307124338205789056 DA H 14129 349 7.697 0.075 0.454 0.048 15207 8.022 0.626
WDJ165619.37+355553.14 1339044565215090560 DA H 18040 702 7.707 0.176 0.470 0.105 19062 8.164 0.719
WDJ165620.02+034029.24 4386149864012654592 DOZ He 81163 0 6.791 0.433 0.434 0.036 81164 9.221 1.286
WDJ165620.21+284709.30 1307939931021042432 DB He 15516 716 7.798 0.208 0.482 0.140 17808 8.490 0.903
WDJ165622.19+451754.29 1359206206854144256 DA H 23610 966 7.729 0.200 0.496 0.119 25106 7.922 0.593
WDJ165623.66+021232.28 4385138656913458688 DA H 42126 0 7.339 0.296 0.414 0.117 42126 8.156 0.755
WDJ165627.29+232447.45 4566290864106535424 DA H 14914 426 7.623 0.173 0.424 0.075 17167 8.085 0.667
WDJ165627.41+134515.62 4545334580500460672 DA H 20086 986 7.383 0.311 0.403 0.100 21600 8.031 0.645
WDJ165628.12+192308.78 4561345157726039680 DA H 14807 147 7.939 0.010 0.577 0.008 15485 8.024 0.628
WDJ165631.92+082351.54 4442434757590407424 DA H 14337 445 7.623 0.081 0.422 0.047 22130 8.037 0.650
WDJ165633.20+324619.82 1313699245942545792 DA H 16302 359 8.018 0.067 0.626 0.054 16896 8.114 0.684
WDJ165637.91+285818.31 1307990749074318464 DA H 15711 315 7.889 0.059 0.553 0.043 15146 8.065 0.651
WDJ165641.51+142512.55 4545582898330112000 DBA [logH/He=-4.00] 13242 637 7.970 0.193 0.569 0.152 12928 8.041 0.610
WDJ165641.96+222232.64 4565453860879476736 DA H 11585 192 7.972 0.047 0.588 0.037 11992 8.086 0.657
WDJ165646.80+091143.57 4444030737374899456 DB He 18088 1112 6.560 0.365 0.226 0.055 13651 6.422 0.080
WDJ165647.95+151631.62 4545783627922027136 DA H 13308 130 7.955 0.027 0.583 0.022 14458 8.113 0.679
WDJ165651.91+032752.73 4386122822898249216 DA H 12867 320 7.357 0.167 0.361 0.040 10584 8.082 0.651
WDJ165654.36+164822.34 4558526147352510848 DA H 16509 591 7.748 0.274 0.484 0.141 15597 8.125 0.688
WDJ165654.68+620600.32 1630543926874898048 DA H 18257 702 7.810 0.182 0.519 0.122 18339 7.916 0.574
WDJ165656.05+154436.32 4557833553807109888 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 32234 5.786 0.107
WDJ165657.47+155627.79 4557852490326063232 DB He 19503 372 7.948 0.018 0.569 0.013 24164 7.979 0.595
WDJ165658.03+063449.67 4441197051095611264 DA H 14159 1172 6.362 0.645 0.184 0.067 17738 8.001 0.620
WDJ165659.32+392516.12 1352148991471303168 DB He 16756 892 8.022 0.119 0.606 0.096 18128 8.223 0.731
WDJ165659.48+222522.33 4565454444995800064 DA H 20953 943 8.334 0.156 0.828 0.131 23522 8.040 0.655
WDJ165702.53+251121.28 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 15053 4.366 0.235
WDJ165707.99+350922.88 1338795628910635520 DA H 14077 537 8.144 0.218 0.697 0.179 17258 8.115 0.685
WDJ165708.96+205608.72 4564604522506736000 DA H 35709 1112 7.538 0.028 0.459 0.013 42750 7.673 0.526
WDJ165709.80+133712.97 4545283487569328640 DA H 44446 4917 7.485 0.177 0.468 0.081 62805 7.703 0.588
WDJ165709.87+743152.53 1656279645790401280 DA H 18633 408 8.166 0.024 0.720 0.021 20281 8.287 0.798
WDJ165711.76+170607.33 4558551637979747328 DAH H 18793 490 8.125 0.094 0.695 0.078 0 0.000 0.000
WDJ165720.93+584101.05 1436967487396577152 DA H 15684 302 7.886 0.027 0.551 0.020 17401 8.039 0.641
WDJ165728.22+060926.04 4441129916463954688 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 44123 5.140 0.202
WDJ165728.96+460049.16 1359450985629651072 DA H 12609 418 7.961 0.098 0.585 0.077 12430 8.390 0.852
WDJ165731.04+513924.18 1412887353818808960 DA H 16892 1454 7.402 0.237 0.350 0.087 20959 7.901 0.573
WDJ165731.50+332758.89 1313865439701270784 DA H 14761 306 8.084 0.078 0.661 0.065 17199 8.466 0.908
WDJ165731.90+084641.07 4443952152356230784 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 45312 5.749 0.222
WDJ165734.40+620055.89 1630530011180815232 DA H 14125 262 7.750 0.058 0.478 0.039 16043 8.221 0.749
WDJ165735.87+081643.65 4442423354452195584 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32118 5.836 0.116
WDJ165742.52+144938.25 4545701886103939840 DA H 23217 1025 6.547 0.498 0.266 0.085 24779 7.998 0.634
WDJ165743.22+153730.28 4557828232350655744 DA H 79320 0 7.673 0.032 0.620 0.012 79320 7.953 0.720
WDJ165747.03+624417.57 1630784277540163712 DA H 14044 372 7.819 0.061 0.512 0.043 14882 8.132 0.691
WDJ165748.38+142049.27 4545395946993914368 DA H 16926 410 7.974 0.058 0.602 0.045 17607 8.067 0.657
WDJ165748.85+450014.57 1359158348033939200 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 38372 5.395 0.178
WDJ165750.78+210417.85 4564981891216143616 DO [logH/He=-1.00] 50399 0 7.584 0.253 0.477 0.117 50400 8.368 0.857
WDJ165755.74+095938.06 4444377113601265920 DA H 14667 636 7.676 0.105 0.446 0.064 16136 7.813 0.515
WDJ165758.53+544028.30 1426211888559354368 DA H 11591 378 7.532 0.182 0.376 0.075 12756 8.143 0.694
WDJ165800.11+224059.92 4565465745051998336 DA H 20657 895 7.552 0.259 0.415 0.128 0 0.000 0.000
WDJ165804.44+073350.05 4441562054596086528 DA H 12798 300 7.769 0.123 0.484 0.084 11126 8.410 0.863
WDJ165804.50+040100.72 4392164059471112192 DA H 12728 515 7.189 0.287 0.273 0.083 0 0.000 0.000
WDJ165804.78+043716.69 4392272563230018048 DA H 21944 2224 7.619 0.295 0.445 0.118 21970 8.110 0.692
WDJ165805.07+251526.84 4572736854103176960 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 35232 5.620 0.154
WDJ165806.91+222042.24 4565403897522395648 DA H 15248 250 8.011 0.030 0.619 0.024 15854 8.098 0.672
WDJ165808.41+281114.76 1307141651219655808 DA H 18017 1130 6.831 0.706 0.265 0.203 16812 7.891 0.557
WDJ165809.15+214046.51 4565075422721739648 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31971 5.682 0.064
WDJ165809.72+451609.89 1359217648647014784 DA H 12035 395 7.802 0.151 0.498 0.105 15896 8.090 0.667
WDJ165813.48+133840.49 4545285239916017536 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 35984 5.601 0.164
WDJ165814.24+714840.43 1650489995514980096 DA H 14563 898 7.931 0.075 0.573 0.058 15064 7.937 0.577
WDJ165816.84+483558.37 1409076618316293632 DB He 18972 565 8.116 0.073 0.665 0.061 18815 8.015 0.605
WDJ165818.04+404139.01 1354484629046713728 DA H 13708 227 7.927 0.041 0.568 0.031 15412 8.136 0.695
WDJ165819.31+312228.88 1310359582452414720 DA H 20761 432 7.917 0.029 0.580 0.021 21460 8.069 0.667
WDJ165822.36+470504.31 1407963573247020672 DA H 14214 306 7.939 0.061 0.576 0.047 15334 8.124 0.687
WDJ165822.79+093549.65 4444161373100736640 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31133 5.538 -0.062
WDJ165823.48+173121.56 4558661765240363136 DA H 19875 313 8.291 0.013 0.800 0.011 21518 8.380 0.858
WDJ165825.09+195240.66 4561469913638671360 DA H 19807 824 7.861 0.149 0.549 0.105 21272 8.068 0.666
WDJ165826.66+363340.96 1339225263079203200 DA H 22508 612 7.963 0.061 0.609 0.045 22637 7.950 0.602
WDJ165827.82+393831.61 1352174074080585984 DA H 11933 104 7.796 0.015 0.494 0.011 12775 8.059 0.643
WDJ165828.46+445315.56 1359144462404568832 DA H 18003 290 7.689 0.022 0.462 0.013 20011 7.885 0.562
WDJ165828.90+084836.54 4443955931927496320 DA H 23299 826 8.012 0.060 0.638 0.047 26730 8.141 0.720
WDJ165829.31+420033.04 1354884954358226944 DA H 29595 1274 7.929 0.193 0.607 0.135 32152 7.929 0.613
WDJ165832.01+601313.88 1437987383214912384 DA H 16473 438 7.880 0.084 0.550 0.061 15479 7.773 0.493
WDJ165832.47+484705.05 1409105343057745536 DA H 18458 562 7.898 0.126 0.565 0.091 18213 7.846 0.537
WDJ165835.33+290410.27 1309438462289943936 DA H 16044 488 7.780 0.097 0.498 0.065 16697 8.106 0.679
WDJ165837.44+753539.19 1656593526297233152 DA H 20395 966 7.712 0.229 0.480 0.111 23150 7.800 0.528
WDJ165844.75+042625.30 4392251809948722048 DA H 15554 650 7.804 0.105 0.509 0.073 19037 7.980 0.611
WDJ165844.97+432113.58 1358011003354658048 DB He 19601 942 7.884 0.126 0.534 0.091 20290 8.076 0.643
WDJ165847.47+330554.17 1313795002236975616 DA H 23106 780 7.806 0.128 0.531 0.082 24381 7.942 0.603
WDJ165847.75+314310.52 1313373172026030592 DA H 13085 521 7.601 0.198 0.408 0.089 12397 7.719 0.458
WDJ165849.68+172315.17 4558645444365318528 DA H 28896 1384 7.857 0.295 0.570 0.189 33945 7.637 0.488
WDJ165850.44+310244.70 1309964754699424128 DA H 17519 940 8.051 0.185 0.648 0.146 17941 8.247 0.769
WDJ165851.11+341853.32 1337946019956816256 DA H 61610 0 7.886 0.014 0.656 0.008 61610 7.882 0.654
WDJ165853.09+200110.95 4561496409294261248 DA H 18332 212 7.921 0.011 0.576 0.009 19945 7.932 0.586
WDJ165856.10+532325.97 1414028406370271360 DA H 21011 2319 7.394 0.232 0.364 0.082 31288 7.657 0.488
WDJ165856.66+102603.35 4444464421695638400 DA H 20399 828 7.708 0.190 0.477 0.110 22244 7.906 0.578
WDJ165856.81+090556.02 4443988127002781312 DA H 17018 440 8.016 0.022 0.627 0.018 16333 8.051 0.645
WDJ165858.71+180627.56 4560264681394744576 DBA [logH/He=-6.00] 16192 478 7.812 0.094 0.491 0.065 16616 7.884 0.528
WDJ165900.38+295609.28 1309651286509368576 DB He 19367 532 7.982 0.030 0.587 0.024 21575 8.067 0.640
WDJ165902.99+345717.96 1338751274785932160 DA H 18348 605 7.960 0.142 0.598 0.107 19366 8.139 0.704
WDJ165904.56+310239.91 1309961692386655744 DB He 16543 910 7.819 0.172 0.495 0.116 17250 8.006 0.597
WDJ165905.55+133737.99 4545274004281541376 DA H 32467 1356 7.043 0.256 0.301 0.080 39141 7.334 0.405
WDJ165909.52+025804.72 4385294856286083712 DA H 19171 763 8.032 0.063 0.640 0.050 17459 8.081 0.665
WDJ165911.55+081432.90 4443158923437000192 DA H 18579 1806 8.013 0.287 0.628 0.211 21967 7.902 0.576
WDJ165913.34+503343.37 1412582995257505664 DA H 16228 550 7.859 0.030 0.538 0.023 17875 8.093 0.673
WDJ165919.50+193652.37 4561263037951814528 DA H 15768 360 8.011 0.062 0.621 0.050 17546 7.944 0.587
WDJ165920.95+235959.84 4572335562421217152 DAO [logHe/H=-1.00] 69056 0 7.941 0.120 0.695 0.066 69057 7.242 0.469
WDJ165922.15+552430.69 1432434231019132544 DA H 12250 354 7.077 0.143 0.281 0.044 11167 8.126 0.679
WDJ165923.56+484134.67 1409101666565641344 DA H 17380 386 6.967 0.077 0.289 0.023 20615 7.427 0.372
WDJ165923.88+643809.45 1632298163316916352 DA H 20425 394 8.220 0.032 0.756 0.027 19720 8.344 0.833
WDJ165925.40+155403.56 4546205982122209664 DA H 15982 459 7.855 0.033 0.536 0.024 18085 8.047 0.647
WDJ165929.07+263539.02 1306650753637424384 DA H 20555 412 7.512 0.026 0.400 0.013 20345 8.042 0.649
WDJ165938.14+425609.50 1355007412465168128 DA H 12499 288 7.857 0.099 0.527 0.072 11937 8.041 0.630
WDJ165938.55+614101.21 1630480704956484480 DB He 12800 144 8.063 0.018 0.623 0.015 13239 7.850 0.504
WDJ165939.69+214704.90 4565173141817468032 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36025 5.677 0.172
WDJ165941.09+134144.33 4545296509911283840 DA H 16828 350 7.760 0.052 0.491 0.035 18956 7.971 0.605
WDJ165944.10+454557.78 1359614198683402112 DA H 81919 0 7.683 0.077 0.629 0.028 81919 7.641 0.617
WDJ165948.77+374931.75 1351685341161147776 DA H 21994 781 6.939 0.319 0.317 0.064 21378 7.899 0.572
WDJ165949.26+541918.94 1426139836187794944 DA H 13517 269 7.720 0.109 0.462 0.070 14687 8.165 0.711
WDJ165950.24+513015.26 1412685215478228352 DA H 13065 378 7.850 0.038 0.525 0.028 13774 8.003 0.611
WDJ165953.27+071839.06 4441352288393016704 DA H 14764 269 7.795 0.067 0.502 0.046 15752 8.067 0.654
WDJ165953.45+135429.70 4545308364021123200 DA H 21935 656 9.096 0.038 1.240 0.016 25124 9.204 1.277
WDJ170006.93+061736.98 4393108505600189824 DA H 15892 628 7.952 0.077 0.587 0.059 19762 7.972 0.608
WDJ170007.90+071134.18 4441337277485524352 DA H 21920 4618 5.868 0.459 0.207 0.035 47880 7.488 0.478
WDJ170013.06+335843.06 1337876475847213440 DA H 25130 693 8.106 0.076 0.696 0.060 27000 7.872 0.573
WDJ170014.78+541641.30 1420133723857893888 DA H 26768 3268 8.054 0.215 0.670 0.165 55562 8.348 0.884
WDJ170015.57+060334.24 4393067372700595968 DA H 24938 633 7.960 0.048 0.614 0.036 26206 8.077 0.681
WDJ170019.86+291341.32 1309466435413863680 DA H 18654 722 7.510 0.248 0.393 0.094 19373 7.812 0.523
WDJ170025.39+150330.53 4545726659474570496 DA H 45978 4512 7.969 0.082 0.663 0.055 40818 7.910 0.623
WDJ170029.94+422453.01 1354920727141456896 DA H 24726 347 8.002 0.015 0.636 0.012 25538 8.578 0.986
WDJ170032.35+225253.13 4571441522029748096 DA H 10723 417 8.105 0.107 0.665 0.092 10972 7.665 0.429
WDJ170034.01+081142.88 4443113602942055296 DA H 27402 1772 7.406 0.340 0.390 0.105 28705 7.512 0.428
WDJ170034.55+071626.74 4441362939911846528 DA H 85320 0 7.171 0.139 0.507 0.030 85320 7.541 0.599
WDJ170035.33+715518.72 1650497215355985024 DA H 20422 2008 7.438 0.131 0.375 0.041 27234 7.752 0.517
WDJ170038.58+122054.74 4448135347424545280 DA H 14701 192 8.367 0.021 0.841 0.019 14173 8.446 0.891
WDJ170042.02+654352.61 1635428713439266304 DA H 49900 5065 7.498 0.060 0.487 0.032 51786 7.946 0.663
WDJ170042.40+223723.62 4565429740341581056 DA H 30846 5397 7.558 0.386 0.450 0.210 41014 8.444 0.923
WDJ170043.16+291318.93 1308717113943552000 DA H 15318 439 8.421 0.076 0.876 0.065 13178 8.351 0.828
WDJ170044.02+252301.05 4573125527166175744 DA H 19227 441 7.704 0.037 0.472 0.022 24030 7.850 0.554
WDJ170044.68+474814.49 1408065136338457216 DA H 94975 0 7.265 0.361 0.548 0.069 94975 7.098 0.517
WDJ170052.33+051758.52 4392416049497430656 DAH H 19083 1207 8.796 0.074 1.104 0.047 0 0.000 0.000
WDJ170055.15+582946.50 1436811386809357056 DC He 9931 240 7.934 0.084 0.542 0.067 0 0.000 0.000
WDJ170055.38+354951.09 1338943341425719168 DA H 11297 108 7.899 0.014 0.547 0.011 11170 7.995 0.601
WDJ170056.55+310822.92 1310294054134897664 DA H 10526 192 8.108 0.098 0.667 0.084 10657 8.027 0.618
WDJ170056.61+051254.59 4392410380142049792 DA H 35222 1956 7.234 0.076 0.361 0.033 53111 7.610 0.532
WDJ170057.09+260359.60 4573231355161058688 DA H 18902 488 8.088 0.050 0.672 0.041 19291 8.087 0.673
WDJ170057.87+053636.93 4392988207862407936 DA H 26650 5242 7.329 0.553 0.366 0.189 24776 8.012 0.642
WDJ170058.93+055612.67 4393014806593274368 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34602 5.592 0.136
WDJ170059.04+614440.63 1630481877482706304 DA H 22772 438 8.006 0.025 0.634 0.020 25739 8.071 0.677
WDJ170100.89+655310.24 1635478809938085120 DA H 18809 698 8.153 0.117 0.712 0.098 19791 8.100 0.682
WDJ170100.95+723833.13 1655079361345504896 DA H 17229 598 7.692 0.124 0.461 0.077 18692 7.973 0.606
WDJ170103.26+170429.45 4558453884524060672 DA H 21287 915 7.813 0.197 0.529 0.132 23305 7.945 0.601
WDJ170103.51+444200.96 1358750802882413568 DA H 17036 351 7.830 0.050 0.526 0.036 18684 8.117 0.690
WDJ170107.11+044004.93 4392306854249593472 DA H 23814 1892 6.612 0.521 0.274 0.087 58757 8.280 0.849
WDJ170108.02+301535.58 1309675239543737216 DA H 14172 100 8.106 0.005 0.674 0.004 13413 8.197 0.729
WDJ170109.46+394516.07 1353620756508514304 DA H 18802 586 7.573 0.086 0.417 0.046 23647 7.677 0.474
WDJ170112.06+474049.99 1408056649482994944 DA H 19477 672 7.878 0.099 0.557 0.070 19607 7.997 0.621
WDJ170114.27+305608.42 1310270350211781632 DA H 19569 270 7.897 0.015 0.567 0.011 20872 7.949 0.598
WDJ170114.38+293611.39 1309575798165030912 DA H 19104 700 7.600 0.120 0.428 0.068 19114 7.907 0.571
WDJ170114.66+161338.84 4546238447778848896 DB He 15710 646 8.010 0.085 0.597 0.069 15480 7.780 0.473
WDJ170114.72+760207.16 1704658982045505152 DA H 16838 628 7.871 0.086 0.546 0.061 17766 8.070 0.660
WDJ170117.21+174738.13 4560180362596665088 DA H 17486 214 8.359 0.013 0.840 0.011 18795 8.457 0.904
WDJ170117.67+232026.29 4571494023709526912 DA H 34386 2318 7.241 0.409 0.362 0.136 44263 8.342 0.866
WDJ170120.21+374925.99 1339769555694262784 DA H 13212 408 8.752 0.052 1.076 0.035 12832 8.768 1.084
WDJ170120.34+270300.48 1306776201041744256 DA H 25167 1043 7.304 0.370 0.407 0.088 27640 7.412 0.393
WDJ170120.45+052435.81 4392792700951018752 DA H 17802 628 7.940 0.081 0.586 0.061 21192 7.921 0.584
WDJ170120.90+153130.46 4546131142315070080 DA H 29131 1538 6.548 0.564 0.212 0.120 35007 6.821 0.267
WDJ170124.18+055534.71 4393034318629665792 DA H 12923 731 7.380 0.280 0.368 0.099 15633 8.318 0.810
WDJ170125.28+343530.59 1337970174853051392 DA H 13308 318 6.712 0.131 0.219 0.029 9989 7.719 0.450
WDJ170125.41+061240.78 4393095719482650880 DA H 12922 695 7.234 0.272 0.325 0.074 14397 8.097 0.669
WDJ170125.88+123334.41 4544221393697482496 DB He 16119 486 8.103 0.058 0.653 0.049 15278 7.949 0.562
WDJ170126.62+115020.18 4448037460825817344 DA H 20338 838 8.064 0.215 0.661 0.166 22123 8.067 0.667
WDJ170129.48+073912.01 4441388061177970816 DA H 15850 514 7.930 0.050 0.575 0.038 16053 8.040 0.638
WDJ170130.15+043041.38 4392292010842328832 DA H 23249 2469 5.969 0.604 0.208 0.054 32466 7.502 0.437
WDJ170130.92+283028.29 1308630286883718784 DA H 17336 337 7.948 0.038 0.589 0.029 18486 8.074 0.663
WDJ170131.23+165530.57 4558401284067384832 DA H 23202 794 8.097 0.155 0.687 0.123 25186 8.093 0.688
WDJ170140.25+205920.45 4561980950325257088 DA H 15812 299 8.096 0.034 0.671 0.028 16572 8.059 0.651
WDJ170140.54+295214.51 1309615316159885184 DA H 15492 468 8.012 0.122 0.620 0.096 17035 8.108 0.681
WDJ170140.88+590730.57 1437073482894275840 DB He 21477 770 8.077 0.029 0.646 0.024 21052 8.095 0.656
WDJ170142.37+282038.32 1308592800408960384 DA H 18227 444 7.957 0.056 0.596 0.043 18257 8.097 0.676
WDJ170143.58+533041.55 1419849362662722304 DA H 11933 178 8.021 0.025 0.618 0.020 12997 8.317 0.805
WDJ170144.10+074100.29 4442889233849450752 DB He 28136 2588 8.410 0.330 0.862 0.262 19902 8.406 0.851
WDJ170145.03+101050.72 4444581210447192704 DA H 17034 867 6.799 0.719 0.253 0.214 20347 7.884 0.562
WDJ170145.26+190400.49 4561170880834691968 DA H 31122 1709 8.269 0.211 0.804 0.165 31695 7.862 0.579
WDJ170145.71+225330.49 4571444515623626752 DA H 28595 542 7.885 0.028 0.583 0.020 30285 7.894 0.591
WDJ170146.91+213811.09 4565111736668346496 DA H 17494 731 6.949 0.278 0.285 0.076 19301 7.952 0.595
WDJ170152.41+413853.40 1354639831985012736 DA H 17512 506 7.609 0.152 0.427 0.056 21899 8.007 0.632
WDJ170153.72+660142.53 1635483590238905856 DA H 75839 0 7.367 0.181 0.519 0.062 75839 7.864 0.677
WDJ170155.65+133602.38 4544532074454785536 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 36619 5.705 0.180
WDJ170158.22+294639.12 1309602014644343296 DA H 30918 966 6.774 0.183 0.245 0.034 40273 8.426 0.912
WDJ170200.52+475749.61 1408073691913382784 DA H 12422 463 8.293 0.088 0.789 0.077 11517 8.423 0.872
WDJ170202.64+435106.70 1358422014544981888 DA H 15572 585 8.372 0.125 0.845 0.107 15804 8.506 0.931
WDJ170203.20+513632.72 1412708099064548736 DA H 25376 2474 7.732 0.415 0.503 0.177 26208 7.813 0.542
WDJ170210.08+234411.17 4571647719116824960 DA H 12950 110 7.997 0.007 0.606 0.006 12576 8.042 0.632
WDJ170214.59+161130.83 4546318643407637504 DB He 31628 1912 6.877 nan 0.236 0.237 42342 6.447 0.241
WDJ170217.53+553907.68 1432466323014928128 DA H 15829 1050 8.163 0.112 0.712 0.095 17037 8.456 0.901
WDJ170220.30+405729.05 1353832618651104512 DA H 12974 170 8.074 0.014 0.652 0.012 12323 8.138 0.690
WDJ170222.90+270633.46 1306786405883644672 DA H 17002 472 7.857 0.067 0.539 0.049 17753 8.003 0.621
WDJ170223.33+303003.16 1310057010596324224 DA H 14310 189 8.027 0.017 0.627 0.014 14683 8.184 0.723
WDJ170225.31+131233.83 4544457140158196224 DA H 14773 226 7.951 0.033 0.584 0.025 15769 8.100 0.673
WDJ170226.34+152916.70 4546138460938972800 DA H 20550 350 7.803 0.028 0.522 0.019 26056 8.030 0.654
WDJ170227.48+455723.94 1359631820932689152 DA H 36032 2146 7.767 0.091 0.546 0.053 39396 7.898 0.614
WDJ170229.82+064737.77 4393224705939861504 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33094 5.605 0.090
WDJ170230.60+232803.85 4571500071023182848 DA H 23442 446 7.924 0.033 0.591 0.024 24173 7.935 0.598
WDJ170231.51+035439.07 4391455454293482240 DA H 16141 920 7.516 0.156 0.386 0.051 17627 7.953 0.592
WDJ170232.82+075744.79 4442901603356114048 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29123 5.281 0.238
WDJ170234.24+164604.78 4558384237334817536 DA H 29791 863 7.704 0.123 0.503 0.070 30537 8.025 0.661
WDJ170235.80+072350.91 4441321776947248256 DAH H 16710 604 8.797 0.049 1.103 0.031 0 0.000 0.000
WDJ170237.68+243522.63 4572469019942466304 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 28993 5.278 0.238
WDJ170238.76+061600.30 4393143170280474880 DO He 53144 0 7.333 0.239 0.391 0.076 53145 7.005 0.333
WDJ170239.46+373131.45 1339702627220152576 DA H 32182 1180 7.673 0.111 0.497 0.060 34539 7.575 0.468
WDJ170241.49+634119.35 1632001265113950592 DA H 20016 553 8.078 0.084 0.669 0.068 21862 7.827 0.537
WDJ170241.56+450824.06 1358767334211908608 DA H 17319 648 7.882 0.137 0.553 0.098 17202 7.996 0.615
WDJ170244.83+123452.50 4544215621262911616 DA H 41379 5920 7.607 0.444 0.498 0.225 52868 7.759 0.584
WDJ170247.43+302705.02 1310010208336039680 DA H 17541 348 8.086 0.060 0.669 0.049 18058 8.268 0.783
WDJ170249.34+350323.11 1338078545468382592 DA H 12194 380 7.944 0.150 0.574 0.116 12054 8.364 0.835
WDJ170253.82+423831.71 1355302081581286784 DA H 16857 474 8.009 0.058 0.622 0.047 16555 8.196 0.734
WDJ170256.38+241757.77 4571704133509719680 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 27444 5.170 0.246
WDJ170257.76+251219.50 4572922976509572736 DA H 20525 764 7.927 0.155 0.585 0.113 22343 7.846 0.548
WDJ170305.88+120951.35 4448060992949594496 DAO [logHe/H=-1.00] 57301 0 7.299 0.372 0.440 0.117 57302 7.043 0.389
WDJ170305.88+154044.24 4546148184745015808 DA H 26205 1116 6.364 0.428 0.238 0.065 31649 7.803 0.551
WDJ170307.45+122536.01 4544157901197222144 sd He 0 0 0.000 0.000 0.000 0.000 40054 5.633 0.198
WDJ170309.82+491446.17 1409215740897375488 DA H 21104 894 7.861 0.068 0.552 0.048 24349 8.014 0.642
WDJ170313.12+445958.67 1358738399016354432 DA H 15531 314 7.909 0.030 0.563 0.022 16513 8.067 0.655
WDJ170317.35+131036.00 4544458269733868032 DA H 15132 318 7.368 0.074 0.377 0.030 17859 7.694 0.464
WDJ170317.92+593551.80 1437124751919287680 DA H 14027 442 7.773 0.115 0.489 0.076 15606 8.294 0.795
WDJ170318.56+264723.64 4573375979596625536 DA H 19271 682 7.983 0.178 0.613 0.134 20586 8.120 0.695
WDJ170321.59+060824.24 4393126815045709184 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 27994 5.587 0.225
WDJ170327.62+631123.49 1631175463161153408 DA H 17496 246 7.945 0.011 0.588 0.009 18267 8.008 0.624
WDJ170329.95+211612.08 4562038361150157440 DA H 18741 592 8.205 0.109 0.744 0.092 18286 8.132 0.698
WDJ170330.99+272850.81 1308301876504374784 DA H 27141 590 8.097 0.032 0.695 0.025 27073 8.066 0.677
WDJ170331.17+085054.84 4443254958904901248 DA H 17515 990 7.992 0.155 0.614 0.118 23038 7.971 0.615
WDJ170331.55+204422.17 4561911986031988992 DA H 17402 424 8.071 0.062 0.660 0.051 17773 7.960 0.596
WDJ170331.62+223251.30 4571186233471259136 DA H 24689 444 7.967 0.019 0.617 0.014 27033 7.930 0.602
WDJ170334.14+172845.99 4559928711876652160 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 20479 4.096 0.779
WDJ170338.32+083012.57 4443225242028628480 DA H 26858 733 7.361 0.038 0.376 0.015 26858 7.566 0.441
WDJ170339.43+083118.70 4443228334405082496 DBA [logH/He=-5.00] 14742 140 8.049 0.011 0.618 0.010 14943 7.972 0.574
WDJ170340.43+272839.79 1308302563699139968 DA H 17323 446 8.073 0.084 0.661 0.070 18892 7.966 0.603
WDJ170341.69+155107.73 4546245216646133376 DA H 17784 814 7.483 0.153 0.380 0.045 18946 7.949 0.593
WDJ170343.16+174357.59 4560002340494044672 DA H 29828 1262 8.117 0.187 0.712 0.143 30537 7.824 0.558
WDJ170345.86+212506.19 4562111341234545792 DB He 22043 1217 8.021 0.064 0.614 0.051 19622 8.183 0.708
WDJ170349.22+183114.37 4560331472426991616 DA H 25564 487 8.030 0.054 0.653 0.041 26982 8.082 0.686
WDJ170349.73+081013.77 4442933901510792832 DA H 61256 0 7.783 0.067 0.613 0.033 61255 7.779 0.612
WDJ170350.20+150334.68 4545855749012043904 DB He 18862 1143 8.054 0.114 0.628 0.093 17884 8.186 0.708
WDJ170351.08+493514.30 1409257767152335360 DA H 20018 1298 7.889 0.162 0.564 0.114 18333 7.877 0.553
WDJ170352.50+262745.75 4573294851957734400 DO He 59337 0 6.905 0.260 0.347 0.027 59337 6.566 0.321
WDJ170354.65+055658.73 4392932682523664768 DA H 17378 924 7.587 0.111 0.417 0.060 20220 7.941 0.592
WDJ170354.98+441640.70 1358504963249192576 DA H 13244 358 8.283 0.082 0.784 0.072 14637 8.486 0.917
WDJ170355.41+071725.68 4442802097554689536 DA H 20285 2160 7.769 0.283 0.505 0.153 18784 7.810 0.521
WDJ170356.56+281323.19 1308408808307078784 DA H 18138 319 7.908 0.032 0.569 0.024 18671 7.994 0.617
WDJ170356.80+474745.56 1408100320711407232 DA H 17322 542 7.904 0.099 0.565 0.073 19262 8.190 0.735
WDJ170359.05+733508.26 1655390935452803456 DA H 14264 336 7.980 0.043 0.599 0.035 15301 8.182 0.723
WDJ170401.75+164258.71 4546375714933736192 DA H 14820 366 8.926 0.022 1.166 0.012 14687 9.099 1.238
WDJ170406.09+385831.78 1353344886460979712 DO He 69081 0 6.028 0.292 0.335 0.012 69081 6.907 0.381
WDJ170406.88+285416.14 1308731137012654464 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33458 5.792 0.143
WDJ170407.84+185215.50 4560375762130017920 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34249 5.729 0.150
WDJ170408.26+280545.22 1308403890568236160 DA H 13517 330 8.053 0.040 0.640 0.034 13183 8.117 0.678
WDJ170411.20+264950.48 4573374330329799936 DB He 16619 870 7.841 0.149 0.506 0.105 16305 8.104 0.654
WDJ170411.21+105404.82 4444726655218950912 DA H 82866 0 7.651 0.056 0.623 0.020 82866 7.567 0.599
WDJ170413.53+232409.15 4571390326018760064 DA H 13489 382 8.413 0.056 0.869 0.049 12761 8.488 0.916
WDJ170419.75+085320.82 4443277155295942912 DA H 19359 2188 6.442 0.417 0.229 0.058 27212 7.616 0.461
WDJ170421.15+294618.59 1308840778938129792 DA H 10878 184 8.239 0.059 0.751 0.053 10808 7.828 0.507
WDJ170426.50+310459.72 1310105801424989824 DA H 14861 535 7.643 0.231 0.432 0.105 16148 8.116 0.684
WDJ170427.50+181952.88 4560131979788881920 DA H 15069 217 7.881 0.032 0.547 0.023 15891 8.041 0.638
WDJ170427.73+100750.51 4444544312385107840 DA H 17544 448 8.362 0.063 0.842 0.054 18968 8.419 0.880
WDJ170430.25+225427.72 4571268864344298368 DA H 20454 594 7.827 0.071 0.533 0.048 23486 8.018 0.642
WDJ170432.20+291632.89 1308772574857190144 DA H 14168 130 8.438 0.006 0.886 0.005 14794 8.521 0.940
WDJ170433.32+084926.16 4443264201674491264 DA H 17000 721 7.827 0.089 0.524 0.064 17326 7.881 0.553
WDJ170436.03+130824.19 4544360894239858688 DA H 11571 206 8.058 0.069 0.639 0.058 11372 8.075 0.648
WDJ170437.05+314543.44 1310419329741631744 DA H 15322 204 7.981 0.019 0.602 0.016 15797 8.112 0.681
WDJ170437.29+140709.21 4544669650844539264 DA H 14500 494 7.880 0.145 0.545 0.105 14932 7.924 0.570
WDJ170437.49+095318.58 4444502079968731264 DA H 15495 506 7.978 0.155 0.601 0.120 15335 8.078 0.659
WDJ170444.38+442739.74 1358510632606075776 DA H 13779 202 8.470 0.010 0.906 0.009 14215 8.621 1.001
WDJ170445.33+280330.88 1308361735465448960 DA H 14334 1042 7.480 0.302 0.366 0.124 20482 8.189 0.737
WDJ170445.61+291545.96 1308773193332648832 DA H 33617 1256 7.587 0.050 0.469 0.024 43796 7.683 0.532
WDJ170446.22+130825.12 4544349486802454144 DA H 18636 409 8.044 0.059 0.646 0.047 19543 8.096 0.679
WDJ170447.08+400458.66 1353549150809879296 DA H 20977 595 8.021 0.058 0.638 0.045 23244 8.222 0.762
WDJ170448.11+204410.52 4561814885412343680 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 33882 5.411 0.069
WDJ170457.26+511016.95 1415627130637264896 DA H 14882 338 8.044 0.037 0.638 0.030 13729 7.927 0.568
WDJ170502.27+654642.27 1635420879418583168 DA H 15339 476 7.823 0.095 0.517 0.067 13514 7.732 0.468
WDJ170503.43+551418.19 1432208040862233472 DA H 20354 736 7.493 0.111 0.393 0.054 23620 8.125 0.704
WDJ170505.45+335949.71 1337782119707526656 DA H 15252 432 7.775 0.107 0.494 0.073 16989 7.879 0.551
WDJ170505.69+141823.12 4545048952292367744 DA H 16286 318 7.467 0.043 0.411 0.033 17910 7.529 0.397
WDJ170505.98+351236.98 1338059952551696896 DA H 24367 818 7.765 0.179 0.515 0.109 27040 8.036 0.660
WDJ170506.91+443224.49 1358517259739413632 DA H 17494 492 7.753 0.097 0.489 0.064 21473 7.656 0.459
WDJ170507.00+164510.10 4547863319805494144 DA H 26232 631 7.923 0.051 0.597 0.037 28091 7.981 0.632
WDJ170510.22+385357.32 1341331652480274304 DA H 22520 485 7.803 0.048 0.527 0.032 27786 8.126 0.713
WDJ170511.19+184330.20 4560358822778871808 DA H 20888 832 7.646 0.186 0.453 0.073 22746 7.788 0.521
WDJ170517.87+334507.57 1337637877526582144 DA H 25492 853 6.365 0.328 0.237 0.052 36492 7.309 0.389
WDJ170520.65+083953.23 4443070417048470016 DA H 36429 3054 7.615 0.077 0.487 0.040 53925 7.754 0.585
WDJ170521.58+255338.02 4573061244393210368 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 44154 5.478 0.210
WDJ170522.49+272650.61 4574913058195576320 DA H 33019 2054 6.423 0.316 0.219 0.029 76358 6.698 0.443
WDJ170522.50+601423.75 1437206042764247808 DA H 15240 362 8.554 0.046 0.961 0.037 14782 8.524 0.941
WDJ170522.71+253245.98 4572911637794828416 DA H 15217 488 8.125 0.134 0.688 0.113 15161 8.110 0.678
WDJ170523.43+040458.46 4391474219007145216 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31413 5.628 0.009
WDJ170524.07+311259.06 1310199156834218368 DA H 16999 600 7.957 0.156 0.593 0.119 20620 8.220 0.756
WDJ170531.39+760120.44 1656710005808909184 DO [logH/He=-1.00] 60623 0 7.150 0.210 0.378 0.038 60624 8.389 0.879
WDJ170536.81+085633.30 4443271760817091328 DA H 26625 1268 7.378 0.163 0.380 0.045 29835 8.030 0.662
WDJ170536.98+565445.23 1433421489381603968 DA H 11998 476 7.412 0.171 0.371 0.051 11685 7.959 0.581
WDJ170537.76+423346.41 1355055382956003328 DA H 21739 372 7.433 0.021 0.379 0.010 23499 7.501 0.407
WDJ170538.21+620308.16 1438716943539573504 DA H 21413 701 8.146 0.078 0.712 0.065 20779 8.075 0.669
WDJ170540.02+292041.20 1308767347880818560 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 35554 5.777 0.174
WDJ170546.28+544531.00 1420161791468469504 DA H 10055 246 6.360 0.108 0.182 0.010 22677 7.429 0.381
WDJ170546.33+054215.28 4392863688170869120 DA H 18954 394 8.218 0.024 0.752 0.021 22507 8.348 0.840
WDJ170546.61+274028.24 4574942916809993088 DA H 17163 475 8.116 0.068 0.686 0.056 17133 8.038 0.640
WDJ170547.14+315007.57 1310256365798876032 DB He 14384 154 8.257 0.011 0.748 0.010 13955 8.014 0.596
WDJ170548.31+411201.09 1353818359360117888 DA H 13880 281 7.834 0.050 0.519 0.036 15361 8.059 0.648
WDJ170551.23+254908.46 4573062683208928768 DA H 14910 369 8.072 0.062 0.655 0.051 16444 8.054 0.648
WDJ170553.10+073649.96 4394800649701812608 DA H 29691 0 7.720 0.110 0.509 0.062 29690 7.725 0.512
WDJ170554.13+272602.95 4574900658626230144 DA H 12625 346 7.697 0.094 0.449 0.060 12283 8.149 0.697
WDJ170555.81+131756.49 4544358763931961856 DB He 13432 354 7.852 0.122 0.505 0.088 14286 7.913 0.540
WDJ170556.42+081753.74 4443021759361185792 DB He 15331 414 8.106 0.056 0.654 0.048 15522 8.008 0.595
WDJ170601.97+264235.93 4573316228011670528 DA H 16493 374 7.861 0.037 0.540 0.026 17018 7.903 0.564
WDJ170605.16+535917.69 1419886192007017216 DA H 16368 790 7.923 0.079 0.573 0.060 16494 7.996 0.614
WDJ170605.50+301033.90 1309251373514382336 DA H 14973 314 8.080 0.056 0.660 0.047 16393 7.992 0.611
WDJ170607.05+110208.64 4444754520967347840 DA H 19460 508 7.242 0.133 0.363 0.042 22117 7.628 0.449
WDJ170620.26+103943.95 4444662265069316096 DA H 20673 904 7.951 0.235 0.599 0.173 21578 7.844 0.545
WDJ170626.71+070924.47 4394750759360502016 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 38273 5.504 0.183
WDJ170628.00+510821.36 1415612321590001536 DA H 12765 326 6.228 0.068 0.174 0.002 49617 7.771 0.581
WDJ170629.49+041120.91 4391478818914898304 DA H 17368 1231 7.183 0.319 0.336 0.071 20247 7.851 0.545
WDJ170630.30+134143.42 4544406837501830784 DA H 34844 988 7.764 0.026 0.542 0.016 68145 7.848 0.654
WDJ170630.80+232813.66 4571404997628314624 DA H 73566 0 7.798 0.183 0.647 0.082 73565 7.879 0.678
WDJ170635.76+153148.70 4545990061231386752 DA H 16637 456 7.924 0.048 0.574 0.036 18706 8.145 0.707
WDJ170640.54+583728.80 1433823223443119616 DA H 12681 502 8.076 0.122 0.652 0.101 11377 7.871 0.532
WDJ170641.35+752319.47 1656621215949879936 DA H 25843 784 9.286 0.038 1.300 0.011 26748 9.433 1.334
WDJ170642.15+043710.78 4391883855804743936 DA H 19959 2082 8.075 0.176 0.667 0.140 19327 8.310 0.811
WDJ170645.57+243208.66 4572031689192892672 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31661 5.433 -0.081
WDJ170645.88+235414.29 4571433894166929024 DB He 43120 1785 7.262 0.438 0.347 0.158 46516 7.559 0.460
WDJ170646.41+275525.25 4575047031111936896 DA H 15736 150 8.309 0.008 0.805 0.007 15739 8.347 0.829
WDJ170646.98+082829.58 4443048319439216896 DA H 15755 1304 7.588 0.399 0.412 0.200 22080 8.117 0.696
WDJ170653.49+125122.31 4544277125197667712 DA H 14616 208 8.217 0.027 0.744 0.024 17168 8.304 0.804
WDJ170653.61+641833.39 1632054449693034368 DA H 48445 6994 6.754 0.494 0.317 0.067 59061 7.563 0.533
WDJ170654.35+535456.61 1419876090243580928 DB He 19867 810 7.828 0.079 0.507 0.055 20691 8.075 0.643
WDJ170654.38+124012.50 4541270648085572736 DA H 12729 363 7.654 0.161 0.430 0.073 11892 8.583 0.975
WDJ170654.94+730110.33 1655126292452008704 DA H 14296 504 7.533 0.159 0.385 0.054 14568 8.048 0.640
WDJ170656.28+130641.85 4544303032434717568 DA H 14927 542 7.808 0.097 0.509 0.068 17564 8.098 0.676
WDJ170657.90+232119.03 4571353389301182208 DA H 22772 952 7.480 0.272 0.398 0.094 22877 8.065 0.667
WDJ170658.16+144526.11 4545095436721104128 DA H 16143 633 7.701 0.253 0.461 0.133 17480 8.035 0.638
WDJ170658.33+470252.34 1359982019682886528 DC He 11422 290 7.751 0.181 0.450 0.118 0 0.000 0.000
WDJ170659.70+380939.11 1341232357132079744 DA H 13530 133 7.989 0.009 0.603 0.008 13446 8.210 0.737
WDJ170702.48+333324.37 1334707782116462464 DA H 16601 692 7.637 0.246 0.435 0.109 16859 8.089 0.669
WDJ170703.06+230147.19 4571309374475984896 DA H 15657 623 7.516 0.264 0.384 0.103 20097 8.046 0.650
WDJ170707.32+502345.87 1415334802278835456 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32584 5.811 0.124
WDJ170710.03+284503.28 1308497727013123456 DA H 16176 506 7.732 0.145 0.476 0.095 16160 7.795 0.505
WDJ170710.67+475616.22 1360078257014219392 DO [logH/He=-1.00] 74915 0 7.427 0.305 0.476 0.093 74916 10.653 2.695
WDJ170710.99+322809.31 1334488532626324096 DA H 17675 756 8.016 0.153 0.628 0.121 16501 7.958 0.592
WDJ170711.01+272602.76 4574921235813282688 DA H 16117 594 7.789 0.147 0.503 0.101 15152 8.195 0.731
WDJ170715.29+605555.97 1438362385399294464 DA H 11348 338 8.250 0.103 0.759 0.090 11392 8.450 0.889
WDJ170721.74+174607.58 4560044298035110400 DB He 19569 706 8.045 0.057 0.624 0.047 19719 7.926 0.557
WDJ170726.89+173044.67 4548020859207144832 DA H 34606 1872 7.627 0.198 0.487 0.096 42617 7.832 0.591
WDJ170727.11+203153.27 4561740672674992512 DB He 44297 1207 7.767 0.118 0.531 0.063 44804 7.866 0.575
WDJ170727.92+744420.85 1656251303301795200 DA H 13674 168 7.876 0.018 0.541 0.014 14718 8.033 0.631
WDJ170729.92+181601.15 4560095317945025024 DA H 20720 554 7.803 0.077 0.522 0.051 21800 8.062 0.663
WDJ170731.42+395755.25 1353512287106335744 DB He 16460 596 8.052 0.051 0.623 0.043 16205 7.964 0.572
WDJ170732.54+092918.22 4443687066974771584 DA H 26451 728 8.147 0.091 0.723 0.072 27836 8.033 0.660
WDJ170746.10+072923.13 4394786325986688256 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36024 5.760 0.178
WDJ170747.06+494740.97 1414506831367966336 DA H 32343 0 8.068 0.121 0.688 0.091 32343 7.800 0.552
WDJ170747.88+373038.53 1339515774666609792 DA H 21163 674 7.662 0.123 0.460 0.069 21932 8.218 0.758
WDJ170751.94+353238.72 1338455643596995072 DAH H 22995 412 8.889 0.013 1.153 0.007 0 0.000 0.000
WDJ170801.52+231520.41 4571337824338896128 DA H 15535 424 8.009 0.055 0.619 0.044 15047 8.131 0.691
WDJ170802.13+204752.03 4561786229389071232 DA H 32774 2542 6.373 0.758 0.214 0.097 38575 8.136 0.738
WDJ170802.58+542017.65 1419993776643206656 DQH? [logC/H=2.52] 17393 1072 8.511 0.061 0.916 0.052 17827 8.511 0.917
WDJ170805.80+280224.86 4575051149983915264 DA H 29877 1783 7.038 0.386 0.292 0.137 58208 8.086 0.744
WDJ170810.32+672845.75 1635915831450291456 DA H 16256 1013 7.902 0.133 0.561 0.100 19760 8.030 0.640
WDJ170816.25+163904.36 4547638538397741568 DA H 25298 1221 7.905 0.064 0.585 0.046 28184 8.068 0.680
WDJ170816.36+222551.02 4568269229124267904 DA H 18555 710 6.922 0.278 0.287 0.063 21157 6.440 0.243
WDJ170819.77+224701.43 4568297193651520128 DA H 13063 170 8.117 0.024 0.678 0.020 12826 8.153 0.700
WDJ170825.54+463627.76 1359721774728820864 DA H 28915 1432 8.758 0.145 1.091 0.096 30873 8.890 1.158
WDJ170834.84+585158.52 1433833153407542272 DB He 19485 1148 7.881 0.143 0.533 0.102 22377 8.188 0.715
WDJ170838.65+745201.02 1656357608036674560 DA H 15963 489 7.448 0.204 0.404 0.064 16527 8.030 0.633
WDJ170839.07+125321.15 4541301434411363328 DA H 21424 517 7.895 0.036 0.570 0.025 22765 7.893 0.573
WDJ170841.09+123417.57 4541257350866656640 DA H 18144 568 7.807 0.183 0.517 0.118 18065 7.812 0.519
WDJ170841.80+193254.44 4560790518534480000 DA H 34333 2028 7.548 0.251 0.458 0.121 46722 7.806 0.589
WDJ170842.00+135809.13 4544782488225475328 DA H 15880 193 7.985 0.014 0.606 0.012 17377 8.103 0.678
WDJ170843.55+274921.13 4575032909259362560 DA H 25931 744 7.589 0.088 0.446 0.045 32808 7.838 0.570
WDJ170845.97+130017.06 4541307103768517120 DA H 16200 483 7.662 0.137 0.444 0.083 16509 8.110 0.681
WDJ170847.60+293506.81 1308982817801007488 DA H 28097 788 7.958 0.054 0.620 0.040 29979 7.993 0.642
WDJ170852.05+331258.48 1334638379741833728 DA H 12613 116 8.033 0.005 0.627 0.004 12170 8.163 0.705
WDJ170854.71+134902.80 4544776617007191936 DB He 12010 210 7.982 0.095 0.574 0.077 12707 8.510 0.913
WDJ170855.08+101323.26 4443869482825670784 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 35772 5.624 0.163
WDJ170855.67+161333.50 4547542537288392448 DB He 14264 358 7.875 0.073 0.519 0.053 16664 7.764 0.468
WDJ170856.04+743923.19 1656339912771383040 DA H 11129 458 8.260 0.131 0.765 0.114 11166 8.092 0.658
WDJ170857.16+232858.08 4571722241092468480 DA H 18230 454 8.182 0.070 0.728 0.059 19194 8.453 0.902
WDJ170858.39+225533.06 4568323547570984192 DA H 15336 348 7.983 0.051 0.604 0.041 15689 8.144 0.700
WDJ170905.75+140329.18 4544806814920318720 DB He 18118 761 8.078 0.115 0.641 0.095 16669 8.203 0.716
WDJ170907.67+275125.13 4574987893705312384 DA H 14311 371 8.274 0.075 0.780 0.066 15201 8.578 0.975
WDJ170909.53+473134.68 1359999062113290496 DA H 17654 230 7.486 0.015 0.381 0.008 27506 7.965 0.622
WDJ170910.88+150414.94 4545199100052042368 DA H 27678 1122 7.526 0.294 0.430 0.108 74655 8.111 0.784
WDJ170911.42+140107.13 4544805887207348992 DA H 12909 494 7.727 0.322 0.464 0.194 11169 8.121 0.677
WDJ170915.14+064928.88 4394501032782709248 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34265 5.888 0.169
WDJ170916.60+682722.42 1636770087561196800 DA H 14719 254 8.337 0.019 0.821 0.016 14073 8.480 0.912
WDJ170919.63+082456.18 4443364291594213632 DA H 16514 567 7.659 0.067 0.444 0.040 23477 8.061 0.667
WDJ170921.76+101027.32 4443821246050559360 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 70522 6.293 0.351
WDJ170922.58+170534.11 4547934002086111488 DB He 19144 1900 8.313 0.133 0.790 0.116 17012 7.967 0.575
WDJ170923.08+762134.53 1704764191564441472 DA H 45944 4226 7.685 0.081 0.539 0.042 51447 7.980 0.679
WDJ170924.01+422111.21 1354389078909970560 DA H 23515 338 7.992 0.019 0.628 0.015 25407 7.983 0.627
WDJ170926.77+322710.79 1334311618630260864 DA H 25279 458 7.534 0.035 0.424 0.017 27866 7.685 0.490
WDJ170926.94+290821.76 1308888676412889216 DA H 16658 306 7.574 0.028 0.410 0.015 21424 7.903 0.575
WDJ170927.83+231020.72 4568333756712411392 DA H 14891 267 7.497 0.042 0.415 0.032 16623 7.908 0.565
WDJ170932.86+082839.90 4443364948724699904 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 32741 5.616 0.078
WDJ170933.65+534946.05 1419907357605223040 DA H 14056 563 8.223 0.099 0.747 0.086 12024 8.014 0.614
WDJ170935.19+265548.15 4574651202630047488 DA H 15320 355 8.003 0.064 0.615 0.052 15347 8.044 0.639
WDJ170938.39+312144.56 1333439701612877312 DA H 15551 664 7.580 0.270 0.408 0.113 16538 8.210 0.743
WDJ170939.02+334536.48 1334726439454681984 DA H 30396 1621 8.054 0.289 0.677 0.212 34795 6.703 0.251
WDJ170940.43+714551.64 1651805148861441280 DA H 14692 266 7.528 0.030 0.385 0.017 15315 7.660 0.441
WDJ170941.22+550740.50 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 17864 4.279 0.279
WDJ170945.16+393750.04 1341477269051362944 DA H 21014 430 7.718 0.045 0.484 0.028 26406 7.980 0.628
WDJ170947.78+161038.70 4547539204393157376 DA H 30170 1857 7.265 0.164 0.358 0.074 74510 8.440 0.956
WDJ170948.92+611207.66 1438395954864209664 DB He 14871 460 8.014 0.090 0.598 0.073 13211 7.301 0.284
WDJ170950.00+543131.41 1420002435296331008 DA H 17175 2674 8.830 0.173 1.121 0.110 23776 7.978 0.620
WDJ170955.09+263336.12 4574585712968036096 DA H 16904 1118 7.421 0.160 0.356 0.073 19745 7.510 0.397
WDJ171000.69+312819.75 1333442793988979840 DA H 12153 322 8.164 0.088 0.706 0.077 13330 8.370 0.841
WDJ171010.00+231845.63 4568711881333918592 DA H 14340 594 8.009 0.148 0.616 0.119 10634 8.425 0.872
WDJ171012.34+074854.79 4394869094299564160 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36629 5.603 0.173
WDJ171018.55+113206.72 4540820638592786048 DA H 122156 0 7.433 0.589 0.656 0.131 122155 7.867 0.774
WDJ171018.82+331021.05 1334626143378986880 DA H 13870 246 8.040 0.080 0.634 0.064 13157 8.143 0.695
WDJ171021.39+362315.57 1338609605286995072 DA H 15402 415 8.178 0.101 0.721 0.086 16967 8.229 0.756
WDJ171024.68+610734.52 1438390972702125184 DB He 17174 1402 7.930 0.177 0.554 0.137 16308 7.845 0.507
WDJ171025.62+252455.76 4572205167215081600 DA H 26631 654 7.764 0.048 0.521 0.031 26416 7.855 0.563
WDJ171027.63+054056.00 4392112244990466560 DA H 13003 419 7.518 0.281 0.375 0.112 14392 7.833 0.520
WDJ171032.48+065302.27 4394504747932434176 DA H 17555 144 8.200 0.014 0.739 0.013 16249 8.141 0.699
WDJ171033.84+214437.79 4567894291359892992 DA H 24308 892 7.799 0.196 0.530 0.120 26344 8.103 0.697
WDJ171036.20+174716.36 4548001205434988160 DA H 13841 174 7.961 0.028 0.588 0.023 12892 8.131 0.687
WDJ171042.37+303518.74 1309323872563025152 DA H 19709 608 8.021 0.098 0.635 0.076 21578 7.775 0.512
WDJ171042.54+684007.04 1638277926023617664 DA H 15940 134 8.066 0.010 0.653 0.008 17454 8.194 0.734
WDJ171048.22+301205.04 1309102836366629376 DA H 12805 524 8.417 0.092 0.870 0.079 12391 8.390 0.852
WDJ171048.23+241431.30 4571786493802711680 DA H 17912 1050 7.112 0.188 0.323 0.060 26235 7.938 0.605
WDJ171049.51+143345.05 4544933366132981120 DA H 31998 1842 7.990 0.294 0.645 0.202 36042 7.933 0.624
WDJ171049.84+341940.95 1335133464915161472 DA H 14471 278 7.920 0.046 0.567 0.035 14794 8.131 0.690
WDJ171050.62+145648.51 4545156047299735936 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 42792 5.170 0.198
WDJ171052.35+332542.71 1334656311229455744 DA H 12617 226 7.981 0.053 0.596 0.042 12350 8.206 0.733
WDJ171052.86+430758.19 1355177664969139584 DA H 13014 247 7.969 0.055 0.590 0.044 12827 8.128 0.685
WDJ171102.44+334431.03 1334679400972844416 DA H 12037 337 8.131 0.078 0.685 0.067 11408 8.233 0.748
WDJ171104.49+114556.18 4540919083539644672 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30882 5.401 -0.189
WDJ171106.90+344607.71 1338170693988824192 DA H 12910 320 7.824 0.066 0.511 0.047 13251 7.860 0.531
WDJ171108.59+234756.96 4571754474824173824 DA H 12568 120 7.992 0.009 0.602 0.007 16814 8.013 0.624
WDJ171113.25+584719.30 1434194583495780608 DA H 41187 4700 7.562 0.270 0.483 0.128 69683 7.528 0.552
WDJ171114.14+111905.33 4540799472993118848 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30486 5.743 0.008
WDJ171116.76+125320.00 4541617921962374656 DA H 17007 790 8.016 0.095 0.627 0.076 18242 8.178 0.726
WDJ171118.79+371021.74 1340186889076763648 DA H 21763 431 8.006 0.048 0.632 0.037 22584 7.995 0.627
WDJ171119.75+683719.69 1638274249532113536 DA H 22240 1952 8.058 0.104 0.662 0.082 23001 8.101 0.688
WDJ171120.07+411046.63 1353958959408582272 DA H 14856 469 7.251 0.193 0.342 0.039 16428 8.277 0.785
WDJ171120.48+283135.15 4575456045141217536 DQA [logC/H=1.59] 18275 606 8.949 0.093 1.166 0.052 16546 8.949 1.165
WDJ171124.64+351551.55 1338292297399095168 DA H 17011 534 8.319 0.099 0.813 0.085 19741 7.999 0.623
WDJ171124.74+461927.10 1364945073435171840 DO He 54448 0 7.685 0.045 0.521 0.021 54449 7.648 0.508
WDJ171125.55+272405.15 4574759779402470144 DA H 45141 3206 7.890 0.050 0.623 0.032 46193 7.963 0.660
WDJ171126.28+330556.22 1334457235201273344 DA H 22173 587 7.923 0.048 0.587 0.035 24229 8.004 0.636
WDJ171126.39+104322.90 4539990335514296704 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 37049 5.375 0.159
WDJ171130.70+293528.31 1309018655006585216 DA H 17021 656 8.107 0.140 0.680 0.116 22809 7.736 0.497
WDJ171131.13+180315.61 4548386382403263872 DA H 19015 658 7.973 0.075 0.606 0.057 20853 8.019 0.637
WDJ171132.15+185657.49 4560509936907619968 DA H 12496 204 7.302 0.087 0.342 0.035 11700 7.597 0.402
WDJ171135.01+320823.49 1334242207661754624 DA H 33533 1410 7.716 0.100 0.518 0.055 38199 8.173 0.758
WDJ171137.33+213319.04 4567922642444581120 DA H 21241 598 8.217 0.087 0.755 0.073 23331 8.537 0.959
WDJ171137.64+274752.29 4574809978980397952 DOZ He 91232 0 7.008 0.234 0.466 0.017 91233 9.777 1.337
WDJ171138.05+470758.63 1365747820003290752 DA H 14296 360 8.348 0.026 0.828 0.022 17551 8.663 1.029
WDJ171141.56+093800.37 4443588076569473408 DA H 17593 496 7.450 0.107 0.410 0.027 19991 7.860 0.549
WDJ171142.27+180757.86 4548434069419130368 DA H 11795 362 8.336 0.099 0.816 0.087 14931 7.971 0.596
WDJ171142.41+642847.35 1632142208761160576 DA H 23688 307 7.993 0.012 0.628 0.010 25412 8.104 0.696
WDJ171145.30+065615.27 4394549995409891584 DA H 17538 2332 6.159 0.529 0.195 0.047 24907 7.182 0.381
WDJ171155.00+324712.13 1334414315591468672 DA H 58688 0 7.384 0.174 0.473 0.065 58687 7.689 0.573
WDJ171155.17+602736.92 1437549266486947328 DA H 14644 182 8.198 0.016 0.732 0.014 14791 8.296 0.795
WDJ171156.08+324233.51 1334366521195339776 DA H 39207 4152 7.361 0.345 0.414 0.137 61341 6.925 0.391
WDJ171202.40+345213.39 1335175864832515456 DA H 14390 297 7.538 0.042 0.388 0.022 15891 7.661 0.443
WDJ171205.88+505939.78 1415471824620155136 DA H 28598 2278 8.010 0.220 0.649 0.161 33794 8.426 0.904
WDJ171207.88+365548.33 1340130710903877248 DA H 13937 302 8.025 0.047 0.625 0.039 14805 8.172 0.716
WDJ171211.82+315624.41 1333485606222786048 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 33341 5.700 0.122
WDJ171213.89+310712.86 1333374246311447808 DA H 14895 400 8.082 0.077 0.661 0.064 14845 8.107 0.676
WDJ171216.54+463429.23 1364957000560374272 DA H 16130 766 7.533 0.209 0.392 0.080 18020 7.993 0.616
WDJ171218.12+465131.83 1365726104648471296 DBA [logH/He=-5.00] 12089 654 8.008 0.093 0.590 0.077 12609 7.067 0.227
WDJ171221.26+412055.97 1354043037688782464 DA H 20957 468 7.681 0.046 0.468 0.027 23380 7.976 0.619
WDJ171223.36+353800.07 1338330299270390016 DA H 19809 611 7.924 0.079 0.581 0.059 22551 7.958 0.607
WDJ171224.26+671631.15 1635843641639895296 DB He 23660 3599 8.089 0.188 0.657 0.151 22158 8.063 0.638
WDJ171225.58+322505.81 1334346455107905792 DA H 13675 184 7.966 0.017 0.590 0.014 14642 8.112 0.678
WDJ171231.39+722651.70 1652027147130636800 DA H 18561 281 8.464 0.011 0.908 0.010 18956 8.611 1.000
WDJ171231.47+314405.69 1333466987541624960 DA H 16296 381 7.868 0.074 0.543 0.053 17378 8.082 0.666
WDJ171231.51+215239.84 4567946896118682112 DA H 23368 1008 8.013 0.320 0.639 0.219 23975 7.812 0.536
WDJ171233.06+403150.05 1341909961235846144 DA H 29438 1224 7.696 0.186 0.499 0.105 25400 7.696 0.487
WDJ171235.32+430032.88 1354437006449737344 DA H 18237 618 7.936 0.124 0.584 0.092 18747 8.054 0.652
WDJ171239.02+682638.50 1638257241461498112 DA H 22072 1421 8.209 0.086 0.752 0.072 23197 8.029 0.647
WDJ171239.16+400159.72 1341820660278392448 DA H 17773 1360 7.360 0.257 0.388 0.077 22151 7.333 0.397
WDJ171243.82+303611.26 1333154756302746368 DA H 29453 1358 7.300 0.376 0.366 0.153 30105 7.874 0.581
WDJ171246.78+764847.57 1704809615139544832 DA H 11830 450 8.318 0.096 0.804 0.084 12776 8.456 0.895
WDJ171250.59+115509.78 4540948216301079424 DA H 11225 231 7.702 0.155 0.446 0.081 11270 8.160 0.701
WDJ171251.26+382301.80 1341103435097793920 DA H 15594 434 7.807 0.115 0.510 0.079 17850 8.095 0.675
WDJ171251.83+315658.64 1333575766176268800 DA H 14823 282 8.001 0.055 0.613 0.044 14881 8.013 0.620
WDJ171251.91+500620.92 1414529096477865216 DA H 22131 1018 7.762 0.081 0.507 0.052 25287 7.956 0.612
WDJ171252.14+082152.87 4395286668199831296 DA H 12024 192 7.047 0.143 0.276 0.043 10429 8.227 0.742
WDJ171252.19+284952.29 4575490203017638400 DA H 15449 534 8.080 0.107 0.661 0.089 16099 8.266 0.778
WDJ171252.99+181353.04 4548413625376287360 DAO [logHe/H=-1.00] 64116 0 6.248 0.260 0.351 0.015 64117 7.070 0.419
WDJ171254.33+124805.84 4541607545319467008 DA H 19925 782 8.104 0.137 0.684 0.112 23238 8.035 0.651
WDJ171255.94+614405.48 1438460173215485184 DA H 21340 726 7.854 0.099 0.549 0.069 22997 7.929 0.592
WDJ171256.35+550425.79 1420228037043651456 DA H 75954 0 7.559 0.232 0.578 0.090 75953 8.058 0.761
WDJ171257.13+191253.71 4560614149994540032 DA H 14296 1008 7.289 0.354 0.349 0.107 13105 8.333 0.816
WDJ171306.73+565525.57 1432997352772039168 DA H 20204 419 8.056 0.035 0.656 0.028 21417 8.075 0.670
WDJ171309.45+283935.69 4575432646158728448 DA H 22757 1746 7.194 0.869 0.370 0.273 28325 7.926 0.603
WDJ171315.05+171944.04 4547769109699926400 DA H 18356 666 7.879 0.049 0.554 0.036 20247 7.985 0.616
WDJ171320.32+604042.10 1437560532185163520 DA H 23342 702 8.080 0.062 0.677 0.050 24388 8.425 0.891
WDJ171322.50+211150.23 4567147624184857984 DA H 14240 256 7.992 0.040 0.606 0.032 13415 8.086 0.660
WDJ171327.51+213037.57 4567170984507299456 DA H 25434 744 7.851 0.069 0.558 0.047 40491 7.509 0.464
WDJ171328.20+253303.34 4573510321877321728 DA H 25622 656 8.014 0.062 0.644 0.047 26099 8.055 0.669
WDJ171329.09+124135.95 4541415165145168128 DA H 13003 125 7.963 0.012 0.587 0.010 13276 8.010 0.615
WDJ171337.58+160506.97 4546876856014053376 DA H 26893 534 7.639 0.025 0.469 0.013 29666 7.877 0.582
WDJ171339.96+682335.59 1638209206547233920 DAH? H 17994 1008 8.367 0.092 0.845 0.078 0 0.000 0.000
WDJ171340.00+190813.61 4548600336193327872 DA H 13380 283 7.696 0.081 0.451 0.051 19098 8.120 0.692
WDJ171340.08+433336.33 1361217591578171008 DA H 20102 634 7.956 0.080 0.599 0.060 21444 7.738 0.494
WDJ171341.96+173358.07 4548157404806118016 DO He 86965 0 7.375 0.575 0.496 0.145 86965 10.029 1.401
WDJ171349.05+141725.42 4544873438451556352 DA H 15632 253 7.839 0.019 0.526 0.014 17999 7.931 0.581
WDJ171349.93+563534.23 1432786658856490880 DA H 34219 2728 8.505 0.206 0.952 0.156 34168 7.788 0.551
WDJ171350.39+380843.35 1340343981800821760 DB He 17752 626 8.060 0.054 0.630 0.045 17081 8.213 0.724
WDJ171354.46+280825.53 4575194945488755712 DA H 15783 450 8.136 0.098 0.696 0.083 16842 8.266 0.779
WDJ171354.48+171332.67 4548094973161069312 DA H 13373 130 7.953 0.010 0.582 0.007 13003 8.043 0.633
WDJ171401.75+392359.49 1341593439326211200 DA H 16991 502 7.956 0.065 0.592 0.050 19504 8.104 0.684
WDJ171403.81+675716.60 1637431649964103040 DB He 20050 1810 7.887 0.077 0.537 0.056 24686 7.856 0.531
WDJ171404.72+362047.33 1339901634528000384 DA H 16948 608 7.036 0.292 0.302 0.084 19333 7.333 0.387
WDJ171407.71+145246.44 4546409529212638336 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33750 5.567 0.106
WDJ171408.06+520138.82 1415737017375160832 DA H 15436 8589 8.126 0.716 0.689 0.457 16255 8.312 0.808
WDJ171412.01+263253.51 4573908349382931072 DA H 16877 272 7.917 0.038 0.571 0.028 17692 8.063 0.655
WDJ171415.62+633658.14 1631106361431552512 DA H 20326 638 7.964 0.107 0.605 0.079 22459 7.982 0.620
WDJ171416.76+331252.13 1334778941135093248 DA H 19330 732 7.753 0.154 0.495 0.098 20887 7.652 0.455
WDJ171418.67+090156.74 4395458673049590656 DA H 18947 572 7.985 0.115 0.613 0.089 23169 8.351 0.843
WDJ171418.78+684115.67 1638269576607743360 DB He 19016 688 7.996 0.062 0.595 0.049 19072 8.201 0.718
WDJ171419.88+494348.33 1414365617137902848 DBAH [logH/He=-4.50] 16901 496 8.240 0.036 0.740 0.032 14056 7.346 0.300
WDJ171422.68+520341.52 1415737150519627776 DA H 18491 1218 7.892 0.106 0.561 0.077 18030 8.038 0.641
WDJ171426.35+461639.61 1364908067996903424 DA H 13738 750 7.775 0.169 0.489 0.114 15829 8.351 0.832
WDJ171428.01+493623.84 1414349395047804288 DA H 12233 238 7.648 0.061 0.426 0.038 13509 7.830 0.516
WDJ171428.67+203338.53 4566787461108053888 DA H 17344 658 7.542 0.201 0.400 0.076 19602 8.011 0.629
WDJ171432.85+230406.46 4568469301581444992 DA H 14499 361 8.055 0.094 0.644 0.077 16186 8.008 0.620
WDJ171434.47+314311.65 1333507974413688832 DA H 16461 621 8.032 0.211 0.635 0.162 16437 8.182 0.725
WDJ171438.00+181347.86 4548402046144456832 DA H 32970 2420 7.741 0.163 0.528 0.096 30129 7.988 0.640
WDJ171438.02+324603.84 1334378718902502912 DA H 13579 235 7.812 0.041 0.507 0.029 12054 8.060 0.641
WDJ171438.40+394539.50 1341635083329963136 DA H 18878 449 8.063 0.063 0.658 0.051 19931 7.889 0.563
WDJ171441.60+593723.28 1437257170054963968 DAO [logHe/H=-1.00] 87102 0 7.599 0.284 0.620 0.092 87103 7.565 0.611
WDJ171441.75+243909.62 4571905172339489280 DAO [logHe/H=0.00] 68446 0 7.362 0.188 0.494 0.058 68447 7.872 0.665
WDJ171445.64+362330.11 1339902497818830464 DA H 14704 496 7.844 0.107 0.526 0.076 15961 7.632 0.431
WDJ171447.81+561857.31 1432734432054023296 DB He 21038 686 7.946 0.056 0.570 0.042 27542 8.337 0.815
WDJ171448.60+613741.29 1438502298254377472 DA H 10793 650 7.672 0.129 0.431 0.067 11314 8.442 0.884
WDJ171449.58+290532.14 4575544491403991424 DA H 13055 411 8.176 0.074 0.715 0.064 14598 8.410 0.868
WDJ171454.61+085307.09 4395405862132791680 DA H 32313 1346 7.828 0.137 0.564 0.085 40212 7.896 0.615
WDJ171455.81+385944.59 1341518054059816832 DA H 17817 396 7.821 0.051 0.523 0.036 20328 8.022 0.637
WDJ171456.12+080645.17 4395082502634878848 DA H 19845 1300 7.361 0.170 0.396 0.037 26382 8.018 0.648
WDJ171456.67+440402.30 1361245904003054208 DA H 22353 788 7.457 0.143 0.388 0.044 23440 7.987 0.624
WDJ171456.69+183020.93 4548503613530595200 DA H 18880 770 8.255 0.063 0.775 0.053 19819 8.337 0.829
WDJ171500.28+352304.28 1335308905739662976 DA H 11318 224 8.028 0.072 0.620 0.060 12886 8.314 0.803
WDJ171500.70+472814.63 1365768642005304448 DA H 12395 477 7.234 0.110 0.323 0.041 20283 8.010 0.630
WDJ171502.61+380658.95 1340352301152822016 DA H 15613 484 7.558 0.130 0.400 0.044 17394 7.824 0.524
WDJ171502.95+240233.71 4568867530949366912 DA H 20235 931 7.100 0.284 0.334 0.072 23878 7.830 0.544
WDJ171511.60+120406.00 4541317828303550720 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35125 5.696 0.161
WDJ171514.06+103704.91 4539762908406129152 DA H 16939 438 7.816 0.078 0.518 0.054 18323 8.050 0.649
WDJ171514.12+742311.22 1655523529683806592 DA H 16433 764 7.200 0.265 0.337 0.055 17321 7.582 0.415
WDJ171516.66+102618.36 4539741364851682432 DA H 14721 374 7.715 0.112 0.463 0.074 16738 8.025 0.631
WDJ171518.17+495618.50 1414374134058018816 DB He 15499 572 7.566 0.178 0.380 0.097 16783 8.060 0.628
WDJ171518.44+392223.37 1341566982327625728 DA H 15716 492 7.930 0.042 0.575 0.032 18148 8.048 0.648
WDJ171520.16+215717.41 4567586810360608512 DA H 18266 304 7.944 0.019 0.589 0.015 19367 8.047 0.650
WDJ171524.22+203218.91 4566784373031657344 DA H 19675 282 7.963 0.027 0.603 0.021 19304 8.033 0.641
WDJ171532.21+161758.01 4546863760656893824 DA H 27157 929 8.118 0.056 0.707 0.044 26667 8.208 0.760
WDJ171532.46+154814.23 4546620631147457536 DA H 15986 1306 7.408 0.334 0.393 0.109 20055 7.733 0.488
WDJ171533.39+412610.34 1342051695157139072 DA H 15500 428 7.860 0.102 0.537 0.074 17065 7.950 0.589
WDJ171535.60+194050.51 4566659196204948480 DA H 11261 346 7.708 0.153 0.450 0.100 11625 8.234 0.749
WDJ171536.37+363040.07 1339881499722594176 DA H 16775 308 8.048 0.037 0.645 0.031 17910 8.135 0.699
WDJ171541.36+102725.65 4539744525947628544 DB He 16041 639 7.874 0.103 0.522 0.075 17275 8.017 0.603
WDJ171541.54+244320.94 4570405404119518080 DA H 13023 285 8.192 0.043 0.725 0.037 12742 8.363 0.835
WDJ171545.34+310114.22 1333181934855378944 DA H 13357 318 7.759 0.143 0.480 0.095 11741 8.111 0.671
WDJ171549.06+610545.26 1437711302717071488 DB He 12528 284 8.160 0.036 0.683 0.032 12916 7.823 0.489
WDJ171553.44+755247.02 1656659527059223680 DA H 15456 592 7.960 0.090 0.591 0.071 15481 7.950 0.585
WDJ171554.39+202714.60 4566768189594876032 DA H 18026 516 8.100 0.119 0.678 0.097 17676 8.319 0.814
WDJ171554.71+680834.88 1637442091028962432 DA H 31024 1355 6.971 0.127 0.280 0.037 33742 7.297 0.378
WDJ171555.03+322808.36 1333605800884550656 DA H 21046 598 7.950 0.063 0.599 0.047 22261 8.035 0.649
WDJ171556.00+445718.63 1361549815888949376 DA H 65469 0 7.059 0.291 0.424 0.052 65469 7.150 0.439
WDJ171600.53+422131.17 1360118217389198592 DO He 93917 0 7.662 0.134 0.598 0.054 93918 8.833 1.139
WDJ171602.18+283852.30 4575326891181540992 DA H 17477 465 7.300 0.145 0.369 0.049 17740 7.600 0.424
WDJ171605.05+330521.75 1334765369038360320 DA H 12285 260 8.442 0.030 0.886 0.026 12505 8.427 0.876
WDJ171606.29+150635.12 4546440483040337920 DA H 13582 302 7.784 0.067 0.493 0.047 12279 8.052 0.637
WDJ171608.37+735559.19 1655310941686704384 DA H 29638 1415 7.149 0.311 0.322 0.119 35893 7.944 0.629
WDJ171610.22+223500.41 4568382062206859776 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 36164 6.025 0.194
WDJ171610.86+210625.67 4567085050802341888 DAO [logHe/H=-1.00] 65004 0 7.342 0.130 0.480 0.046 65004 7.395 0.495
WDJ171614.01+195455.86 4566690158629814784 DB He 16919 1254 8.281 0.140 0.767 0.123 15852 7.655 0.417
WDJ171616.80+132736.34 4541562499704055552 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30037 5.289 -0.434
WDJ171617.23+194740.64 4566661777484621440 sd H 0 0 0.000 0.000 0.000 0.000 25030 5.409 0.227
WDJ171617.91+534149.65 1419480025539132928 DA H 11863 284 7.536 0.154 0.378 0.055 11016 7.809 0.498
WDJ171618.24+333914.46 1334817943734499200 DA H 28769 1058 6.825 0.395 0.325 0.106 78969 7.799 0.660
WDJ171619.40+334432.61 1334822887239985920 DA H 32493 2091 7.217 0.536 0.349 0.195 35239 7.693 0.514
WDJ171620.70+121901.33 4541328956560998656 DA H 15672 256 7.938 0.016 0.579 0.012 17222 8.024 0.631
WDJ171621.92+205900.27 4566895389346150272 DA H 16006 294 8.265 0.030 0.777 0.026 16170 8.437 0.888
WDJ171623.29+653719.40 1632272191651781376 DA H 13249 248 8.005 0.067 0.611 0.054 13148 8.281 0.782
WDJ171623.51+195651.58 4566690330427530496 DA H 17304 1896 8.174 0.191 0.722 0.158 17169 8.002 0.619
WDJ171623.76+563949.83 1432766352250313344 DA H 11775 237 7.761 0.074 0.476 0.051 11549 8.306 0.796
WDJ171624.61+394028.98 1341578011804253568 DA H 12374 272 7.872 0.078 0.535 0.058 12715 8.055 0.640
WDJ171627.13+113522.71 4540118840935650816 DA H 30906 1756 7.695 0.094 0.503 0.053 34218 7.879 0.593
WDJ171630.31+333135.26 1334804199839144064 DA H 13636 276 8.037 0.066 0.631 0.054 15958 8.366 0.842
WDJ171633.58+415125.29 1348080626649545472 DC He 11550 189 8.070 0.051 0.625 0.044 0 0.000 0.000
WDJ171637.80+204841.79 4566888203861272832 DA H 17426 426 7.977 0.054 0.605 0.042 17882 8.185 0.730
WDJ171640.05+200904.57 4566700427890116608 DA H 25280 1388 6.175 0.431 0.222 0.053 67764 7.529 0.546
WDJ171640.89+090152.73 4395422904566587904 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 42486 5.606 0.207
WDJ171643.99+305817.83 1333228290439110784 DB He 14801 274 8.106 0.027 0.653 0.024 14492 7.994 0.586
WDJ171644.66+131730.03 4541543636207460864 DA H 21509 1860 7.449 0.217 0.383 0.071 21497 8.113 0.692
WDJ171646.25+162957.42 4546871457238695168 DA H 23356 440 7.766 0.037 0.513 0.024 24403 7.761 0.513
WDJ171654.50+321859.86 1333553294907830144 DA H 24474 1139 8.799 0.120 1.110 0.076 25913 7.718 0.498
WDJ171702.26+263249.00 4573873332512584576 DA H 18902 354 7.833 0.149 0.532 0.103 22093 7.898 0.574
WDJ171703.01+213138.26 4567124942458940160 DA H 26261 1046 7.977 0.186 0.626 0.131 27489 8.215 0.766
WDJ171703.22+493659.52 1414325308869427840 DA H 31979 2441 7.697 0.131 0.506 0.073 33993 7.970 0.638
WDJ171703.42+462238.21 1364807462683171200 DA H 22256 1435 8.163 0.106 0.724 0.087 26791 8.494 0.937
WDJ171703.92+413557.42 1348056952789585536 DA H 34994 2072 7.920 0.106 0.615 0.071 33153 8.019 0.663
WDJ171706.87+571425.18 1433027520621937152 DA H 39686 4188 8.232 0.360 0.795 0.249 58544 7.741 0.591
WDJ171707.55+491646.64 1366267446621817600 DA H 13025 327 7.861 0.065 0.531 0.048 12266 8.066 0.645
WDJ171711.54+262012.10 4573676146271643008 DAH H 28922 1175 9.128 0.054 1.254 0.020 0 0.000 0.000
WDJ171712.46+092003.50 4491520633147373056 DA H 22052 800 7.434 0.193 0.380 0.053 24014 7.876 0.567
WDJ171714.56+123551.42 4541363075781585024 DA H 26231 1502 7.532 0.248 0.427 0.089 34008 7.753 0.535
WDJ171714.91+511748.28 1415447257406605568 DA H 14265 782 8.121 0.096 0.683 0.081 15807 8.184 0.725
WDJ171720.47+674942.07 1637373440271177344 DA H 20007 502 7.701 0.030 0.473 0.018 21423 7.827 0.536
WDJ171720.52+373605.94 1340088998181797120 DO [logH/He=-1.00] 61939 0 7.636 0.092 0.521 0.045 61940 8.157 0.747
WDJ171725.77+551605.38 1420410525909630336 DA H 12563 446 7.919 0.167 0.561 0.125 12002 8.059 0.640
WDJ171725.95+324138.94 1333942865621105792 DA H 24252 462 7.821 0.030 0.541 0.021 26222 8.003 0.640
WDJ171725.97+383118.84 1340697818385733888 DA H 16745 708 7.969 0.162 0.599 0.124 19034 7.931 0.584
WDJ171728.69+473138.26 1365114539960976768 DB He 12029 646 7.885 0.111 0.520 0.084 13311 7.430 0.324
WDJ171729.54+082343.49 4395174036977216640 DB He 20845 1256 7.550 0.262 0.390 0.136 26729 7.616 0.430
WDJ171736.15+343323.27 1335020971132220928 DA H 26600 918 7.399 0.175 0.386 0.046 26082 7.844 0.557
WDJ171736.82+304256.74 1333112699983314560 DA H 14965 496 7.699 0.165 0.457 0.106 15880 8.259 0.773
WDJ171737.88+172145.62 4547361701985567616 DA H 28481 3369 6.960 0.487 0.349 0.115 32464 7.836 0.568
WDJ171739.43+460719.44 1364750837834138752 DA H 16507 1121 7.971 0.144 0.600 0.111 18653 8.159 0.715
WDJ171740.75+281947.19 4575261740820403840 DA H 17896 407 8.184 0.075 0.729 0.064 20134 8.161 0.719
WDJ171741.37+733138.78 1655227859840290048 DA H 16804 854 8.147 0.145 0.705 0.121 19506 8.368 0.848
WDJ171742.15+174027.88 4548214751209264896 DA H 13726 184 8.266 0.010 0.774 0.009 13322 8.397 0.858
WDJ171742.86+340049.48 1334923492554016000 DA H 11991 238 8.471 0.058 0.904 0.049 12506 8.261 0.768
WDJ171743.52+515840.07 1415911839725510528 DA H 67992 0 7.477 0.055 0.529 0.024 67991 7.756 0.619
WDJ171744.86+354054.54 1336806754110737280 DA H 16202 208 8.024 0.016 0.629 0.013 17814 8.191 0.733
WDJ171746.80+483847.25 1366178386180057344 DA H 11402 322 7.953 0.129 0.577 0.101 11394 8.076 0.649
WDJ171746.96+204008.47 4566825020601788928 DA H 18041 792 7.854 0.091 0.541 0.064 17187 8.086 0.668
WDJ171749.96+751031.03 1656381350615780608 DA H 29736 2096 8.107 0.288 0.706 0.208 32816 7.924 0.612
WDJ171751.60+753206.17 1656448901860861696 DA H 39055 4225 6.943 0.219 0.302 0.052 99098 6.906 0.501
WDJ171753.63+725649.03 1652149673958156800 DC He 10446 234 7.951 0.098 0.553 0.079 0 0.000 0.000
WDJ171800.56+484315.36 1366178901575980672 DA H 14733 1090 7.392 0.287 0.382 0.102 19859 7.788 0.513
WDJ171802.95+114816.17 4540500027874176896 DA H 24199 298 8.376 0.013 0.860 0.011 24842 8.297 0.811
WDJ171804.88+420654.29 1348107667763797888 DA H 16714 351 8.034 0.045 0.636 0.037 16732 8.017 0.626
WDJ171805.36+134941.29 4543098861046023040 DA H 31840 1811 6.688 0.165 0.238 0.027 84797 7.484 0.581
WDJ171810.90+382754.62 1340694348052111232 DA H 33499 1526 7.028 0.197 0.300 0.058 48568 7.656 0.535
WDJ171811.18+203830.22 4566821442889424384 DO He 68372 0 6.959 0.379 0.384 0.051 68373 7.745 0.572
WDJ171814.53+202039.27 4566800998844220032 DA H 18255 820 7.754 0.142 0.492 0.093 20904 7.793 0.518
WDJ171815.88+262945.37 4573682193585591680 DA H 117014 0 7.810 0.050 0.747 0.017 117014 7.965 0.796
WDJ171822.02+491435.79 1366252500135635712 DB He 14393 678 7.944 0.109 0.557 0.086 16192 8.078 0.638
WDJ171822.67+260640.12 4573654667137696512 DA H 14926 435 7.770 0.139 0.490 0.091 16945 8.283 0.790
WDJ171822.94+523114.33 1416126141413118720 DA H 18183 516 7.771 0.079 0.500 0.052 22189 7.765 0.509
WDJ171828.75+111130.38 4539891379469312000 DA H 13217 606 8.292 0.092 0.790 0.081 14865 8.041 0.636
WDJ171830.28+255852.78 4573605635791206784 DA H 20005 851 8.132 0.158 0.701 0.129 18571 8.036 0.641
WDJ171830.51+562849.83 1432751753657345792 DA H 18929 844 8.107 0.128 0.684 0.106 20640 7.969 0.608
WDJ171832.00+323345.29 1333927064438429696 DA H 20561 508 7.804 0.053 0.523 0.036 23182 7.841 0.548
WDJ171835.33+143349.89 4543347900429403904 DA H 16876 1054 7.736 0.175 0.480 0.108 15960 7.915 0.567
WDJ171838.58+314943.53 1333328032462921088 DA H 19303 700 7.594 0.188 0.426 0.074 23359 7.927 0.592
WDJ171839.90+283317.62 4575288747574272768 DB He 23713 3632 7.870 0.281 0.536 0.193 32948 7.757 0.503
WDJ171843.94+342546.89 1334962598233229696 DA H 15044 598 7.739 0.198 0.475 0.102 18528 8.061 0.656
WDJ171850.59+202037.93 4566800281591116672 DA H 14929 1050 7.309 0.279 0.359 0.078 16987 8.005 0.620
WDJ171851.60+091550.82 4491507610806390784 DA H 15648 403 7.739 0.100 0.477 0.066 16289 8.072 0.658
WDJ171853.26+590927.48 1434259763919155456 DA H 12281 310 7.998 0.043 0.605 0.036 12696 8.094 0.664
WDJ171857.42+262903.50 4574044925046745728 DA H 14294 332 8.005 0.071 0.614 0.056 15357 8.078 0.659
WDJ171857.83+562150.18 1420737076567340544 DA H 13755 157 7.995 0.015 0.607 0.012 14622 8.126 0.687
WDJ171858.77+305642.64 4599828060400670080 DB He 14668 470 8.067 0.050 0.629 0.043 14482 7.741 0.452
WDJ171901.62+221143.39 4567561379854279680 DA H 19094 746 7.964 0.209 0.602 0.159 20713 8.093 0.680
WDJ171901.75+424919.56 1360153848439355648 DA H 12926 332 8.132 0.077 0.687 0.066 12543 8.213 0.738
WDJ171902.70+244253.32 4570372281331207552 DA H 13564 196 8.697 0.016 1.045 0.012 15126 8.711 1.055
WDJ171905.70+382003.30 1340677309918074112 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30209 5.264 -0.434
WDJ171906.31+311430.40 1333248283510395904 DA H 13871 356 7.814 0.095 0.509 0.067 15958 8.429 0.882
WDJ171907.10+390449.25 1340782652580808832 DA H 40231 2482 7.655 0.087 0.512 0.044 45602 8.011 0.683
WDJ171907.90+205526.09 4566859204241802880 DA H 13475 229 7.858 0.044 0.530 0.032 13073 8.174 0.714
WDJ171908.09+420159.24 1348098047037575680 DA H 18171 294 7.904 0.023 0.567 0.017 18779 8.025 0.636
WDJ171909.58+151526.73 4543530286216084352 DA H 13478 307 7.880 0.039 0.542 0.029 11816 8.427 0.875
WDJ171909.82+522514.34 1416115210720258944 DA H 12896 214 8.461 0.024 0.899 0.020 13097 8.586 0.978
WDJ171914.80+311650.34 1333248455309111552 DA H 17405 520 8.075 0.109 0.662 0.089 17316 8.150 0.707
WDJ171915.08+514512.98 1415844666436822400 DA H 25121 1038 7.777 0.070 0.522 0.044 27325 7.943 0.610
WDJ171915.20+124351.11 4540712027459968000 DB He 16959 1493 8.214 0.145 0.724 0.124 18524 8.250 0.748
WDJ171918.79+300422.01 4599644996010596736 DA H 14622 228 7.926 0.026 0.570 0.019 15992 8.070 0.656
WDJ171922.44+340652.42 1334937476968752512 DA H 16697 294 7.948 0.025 0.587 0.020 17725 8.004 0.621
WDJ171926.27+202434.50 4554816012864010624 DA H 23480 1704 7.598 0.264 0.442 0.098 23836 7.768 0.515
WDJ171930.67+211417.80 4567287257862622848 DA H 24758 1311 7.625 0.097 0.457 0.054 26883 7.998 0.639
WDJ171931.77+273838.31 4574414296530334976 DA H 21333 734 7.649 0.182 0.455 0.102 20946 8.088 0.677
WDJ171936.05+170419.57 4547292226594250752 DA H 18436 687 8.167 0.045 0.720 0.038 19781 8.156 0.715
WDJ171937.09+504216.49 1414980793894424576 DA H 13440 210 7.837 0.019 0.519 0.014 16760 7.980 0.605
WDJ171942.43+145028.21 4543453694063124096 DA H 15878 498 8.292 0.059 0.794 0.051 13965 8.281 0.784
WDJ171945.41+760251.06 1656666849976401408 DA H 16978 6132 8.389 0.320 0.858 0.249 15580 8.198 0.734
WDJ171949.54+151600.53 4543528082897170432 DA H 20286 974 7.850 0.107 0.545 0.075 21504 8.004 0.630
WDJ171952.15+521840.97 1416110091119795584 DA H 28848 757 7.807 0.071 0.546 0.045 28699 7.812 0.548
WDJ171956.22+180943.60 4548259148288910592 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 37496 5.501 0.175
WDJ171956.81+482419.14 1365971918512500736 DA H 14792 1168 8.121 0.117 0.684 0.098 14234 7.797 0.501
WDJ171957.14+170423.16 4547280681722159616 DA H 13763 1018 6.360 0.605 0.182 0.115 19170 8.032 0.641
WDJ171959.47+331615.02 1334076628082566528 DA H 24828 280 7.812 0.018 0.538 0.012 28597 8.061 0.677
WDJ172001.18+324716.82 1333957472807885568 DA H 17462 528 7.635 0.159 0.437 0.093 20270 8.069 0.664
WDJ172003.54+112002.93 4540271398175323776 DA H 95902 0 7.678 0.059 0.662 0.019 95902 7.743 0.680
WDJ172003.71+623746.69 1438805595960429952 DA H 18727 1006 7.943 0.220 0.589 0.166 20046 8.079 0.669
WDJ172005.31+184728.21 4554345353168985600 DA H 11894 703 6.120 0.311 0.173 0.002 38499 7.541 0.468
WDJ172007.15+143647.67 4543433872792225024 DA H 14809 287 8.026 0.026 0.627 0.021 14431 8.066 0.650
WDJ172007.20+445121.12 1361386538412304640 DA H 28139 2918 6.967 0.269 0.350 0.086 44805 7.614 0.510
WDJ172007.54+162041.23 4547029649473974144 DA H 11545 238 8.168 0.051 0.707 0.045 12237 8.131 0.685
WDJ172014.57+132209.37 4543010831394462592 DA H 13953 422 8.012 0.056 0.617 0.046 13339 7.965 0.589
WDJ172014.87+623128.76 1438616406945877248 DA H 13503 228 7.984 0.032 0.600 0.026 13222 8.000 0.608
WDJ172025.39+641949.03 1632838676361410176 DA H 18355 756 7.694 0.183 0.465 0.083 18048 7.938 0.585
WDJ172026.27+304426.27 4599829988842304896 DAO [logHe/H=-1.00] 61136 0 6.934 0.211 0.391 0.023 61136 6.776 0.375
WDJ172027.04+760511.18 1656668666747919104 DA H 23666 3110 7.247 0.202 0.387 0.037 30162 8.037 0.667
WDJ172028.64+141715.86 4543140062668064128 DA H 33949 2389 7.660 0.075 0.497 0.040 59905 8.170 0.791
WDJ172028.98+402402.13 1347707170652739712 DA H 18093 814 7.766 0.210 0.497 0.138 19584 7.871 0.554
WDJ172029.30+513320.55 1415828860957164032 DA H 22819 1354 7.820 0.088 0.536 0.059 25063 7.813 0.539
WDJ172034.08+443550.58 1361367640555940224 DA H 18469 454 8.012 0.034 0.627 0.027 19003 8.187 0.733
WDJ172035.04+083451.34 4491221634702761472 DA H 16404 425 7.941 0.105 0.583 0.081 19808 8.120 0.694
WDJ172037.09+090444.78 4491321930783331456 DAO [logHe/H=-1.00] 47043 0 8.191 0.126 0.783 0.092 47044 6.719 0.307
WDJ172037.67+534009.30 1419257619248380160 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 28771 5.078 0.250
WDJ172040.23+204233.54 4554827733838388864 DA H 18495 640 8.029 0.051 0.637 0.041 19149 8.195 0.738
WDJ172043.14+414432.80 1347842513663500800 DA H 22854 385 8.148 0.024 0.716 0.020 24929 8.149 0.721
WDJ172044.54+345843.33 1336501944574901888 DA H 18366 738 8.134 0.189 0.699 0.153 20028 8.195 0.740
WDJ172049.43+260901.90 4573972567734451456 DA H 13694 412 7.763 0.158 0.483 0.105 13177 8.028 0.625
WDJ172051.76+100803.28 4491670720781030656 DOZ He 124637 0 6.438 0.191 0.470 0.004 124638 8.754 1.112
WDJ172056.23+214542.60 4567333849668432640 DB He 15778 846 7.711 0.192 0.441 0.121 18367 7.980 0.584
WDJ172057.13+222710.93 4567663874954873984 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31976 5.721 0.078
WDJ172100.98+532433.69 1419235796519085184 DA H 22662 744 7.752 0.114 0.504 0.072 21500 8.010 0.633
WDJ172107.41+420914.34 1348144467043713408 DO He 90089 0 7.795 0.236 0.632 0.105 90089 8.783 1.114
WDJ172108.45+290350.06 4599318024443604736 DA H 17791 440 8.407 0.050 0.871 0.044 18654 8.539 0.955
WDJ172109.99+583223.30 1433986573934830208 DA H 99338 0 7.664 0.457 0.667 0.153 99338 7.773 0.697
WDJ172110.99+095455.80 4491651131434337920 DA H 22255 990 7.615 0.267 0.445 0.132 21419 7.887 0.566
WDJ172111.68+241755.46 4570147225045597312 DBA [logH/He=-5.50] 16929 400 8.090 0.033 0.646 0.028 16216 8.079 0.639
WDJ172113.24+202445.89 4554806770094387072 DA H 22757 828 8.418 0.064 0.884 0.053 24165 8.645 1.025
WDJ172113.54+303625.57 4599777418442537984 DBA [logH/He=-4.50] 14003 409 7.921 0.094 0.544 0.073 13341 7.716 0.438
WDJ172117.23+141600.44 4543128788377624704 DA H 19080 1024 7.867 0.071 0.550 0.050 22687 8.034 0.649
WDJ172117.88+432333.69 1360312040673225344 DB He 16737 1136 7.971 0.177 0.576 0.137 18492 8.177 0.702
WDJ172119.36+374538.73 1340436718734428032 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36069 5.677 0.172
WDJ172122.34+481907.27 1366285103232817792 DA H 17013 260 7.149 0.030 0.327 0.009 20113 7.710 0.477
WDJ172126.79+632910.38 1440402116907979136 DA H 17814 725 7.921 0.266 0.575 0.191 18467 8.017 0.630
WDJ172127.01+171312.82 4547379573346074624 DA H 21305 502 7.737 0.047 0.493 0.030 21451 8.195 0.742
WDJ172128.61+492513.92 1366586541215970560 DA H 15883 833 7.931 0.085 0.576 0.066 17195 8.108 0.681
WDJ172129.24+651806.37 1633692245279061632 DA H 16582 392 7.979 0.049 0.604 0.039 15461 7.901 0.559
WDJ172129.86+151749.93 4543543235541829632 DA H 19778 449 8.053 0.038 0.654 0.031 18024 8.039 0.642
WDJ172131.69+252330.57 4570510377417216128 DA H 16882 396 7.585 0.061 0.415 0.033 32646 7.912 0.606
WDJ172132.00+230127.08 4567753347712533120 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34885 5.844 0.173
WDJ172132.02+324209.54 1333857893988389248 DA H 24478 443 7.272 0.162 0.397 0.024 32044 7.317 0.379
WDJ172135.58+482022.72 1366285206312037504 DA H 11676 66 7.703 0.010 0.448 0.007 11821 7.795 0.493
WDJ172138.53+280407.96 4574456657791463424 DA H 16396 556 7.824 0.131 0.521 0.091 18890 8.351 0.836
WDJ172139.85+200724.89 4554744029213435392 DA H 14146 730 7.939 0.168 0.576 0.127 14454 8.165 0.711
WDJ172145.36+195248.10 4554724001787654400 DAO [logHe/H=-1.00] 85877 0 7.281 0.142 0.530 0.039 85878 7.407 0.562
WDJ172145.62+091413.04 4491331414068874752 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33675 5.840 0.154
WDJ172145.99+155841.00 4546957906339614336 DA H 17223 900 7.986 0.151 0.610 0.116 17628 7.861 0.543
WDJ172146.82+164342.67 4547159357486899072 DA H 18950 1544 7.811 0.164 0.521 0.111 20030 8.052 0.654
WDJ172147.57+195750.43 4554727953157978368 DA H 24932 1139 8.062 0.166 0.670 0.126 23303 8.019 0.642
WDJ172148.07+394821.17 1340923218269795072 DA H 18540 591 7.914 0.112 0.573 0.083 17830 7.980 0.608
WDJ172152.50+275044.50 4574433499327395072 DA H 10994 170 7.968 0.058 0.584 0.046 10743 8.123 0.677
WDJ172152.94+204314.73 4555200292177655808 DA H 15111 594 7.962 0.092 0.591 0.073 16519 7.980 0.605
WDJ172156.97+095625.17 4491672503191653632 DB He 14483 425 8.081 0.091 0.637 0.076 14883 8.330 0.796
WDJ172201.24+330404.43 1333874180504570880 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 40128 6.245 0.220
WDJ172206.82+360229.55 1336712848946493952 DA H 12277 64 7.960 0.004 0.583 0.003 12598 8.170 0.711
WDJ172210.11+141741.47 4543220528878072448 DA H 15019 274 7.496 0.050 0.415 0.030 21544 7.826 0.536
WDJ172213.06+153818.47 4543928270770181760 DA H 18347 364 7.807 0.029 0.518 0.020 20455 7.903 0.572
WDJ172214.90+382737.93 1340598278224070784 DA H 29568 1422 7.887 0.251 0.586 0.169 32107 8.393 0.881
WDJ172218.04+094201.65 4491454701107421696 DB He 27684 1246 7.846 0.207 0.532 0.132 32536 7.806 0.523
WDJ172220.31+223413.58 4567674698271912704 DA H 18337 548 8.266 0.029 0.781 0.026 22356 8.514 0.944
WDJ172223.74+210707.08 4555239153042110208 DA H 17259 931 7.945 0.181 0.587 0.136 17196 7.697 0.463
WDJ172226.41+151748.87 4543493998035905152 DA H 18724 1094 7.410 0.270 0.403 0.083 18182 7.940 0.586
WDJ172226.63+132610.93 4542262510653190784 DA H 21915 902 7.828 0.062 0.538 0.043 22847 7.848 0.550
WDJ172227.04+095452.38 4491484692862067840 DA H 18435 940 7.397 0.393 0.355 0.152 17417 7.964 0.598
WDJ172227.45+155335.14 4543951291793935232 DA H 14189 213 7.989 0.038 0.604 0.030 14646 8.067 0.651
WDJ172228.33+721034.04 1651853321214689280 DB He 28731 1010 7.881 0.039 0.551 0.027 30266 7.714 0.478
WDJ172228.59+253545.90 4570894961670768640 DA H 13734 262 7.989 0.080 0.603 0.064 13146 8.211 0.738
WDJ172230.02+264527.57 4574032765995786496 DA H 15296 124 8.015 0.006 0.622 0.005 15618 8.145 0.701
WDJ172232.32+421117.63 1348136564304611072 DA H 16354 502 7.886 0.054 0.553 0.040 20218 8.134 0.703
WDJ172234.39+332135.82 1334089100667694464 DA H 16256 632 7.895 0.127 0.558 0.093 18257 8.059 0.654
WDJ172235.49+380624.87 1340448366685815424 DA H 20664 688 7.930 0.106 0.587 0.078 23837 8.093 0.686
WDJ172236.51+392341.33 1340852024891270528 DA H 14452 199 8.213 0.029 0.741 0.025 13827 8.568 0.968
WDJ172241.63+443151.82 1360623236824572672 DA H 16696 664 7.501 0.284 0.382 0.110 17884 7.967 0.600
WDJ172242.47+651406.54 1632960966966545024 DA H 18994 658 7.305 0.108 0.378 0.033 20073 7.649 0.451
WDJ172243.23+233637.40 4569308503830766976 DA H 15270 476 8.018 0.130 0.624 0.103 13599 8.262 0.771
WDJ172243.88+440531.59 1360552322620568832 DA H 19590 872 7.348 0.379 0.392 0.095 22238 7.888 0.569
WDJ172244.02+162449.13 4546999004884196096 DA H 21136 650 7.161 0.052 0.351 0.014 27127 7.460 0.406
WDJ172244.78+440137.32 1360548263874523648 DA H 19459 810 7.638 0.232 0.445 0.101 19450 7.922 0.580
WDJ172245.01+614806.62 1439269688652718720 DA H 11632 648 7.468 0.082 0.352 0.046 11275 8.369 0.837
WDJ172250.03+172936.01 4547413795645600000 DA H 26396 570 7.865 0.022 0.568 0.015 29066 8.000 0.644
WDJ172250.08+120855.11 4540419767819498112 DA H 18893 620 7.719 0.057 0.478 0.036 24004 7.983 0.624
WDJ172251.53+100730.01 4491681780319937024 DA H 25757 590 7.254 0.082 0.400 0.021 27836 7.306 0.417
WDJ172252.51+084339.61 4490500217637430144 DA H 28368 1590 8.220 0.225 0.770 0.179 36125 8.969 1.196
WDJ172252.56+200418.22 4554733137176951936 DA H 18929 864 8.005 0.050 0.624 0.040 21721 8.127 0.701
WDJ172254.75+100632.79 4491681574161477760 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 42227 4.304 0.162
WDJ172255.95+294234.11 4599466595952308352 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 38039 6.375 0.219
WDJ172256.82+393110.06 1340857213211795968 DA H 14596 834 7.739 0.286 0.474 0.167 15943 8.136 0.696
WDJ172257.19+330325.26 1333893078360137728 DA H 26607 790 7.930 0.079 0.601 0.057 30097 7.923 0.606
WDJ172300.62+462233.80 1362133622204205952 DA H 12652 254 7.924 0.024 0.564 0.019 13222 8.101 0.669
WDJ172300.93+323529.42 1333800341426558208 DA H 11665 145 7.898 0.027 0.547 0.020 11815 7.993 0.601
WDJ172302.13+110156.51 4492183024480813696 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34616 5.714 0.155
WDJ172303.85+130357.26 4542192897822609280 DA H 17238 452 8.146 0.032 0.705 0.026 21369 8.443 0.898
WDJ172307.13+400354.21 1346890233513726592 DA H 18180 584 7.795 0.135 0.512 0.090 19056 8.005 0.625
WDJ172307.84+401205.33 1346939574098220288 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31638 5.420 -0.091
WDJ172310.07+572346.03 1432883518958538112 DA H 14798 230 7.906 0.020 0.559 0.015 15804 8.011 0.621
WDJ172313.19+292308.24 4599443029468480896 DA H 45255 1844 7.675 0.022 0.533 0.013 45082 7.596 0.505
WDJ172313.39+471714.50 1365232183410630784 DA H 13634 766 7.007 0.230 0.279 0.068 21993 8.006 0.632
WDJ172313.99+190611.46 4554414072646100096 DA H 34382 4640 6.600 0.300 0.239 0.045 81872 8.217 0.847
WDJ172316.80+154209.24 4543932565737224192 DA H 23065 1230 5.587 0.567 0.215 0.016 34212 7.169 0.339
WDJ172318.47+625114.43 1440128308449138560 DA H 12399 139 7.953 0.010 0.580 0.008 12582 8.115 0.676
WDJ172318.71+224403.26 4569184430817358464 DA H 20574 3182 7.129 0.472 0.341 0.122 61075 6.936 0.391
WDJ172322.75+163401.58 4547095383950044032 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34413 5.701 0.149
WDJ172322.82+163040.27 4547094181359193600 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31240 5.592 -0.022
WDJ172328.03+494702.03 1366667698918886784 DA H 13340 340 7.687 0.094 0.447 0.059 15191 7.894 0.554
WDJ172335.03+582413.71 1433242165908104192 DA H 17970 518 7.783 0.109 0.505 0.070 19432 7.961 0.601
WDJ172337.37+631952.25 1440340372457974144 DA H 18770 430 8.020 0.046 0.632 0.036 19566 8.063 0.659
WDJ172341.60+083653.75 4490483248223416576 DAH H 14286 198 8.754 0.010 1.078 0.007 0 0.000 0.000
WDJ172345.53+200027.80 4554542131390785152 DA H 32498 4715 7.584 0.331 0.465 0.175 38945 7.668 0.514
WDJ172345.72+094405.88 4491463733421313536 DA H 18287 499 8.103 0.064 0.680 0.052 19696 8.253 0.775
WDJ172346.69+554619.00 1420543322002887936 DA H 12160 199 8.017 0.048 0.616 0.040 12213 8.121 0.679
WDJ172352.07+621433.45 1440033539994409600 DA H 24167 898 7.726 0.192 0.497 0.112 25712 7.774 0.522
WDJ172355.83+342220.86 1335706688430827008 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30874 5.608 -0.041
WDJ172403.98+100207.96 4491490293498334080 DA H 29517 1090 7.995 0.103 0.642 0.076 33159 7.973 0.638
WDJ172404.47+624810.96 1440124387143010048 DA H 19763 866 7.835 0.197 0.535 0.133 20761 8.191 0.739
WDJ172404.99+134351.95 4542390466317927168 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 29554 5.127 0.251
WDJ172406.13+562003.08 1420761029600606592 DA H 19669 549 6.440 0.028 0.233 0.008 43174 7.606 0.503
WDJ172407.13+412023.17 1347853444355814016 DB He 21427 600 8.090 0.043 0.654 0.035 20111 7.948 0.570
WDJ172410.44+564308.57 1420851735014215936 DA H 23147 1052 8.046 0.298 0.657 0.211 25817 7.725 0.501
WDJ172412.46+390136.30 1340640815579649280 DB He 14753 354 7.700 0.085 0.434 0.052 15488 7.661 0.419
WDJ172413.82+084535.80 4490492074379493376 DB He 13861 510 7.486 0.321 0.345 0.152 15783 8.264 0.754
WDJ172414.49+142436.20 4543200570168049664 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 47190 4.724 0.205
WDJ172415.08+254817.61 4570925065099429248 DA H 36393 2198 7.501 0.120 0.449 0.052 37449 7.826 0.576
WDJ172427.99+305550.12 4599967354780755968 DA H 22393 601 7.759 0.067 0.506 0.043 26068 8.005 0.641
WDJ172429.88+123453.31 4541970487235908736 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 34898 5.616 0.147
WDJ172430.57+662010.11 1634006873105828864 DBA [logH/He=-5.00] 15490 852 8.351 0.099 0.811 0.088 15499 8.365 0.820
WDJ172431.59+313848.68 4600215157212433280 DB He 12123 306 8.063 0.096 0.623 0.080 12105 8.035 0.605
WDJ172432.15+323414.90 1333808965722096000 DAH? H 23045 752 8.972 0.046 1.191 0.023 0 0.000 0.000
WDJ172433.14+264116.49 4571111084425337216 DA H 15091 388 7.690 0.084 0.453 0.054 17595 7.893 0.560
WDJ172435.83+094624.30 4491423223288930048 DA H 14661 420 8.007 0.100 0.616 0.079 17124 8.004 0.620
WDJ172437.84+233035.57 4569250337093223040 DA H 16252 526 7.783 0.164 0.500 0.107 18342 7.996 0.618
WDJ172441.02+570235.77 1420874756039550720 DA H 22855 824 7.693 0.157 0.479 0.089 26366 7.984 0.630
WDJ172442.22+201749.04 4554931775127110272 DB He 17667 968 6.630 0.425 0.230 0.026 17779 8.408 0.850
WDJ172442.85+133713.09 4542373939284420864 DA H 14844 496 8.175 0.113 0.718 0.096 16125 8.231 0.755
WDJ172450.99+352637.25 1336620863629954432 DA H 19403 920 7.695 0.230 0.469 0.112 22030 8.291 0.803
WDJ172451.55+320352.63 4600365343629261056 DA H 21099 642 7.635 0.133 0.449 0.076 23884 7.958 0.610
WDJ172451.62+745727.60 1655565341189116544 DA H 15928 1308 8.341 0.138 0.826 0.118 16341 8.044 0.641
WDJ172452.29+471630.06 1365187962425546496 DA H 28115 1276 7.634 0.061 0.470 0.033 38702 8.005 0.666
WDJ172452.91+632324.85 1440342227883880832 DA H 14864 357 7.918 0.071 0.566 0.054 14845 7.975 0.598
WDJ172454.28+241222.51 4569428213160066944 DA H 21144 915 6.356 0.341 0.234 0.037 25913 7.505 0.417
WDJ172455.38+533353.80 1416332261187865600 DA H 21238 412 7.584 0.050 0.429 0.027 22708 7.695 0.479
WDJ172459.83+223847.93 4568986553083352832 DA H 12685 472 8.713 0.080 1.053 0.057 10534 8.507 0.925
WDJ172503.99+154047.69 4543899271149561472 sd [logH/He=-3.00] 0 0 0.000 0.000 0.000 0.000 39562 5.536 0.193
WDJ172505.57+312909.50 4600207911604612864 DB He 38591 2048 7.535 0.220 0.433 0.108 41868 7.981 0.626
WDJ172509.45+490943.31 1366389247598696192 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 41688 4.967 0.187
WDJ172512.09+423640.42 1348171886115389824 DA H 23827 660 7.689 0.043 0.480 0.025 26545 7.916 0.594
WDJ172512.33+190706.49 4553689391404109824 DA H 11232 456 6.061 0.411 0.172 0.008 10178 8.155 0.696
WDJ172513.94+240703.38 4569423437156331904 DA H 12992 420 8.814 0.075 1.109 0.049 13437 8.850 1.128
WDJ172515.62+443108.75 1360939586936827136 DA H 31041 6793 7.611 0.593 0.470 0.301 31621 7.914 0.604
WDJ172516.68+190208.41 4553662251506755584 DA H 18300 348 7.957 0.023 0.596 0.017 19420 7.986 0.615
WDJ172517.03+243257.95 4570213917296675072 DA H 19804 558 7.839 0.084 0.538 0.058 22349 7.796 0.524
WDJ172517.51+145807.71 4543643428538159232 DA H 15113 862 7.795 0.147 0.503 0.098 14873 8.041 0.636
WDJ172520.13+244604.73 4570232849513416704 DB He 15662 630 8.069 0.111 0.632 0.092 15663 7.890 0.530
WDJ172520.21+345910.80 1335824130016311936 DB He 13817 302 8.005 0.060 0.591 0.049 14394 7.573 0.379
WDJ172527.79+390019.36 1346595804916686208 DBA [logH/He=-2.50] 20605 995 9.128 0.072 1.241 0.029 22034 9.120 1.238
WDJ172529.79+435436.47 1360721127719613184 DA H 11229 174 7.957 0.046 0.579 0.037 10955 8.040 0.627
WDJ172536.88+452719.84 1361802875361160320 DA H 35675 2964 7.314 0.331 0.389 0.128 50800 7.904 0.642
WDJ172537.67+205622.24 4555268019523504000 DA H 21448 670 7.977 0.030 0.614 0.024 22343 8.082 0.676
WDJ172538.43+332245.92 1335396699167949824 DA H 11861 214 8.256 0.024 0.764 0.021 12327 8.479 0.909
WDJ172540.14+224149.95 4568984766377046400 DA H 18228 1230 7.864 0.155 0.546 0.110 17822 7.943 0.587
WDJ172542.06+315444.68 4600318476947101184 DA H 19099 668 8.115 0.151 0.689 0.123 21503 7.912 0.580
WDJ172543.87+674026.23 1637270571510060544 DA H 20025 585 7.862 0.081 0.550 0.057 22561 8.101 0.688
WDJ172549.33+540058.88 1419353341183656320 DA H 13959 416 7.898 0.146 0.553 0.109 10877 8.144 0.690
WDJ172551.24+353123.72 1335877563706204160 DA H 17187 446 8.538 0.056 0.953 0.045 17390 8.577 0.977
WDJ172557.38+440812.64 1360728789940012928 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29080 5.045 0.254
WDJ172557.42+202349.52 4554953657976231808 DB He 14932 454 8.185 0.042 0.703 0.037 15056 8.071 0.632
WDJ172558.76+223424.93 4568936181706780416 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 20403 4.194 0.520
WDJ172603.32+173943.71 4553246185138332544 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 40508 5.615 0.200
WDJ172609.97+330240.32 1335325123536890496 DA H 13645 238 8.037 0.047 0.631 0.039 13117 7.974 0.593
WDJ172613.11+360239.89 1337014901110215168 DA H 19742 845 7.858 0.201 0.547 0.140 22725 8.049 0.658
WDJ172613.18+334751.32 1335431157689060224 DA H 22564 1438 7.968 0.197 0.612 0.147 25413 8.378 0.863
WDJ172614.85+692213.27 1638405331934314880 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30213 5.037 -0.766
WDJ172616.88+130306.77 4542014021026685824 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35277 5.865 0.178
WDJ172619.44+231716.54 4569042250219912192 DA H 17803 1589 6.133 0.393 0.195 0.022 34164 7.471 0.433
WDJ172620.69+600127.20 1435812484790712192 DB He 13840 535 7.689 0.107 0.427 0.067 16870 7.972 0.577
WDJ172621.44+551522.82 1419727896693105280 DB He 16471 1144 7.918 0.146 0.547 0.109 17966 10.297 1.902
WDJ172625.38+415635.13 1348266718993683968 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33512 5.725 0.132
WDJ172630.49+150833.98 4543628280190779136 DA H 17570 453 8.320 0.042 0.814 0.036 17775 8.548 0.960
WDJ172630.55+322214.41 4600399222331176832 DB He 10788 183 7.919 0.109 0.536 0.084 0 0.000 0.000
WDJ172631.26+320232.35 4600343731353362688 DB He 18898 1058 8.258 0.137 0.754 0.119 19618 8.321 0.796
WDJ172631.58+285940.25 4598612348434526592 DA H 17775 480 7.903 0.075 0.566 0.056 18833 8.225 0.757
WDJ172632.18+232623.10 4569326542695289216 DB He 15671 669 8.069 0.067 0.632 0.056 16483 7.983 0.583
WDJ172633.65+742926.78 1655724254979343360 DA H 11137 246 7.492 0.074 0.388 0.019 12049 8.332 0.814
WDJ172635.90+272325.59 4598177525945770240 DA H 14454 374 7.861 0.151 0.535 0.110 15205 7.861 0.537
WDJ172636.03+322125.25 4600405033424312192 DA H 14959 460 8.032 0.102 0.631 0.082 16384 8.279 0.786
WDJ172637.37+263616.22 4571070578591799168 DB He 14296 494 8.045 0.138 0.615 0.111 15664 7.550 0.374
WDJ172638.51+581736.92 1434682564795200896 DA H 17882 694 7.870 0.200 0.548 0.139 19137 7.944 0.591
WDJ172643.00+252252.58 4570651626003961088 DA H 15302 516 8.091 0.135 0.667 0.112 16292 8.173 0.720
WDJ172643.38+583732.15 1434748982169485568 DA H 43493 1272 8.166 0.015 0.763 0.012 68428 8.382 0.918
WDJ172643.66+400145.50 1346711292292625664 DA H 22488 1034 7.610 0.157 0.443 0.081 29330 7.861 0.573
WDJ172645.54+264227.35 4571073769750327424 DA H 19694 392 8.325 0.030 0.821 0.025 19484 8.335 0.827
WDJ172648.70+662717.50 1633915205621179520 DA H 21437 1138 7.340 0.352 0.395 0.081 22664 7.704 0.483
WDJ172649.42+530640.92 1416064770625449216 DA H 29698 1065 7.700 0.110 0.501 0.061 31763 7.887 0.591
WDJ172649.43+172257.54 4553156613597405568 DA H 25464 3298 7.558 0.469 0.434 0.211 26485 7.938 0.605
WDJ172649.53+162255.66 4544051003755584768 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 35454 5.785 0.174
WDJ172652.20+235413.99 4569378155320417280 DA H 27139 3002 6.433 0.613 0.254 0.110 40813 7.637 0.507
WDJ172654.50+155256.16 4544000151342118272 DA H 18100 1319 6.620 0.354 0.234 0.067 29230 7.648 0.479
WDJ172655.88+145945.65 4543622331658847360 DA H 33567 2404 7.820 0.084 0.564 0.053 32714 7.948 0.624
WDJ172706.36+205901.30 4555259944984859520 DA H 29279 1686 8.176 0.066 0.745 0.054 29981 8.201 0.762
WDJ172711.09+172658.49 4553180351879124608 DA H 14487 316 7.961 0.098 0.589 0.076 15947 8.188 0.728
WDJ172711.72+211154.56 4555291006189580800 DA H 27492 1658 7.471 0.174 0.411 0.049 32188 7.854 0.576
WDJ172714.72+570910.05 1420867643574005120 DA H 14771 448 7.932 0.095 0.574 0.073 15766 8.109 0.679
WDJ172717.52+150748.52 4543625801992665984 DA H 27732 974 8.287 0.061 0.810 0.050 33693 8.633 1.026
WDJ172717.69+214626.57 4555369002795157376 DA H 12924 140 8.003 0.013 0.610 0.011 12888 8.132 0.687
WDJ172720.89+245138.74 4569851044100908544 DA H 14466 266 8.474 0.028 0.909 0.024 14593 8.633 1.008
WDJ172721.29+235142.75 4569365712796567552 DAH H 28434 1184 9.162 0.085 1.265 0.031 0 0.000 0.000
WDJ172723.26+400151.58 1346792617496858496 DA H 19928 2096 8.141 0.224 0.706 0.180 21684 8.075 0.671
WDJ172726.10+170509.23 4550144776370880000 DA H 54136 0 7.753 0.034 0.585 0.017 54135 7.848 0.624
WDJ172728.38+275314.89 4598218512815787520 DA H 23878 868 8.044 0.110 0.658 0.085 26617 7.921 0.597
WDJ172729.56+344938.27 1335782382933960192 DC He 11541 262 7.962 0.096 0.562 0.077 0 0.000 0.000
WDJ172733.00+203437.96 4555044268912664704 DA H 29919 812 8.041 0.064 0.668 0.048 29625 7.995 0.643
WDJ172735.81+280536.85 4598238819421866752 DA H 16577 614 7.497 0.207 0.381 0.067 17534 7.808 0.516
WDJ172747.29+145148.11 4543605117429173120 DA H 13082 472 8.109 0.111 0.674 0.094 13483 8.255 0.766
WDJ172748.10+322929.06 4601904934786459648 DA H 15715 428 7.840 0.071 0.527 0.050 17776 8.228 0.757
WDJ172751.96+255826.27 4570816587108385920 DA H 16686 393 7.869 0.073 0.545 0.053 16694 8.116 0.685
WDJ172752.19+170221.33 4550140515761819392 DB He 19656 1456 8.117 0.199 0.667 0.162 18707 8.103 0.657
WDJ172754.62+523258.02 1415999731935851264 DA H 16361 484 7.491 0.094 0.378 0.040 17802 8.101 0.678
WDJ172800.63+205942.04 4555096358274915840 DA H 22599 2078 7.362 0.265 0.407 0.073 27768 8.269 0.799
WDJ172803.89+144107.51 4542825701124646656 DA H 16955 1510 7.341 0.357 0.378 0.111 26301 8.162 0.731
WDJ172808.58+523746.25 1416000998950541568 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 38664 5.889 0.201
WDJ172810.37+671851.16 1634204235444239744 DA H 15368 520 7.910 0.089 0.563 0.068 16536 8.089 0.669
WDJ172810.95+430032.32 1348558368748300800 DA H 42928 15326 7.347 0.449 0.418 0.195 46030 7.998 0.677
WDJ172812.39+121331.03 4493872248000361984 DA H 14905 527 7.992 0.070 0.608 0.055 18254 8.413 0.875
WDJ172813.41+173232.47 4553185196602452736 DA H 18023 898 8.282 0.082 0.791 0.070 17729 8.103 0.679
WDJ172814.90+284455.49 4598403647384571648 DA H 110483 0 7.165 0.372 0.565 0.097 110483 7.581 0.676
WDJ172815.84+114819.44 4493773532473065984 DA H 18473 1245 7.439 0.117 0.410 0.048 21801 7.891 0.570
WDJ172817.67+260735.94 4570854623338974976 DA H 13158 386 7.789 0.188 0.495 0.128 10886 8.189 0.719
WDJ172822.31+324521.07 4601915414506288000 DA H 29783 935 7.860 0.076 0.573 0.050 31001 8.064 0.683
WDJ172823.01+164100.52 4550067393943604224 DBH He 13790 362 8.446 0.062 0.872 0.055 0 0.000 0.000
WDJ172823.10+243239.81 4569826305088889728 DA H 12618 214 8.009 0.024 0.612 0.020 11316 7.958 0.580
WDJ172826.89+425641.55 1348392754809122048 DAH? H 17599 462 8.914 0.028 1.162 0.015 0 0.000 0.000
WDJ172834.79+184401.00 4553606000318004736 DA H 14235 188 8.024 0.021 0.625 0.017 15219 8.068 0.653
WDJ172838.12+161716.41 4544037740896429056 DA H 15666 904 7.749 0.147 0.482 0.095 18769 8.013 0.628
WDJ172841.35+114239.54 4493768309792675840 DA H 16121 548 7.797 0.120 0.506 0.082 16534 7.964 0.595
WDJ172844.53+244603.84 4569856649035556352 DA H 12503 500 8.041 0.131 0.631 0.107 11130 8.023 0.617
WDJ172845.71+205341.68 4555079659441944960 DA H 12589 91 8.068 0.007 0.647 0.006 12503 8.119 0.678
WDJ172846.60+380117.97 1343481506949044480 DA H 15173 372 7.905 0.083 0.560 0.062 16787 7.875 0.548
WDJ172848.50+162252.94 4544039355804280192 DA H 23031 1458 8.222 0.134 0.762 0.110 26550 8.108 0.700
WDJ172849.12+135427.64 4542350510240855552 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30608 5.477 -0.158
WDJ172850.05+581316.32 1434493650657727360 DA H 20992 696 7.367 0.098 0.356 0.032 25119 7.530 0.422
WDJ172851.65+330503.83 4601948124978027776 DA H 21372 990 6.686 0.341 0.272 0.058 26053 7.895 0.582
WDJ172853.79+144956.85 4542857690041282944 DA H 24107 1064 7.973 0.086 0.618 0.065 25229 7.989 0.630
WDJ172856.20+325045.77 4601940290956951424 DBAZ [Ca/He=-8.48]+[He/H=6.0] 12594 158 7.961 0.026 0.563 0.021 0 0.000 0.000
WDJ172856.22+555822.63 1422012892308493568 DQA [logC/H=1.76] 14728 178 8.915 0.011 1.149 0.006 14655 8.915 1.149
WDJ172856.23+144345.03 4542838345508444032 DA H 10973 302 7.265 0.200 0.324 0.066 11296 7.715 0.453
WDJ172905.42+595357.81 1435645801405562240 DA H 15754 483 8.031 0.096 0.633 0.076 15754 8.010 0.620
WDJ172906.04+442713.31 1360764597083650432 DA H 19168 678 7.590 0.169 0.424 0.064 19458 7.977 0.610
WDJ172911.30+190439.40 4553991104265086976 DB He 19331 1547 8.105 0.173 0.659 0.142 17624 8.131 0.673
WDJ172913.96+302513.12 4599152243003645696 DA H 19767 787 7.380 0.174 0.355 0.070 19692 7.937 0.588
WDJ172916.07+225020.92 4569046270308273024 DA H 15654 940 8.120 0.134 0.685 0.111 14881 8.079 0.659
WDJ172916.27+320840.60 4601834943998509440 DA H 14994 426 7.067 0.139 0.298 0.043 17828 7.943 0.587
WDJ172916.67+245009.76 4569855991901863040 DA H 19499 410 8.045 0.044 0.649 0.035 18947 7.860 0.546
WDJ172919.15+174716.79 4553284187009056896 DA H 20858 1082 7.551 0.139 0.416 0.071 23668 8.031 0.649
WDJ172921.27+171310.26 4550162020662583296 DA H 13133 387 8.008 0.092 0.613 0.074 12905 7.952 0.580
WDJ172922.98+180337.74 4553310197331168256 DA H 13137 458 8.080 0.102 0.656 0.086 13964 8.103 0.672
WDJ172923.23+310350.44 4600019719020677504 DA H 17654 508 7.964 0.148 0.598 0.113 19594 7.935 0.587
WDJ172925.99+261708.54 4570851805839323264 DA H 24238 570 8.099 0.028 0.690 0.022 25512 8.114 0.701
WDJ172927.24+151330.05 4543712457251828096 DA H 44732 6950 7.976 0.079 0.664 0.056 39431 7.903 0.617
WDJ172932.61+231856.02 4569100593055108352 DA H 28383 2210 7.280 0.161 0.413 0.057 69632 7.479 0.535
WDJ172933.48+243058.30 4569800191687699200 DBA [logH/He=-4.50] 14863 623 7.539 0.180 0.367 0.097 16335 7.952 0.565
WDJ172935.72+272727.05 4595187709014956800 DA H 21338 990 7.381 0.246 0.361 0.067 22395 8.266 0.788
WDJ172936.88+392355.03 1343710755123445120 DBA [logH/He=-4.50] 16909 670 7.932 0.062 0.555 0.048 16850 8.059 0.628
WDJ172938.42+304241.17 4599253737374317184 DA H 16759 602 7.817 0.141 0.518 0.100 16496 7.887 0.554
WDJ172938.87+135951.40 4542727436570795392 DA H 15477 500 7.392 0.079 0.386 0.030 23678 7.787 0.523
WDJ172941.47+310607.73 4600020681093393792 DA H 12086 422 8.022 0.183 0.619 0.145 12319 7.829 0.512
WDJ172944.09+372229.42 1337261294794083456 DA H 11611 392 7.437 0.188 0.374 0.063 16287 8.322 0.814
WDJ172945.83+224236.43 4557034002695059328 DA H 19740 1205 8.176 0.144 0.728 0.119 21356 8.040 0.650
WDJ172947.29+121221.35 4493862459774449408 DA H 15380 677 8.036 0.075 0.634 0.061 16907 8.178 0.724
WDJ172947.30+180053.09 4553297209350023424 DA H 21773 881 7.861 0.130 0.554 0.087 26341 8.107 0.699
WDJ172947.51+275818.83 4595314328944717440 DA H 13792 1078 7.703 0.154 0.455 0.074 16765 7.956 0.592
WDJ172950.37+581808.70 1434495647818557440 DA H 36631 2706 6.355 0.306 0.229 0.028 91954 7.923 0.733
WDJ172956.40+322856.94 4601847004266875904 DA H 18329 514 7.981 0.085 0.609 0.066 20252 8.042 0.649
WDJ172956.77+435143.92 1348667181743616512 DA H 14727 412 7.480 0.094 0.409 0.036 15444 8.060 0.649
WDJ173002.49+333401.81 4602067318910410368 DA H 26489 692 6.324 0.126 0.236 0.023 70589 7.420 0.518
WDJ173003.89+572939.88 1422390570257241856 DA H 29684 1388 7.758 0.216 0.526 0.127 33300 7.785 0.547
WDJ173010.98+131252.32 4542076177792239872 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36003 5.571 0.162
WDJ173017.26+141750.76 4542764785605889920 DA H 26600 1631 7.567 0.102 0.441 0.050 36375 8.161 0.748
WDJ173017.56+325621.12 4601900914696855936 DA H 30667 1728 7.841 0.290 0.566 0.176 36436 7.942 0.629
WDJ173018.09+605009.66 1435930196959304448 DA H 19128 544 7.744 0.066 0.490 0.043 19584 7.825 0.530
WDJ173020.07+350952.75 1335982390971780608 DA H 16545 606 7.365 0.181 0.383 0.043 18903 7.740 0.487
WDJ173020.11+382534.87 1343516794401219968 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 30803 5.695 0.003
WDJ173020.12+613937.55 1439032885630158464 DA H 21667 538 7.962 0.033 0.607 0.025 22589 8.053 0.660
WDJ173021.19+605258.07 1435936965827778432 DA H 22355 960 7.372 0.205 0.362 0.050 23996 7.747 0.506
WDJ173027.20+265639.41 4595090715770373120 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 47971 5.502 0.225
WDJ173027.97+184447.95 4553779654437321216 DA H 26064 1954 9.270 0.078 1.296 0.023 25816 9.173 1.267
WDJ173028.46+170423.06 4550106327823945728 DA H 16498 1558 7.608 0.281 0.423 0.133 18776 8.022 0.633
WDJ173030.10+385801.72 1343549126915548672 DA H 22955 1443 7.937 0.146 0.596 0.107 26239 8.088 0.688
WDJ173030.85+133559.47 4542513749062818560 DA H 18787 2463 7.115 0.356 0.329 0.082 27762 7.376 0.431
WDJ173031.36+212056.20 4556595748534763136 DA H 14627 216 7.980 0.018 0.600 0.015 16533 8.085 0.666
WDJ173036.58+550546.00 1420977083636598144 DA H 10358 280 7.483 0.164 0.352 0.078 10472 11.102 4.870
WDJ173036.59+550058.42 1420964056998859136 DA H 24851 484 7.913 0.027 0.589 0.020 28752 8.652 1.032
WDJ173042.65+745213.24 1655926913011804800 DA H 25703 3988 7.195 0.306 0.387 0.084 64298 7.442 0.508
WDJ173046.02+313809.57 4600070708873050880 DA H 14429 387 7.855 0.093 0.531 0.068 14783 8.016 0.621
WDJ173049.15+200706.17 4554209597842872960 DO [logH/He=-1.00] 55245 0 7.701 0.314 0.529 0.156 55245 9.087 1.234
WDJ173049.51+295206.60 4599058780217872512 DA H 18403 850 7.760 0.205 0.495 0.132 15111 8.091 0.667
WDJ173050.13+144347.43 4542887415511890944 DA H 24723 1432 7.739 0.183 0.504 0.108 49621 8.027 0.699
WDJ173050.84+322223.45 4601680496975952512 DA H 18739 478 8.054 0.060 0.652 0.049 20038 8.045 0.650
WDJ173050.88+170456.71 4550107182519642880 DA H 17681 910 8.100 0.069 0.678 0.057 17124 8.152 0.708
WDJ173052.71+295153.91 4599058883297084032 DA H 13523 522 7.165 0.248 0.312 0.057 10439 7.826 0.505
WDJ173053.86+350830.43 1335980123229028480 DA H 59758 0 7.203 0.097 0.424 0.026 59757 7.477 0.509
WDJ173054.79+404844.08 1347212635233651200 DA H 14562 574 7.829 0.107 0.518 0.076 18944 8.380 0.855
WDJ173058.05+401648.50 1346767225650933760 DA H 15018 534 7.828 0.042 0.519 0.030 17971 7.991 0.614
WDJ173058.13+122822.93 4493961961277737856 DA H 17114 1096 7.797 0.083 0.509 0.057 18171 7.883 0.556
WDJ173059.24+115810.69 4493793598560548736 DA H 14007 266 7.892 0.034 0.550 0.025 14580 8.079 0.658
WDJ173104.02+710437.68 1650774287991019264 DA H 15880 409 7.911 0.070 0.565 0.052 17442 8.160 0.713
WDJ173107.26+281254.38 4595344148903296256 DA H 19413 898 8.039 0.186 0.645 0.146 23045 8.208 0.753
WDJ173108.61+230850.35 4557071046793015040 DA H 14624 385 8.104 0.066 0.674 0.055 15020 8.139 0.696
WDJ173111.13+440417.40 1348764179284658304 DB He 12411 190 8.055 0.050 0.618 0.042 0 0.000 0.000
WDJ173117.83+312302.03 4600052395132294528 DA H 17200 470 7.934 0.064 0.581 0.049 16720 8.110 0.682
WDJ173119.15+313831.13 4601571164288629888 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 36268 5.433 0.151
WDJ173120.00+271609.77 4595126381179634944 DA H 16840 578 7.680 0.174 0.454 0.104 17484 7.745 0.486
WDJ173121.71+160206.25 4549782830887115648 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33851 5.696 0.135
WDJ173122.03+175445.14 4550310626532237952 DA H 17218 1195 7.592 0.155 0.419 0.060 23213 7.923 0.590
WDJ173122.12+143919.52 4542871335154417792 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31572 5.597 0.005
WDJ173126.68+275736.93 4595302436180592128 DA H 90683 0 7.326 0.784 0.553 0.124 90682 6.993 0.502
WDJ173127.35+174300.33 4550294172514870784 DA H 19194 826 7.648 0.135 0.448 0.080 23367 7.975 0.618
WDJ173129.37+371154.99 1337194774340491392 DA H 11448 134 7.536 0.043 0.377 0.024 11551 8.046 0.632
WDJ173133.30+330804.21 4601995369617523712 DA H 16193 330 8.203 0.035 0.738 0.030 16805 8.482 0.917
WDJ173134.86+315959.70 4601587347723692928 DA H 20609 640 7.889 0.061 0.565 0.044 22926 7.941 0.598
WDJ173135.50+221026.73 4556944358138342656 DA H 18195 456 8.070 0.054 0.661 0.043 19363 8.111 0.687
WDJ173137.30+435413.86 1348712850131617536 DA H 14643 496 8.166 0.093 0.712 0.080 15997 8.268 0.779
WDJ173137.72+212752.93 4556623889154035840 DA H 12390 450 8.037 0.110 0.628 0.089 12347 8.425 0.875
WDJ173138.08+660236.52 1633832737952044672 DA H 16620 650 8.052 0.097 0.647 0.079 17601 8.091 0.672
WDJ173139.00+311913.10 4599300500977490176 DA H 11819 260 8.538 0.031 0.947 0.025 14783 8.615 0.997
WDJ173140.02+151201.28 4542972554647127168 DA H 18938 976 7.816 0.171 0.524 0.114 20029 8.209 0.748
WDJ173140.95+391156.63 1343648804516179200 DA H 29231 2151 6.838 0.471 0.249 0.137 32949 7.524 0.446
WDJ173141.31+284501.37 4598739784406567040 DA H 17556 1112 7.087 0.588 0.316 0.170 22107 7.937 0.595
WDJ173143.12+292348.71 4598845028286414208 DA H 12530 326 7.986 0.036 0.599 0.029 12716 8.033 0.627
WDJ173144.33+304207.31 4599242707898280832 DA H 17153 360 7.892 0.044 0.558 0.033 18373 8.055 0.652
WDJ173146.10+433913.18 1348694158433531520 DA H 13913 312 8.067 0.057 0.650 0.048 15819 8.137 0.696
WDJ173146.90+195542.07 4554155859211568000 sd [logH/He=-5.00] 0 0 0.000 0.000 0.000 0.000 42915 5.040 0.196
WDJ173146.97+291632.38 4598773182073327488 DA H 16614 806 8.176 0.153 0.722 0.128 18751 8.274 0.787
WDJ173147.41+404339.93 1347166966846387328 DA H 25672 2174 7.777 0.194 0.524 0.126 27429 8.144 0.723
WDJ173147.51+215939.54 4556657488681882112 DA H 17035 232 8.208 0.018 0.743 0.016 17550 8.283 0.791
WDJ173149.53+342158.42 1335882197975090176 DA H 19919 844 7.982 0.202 0.614 0.150 19219 7.863 0.548
WDJ173149.98+331630.70 4602003272357541248 DBA [logH/He=-5.50] 14518 512 8.131 0.117 0.668 0.100 13612 7.558 0.371
WDJ173150.52+124840.77 4494000959581509760 DA H 24404 1463 6.874 0.352 0.320 0.080 28365 8.007 0.646
WDJ173152.40+291142.97 4598771567165528448 DA+DB [logH/He=-3.50] 14839 695 7.443 0.127 0.355 0.058 14373 7.286 0.305
WDJ173153.87+371500.51 1343199108554302336 DA H 22335 3343 7.630 0.225 0.451 0.099 19484 8.200 0.742
WDJ173155.28+382526.14 1343332213886474624 DA H 15847 250 7.084 0.016 0.308 0.006 17942 7.732 0.481
WDJ173155.46+655724.09 1633081084315562880 DA H 24796 1200 7.675 0.076 0.477 0.043 28080 8.088 0.691
WDJ173156.70+345618.56 1335938792758457088 DA H 21001 842 7.262 0.073 0.372 0.024 33087 7.827 0.566
WDJ173156.76+224927.30 4557048266286272512 DA H 13802 385 8.057 0.170 0.644 0.137 13650 7.787 0.495
WDJ173158.19+663542.06 1633931835734451584 DA H 16516 477 7.765 0.099 0.492 0.066 17585 8.002 0.620
WDJ173159.60+411601.32 1347251560523316992 DA H 11023 82 7.375 0.042 0.354 0.016 14948 7.766 0.488
WDJ173200.06+143511.92 4542867211985779840 DA H 17202 944 8.079 0.185 0.664 0.146 18071 7.970 0.602
WDJ173202.09+434416.33 1348695635902345984 DC He 11618 278 8.160 0.079 0.682 0.069 0 0.000 0.000
WDJ173203.95+263728.60 4594856206258621568 DA H 14834 656 7.832 0.188 0.521 0.129 17772 7.764 0.495
WDJ173204.08+765753.96 1657150630798083328 DA H 23857 1479 8.320 0.189 0.824 0.155 22681 7.736 0.497
WDJ173206.88+193811.97 4554127924743861504 DA H 17456 500 8.017 0.051 0.628 0.041 16957 8.061 0.652
WDJ173207.39+414756.11 1347373571953499904 DA H 20451 1172 6.567 0.283 0.255 0.044 31023 7.693 0.502
WDJ173207.62+170519.56 4550186317294996864 DA H 14231 466 7.808 0.038 0.507 0.027 18226 7.976 0.607
WDJ173209.73+221206.49 4556943056767113856 DA H 19066 546 7.789 0.030 0.511 0.021 20223 7.846 0.542
WDJ173209.99+394021.19 1343730271455048960 DA H 36805 2934 6.100 0.704 0.216 0.114 42503 7.946 0.644
WDJ173211.04+581739.75 1434457847810524672 DA H 16693 501 7.812 0.099 0.516 0.069 19435 7.917 0.577
WDJ173211.57+425124.06 1348412679161251968 DA H 11365 202 7.982 0.077 0.594 0.062 12339 8.142 0.692
WDJ173213.10+382039.12 1343319088466367232 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34326 5.682 0.144
WDJ173213.12+355615.89 1336306781260986752 DA H 20137 363 7.969 0.028 0.607 0.022 20973 8.105 0.687
WDJ173218.14+215106.27 4556651888044452608 DA H 14471 204 8.064 0.038 0.649 0.032 15008 8.058 0.646
WDJ173219.90+305826.11 4599276311721508864 DA H 79593 0 6.882 0.404 0.451 0.023 79593 6.705 0.451
WDJ173222.59+130330.78 4494023057190395264 DA H 19449 1023 7.679 0.127 0.462 0.076 24411 7.836 0.548
WDJ173224.29+222351.81 4556955628132818432 DA H 20782 1504 8.087 0.163 0.676 0.130 18394 8.125 0.694
WDJ173225.20+265625.46 4594917022994965248 DA H 17904 670 7.325 0.234 0.379 0.059 20472 7.972 0.609
WDJ173226.11+153018.12 4542987879090980864 DA H 18023 920 7.860 0.083 0.543 0.059 17326 7.999 0.617
WDJ173229.50+400329.01 1344131249602678400 DBA [logH/He=-4.50] 16478 452 7.948 0.048 0.563 0.038 17917 8.363 0.821
WDJ173230.02+512454.00 1416386897467583616 DA H 19915 2129 7.363 0.209 0.397 0.048 22511 8.002 0.631
WDJ173232.09+335610.34 4602096559046690816 DB He 26526 1196 7.879 0.161 0.546 0.111 22975 8.089 0.655
WDJ173232.93+250036.78 4569902858585279104 DA H 14752 517 7.935 0.048 0.575 0.037 13296 8.024 0.623
WDJ173233.09+714755.67 1651415784306696320 DBA [logH/He=-5.00] 13363 504 7.334 0.205 0.294 0.084 13041 7.668 0.415
WDJ173239.46+353245.56 1336109144046441472 DBAZ [Ca/He=-8.07]+[He/H=5.0] 12115 218 8.056 0.035 0.618 0.030 0 0.000 0.000
WDJ173239.89+215450.71 4556745861930491136 DA H 16085 258 8.955 0.016 1.180 0.009 16787 9.005 1.202
WDJ173241.91+602732.31 1435851822396339456 DA H 21360 804 8.028 0.115 0.643 0.089 21504 7.952 0.601
WDJ173243.97+335115.46 4602092882554605056 DA H 27522 823 7.974 0.108 0.627 0.078 27865 7.963 0.622
WDJ173249.33+563858.79 1422069719021893248 DB He 13028 346 7.996 0.073 0.584 0.060 13695 7.854 0.507
WDJ173249.58+563859.98 1422069719020085248 DA H 12438 401 7.752 0.071 0.474 0.048 12483 8.191 0.723
WDJ173253.34+295928.40 4598970338251802112 DA H 20409 848 8.016 0.145 0.634 0.110 22674 7.664 0.466
WDJ173254.87+255233.75 4594043254848132480 DAH H 25291 824 8.741 0.062 1.079 0.041 0 0.000 0.000
WDJ173255.96+152527.76 4542983687202798208 DA H 18719 1716 7.649 0.217 0.447 0.098 18579 8.304 0.806
WDJ173258.40+174315.90 4550250157689081856 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34089 5.459 0.092
WDJ173259.74+163733.23 4549878522755943936 DB He 11196 453 7.090 0.244 0.279 0.038 12034 7.060 0.223
WDJ173301.14+403025.16 1344147746573000576 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 29178 5.410 0.233
WDJ173302.00+574123.90 1422405967715250304 DA H 19353 358 7.853 0.025 0.544 0.018 21981 7.989 0.622
WDJ173302.57+225629.49 4557055821130843392 DA H 16596 615 7.611 0.084 0.424 0.047 17223 7.862 0.542
WDJ173302.96+285657.99 4598749783090525952 DA H 20154 486 7.832 0.030 0.535 0.021 21284 7.883 0.564
WDJ173302.98+664631.67 1633947190240114304 DA H 26433 1364 7.334 0.277 0.366 0.069 32584 7.561 0.457
WDJ173303.40+263653.57 4594853354401187968 DA H 23131 962 7.526 0.220 0.415 0.075 27463 8.081 0.686
WDJ173303.74+183122.82 4553714027336591360 DA H 11666 176 7.974 0.044 0.590 0.035 11661 8.125 0.680
WDJ173307.46+590606.43 1434743102358447872 DA H 12198 546 7.631 0.207 0.418 0.092 11804 7.727 0.460
WDJ173313.42+294741.03 4598951302956298368 DA H 23827 1147 7.909 0.206 0.584 0.142 24538 7.777 0.521
WDJ173314.45+265106.18 4594866960857672960 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 35308 5.499 0.139
WDJ173315.41+130454.69 4494383486548781312 DA H 15452 716 8.017 0.109 0.624 0.088 17118 8.379 0.852
WDJ173318.14+472920.03 1362264262224913152 DA H 12598 558 8.012 0.126 0.614 0.100 12708 8.267 0.772
WDJ173318.62+712352.66 1651203578562364288 DBA [logH/He=-5.00] 18248 597 7.913 0.056 0.547 0.042 18344 8.128 0.671
WDJ173319.23+172724.80 4550225723617065728 DB He 16086 772 7.973 0.078 0.576 0.062 15571 7.726 0.448
WDJ173320.12+290243.81 4598774178504545664 DB He 18580 885 7.597 0.211 0.401 0.114 18933 8.248 0.748
WDJ173323.83+215257.83 4556731808797460224 DB He 23856 2360 7.651 0.195 0.437 0.109 19502 7.878 0.531
WDJ173326.01+294449.84 4598950134725100288 DA H 11151 273 7.977 0.103 0.590 0.082 11118 7.743 0.465
WDJ173335.38+373832.96 1343234494790841984 DA H 18342 256 7.952 0.033 0.594 0.025 18495 8.059 0.655
WDJ173336.06+370653.02 1342438036054713600 DA H 27263 1678 7.858 0.111 0.566 0.075 28043 7.853 0.566
WDJ173337.77+521357.99 1416484754002688640 DA H 12336 646 7.997 0.181 0.604 0.142 11065 8.299 0.790
WDJ173339.43+351123.41 1335946077025097856 DA H 18489 598 7.848 0.097 0.539 0.070 18626 7.941 0.588
WDJ173339.49+151341.26 4542929609272613504 DA H 12638 986 6.497 0.381 0.184 0.051 12427 8.229 0.748
WDJ173339.94+133838.80 4542480591912289536 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 41339 5.550 0.201
WDJ173342.38+162333.68 4549811998007269504 DA H 17506 784 7.996 0.121 0.616 0.095 16790 7.995 0.614
WDJ173346.80+381000.34 1343358022345804672 DA H 18181 442 6.908 0.243 0.281 0.059 27289 7.767 0.524
WDJ173346.94+390649.84 1343468695063411968 DA H 24275 1080 7.809 0.062 0.535 0.041 26986 8.076 0.683
WDJ173347.22+584656.27 1434535195876740992 DA H 14858 4276 8.548 0.229 0.956 0.175 20099 8.247 0.772
WDJ173351.11+474525.82 1362316179789651968 DA H 18465 854 6.902 0.040 0.282 0.014 52788 8.065 0.724
WDJ173357.24+362229.52 1336348390905190656 DB He 19398 1331 7.837 0.180 0.510 0.126 18099 7.761 0.470
WDJ173358.32+204210.56 4555753625708943232 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 43947 6.125 0.230
WDJ173358.61+185626.81 4553754503107238272 DBA [logH/He=-4.00] 15754 852 8.293 0.201 0.773 0.173 16179 7.941 0.559
WDJ173401.37+745257.49 1655760401423561600 DA H 22097 2598 8.154 0.120 0.718 0.099 20671 7.927 0.586
WDJ173406.53+304425.22 4599211131298279296 DA H 19349 344 7.291 0.035 0.376 0.013 22166 7.179 0.362
WDJ173406.75+213029.87 4556569325891010560 DA H 16438 793 7.935 0.125 0.579 0.093 18841 8.052 0.651
WDJ173407.17+653141.51 1633017660535436416 DA H 15069 472 8.114 0.090 0.680 0.075 18472 8.351 0.836
WDJ173414.07+623149.04 1439354763363175680 DA H 11962 256 7.849 0.058 0.521 0.043 11994 8.116 0.675
WDJ173414.10+203104.96 4555697481896336256 DA H 18185 610 8.073 0.047 0.662 0.038 21087 8.029 0.643
WDJ173415.07+171715.60 4550028945397086336 DB He 37597 3323 8.057 0.401 0.659 0.266 42815 7.949 0.611
WDJ173415.72+201024.69 4554175654720828544 DB He 23506 3853 7.553 0.280 0.399 0.144 24020 8.130 0.681
WDJ173418.67+385413.89 1343450995502008704 DB He 12921 358 7.448 0.132 0.329 0.063 14593 7.383 0.313
WDJ173419.41+124002.27 4493936672511357312 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 33926 5.620 0.123
WDJ173419.98+183325.16 4550733045155973632 DA H 16423 330 8.373 0.029 0.847 0.025 18985 8.552 0.963
WDJ173424.22+273208.65 4595051850609778944 DA H 11004 223 7.850 0.100 0.519 0.074 11311 7.951 0.575
WDJ173425.61+394113.06 1344049198547925120 DA H 13738 220 7.915 0.028 0.562 0.021 14978 8.049 0.641
WDJ173427.04+225217.09 4557367571335568896 DA H 15348 768 7.769 0.223 0.491 0.122 17754 8.065 0.656
WDJ173427.12+231926.98 4557443570776223488 DA H 17424 678 7.230 0.083 0.349 0.029 22320 7.376 0.409
WDJ173428.90+405209.62 1344181178598508416 DA H 19777 1378 8.401 0.098 0.869 0.082 19440 8.230 0.761
WDJ173429.41+164216.55 4549929821847911680 DA H 16865 1157 7.625 0.333 0.431 0.167 17962 7.247 0.356
WDJ173432.12+313738.86 4600821778394221696 DA H 16703 304 8.047 0.029 0.644 0.024 17664 8.108 0.682
WDJ173434.54+333521.31 4602398581147787648 DA H 13642 244 8.179 0.031 0.718 0.027 14157 8.356 0.833
WDJ173434.90+212345.56 4556563892754454400 DB He 15990 892 7.808 0.247 0.488 0.169 16929 8.112 0.660
WDJ173435.75+605203.22 1435966347699773952 DBA [logH/He=-5.00] 16403 341 7.996 0.023 0.590 0.019 16615 8.033 0.612
WDJ173435.87+222900.64 4556791633401776512 DA H 12613 174 8.272 0.024 0.776 0.022 12477 8.378 0.844
WDJ173436.73+170038.73 4550008192114706176 DA H 12665 392 7.947 0.107 0.577 0.084 11719 8.190 0.721
WDJ173437.21+402651.31 1344155236995846144 DA H 22039 1154 7.683 0.265 0.472 0.123 23615 8.096 0.687
WDJ173438.32+190150.59 4553849817021770752 DA H 12849 434 7.621 0.224 0.416 0.102 12344 8.231 0.749
WDJ173442.17+662958.80 1633884178777395968 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31833 5.724 0.072
WDJ173443.04+245533.51 4569719755540947968 DA H 15108 494 7.805 0.098 0.508 0.068 21780 8.019 0.639
WDJ173443.70+210814.33 4555805332811450752 DB He 11909 297 8.168 0.064 0.687 0.056 11747 7.760 0.455
WDJ173444.78+423331.00 1347616220426409984 DO He 60637 0 7.680 0.079 0.533 0.036 60637 7.729 0.550
WDJ173450.73+135309.30 4494545664511860224 DB He 12821 210 7.988 0.051 0.579 0.041 13347 7.955 0.561
WDJ173455.32+650823.55 1632804763299612288 DA H 30477 904 7.754 0.063 0.526 0.037 31720 7.854 0.575
WDJ173457.43+175025.40 4550619417499469312 DA H 15456 428 8.462 0.083 0.903 0.071 14408 8.145 0.698
WDJ173500.12+190103.32 4553846827724521984 DA H 13408 338 7.983 0.087 0.599 0.069 13424 8.041 0.633
WDJ173500.40+163754.65 4549915936215529856 DB He 16690 1065 8.158 0.109 0.688 0.094 16094 8.204 0.716
WDJ173503.10+304415.67 4600521233762688000 DA H 15358 672 8.197 0.139 0.733 0.117 17280 8.445 0.895
WDJ173503.77+153441.28 4548947369552348800 DA H 17726 306 7.633 0.015 0.437 0.009 21971 7.858 0.553
WDJ173508.12+143945.98 4542693450491920768 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32124 5.889 0.129
WDJ173509.98+624730.99 1439408914310449280 DA H 11454 285 7.442 0.196 0.375 0.070 14674 7.795 0.501
WDJ173512.54+351020.88 1336024241132358656 DA H 37174 3251 8.101 0.220 0.716 0.160 39562 8.092 0.715
WDJ173512.94+724616.17 1652273510751280768 DA H 16099 1345 7.867 0.213 0.542 0.151 19652 8.061 0.659
WDJ173513.29+573011.48 1422344395064093056 DA H 12936 150 7.922 0.009 0.564 0.007 12712 8.169 0.710
WDJ173513.94+242813.66 4569635063082894464 DA H 18008 338 7.821 0.019 0.524 0.013 18858 7.762 0.498
WDJ173514.25+183119.97 4550725455948788864 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 36345 5.444 0.154
WDJ173517.82+423533.57 1347616941980097664 DA H 13117 572 7.861 0.122 0.531 0.089 8830 8.542 0.945
WDJ173518.14+314235.29 4600824870770796416 DA H 18117 398 7.997 0.047 0.618 0.037 18605 8.117 0.689
WDJ173522.58+133137.62 4494427368228628608 DA H 21927 1912 7.445 0.252 0.383 0.083 28840 8.034 0.662
WDJ173528.60+232107.11 4557420863288950656 DA H 16395 462 7.861 0.086 0.540 0.062 17671 8.162 0.715
WDJ173530.04+235821.30 4557593654114647680 DB He 16683 565 8.046 0.050 0.620 0.042 16321 7.931 0.553
WDJ173538.17+341317.55 4602453561025337344 DB He 19486 1700 7.607 0.224 0.407 0.119 20943 8.195 0.717
WDJ173540.93+264923.43 4594196945958111360 DA H 45374 5176 7.253 0.227 0.393 0.080 60137 7.916 0.666
WDJ173553.16+802120.93 1706800182157806336 DA H 17990 471 7.373 0.018 0.392 0.007 27422 7.744 0.514
WDJ173554.18+294859.74 4598919142241213952 DB He 18909 1022 7.912 0.127 0.548 0.095 20576 7.581 0.400
WDJ173554.65+205201.44 4555739018516117248 DA H 13523 353 7.179 0.079 0.315 0.025 18741 7.656 0.450
WDJ173555.05+335952.79 4602434143477246080 DA H 20806 980 6.844 0.365 0.291 0.081 23882 7.913 0.586
WDJ173555.48+143742.71 4542650535177723904 DA H 41414 12142 7.660 0.359 0.517 0.190 37822 7.733 0.537
WDJ173558.56+230429.59 4557397837965773184 DAH H 20456 416 8.759 0.018 1.086 0.012 0 0.000 0.000
WDJ173558.96+430812.22 1347695076024932864 DA H 13775 429 7.495 0.127 0.369 0.036 14245 8.218 0.744
WDJ173600.66+205545.84 4555740942661547520 DA H 14845 770 8.394 0.146 0.858 0.124 17131 8.255 0.773
WDJ173602.41+713615.85 1651213405447183488 DA H 10718 199 8.258 0.055 0.763 0.050 11047 8.673 1.028
WDJ173603.66+282332.96 4595678847114690176 DA H 13657 410 8.280 0.070 0.783 0.061 13791 8.415 0.870
WDJ173604.01+214643.20 4556694120457977984 DA H 16456 873 7.440 0.125 0.360 0.039 24694 7.878 0.570
WDJ173606.25+315842.71 4600926644314868992 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31497 5.771 0.074
WDJ173609.68+152717.03 4548952523513565696 DA H 14761 652 7.588 0.108 0.409 0.035 16994 7.998 0.616
WDJ173612.48+484859.29 1366922343235814912 DA H 10843 424 7.799 0.131 0.492 0.093 11241 8.349 0.824
WDJ173613.08+225632.99 4557185013745898624 DA H 22534 732 7.933 0.154 0.593 0.111 24897 7.905 0.585
WDJ173617.38+175838.40 4550641893065976704 DA H 11341 613 6.357 0.389 0.178 0.029 32222 7.357 0.392
WDJ173619.30+252551.01 4593771709835947264 DA H 18744 409 7.872 0.061 0.551 0.043 19124 8.112 0.688
WDJ173621.80+551007.83 1420936672287563264 DA H 12165 388 8.003 0.115 0.608 0.092 11099 8.109 0.669
WDJ173622.79+305244.65 4600527315436618112 DA H 11316 181 8.500 0.043 0.922 0.036 15448 8.751 1.077
WDJ173626.22+745449.80 1655761260417035136 DO He 50759 0 7.719 0.056 0.525 0.028 50760 7.862 0.584
WDJ173626.54+201504.60 4555490494529479168 DA H 18612 1196 7.777 0.098 0.504 0.064 19099 7.985 0.613
WDJ173630.11+475136.83 1363774299710994560 DAH? H 17023 648 8.541 0.065 0.955 0.052 0 0.000 0.000
WDJ173635.42+642114.07 1440509662889127296 DBA [logH/He=-5.00] 11620 191 8.116 0.030 0.654 0.027 12044 8.553 0.940
WDJ173638.19+642732.03 1440563916916092288 DA H 11000 297 7.853 0.133 0.520 0.097 10924 8.254 0.761
WDJ173640.78+193713.52 4553907369583127424 DA H 14091 346 7.511 0.103 0.377 0.035 23940 7.752 0.507
WDJ173642.38+345605.92 4602622331763089920 DA H 12467 536 7.708 0.167 0.454 0.089 12645 7.833 0.515
WDJ173643.94+552121.00 1420951309536263680 DA H 13314 264 8.125 0.021 0.684 0.017 13557 8.289 0.788
WDJ173644.10+503046.73 1368027279406384768 DA H 21047 752 7.968 0.121 0.609 0.091 21183 8.146 0.712
WDJ173648.43+341408.13 4602447926028217856 DA H 15852 190 7.991 0.022 0.609 0.018 16491 8.120 0.687
WDJ173648.79+655155.46 1633042017292963584 DA H 17949 830 8.227 0.115 0.756 0.097 20174 7.959 0.601
WDJ173649.63+421920.59 1347402232271658880 DA H 18127 1269 6.797 0.247 0.261 0.056 28275 7.671 0.485
WDJ173653.40+161524.81 4549137864240764800 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 29217 5.544 0.228
WDJ173656.14+582344.59 1434546289777710080 DA H 46325 6715 7.322 0.270 0.419 0.103 71647 7.674 0.600
WDJ173657.44+255628.74 4594000683133135616 DA H 15578 412 7.768 0.075 0.491 0.050 16872 7.986 0.609
WDJ173657.71+522503.02 1416502243109458176 DA H 21223 800 7.771 0.170 0.508 0.106 23604 8.078 0.677
WDJ173658.64+371500.54 1342405394303046528 DA H 19227 707 7.968 0.045 0.604 0.036 20157 8.144 0.709
WDJ173659.74+202649.33 4555517913601109632 DA H 34980 1320 7.870 0.034 0.590 0.023 35116 7.764 0.543
WDJ173703.62+204407.15 4555719914501400960 DA H 19157 762 8.417 0.151 0.879 0.126 19576 7.892 0.564
WDJ173705.19+280031.14 4595443860864532096 DA H 15825 629 7.835 0.369 0.525 0.195 18796 8.664 1.031
WDJ173707.47+791235.30 1706448093623423616 DA H 17467 1014 8.051 0.052 0.648 0.042 18020 8.034 0.639
WDJ173707.96+183320.21 4550768233820830592 DA H 14544 1188 7.775 0.208 0.492 0.141 13989 8.001 0.611
WDJ173708.52+242024.77 4557629495620225792 DQH [logC/H=1.70] 19317 832 9.024 0.043 1.200 0.021 17664 9.024 1.199
WDJ173715.47+312649.56 4600756563610448256 DA H 31883 1260 7.902 0.097 0.599 0.066 32730 7.621 0.479
WDJ173716.23+260022.66 4594095000614435712 DAO [logHe/H=0.00] 49688 0 8.111 0.153 0.743 0.106 49688 7.445 0.469
WDJ173718.30+612546.44 1436067910791121664 DA H 12577 462 8.200 0.142 0.730 0.122 16400 8.216 0.747
WDJ173721.63+205208.37 4555815228415414784 DQ [logC/H=3.00] 19010 1510 8.259 0.157 0.755 0.136 21829 8.259 0.759
WDJ173722.31+503118.28 1368027902177411200 DB He 19271 498 8.220 0.024 0.731 0.021 27039 8.730 1.056
WDJ173728.00+310846.52 4600560678742872064 DA H 23195 382 7.836 0.030 0.545 0.020 23891 7.840 0.549
WDJ173731.88+390610.53 1343788030175520640 DA H 15222 451 8.109 0.136 0.678 0.112 13511 8.184 0.721
WDJ173734.40+144558.41 4548644316658624128 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31560 5.545 -0.023
WDJ173735.48+405147.41 1344216874070132608 DA H 13723 824 8.369 0.111 0.841 0.097 11630 8.245 0.757
WDJ173737.91+130641.18 4494165203428849280 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 29154 5.693 0.225
WDJ173739.32+362140.77 1342106739457570048 DA H 44252 14446 8.192 0.276 0.779 0.201 66103 7.714 0.600
WDJ173739.68+555019.86 1421116957835622144 DA H 19107 488 8.080 0.045 0.668 0.036 22245 8.181 0.735
WDJ173740.39+135052.14 4494510067824384000 DA H 10794 210 6.445 0.266 0.180 0.022 11270 7.626 0.413
WDJ173741.99+492248.97 1366973397510479488 DA H 16659 580 8.161 0.124 0.713 0.104 15618 7.817 0.515
WDJ173742.40+300416.07 4600427603474525568 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35557 5.665 0.164
WDJ173742.93+470134.26 1363480730106976384 DA H 26551 3054 7.554 0.218 0.436 0.082 35527 7.926 0.619
WDJ173750.63+244051.80 4581662616482140544 DA H 16194 634 7.904 0.038 0.562 0.028 17448 7.997 0.616
WDJ173751.06+682008.99 1637642756196458624 DA H 13043 318 8.061 0.058 0.644 0.048 12740 8.128 0.684
WDJ173751.25+155646.55 4549068075313384704 DA H 21897 1508 7.643 0.356 0.455 0.173 26208 8.209 0.760
WDJ173753.04+135847.68 4494559653224246144 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35444 5.625 0.158
WDJ173753.47+240348.92 4557609871910554368 DA H 17176 325 7.998 0.033 0.616 0.027 17450 8.103 0.678
WDJ173755.77+162327.21 4549117106659461120 DA H 20269 2316 7.789 0.216 0.514 0.144 20790 7.903 0.573
WDJ173759.59+214318.35 4555933017904491264 DA H 28946 894 7.324 0.062 0.424 0.054 35473 7.919 0.615
WDJ173800.01+721926.90 1651470901623017856 DA H 13440 214 7.784 0.053 0.493 0.037 15833 8.224 0.751
WDJ173802.00+353631.30 4608679266443357568 DA H 32650 0 8.097 0.056 0.705 0.043 32649 7.943 0.622
WDJ173808.02+585941.87 1434623633548366720 DA H 15415 350 8.069 0.040 0.654 0.033 16116 8.075 0.659
WDJ173811.28+300655.14 4597427109259819776 DA H 11729 207 7.828 0.041 0.510 0.030 12357 8.016 0.616
WDJ173815.14+253208.91 4593786862481921280 DA H 40577 4844 6.894 0.524 0.301 0.124 48981 6.950 0.342
WDJ173817.07+222807.65 4557097125835154816 DA H 18325 920 7.668 0.149 0.454 0.084 23628 7.803 0.530
WDJ173817.51+211542.79 4555866252627437312 DA H 16685 1238 7.279 0.562 0.359 0.136 17654 8.223 0.753
WDJ173823.08+371100.45 1342305098227470976 DA H 11253 286 8.400 0.088 0.857 0.077 10571 8.606 0.987
WDJ173824.62+581801.68 1422532922652641408 DO He 52616 0 7.773 0.128 0.550 0.068 52617 7.671 0.512
WDJ173827.84+380423.76 1342561254373199232 DA H 17112 558 7.977 0.066 0.604 0.052 18598 7.959 0.598
WDJ173831.28+475826.47 1363788082261399168 DA H 46185 31390 7.226 0.686 0.387 0.293 47830 7.842 0.607
WDJ173831.34+205338.18 4555633431040615168 DB He 16942 1003 8.203 0.125 0.717 0.108 17835 8.104 0.657
WDJ173835.66+415231.19 1345826975706503680 DA H 20973 480 7.846 0.017 0.544 0.012 23628 8.048 0.659
WDJ173835.92+341648.98 4602348626385028736 DA H 18646 762 7.505 0.191 0.391 0.064 20256 8.320 0.819
WDJ173837.75+255507.62 4593902757878582528 DA H 15523 508 7.805 0.164 0.509 0.111 18601 8.024 0.634
WDJ173838.03+251652.80 4593727488853772416 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 28172 4.967 0.256
WDJ173841.26+292728.57 4595849271417199744 DA H 14068 550 8.158 0.135 0.706 0.114 14690 8.344 0.825
WDJ173842.23+645534.27 1440588832022518528 DA H 28979 664 7.754 0.034 0.522 0.021 29970 8.015 0.654
WDJ173842.37+285826.13 4595794540650688512 DA H 14614 332 7.955 0.045 0.586 0.035 15818 8.096 0.671
WDJ173843.83+322029.24 4600918604137529472 DA H 38293 4122 7.074 0.375 0.325 0.116 46763 8.178 0.775
WDJ173846.36+242809.91 4581643718625378048 DA H 25193 2069 7.599 0.160 0.448 0.087 31864 7.783 0.543
WDJ173850.89+191618.55 4552367125592423552 DA H 13928 456 7.057 0.189 0.292 0.056 17126 7.924 0.575
WDJ173851.41+331926.62 4602156173192517376 DA H 11599 283 7.216 0.074 0.314 0.027 10594 8.059 0.637
WDJ173856.35+283328.15 4595579822349872512 DA H 11733 420 7.816 0.138 0.504 0.097 11353 8.166 0.705
WDJ173856.47+241303.30 4557571152784321408 DA H 17270 644 7.318 0.096 0.373 0.036 27959 7.382 0.433
WDJ173857.76+270001.05 4594586864566761600 DA H 25412 358 7.814 0.022 0.541 0.015 28394 7.966 0.625
WDJ173857.94+131935.82 4494267870326114688 DA H 9973 94 6.696 0.010 0.202 0.001 25735 7.900 0.584
WDJ173904.25+192904.09 4552379877353165824 DA H 33721 1249 7.721 0.067 0.521 0.038 36382 7.750 0.540
WDJ173905.29+125646.24 4494193717712994688 DA H 11964 888 5.755 0.571 0.172 0.006 24962 8.121 0.705
WDJ173909.61+411006.72 1344247905210328704 DA H 21820 628 7.758 0.030 0.504 0.019 26905 7.915 0.594
WDJ173909.79+171009.95 4549581036141461632 DA H 16235 1960 7.046 0.522 0.301 0.130 26434 8.048 0.665
WDJ173912.23+581341.48 1422540481795033088 DA H 16629 540 8.101 0.073 0.676 0.061 18225 7.856 0.542
WDJ173914.33+321236.10 4600913106579336832 DA H 22545 1148 7.673 0.332 0.469 0.157 23263 8.074 0.673
WDJ173918.71+445751.17 1350293084563232896 DA H 23208 1156 7.371 0.438 0.412 0.125 27026 8.015 0.648
WDJ173920.24+682600.51 1637649726927769472 DA H 13082 598 8.061 0.192 0.644 0.152 12301 7.799 0.497
WDJ173922.80+330513.26 4601396174436968704 DA H 14115 579 7.984 0.100 0.601 0.079 14637 8.022 0.625
WDJ173923.34+392827.79 1343810948121455232 DA H 19893 1490 6.418 0.639 0.233 0.066 31361 7.840 0.568
WDJ173924.12+185634.63 4550798844054439424 DA H 19174 982 8.014 0.093 0.630 0.073 20646 8.019 0.636
WDJ173925.41+200938.76 4555442700133170560 DA H 13788 216 7.996 0.026 0.607 0.021 14709 8.064 0.650
WDJ173929.61+542949.86 1417750253230744576 DA H 18328 501 8.492 0.061 0.926 0.050 20757 8.706 1.056
WDJ173932.63+514956.33 1368466225064489472 DB He 17280 1046 7.918 0.097 0.548 0.073 16864 8.187 0.706
WDJ173932.89+203428.51 4555605015536375296 DA H 16643 422 7.983 0.049 0.607 0.038 17565 8.182 0.727
WDJ173933.37+163752.25 4549499775364801792 DA H 15038 1459 7.610 0.314 0.419 0.163 17183 8.063 0.654
WDJ173934.39+212331.58 4555863817392683648 DAOZ H 97509 21632 7.591 0.216 0.645 0.095 39031 7.965 0.646
WDJ173937.11+265650.49 4594540234104955264 DA H 20308 504 7.887 0.091 0.564 0.065 20838 7.999 0.625
WDJ173938.25+284604.08 4595589030759549696 DBAZ [Ca/He=-7.61]+[He/H=2.0] 11982 310 8.087 0.073 0.637 0.062 0 0.000 0.000
WDJ173942.75+370802.55 1342294485364832512 DA H 76181 0 7.429 0.021 0.541 0.009 76180 7.177 0.473
WDJ173943.51+132324.72 4494281541205082496 DA H 14368 688 7.702 0.118 0.457 0.075 18518 8.202 0.741
WDJ173943.62+261942.60 4593942340298129664 DA H 30474 1388 9.342 0.056 1.315 0.014 35913 9.699 1.406
WDJ173946.20+134310.14 4494308066921476864 DO [logH/He=-1.00] 50128 0 6.075 0.458 0.255 0.024 50129 8.194 0.753
WDJ173953.14+261227.88 4593936297282077696 DB He 21536 4354 7.248 0.522 0.299 0.142 30570 8.156 0.707
WDJ173953.64+202534.53 4555552827394057088 DA H 21301 460 7.883 0.028 0.564 0.020 22766 7.967 0.612
WDJ173953.81+153955.86 4548857999871987712 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 37900 5.600 0.185
WDJ173955.96+184552.82 4550791387990756480 DA H 22983 2066 6.562 0.397 0.266 0.062 22009 7.226 0.370
WDJ173959.00+663122.57 1633494539345175040 DA H 14572 335 7.972 0.030 0.596 0.023 14953 8.122 0.685
WDJ174001.24+593011.59 1434857004891548672 DA H 15479 678 7.137 0.250 0.317 0.056 16957 8.189 0.731
WDJ174003.00+331831.38 4601408402206593024 DA H 11504 301 8.052 0.107 0.635 0.089 11744 8.307 0.797
WDJ174003.03+230030.22 4557241333656433280 DA H 29272 614 7.138 0.098 0.318 0.055 31136 7.193 0.339
WDJ174004.18+170037.75 4549563306521155200 DB He 16193 312 7.963 0.056 0.571 0.044 16814 7.959 0.570
WDJ174007.30+443424.88 1350079813667502720 DA H 10989 331 7.840 0.138 0.514 0.102 12313 9.033 1.212
WDJ174008.15+412100.22 1345740075632835072 DA H 15696 698 7.473 0.138 0.411 0.037 16756 8.015 0.625
WDJ174008.98+513237.75 1368398605099335168 DB He 16977 1004 8.241 0.123 0.741 0.108 18946 8.245 0.746
WDJ174011.55+422737.65 1348881174194617216 sd [logHe/H=-5.00] 0 0 0.000 0.000 0.000 0.000 33649 5.845 0.155
WDJ174012.63+325331.19 4601378341732727680 DB He 15647 1022 7.703 0.138 0.437 0.088 15135 8.081 0.639
WDJ174018.00+713859.32 1651188632075819264 DA H 14904 546 8.053 0.040 0.643 0.034 14425 8.026 0.627
WDJ174023.60+283605.50 4595536082402476928 DA H 15711 350 7.827 0.047 0.521 0.034 18176 8.111 0.685
WDJ174024.08+420802.15 1345856593799468288 DA H 12135 284 8.439 0.054 0.884 0.046 15121 8.654 1.021
WDJ174024.11+151627.78 4548783095641348992 DA H 24055 900 7.675 0.082 0.475 0.047 26365 7.843 0.557
WDJ174027.56+505328.06 1368133347919203584 DA H 13931 254 7.975 0.024 0.596 0.019 15736 8.125 0.689
WDJ174032.28+335018.00 4602270934719080960 DA H 11234 380 7.971 0.115 0.586 0.092 10501 8.099 0.662
WDJ174033.30+284120.65 4595560413393930240 DA H 15018 300 8.015 0.025 0.621 0.020 18059 8.300 0.803
WDJ174035.66+242957.40 4581598741727652224 DA H 20396 1432 7.809 0.168 0.525 0.112 23237 7.764 0.511
WDJ174037.44+300248.11 4597389932023726464 DA H 20342 1930 6.904 0.421 0.298 0.093 26276 8.091 0.690
WDJ174040.87+235813.03 4581379973273656448 DA H 24349 888 7.633 0.138 0.458 0.075 31805 7.909 0.603
WDJ174044.40+355301.21 4608698473536302976 DA H 16289 674 7.436 0.151 0.358 0.047 17712 8.081 0.666
WDJ174045.48+563312.63 1421361603468410752 DA H 17018 376 7.939 0.030 0.583 0.023 18117 8.054 0.651
WDJ174048.41+252306.01 4581805071956931712 DA H 92900 0 7.265 0.411 0.543 0.085 92899 7.072 0.512
WDJ174050.16+231144.70 4557251018803084800 DA H 12510 524 7.729 0.135 0.463 0.088 13256 8.008 0.613
WDJ174054.38+202901.15 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 19757 4.641 0.276
WDJ174056.03+422315.32 1348866609960929280 DA H 13015 328 7.624 0.146 0.418 0.063 14556 8.014 0.619
WDJ174056.84+212015.67 4556043892476412288 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 35916 5.863 0.184
WDJ174058.41+184954.79 4552106403898746240 DA H 38192 3238 7.924 0.269 0.624 0.177 34586 7.913 0.611
WDJ174058.94+161158.73 4549286607545967616 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35077 5.543 0.140
WDJ174103.95+243135.59 4581621423450055680 DC He 11998 618 9.034 0.049 1.202 0.023 0 0.000 0.000
WDJ174107.66+243633.64 4581624344027898112 DB He 14116 392 7.481 0.053 0.344 0.026 17613 8.200 0.716
WDJ174111.08+325414.36 4601331779991087232 DA H 17743 1546 7.082 0.306 0.316 0.089 25811 8.180 0.741
WDJ174118.32+224539.72 4556471533779132160 DA H 14075 146 8.390 0.007 0.855 0.006 13551 8.465 0.902
WDJ174121.13+194431.01 4552411449655668736 DAH H 21021 262 8.867 0.011 1.141 0.006 0 0.000 0.000
WDJ174121.15+145846.07 4500720865411011840 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32903 5.789 0.128
WDJ174121.42+704733.99 1639071708995585024 DA H 15763 1428 7.599 0.175 0.416 0.073 16421 7.889 0.555
WDJ174125.80+332559.12 4601490625061037184 DA H 21029 1981 7.372 0.207 0.357 0.073 24737 8.049 0.662
WDJ174126.93+324526.18 4601326660389811840 DA H 14668 282 7.745 0.065 0.477 0.043 14366 7.603 0.413
WDJ174127.57+625810.12 1439751072881363968 DA H 17367 548 7.862 0.105 0.543 0.075 19710 8.290 0.799
WDJ174128.65+381910.19 1342929139796150272 sd He 0 0 0.000 0.000 0.000 0.000 37270 5.323 0.158
WDJ174129.07+483025.20 1363907924732533632 DA H 22854 1036 7.986 0.228 0.623 0.165 26472 8.065 0.675
WDJ174130.78+420152.83 1345840650882182144 DA H 83888 0 7.631 0.038 0.620 0.013 83887 7.926 0.718
WDJ174135.45+201219.92 4552533843340496896 DAH H 11420 226 8.476 0.068 0.906 0.058 0 0.000 0.000
WDJ174140.49+445040.49 1350092698569479552 DB He 14952 313 7.871 0.044 0.518 0.033 15784 7.873 0.521
WDJ174141.24+724013.94 1651529381895803776 DA H 10614 192 8.031 0.069 0.620 0.057 9907 7.953 0.572
WDJ174141.71+282145.45 4595536907035817600 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 25667 5.507 0.219
WDJ174149.23+254337.78 4593849328484989184 DA H 26998 710 7.826 0.108 0.550 0.070 29191 7.928 0.606
WDJ174150.78+664758.54 1634255946849107712 DA H 28937 1570 6.816 0.304 0.324 0.090 32356 7.622 0.478
WDJ174151.97+351748.37 4608437034584503680 DA H 16564 582 7.882 0.042 0.551 0.031 15749 7.872 0.544
WDJ174152.95+660321.56 1633410250608535424 DA H 19011 225 8.091 0.017 0.675 0.013 20897 8.203 0.746
WDJ174153.28+320441.08 4601074734787332992 DA H 15800 942 7.832 0.204 0.523 0.141 17180 8.294 0.797
WDJ174153.59+402626.36 1343967559808689536 DA H 19915 1232 7.954 0.100 0.598 0.075 22620 7.964 0.610
WDJ174154.46+135930.03 4500321983210620416 DA H 36699 0 6.501 0.200 0.240 0.020 36699 7.976 0.647
WDJ174158.83+615831.19 1436460956133688832 DA H 28190 1090 7.426 0.183 0.399 0.049 56843 7.584 0.534
WDJ174159.25+404448.32 1345523235618885248 DA H 17245 1295 8.019 0.141 0.629 0.112 22661 8.482 0.924
WDJ174159.73+490811.26 1366992020489893760 DA H 41517 5373 7.973 0.297 0.656 0.194 50963 6.784 0.331
WDJ174202.29+304039.35 4597555576024360704 DA H 18185 424 7.863 0.053 0.546 0.038 17867 8.063 0.656
WDJ174205.45+482518.18 1363894283918814976 DA H 25554 878 7.830 0.161 0.548 0.106 25934 7.989 0.631
WDJ174207.64+600055.89 1434888753289419776 DA H 19639 674 7.365 0.102 0.396 0.031 25359 7.783 0.526
WDJ174209.89+193405.92 4552346853345386112 DA H 15962 611 7.891 0.076 0.554 0.055 19071 8.108 0.685
WDJ174211.69+300738.85 4597394738088472448 DA H 18662 1982 7.485 0.195 0.384 0.072 20044 7.921 0.581
WDJ174215.71+371746.39 1342265618888550144 DA H 20249 1346 8.293 0.105 0.802 0.089 18802 8.108 0.684
WDJ174224.25+284015.22 4595552098337883008 DA H 18206 2052 7.606 0.200 0.428 0.088 19081 7.990 0.616
WDJ174225.05+375231.96 1342716865332242944 DA H 12334 336 7.762 0.180 0.479 0.119 12192 8.352 0.827
WDJ174226.90+451724.70 1350394651950171008 DAH? H 28361 1036 8.957 0.047 1.187 0.024 0 0.000 0.000
WDJ174227.36+334103.77 4601523576050568704 DA H 12474 546 7.983 0.116 0.597 0.092 11921 8.262 0.768
WDJ174229.20+520339.69 1368496259771322368 DA H 15672 607 7.763 0.138 0.489 0.092 15850 8.085 0.665
WDJ174231.66+275726.54 4594739554946301056 DA H 18238 1419 7.771 0.229 0.500 0.115 19389 7.888 0.562
WDJ174235.30+192128.08 4552339328562468224 DA H 11574 356 7.487 0.154 0.388 0.054 11658 8.533 0.943
WDJ174236.28+355932.66 4608749192804966272 DA H 17176 813 7.830 0.097 0.526 0.068 18487 8.061 0.656
WDJ174239.39+200045.85 4552515289081550592 DA H 21637 632 7.354 0.356 0.354 0.078 22071 8.007 0.633
WDJ174240.11+320646.32 4601072879361526912 DA H 12687 620 8.155 0.121 0.701 0.104 11365 8.284 0.781
WDJ174242.83+470410.11 1362786010555014656 DA H 14927 280 7.591 0.034 0.410 0.019 17639 8.081 0.666
WDJ174243.10+500258.08 1367275939303190016 DA H 19648 298 8.008 0.014 0.628 0.011 21844 8.122 0.699
WDJ174244.07+705650.33 1639090705635011840 DA H 27721 4190 6.783 0.391 0.317 0.103 57957 7.703 0.576
WDJ174245.79+281510.58 4594782543277502848 DA H 29057 1769 7.883 0.096 0.583 0.066 31546 7.987 0.642
WDJ174246.87+192608.65 4552341394446464000 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30568 5.564 -0.095
WDJ174247.98+200613.06 4552517797342483840 DA H 14037 464 7.248 0.057 0.336 0.022 17115 7.905 0.565
WDJ174252.79+425125.53 1348986727310955648 DA H 25567 942 7.257 0.147 0.399 0.034 27666 7.298 0.415
WDJ174252.99+185026.05 4552095546220231552 DA H 33277 2206 7.171 0.578 0.338 0.213 31246 8.043 0.672
WDJ174253.41+202511.46 4552561739151317120 DA H 11717 721 6.047 0.538 0.174 0.008 10563 8.162 0.701
WDJ174253.42+164127.73 4549325743288467968 DA H 17533 912 6.720 0.264 0.243 0.054 22188 6.647 0.272
WDJ174257.55+295415.87 4597189060696365696 DA H 15861 996 7.840 0.138 0.527 0.099 13171 8.184 0.720
WDJ174257.95+162821.83 4549309113177249280 DA H 17894 1148 8.128 0.160 0.695 0.130 15735 7.817 0.515
WDJ174258.14+160244.22 4549219365537865984 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 32829 5.592 0.074
WDJ174259.54+343345.55 4608328694031890560 DA H 23359 1636 7.274 0.295 0.391 0.067 29349 8.275 0.805
WDJ174304.00+544112.58 1417767811057207680 DA H 15917 336 8.116 0.045 0.683 0.037 16680 8.161 0.713
WDJ174305.97+331627.93 4601440322403816832 DA H 14452 571 7.877 0.114 0.543 0.084 15576 8.025 0.629
WDJ174308.17+241510.34 4581400623476841472 DA H 20689 789 8.314 0.045 0.815 0.038 21334 8.292 0.803
WDJ174308.97+204041.97 4552575757924793728 DA H 16084 908 8.763 0.299 1.084 0.208 16609 8.199 0.736
WDJ174309.01+162501.48 4549305024368380288 DA H 12595 705 6.949 0.460 0.260 0.104 26237 7.224 0.395
WDJ174315.43+494509.97 1367066409321991936 DA H 18245 561 7.929 0.094 0.581 0.070 19097 7.955 0.597
WDJ174317.02+354033.02 4608542617763114624 DAO [logHe/H=-1.00] 69804 0 7.831 0.170 0.652 0.080 69804 7.788 0.635
WDJ174318.39+191735.99 4552148601952988416 DA H 13783 366 7.799 0.095 0.501 0.066 16916 8.073 0.659
WDJ174319.80+210006.16 4555961566542536320 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 35094 5.732 0.164
WDJ174320.26+242218.14 4581419422552647680 DA H 13800 1055 8.101 0.168 0.670 0.140 11922 8.103 0.667
WDJ174321.34+715836.22 1651248452379889792 DB He 15436 2594 7.437 0.269 0.334 0.141 19267 8.161 0.693
WDJ174322.04+370330.88 4608869756833302656 DA H 14488 428 7.904 0.046 0.558 0.035 15788 8.063 0.651
WDJ174322.88+681704.20 1634651706611777536 DA H 23018 1168 8.078 0.053 0.675 0.041 27306 8.039 0.662
WDJ174323.78+435905.03 1349323384026993024 DA H 13971 126 7.761 0.013 0.483 0.009 15900 7.898 0.558
WDJ174326.49+251004.86 4581739586593697664 DA H 12571 108 7.846 0.010 0.522 0.008 11983 7.924 0.562
WDJ174326.97+203120.79 4552569749268337024 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 37614 5.665 0.186
WDJ174327.81+244118.02 4581521947712063616 DA H 69408 0 7.788 0.379 0.634 0.179 69408 7.452 0.525
WDJ174328.21+241927.77 4581407224841822976 DA H 21195 2176 7.476 0.370 0.391 0.137 24446 8.080 0.679
WDJ174329.12+345729.94 4608367142579669376 DA H 22973 1763 7.174 0.262 0.367 0.043 28148 7.887 0.583
WDJ174330.53+723218.91 1651477872353643904 DA H 19650 2380 6.948 0.319 0.302 0.080 39198 7.862 0.597
WDJ174331.91+184144.64 4552043594294689792 DA H 23783 858 7.614 0.285 0.449 0.116 24769 7.779 0.522
WDJ174333.30+203642.76 4552571467255257728 DA H 27243 617 8.124 0.050 0.711 0.040 29170 8.136 0.721
WDJ174337.36+271803.64 4594468701427004800 DA H 17691 762 7.408 0.244 0.400 0.070 19610 8.152 0.712
WDJ174339.68+364826.24 4608850240501246592 DA H 17537 916 7.623 0.132 0.432 0.077 25445 8.149 0.722
WDJ174340.46+654653.48 1633224746678297728 DA H 12706 387 7.979 0.083 0.595 0.066 14544 8.116 0.681
WDJ174340.77+340201.71 4601546975032772480 DA H 13323 582 7.623 0.235 0.419 0.102 13569 8.329 0.814
WDJ174342.68+241857.42 4581406464632441344 DA H 21346 1452 7.918 0.169 0.582 0.122 21410 7.866 0.555
WDJ174342.76+271222.55 4594464608322036864 DA H 22588 1862 7.522 0.255 0.411 0.087 25597 7.912 0.590
WDJ174344.76+160857.51 4549215993985469696 DA H 14449 642 8.755 0.043 1.079 0.029 14653 8.896 1.152
WDJ174349.09+164210.00 4549320000914666624 DA H 20202 470 7.429 0.074 0.415 0.045 20872 7.435 0.376
WDJ174350.01+202044.66 4552551534308438656 DA H 16434 380 8.154 0.039 0.708 0.033 17795 8.199 0.738
WDJ174355.26+384143.15 1342868013822314880 DA H 21513 650 8.004 0.038 0.630 0.030 24455 8.123 0.705
WDJ174355.83+231003.94 4580518540272229504 DB He 13228 340 7.885 0.086 0.522 0.065 14360 8.086 0.640
WDJ174357.98+184633.04 4552067130715618560 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 35528 5.710 0.168
WDJ174401.52+251524.24 4581765008501215104 DA H 15101 481 7.659 0.149 0.439 0.092 16893 8.251 0.769
WDJ174404.16+590912.80 1434966131420377472 DAO [logHe/H=-1.00] 61142 0 7.788 0.518 0.615 0.211 61143 6.989 0.397
WDJ174405.04+400228.98 1344682070568043904 DA H 19821 1378 7.662 0.191 0.456 0.114 22603 8.133 0.707
WDJ174406.29+514920.77 1368241031342043392 DA H 12354 282 7.884 0.050 0.541 0.037 11350 8.319 0.804
WDJ174407.35+681416.52 1634639062228062848 DB He 35873 924 7.901 0.020 0.575 0.014 39354 7.660 0.478
WDJ174409.77+360756.27 4608743690951806720 DA H 11051 288 7.320 0.220 0.339 0.060 23536 7.638 0.458
WDJ174410.38+315451.56 4601030823041427840 DA H 18754 709 8.142 0.048 0.705 0.040 18660 8.101 0.680
WDJ174411.61+395034.95 1343176048875322624 DAO [logHe/H=-1.00] 62003 0 6.902 0.219 0.391 0.025 62004 6.920 0.393
WDJ174413.75+582938.57 1422876142079165952 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 28474 5.281 0.237
WDJ174414.11+701054.67 1638797410907990656 DA H 17308 338 8.141 0.019 0.702 0.017 17928 8.206 0.743
WDJ174415.35+223627.53 4556431199748103936 DA H 83729 0 7.687 0.042 0.635 0.015 83729 7.685 0.634
WDJ174418.22+245548.24 4581720551299354240 DA H 21984 976 7.715 0.218 0.486 0.129 25242 7.991 0.631
WDJ174419.68+150623.88 4500700077770928640 DA H 21623 2194 8.139 0.157 0.708 0.128 21843 8.324 0.824
WDJ174420.54+542040.78 1417696205362153216 DA H 30481 1528 7.757 0.228 0.527 0.133 35186 8.564 0.988
WDJ174423.10+472201.49 1362819687394974592 DA H 31244 1214 8.013 0.123 0.656 0.089 32107 7.945 0.621
WDJ174423.59+283057.36 4596282994394994688 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 28462 5.097 0.249
WDJ174423.71+545958.49 1417787915799534848 DB He 16537 660 7.773 0.050 0.472 0.034 19174 8.026 0.612
WDJ174424.26+270356.08 4594447668970847872 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33027 5.793 0.132
WDJ174424.96+310634.32 4597965247184537344 DA H 18330 1364 8.146 0.100 0.707 0.083 15724 8.017 0.624
WDJ174425.92+300249.44 4597287192107500928 DA H 24331 1902 7.376 0.240 0.371 0.062 25492 7.440 0.394
WDJ174427.03+315524.72 4601030346302774912 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34675 5.426 0.107
WDJ174430.80+160807.79 4549235514615785216 DA H 18869 655 7.973 0.143 0.606 0.109 18423 8.109 0.684
WDJ174431.21+153322.30 4501138885990519808 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 27618 5.683 0.221
WDJ174433.09+421805.36 1345900196308408704 DA H 13649 538 7.601 0.107 0.410 0.040 14392 7.633 0.426
WDJ174434.06+393532.80 1343121279452273920 DA H 10928 204 8.056 0.052 0.636 0.044 11046 7.914 0.554
WDJ174434.65+653954.05 1633172622955316992 DB He 12486 346 8.036 0.080 0.607 0.067 13513 8.242 0.738
WDJ174434.73+310302.43 4597917212270270976 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 29953 5.349 0.236
WDJ174436.68+264522.66 4594298238467186560 DA H 32300 1808 8.011 0.143 0.657 0.105 32713 8.035 0.671
WDJ174437.23+560847.38 1421466739971626752 DA H 37702 2496 8.024 0.062 0.674 0.045 36718 7.804 0.564
WDJ174437.50+153455.96 4501143455835807360 DA H 14508 1104 6.255 0.393 0.183 0.030 30239 8.033 0.665
WDJ174439.39+502021.25 1367303938193846272 DBA [logH/He=-5.00] 14405 637 7.750 0.242 0.456 0.155 13396 7.374 0.306
WDJ174440.55+421123.88 1345886280612962816 DA H 13391 193 8.092 0.020 0.664 0.017 13267 8.196 0.728
WDJ174446.23+413006.38 1345662182105641600 DA H 12166 446 7.976 0.084 0.592 0.068 13684 8.055 0.642
WDJ174447.22+352728.96 4608522001919835520 DA H 16220 1024 7.827 0.205 0.522 0.143 17508 8.052 0.649
WDJ174447.60+233548.95 4580570114240081664 DA H 12796 302 7.725 0.096 0.463 0.063 14558 8.039 0.634
WDJ174449.15+502645.75 1367314181692077696 DA H 17054 532 8.161 0.107 0.714 0.091 20394 8.273 0.789
WDJ174458.70+170212.84 4549426481742639744 DA H 39656 3409 5.832 0.284 0.215 0.017 47416 7.383 0.443
WDJ174459.87+261145.69 4582255699926052096 DA H 26535 656 7.393 0.096 0.384 0.036 28558 7.475 0.416
WDJ174500.98+145025.62 4500493575744164608 DQ [logC/H=3.00] 16109 940 8.811 0.088 1.096 0.058 22754 8.811 1.099
WDJ174503.48+802731.10 1706805469261837568 DB He 15429 698 7.733 0.087 0.451 0.057 16163 7.912 0.543
WDJ174505.13+505505.64 1367385443789564544 DA H 21530 880 7.143 0.401 0.350 0.066 21453 7.306 0.386
WDJ174511.57+284346.86 4596292378900853120 DA H 21503 1134 7.806 0.087 0.526 0.057 26484 7.904 0.588
WDJ174511.74+385815.78 1342900797308815616 DA H 11522 240 7.835 0.134 0.513 0.096 11307 7.951 0.576
WDJ174514.37+423536.64 1345955201954626432 DA H 16595 900 7.315 0.140 0.369 0.034 22658 7.869 0.560
WDJ174514.77+310800.23 4597919583092266752 DA H 17128 1252 7.411 0.167 0.398 0.040 19884 7.762 0.501
WDJ174515.25+585131.41 1422939673235714944 DA H 18530 787 7.791 0.233 0.511 0.146 23296 7.798 0.527
WDJ174516.56+504324.95 1367332529792442112 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 31478 5.413 -0.112
WDJ174518.01+583845.40 1422883877316835840 DA H 17444 426 8.024 0.042 0.632 0.034 19211 8.217 0.752
WDJ174519.04+455723.06 1350483888485970688 DA H 16894 278 8.032 0.018 0.636 0.015 18161 8.137 0.701
WDJ174519.04+472917.59 1362822088281684864 DA H 21341 1146 7.608 0.202 0.439 0.082 23673 8.027 0.647
WDJ174523.57+540536.59 1417301416264812800 DA H 13663 397 7.500 0.124 0.371 0.037 18243 8.155 0.712
WDJ174526.21+615519.44 1436448754131251968 DA H 11568 180 8.111 0.051 0.671 0.044 12273 8.230 0.748
WDJ174526.22+690247.84 1637740917672844416 DA H 16500 1267 7.755 0.153 0.487 0.099 16541 8.142 0.701
WDJ174532.94+461510.00 1350507077013909376 DA H 40857 5000 7.485 0.343 0.458 0.153 38455 7.850 0.589
WDJ174533.63+252424.43 4582135853157167872 DA H 14628 634 8.060 0.192 0.647 0.153 16518 8.239 0.761
WDJ174534.31+685424.51 1637689240626313088 DA H 15118 608 8.024 0.058 0.627 0.048 17138 8.367 0.844
WDJ174537.96+220426.32 4556177968477906560 DA H 20271 2012 7.722 0.452 0.483 0.190 21180 8.177 0.731
WDJ174538.06+675545.13 1634574843876976768 DA H 15538 647 7.859 0.094 0.536 0.069 18489 7.952 0.594
WDJ174544.01+174354.13 4551173949316237312 DA H 28651 2298 7.694 0.162 0.496 0.095 28231 7.871 0.575
WDJ174544.02+372612.83 4609266096415573120 DB He 22170 1662 8.117 0.059 0.671 0.049 19025 8.105 0.659
WDJ174544.18+402711.37 1344716949997917696 DA H 16080 198 7.917 0.013 0.569 0.010 16534 7.903 0.562
WDJ174547.12+725458.28 1651629776756163840 DA H 10758 390 7.757 0.163 0.471 0.109 11040 8.273 0.773
WDJ174554.78+504248.72 1367330468208153728 DA H 18367 425 8.314 0.027 0.812 0.023 18992 8.385 0.858
WDJ174603.24+550019.38 1418149169792934016 DB He 20126 1279 7.830 0.161 0.508 0.109 20219 8.451 0.881
WDJ174603.66+325937.69 4601240039488262400 DA H 18495 668 7.887 0.044 0.559 0.032 20801 8.208 0.749
WDJ174606.97+510120.32 1367387505373897984 DO [logHe/H=-2.00] 76662 0 7.230 0.353 0.452 0.077 76662 7.700 0.574
WDJ174607.43+192001.34 4552184194348910080 DA H 35461 1500 7.754 0.051 0.540 0.030 38525 7.756 0.548
WDJ174607.61+412656.45 1345605935213878272 DB He 26850 1330 8.139 0.075 0.691 0.061 27813 7.820 0.520
WDJ174609.02+245449.42 4581546553583652224 DA H 27761 628 8.074 0.050 0.683 0.039 27583 7.877 0.576
WDJ174609.32+265403.36 4594388845097543936 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30920 5.350 -0.228
WDJ174609.94+255048.86 4582164715338471296 DA H 17112 626 8.310 0.145 0.808 0.124 23855 8.411 0.882
WDJ174611.24+681642.05 1634641634912234624 DA H 14484 428 7.639 0.073 0.429 0.043 19607 7.896 0.566
WDJ174614.57+154615.36 4501125657495720704 DA H 23627 1570 8.075 0.121 0.675 0.095 24308 8.001 0.634
WDJ174617.39+514650.84 1368606240997998848 DA H 15038 370 7.933 0.077 0.575 0.058 14543 8.016 0.621
WDJ174625.49+244214.85 4581488245107573504 DA H 28893 728 8.091 0.056 0.695 0.044 28080 7.915 0.597
WDJ174639.22+285124.99 4596319656235487104 DA H 48475 13868 7.808 0.284 0.594 0.167 46579 8.024 0.691
WDJ174641.78+252001.67 4581944469415310464 DA H 14683 374 7.683 0.117 0.449 0.075 15308 7.983 0.603
WDJ174645.31+351750.78 4608461223840022528 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30992 5.386 -0.188
WDJ174645.96+370839.17 4609208891746724480 DA H 19421 1420 8.160 0.113 0.717 0.094 20739 7.756 0.500
WDJ174645.97+151214.17 4500881256672437376 DA H 38833 4362 6.892 0.598 0.293 0.212 51055 7.771 0.585
WDJ174646.77+652819.96 1441007123181365120 DB He 15103 499 8.081 0.092 0.638 0.078 15083 7.837 0.501
WDJ174647.84+314006.07 4598009124571190784 DA H 15105 834 7.877 0.071 0.545 0.053 14563 7.927 0.570
WDJ174648.64+301403.96 4597304956093450752 DA H 16377 709 7.503 0.109 0.382 0.030 16449 7.614 0.425
WDJ174656.26+514901.19 1368605072766916096 DA H 49134 7904 8.292 0.204 0.844 0.150 82148 7.814 0.672
WDJ174656.35+242049.13 4581440480773963264 DAO [logHe/H=-1.00] 91726 0 6.556 0.115 0.484 0.005 91727 6.893 0.498
WDJ174657.51+284553.49 4596271174644585344 DAH H 23292 2084 8.842 0.084 1.131 0.049 0 0.000 0.000
WDJ174657.92+550902.69 1418167865786389376 DA H 16774 390 8.006 0.019 0.620 0.016 25633 8.513 0.947
WDJ174706.33+172917.03 4550965561802207616 DA H 13716 411 7.495 0.063 0.408 0.030 14464 7.604 0.414
WDJ174715.26+210137.44 4552927945241982848 DA H 13599 427 7.568 0.172 0.397 0.072 11046 8.917 1.159
WDJ174718.23+282703.18 4596242243745701376 DA H 27043 2050 8.412 0.124 0.886 0.100 23483 7.116 0.360
WDJ174718.91+682213.45 1634643769512253312 DB He 14497 967 7.921 0.126 0.545 0.097 14464 7.605 0.392
WDJ174720.29+452111.35 1350211651983565184 DA H 13937 312 7.800 0.059 0.502 0.042 15679 8.084 0.664
WDJ174720.92+484704.21 1364115869869629184 DA H 22665 680 7.771 0.079 0.513 0.051 24123 8.026 0.648
WDJ174723.14+623407.22 1439505362096426880 DA H 17582 571 7.838 0.098 0.531 0.070 19109 8.045 0.648
WDJ174727.99+332825.20 4607261205680329088 DA H 23232 1160 8.201 0.091 0.749 0.075 20729 8.168 0.724
WDJ174728.30+621326.91 1436479849693937920 DA H 16357 976 7.628 0.153 0.431 0.063 22304 7.971 0.613
WDJ174733.14+670903.22 1634290134788624000 DA H 12415 594 7.929 0.115 0.566 0.088 12620 8.009 0.612
WDJ174733.52+720955.86 1651345935254264832 DA H 14551 836 7.759 0.213 0.484 0.120 13842 8.063 0.647
WDJ174736.87+432531.10 1349017994672214400 DA H 10494 197 7.855 0.086 0.520 0.064 10547 8.248 0.756
WDJ174738.37+170118.88 4549389819901755904 DA H 15626 700 8.968 0.047 1.185 0.024 10304 9.725 1.412
WDJ174740.22+560617.18 1418452978600617216 DA H 22208 880 7.672 0.165 0.468 0.093 24300 7.920 0.591
WDJ174740.85+692933.49 1638044108004683776 DA H 18490 1443 7.440 0.225 0.369 0.079 21750 8.065 0.665
WDJ174741.55+433922.22 1349037373564966400 DA H 20975 704 7.703 0.115 0.477 0.071 23748 8.033 0.651
WDJ174741.76+180034.06 4551206384909561216 DA H 14008 196 7.970 0.054 0.593 0.043 16311 8.065 0.653
WDJ174741.79+624445.82 1439519827546210304 DA H 14327 457 7.401 0.132 0.383 0.035 14999 7.913 0.564
WDJ174742.18+362721.43 4608956583891049856 DB He 15425 908 7.763 0.131 0.465 0.088 16838 8.093 0.648
WDJ174743.26+621303.13 1436479613471560704 DA H 21934 650 7.881 0.061 0.565 0.043 23859 7.941 0.601
WDJ174744.51+274941.64 4595997842925360768 DA H 12972 594 8.067 0.154 0.648 0.126 13645 8.187 0.723
WDJ174747.39+355819.54 4608890338316409600 DA H 12746 1652 6.260 0.562 0.176 0.063 13590 8.089 0.662
WDJ174748.81+235812.17 4580667459678061824 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30522 5.486 -0.160
WDJ174749.10+392403.05 1344408223453156224 DA H 10356 302 5.703 0.458 0.162 0.008 53785 7.179 0.399
WDJ174753.62+175801.81 4551018368423700352 DA H 23245 1546 7.945 0.105 0.602 0.077 26499 7.906 0.589
WDJ174801.78+430112.32 1345990493701066240 DA H 15571 518 7.991 0.087 0.609 0.069 16622 8.013 0.624
WDJ174803.07+653830.39 1633164097442871808 DA H 17566 614 7.964 0.102 0.598 0.079 18719 8.176 0.726
WDJ174804.21+280746.12 4596046565035105920 DA H 37992 2568 8.099 0.047 0.716 0.036 34714 8.126 0.725
WDJ174807.77+384802.93 1342828637561945984 DA H 20572 937 7.960 0.094 0.603 0.071 20942 7.951 0.599
WDJ174810.29+452356.07 1350540234161336576 DB He 26892 1504 7.476 0.290 0.383 0.134 23858 8.328 0.805
WDJ174811.80+212329.97 4553081361473736064 DB He 32888 2566 7.664 0.178 0.464 0.094 35115 7.723 0.493
WDJ174813.77+205452.13 4553004395658740352 DA H 15494 416 7.790 0.045 0.502 0.031 16714 8.065 0.654
WDJ174816.32+731834.45 1651657024031403136 DA H 10555 196 7.521 0.108 0.367 0.041 14503 7.934 0.574
WDJ174820.66+562024.85 1421485019352572544 DA H 16183 434 7.834 0.060 0.525 0.042 17284 8.104 0.679
WDJ174820.68+203405.09 4552713098092963072 DA H 21515 2348 8.186 0.125 0.737 0.103 20201 7.972 0.609
WDJ174820.80+795814.68 1706553612379306112 DB He 15305 802 7.934 0.127 0.553 0.098 16999 7.757 0.466
WDJ174824.53+264447.59 4582382251139680640 He-DA [logH/He=-4.00] 12047 544 7.804 0.160 0.478 0.111 0 0.000 0.000
WDJ174825.59+550731.85 1418153297257334912 DA H 11442 224 7.944 0.077 0.572 0.061 12018 8.144 0.693
WDJ174827.56+560138.19 1418462771126030720 DB He 29880 1249 7.847 0.103 0.537 0.069 33681 7.845 0.544
WDJ174830.17+414037.92 1344884930464407040 DB He 25748 1317 7.798 0.147 0.505 0.093 24355 8.072 0.648
WDJ174830.78+225428.75 4580274384274740480 DA H 15503 1061 6.503 0.331 0.201 0.038 28683 7.535 0.436
WDJ174832.43+190324.77 4551422958640293248 DA H 16947 456 8.006 0.132 0.620 0.104 15852 8.075 0.659
WDJ174832.48+614902.38 1436411267656322304 DB He 18711 548 7.918 0.041 0.551 0.030 21869 8.067 0.640
WDJ174838.20+221750.03 4580169346554369024 DA H 14193 522 7.998 0.160 0.609 0.128 16566 8.056 0.649
WDJ174840.30+271939.88 4595923801983721728 DA H 14311 932 7.414 0.174 0.387 0.046 15804 7.612 0.422
WDJ174843.11+550354.10 1418128416510711680 DB He 25275 2343 8.054 0.195 0.639 0.153 34980 8.203 0.741
WDJ174843.30+614736.06 1436223285528202752 DA H 12419 231 8.108 0.045 0.671 0.038 15364 8.076 0.658
WDJ174846.50+794716.83 1706501145058627712 DA H 15887 896 7.736 0.103 0.477 0.066 18621 8.141 0.704
WDJ174847.80+612934.93 1436201226575310720 DA H 26340 572 7.873 0.050 0.571 0.035 26303 7.905 0.588
WDJ174850.06+544258.24 1417355257974372736 DA H 17687 320 7.572 0.032 0.412 0.017 20949 7.753 0.499
WDJ174853.77+723315.13 1651375308533932416 DA H 16070 864 8.307 0.062 0.804 0.054 17405 8.455 0.901
WDJ174853.85+652847.46 1440993482365238912 DA H 15832 850 8.571 0.162 0.972 0.128 15318 8.627 1.005
WDJ174854.62+272152.96 4595924278727108992 DB He 18187 1157 8.058 0.143 0.630 0.116 18603 7.985 0.588
WDJ174904.06+184731.78 4551366913611247616 DA H 18192 886 8.014 0.184 0.628 0.139 17973 8.136 0.700
WDJ174909.29+241528.27 4580701991215436800 DA H 13428 460 8.559 0.052 0.962 0.042 13927 8.638 1.011
WDJ174910.19+622459.78 1436500950869115392 DA H 69638 0 7.345 0.453 0.492 0.104 69637 7.826 0.649
WDJ174911.78+643533.54 1440706411046697088 DA H 12703 116 7.967 0.009 0.588 0.007 12880 8.148 0.697
WDJ174912.22+635443.30 1439866345507993856 DA H 20668 707 7.785 0.123 0.514 0.078 22444 8.079 0.675
WDJ174912.63+195910.74 4552606681686910592 DA H 24945 1630 8.450 0.154 0.907 0.122 30778 7.854 0.573
WDJ174915.14+443134.55 1349680832681716608 DA H 30537 1568 7.875 0.299 0.583 0.182 31771 8.363 0.863
WDJ174915.72+403150.99 1344757009156815616 DA H 15545 578 7.935 0.163 0.577 0.123 17594 8.346 0.832
WDJ174923.05+175541.50 4551008644617974784 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 50232 6.177 0.261
WDJ174923.09+210553.25 4553014188184403200 DA H 23784 926 7.991 0.053 0.628 0.041 24610 8.003 0.636
WDJ174923.29+173804.51 4550947175045176832 DA H 29965 1090 7.567 0.159 0.451 0.078 29576 8.098 0.700
WDJ174924.98+483905.62 1364054915694481408 DA H 18999 354 8.404 0.028 0.870 0.024 19452 8.459 0.906
WDJ174925.50+214511.28 4553119848685399936 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30535 5.440 -0.198
WDJ174928.08+290910.80 4596398408755206656 DBA He 14311 400 7.836 0.108 0.499 0.077 14976 7.230 0.273
WDJ174929.82+410004.96 1344801573738216960 DC He 11540 336 7.937 0.113 0.548 0.088 0 0.000 0.000
WDJ174930.28+205147.83 4552813428532841856 DA H 22612 1290 7.936 0.142 0.595 0.103 23715 8.136 0.711
WDJ174931.51+440838.52 1349469859591990656 DA H 15893 515 7.840 0.091 0.528 0.065 16927 8.239 0.762
WDJ174932.01+185847.03 4551376985312300672 DA H 42178 15262 6.655 0.494 0.280 0.093 42501 8.039 0.692
WDJ174933.30+202912.00 4552698044232811904 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 42084 5.121 0.194
WDJ174935.26+292808.15 4596412775424125440 DA H 18447 910 7.972 0.103 0.605 0.079 17907 7.956 0.594
WDJ174936.39+662048.69 1633347410947211776 DA H 10617 521 8.274 0.093 0.773 0.082 11296 8.382 0.845
WDJ174939.34+251622.16 4581905849069279488 DB He 30832 2222 7.992 0.257 0.613 0.181 25004 7.671 0.448
WDJ174940.88+212950.60 4553064800080039168 DA H 15932 570 7.979 0.059 0.603 0.045 16962 8.212 0.745
WDJ174943.45+241456.68 4580699856612724992 DA H 20701 1060 7.842 0.265 0.542 0.174 21951 8.033 0.647
WDJ174943.59+301047.83 4596870344060014720 DA H 51468 0 7.766 0.076 0.584 0.039 51468 8.059 0.719
WDJ174948.60+801649.15 1706760801601815296 DA H 15554 1400 7.422 0.193 0.351 0.082 24884 8.012 0.642
WDJ174950.33+230524.48 4580376359674845312 DA H 13062 289 7.938 0.045 0.573 0.034 13285 7.814 0.507
WDJ174952.04+224002.82 4580216689971773184 DA H 16949 976 6.701 0.281 0.238 0.056 37486 7.916 0.618
WDJ174953.15+424426.25 1346108961782439936 DA H 28847 1331 7.873 0.281 0.578 0.176 27745 8.048 0.668
WDJ174956.76+630144.39 1439533056045207808 DA H 35938 3978 7.882 0.500 0.599 0.287 52615 7.465 0.483
WDJ175000.36+184546.08 4551352723037124608 DA H 23447 1125 8.038 0.148 0.653 0.114 21631 7.888 0.567
WDJ175000.46+331309.37 4607218741341289088 DA H 16338 606 8.020 0.037 0.627 0.030 16825 8.135 0.697
WDJ175000.99+322326.25 4598104644644161152 DBA [logH/He=-5.00] 14793 739 8.204 0.103 0.714 0.090 14763 7.766 0.465
WDJ175003.09+404852.21 1344787039568287360 DA H 13417 321 7.985 0.041 0.600 0.034 13579 8.236 0.754
WDJ175003.48+390733.77 1344360051100956928 DA H 16495 595 8.065 0.142 0.654 0.115 16522 7.923 0.573
WDJ175005.55+221306.48 4577168225263217664 DA H 14033 800 8.273 0.107 0.779 0.093 15432 8.060 0.649
WDJ175005.76+712233.97 1639197255184024960 DA H 26212 2122 7.204 0.230 0.391 0.037 44263 7.925 0.638
WDJ175010.99+690235.23 1637782703411223680 DA H 13004 984 7.188 0.222 0.314 0.079 12144 8.651 1.017
WDJ175013.38+523008.62 1368662453529378944 DA H 18087 548 8.701 0.046 1.052 0.034 19138 8.745 1.077
WDJ175017.34+223926.37 4580210367779897600 DA H 15276 345 8.110 0.034 0.679 0.028 17325 8.310 0.808
WDJ175020.49+425034.72 1346116417845728128 DA H 85823 0 7.244 0.294 0.522 0.068 85822 7.430 0.568
WDJ175022.91+560936.50 1418468169899838336 DBA [logH/He=-5.50] 13991 249 7.897 0.045 0.530 0.034 15097 7.910 0.540
WDJ175023.06+432520.90 1346379407284010496 DA H 21184 2458 7.234 0.554 0.367 0.133 32633 8.028 0.666
WDJ175023.81+321615.67 4598099563700150400 DA H 12998 785 7.248 0.203 0.329 0.072 10491 8.155 0.696
WDJ175025.54+230724.31 4580374508551467776 DA H 18220 1074 7.627 0.131 0.436 0.075 26566 7.756 0.517
WDJ175026.62+230812.19 4580374611629241088 DC He 10562 357 7.842 0.105 0.493 0.077 0 0.000 0.000
WDJ175033.42+451222.95 1349772809405399680 DA H 17396 486 7.912 0.053 0.569 0.039 17871 8.042 0.643
WDJ175035.74+232425.04 4580388802201912576 DA H 17765 1112 8.167 0.141 0.718 0.117 20074 7.856 0.547
WDJ175035.96+362824.31 4608921536959270016 DA H 15982 620 6.948 0.125 0.277 0.036 17254 7.186 0.336
WDJ175051.04+505013.13 1367531193503458944 DA H 15808 495 8.277 0.105 0.785 0.090 16017 8.178 0.722
WDJ175051.33+240948.86 4581022945531612416 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 39384 5.350 0.184
WDJ175102.29+545318.68 1417363465655697408 DA H 12408 190 7.892 0.026 0.546 0.020 12836 7.980 0.596
WDJ175103.08+264747.12 4583825939968285312 DA H 26344 3299 7.653 0.280 0.472 0.120 29301 8.198 0.758
WDJ175103.71+373445.98 4609138965382625280 DA H 14979 460 7.227 0.071 0.335 0.025 20961 7.720 0.485
WDJ175104.34+224309.47 4580211948327988992 DA H 14872 790 7.590 0.149 0.410 0.060 22441 7.873 0.562
WDJ175105.04+190544.01 4551750441306404096 DBA [logH/He=-5.50] 14598 328 7.924 0.056 0.546 0.043 14515 7.898 0.532
WDJ175105.94+385354.96 4610953090849869568 DA H 17179 330 7.841 0.034 0.532 0.025 17683 8.023 0.632
WDJ175110.74+230646.77 4580332658388849280 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31217 5.864 0.094
WDJ175114.66+290640.51 4596200913278248448 DA H 27470 2244 7.474 0.220 0.412 0.062 32630 8.001 0.652
WDJ175119.26+345518.42 4607651055567553024 DA H 14427 701 4.671 0.520 0.218 0.022 57602 8.451 0.945
WDJ175125.67+255003.44 4582024527604897792 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 29523 5.107 0.252
WDJ175126.44+234935.32 4580438894400939648 DA H 37665 2770 7.594 0.160 0.484 0.077 38296 8.044 0.686
WDJ175127.07+612829.85 1436244519846161152 DA H 30242 882 7.953 0.042 0.622 0.030 29969 7.952 0.620
WDJ175135.90+484831.83 1364070171417015168 DA H 24014 772 6.898 0.243 0.323 0.051 27372 7.533 0.431
WDJ175137.16+374940.27 4609151437967773440 DA H 11529 106 7.984 0.024 0.595 0.019 11577 8.178 0.714
WDJ175141.07+574120.57 1421798998641311232 DA H 13353 344 8.195 0.089 0.728 0.078 13532 8.360 0.834
WDJ175141.67+180935.07 4551062177088853632 DA H 43878 8454 6.482 0.339 0.273 0.055 73469 7.106 0.460
WDJ175143.84+584750.47 1422803711750903296 DA H 15407 511 7.768 0.124 0.490 0.083 13809 8.082 0.659
WDJ175144.46+611729.83 1436226824580848128 DA H 14415 868 8.047 0.345 0.639 0.230 16426 8.553 0.962
WDJ175145.75+382015.60 4610856402545446400 DAO [logHe/H=-2.00] 60649 0 6.946 0.013 0.391 0.002 60649 6.862 0.381
WDJ175146.49+520338.13 1368581467626263168 DA H 18942 630 7.633 0.117 0.441 0.067 19994 7.675 0.462
WDJ175151.25+285538.86 4596183218012137728 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 24996 5.035 0.254
WDJ175152.40+272852.14 4583929706379448704 DA H 41361 3408 7.825 0.050 0.585 0.032 40523 7.731 0.543
WDJ175203.94+303803.25 4596998157990111616 DA H 14787 690 7.795 0.125 0.502 0.085 14971 8.103 0.673
WDJ175207.39+310526.11 4597768743842204288 DA H 20625 2338 8.290 0.162 0.800 0.136 21852 7.881 0.564
WDJ175210.07+300340.04 4596827596248291712 DA H 19353 1604 8.475 0.133 0.916 0.109 21005 8.125 0.699
WDJ175210.69+244402.01 4581066543741175808 DA H 25725 874 7.330 0.272 0.363 0.070 25974 7.384 0.428
WDJ175213.31+180055.15 4551045516914428416 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35284 5.686 0.162
WDJ175214.67+220121.85 4577122492453127552 DA H 11967 148 8.009 0.042 0.611 0.034 12567 8.310 0.801
WDJ175214.91+504608.64 1367520507625106688 DA H 23707 717 7.737 0.110 0.500 0.067 23452 7.779 0.519
WDJ175215.73+251309.86 4581235593654233600 DA H 46608 0 7.808 0.126 0.590 0.071 46607 7.804 0.588
WDJ175219.12+442514.52 1349500474118006144 DB He 14489 352 8.049 0.056 0.618 0.047 15052 8.276 0.761
WDJ175225.01+192003.55 4551773015654482304 DA H 18968 390 7.910 0.020 0.572 0.015 19544 7.810 0.523
WDJ175229.99+623008.45 1436580867325834752 DA H 12764 222 8.114 0.026 0.676 0.022 14142 8.119 0.682
WDJ175230.45+293135.34 4596589517620054784 DA H 16448 552 7.914 0.068 0.568 0.051 17142 7.961 0.595
WDJ175233.81+285402.54 4596180774173010816 DAH? H 18571 857 8.790 0.038 1.101 0.025 0 0.000 0.000
WDJ175234.72+235937.36 4580815648931758848 DB He 15200 688 7.872 0.250 0.519 0.176 12716 7.198 0.256
WDJ175235.25+313347.92 4597820249088954752 DA H 20345 881 7.883 0.058 0.561 0.041 21264 7.992 0.622
WDJ175240.18+571732.78 1421678018002520320 DA H 14094 552 8.071 0.149 0.652 0.123 13214 8.585 0.978
WDJ175242.03+230543.09 4580341179604108416 DA H 15062 792 7.900 0.083 0.557 0.062 12909 7.959 0.584
WDJ175243.80+582732.83 1422735060993379072 DA H 16914 614 8.051 0.204 0.647 0.160 16294 8.087 0.667
WDJ175246.74+241947.90 4581017310534721152 DA H 20176 352 8.020 0.024 0.636 0.019 20826 8.144 0.710
WDJ175249.70+195619.70 4551948108581473280 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 33646 5.614 0.113
WDJ175250.45+280906.03 4584062889022596864 DA H 23586 1878 7.470 0.206 0.397 0.059 26675 8.008 0.643
WDJ175254.30+660246.37 1633269410041568640 DC He 9469 833 8.446 0.323 0.867 0.275 0 0.000 0.000
WDJ175256.04+354852.19 4608090374887102976 DA H 24504 1182 8.091 0.102 0.686 0.081 24384 8.116 0.700
WDJ175301.02+561141.04 1418511806767566208 DB He 17237 790 8.016 0.068 0.603 0.055 15970 7.929 0.552
WDJ175305.54+313232.54 4597817946987240064 DA H 12873 212 8.020 0.013 0.619 0.011 12119 8.163 0.705
WDJ175305.74+330040.32 4604154539874806272 DA H 12099 429 7.798 0.115 0.496 0.081 11410 7.941 0.570
WDJ175306.29+260611.06 4582055588809630464 DA H 18267 438 8.547 0.032 0.960 0.026 19048 8.486 0.922
WDJ175306.50+235839.53 4580808742625367808 DA H 18779 848 7.633 0.211 0.441 0.096 21288 7.709 0.481
WDJ175306.85+623846.30 1436591312685072000 DA H 11499 484 7.463 0.162 0.381 0.050 12811 8.065 0.646
WDJ175307.41+613402.22 1436240705915252224 DA H 17178 777 6.733 0.391 0.243 0.071 18567 7.383 0.396
WDJ175308.80+393022.77 4611079637766409600 DA H 18152 807 8.074 0.160 0.663 0.128 19741 7.892 0.564
WDJ175308.97+301715.71 4596837079535483520 DA H 14590 269 8.142 0.020 0.697 0.016 13849 8.186 0.723
WDJ175311.63+303644.09 4596986308176751232 DA H 21711 705 8.073 0.038 0.670 0.031 22192 8.111 0.693
WDJ175312.15+562837.07 1418570218322836736 DA H 20004 701 8.010 0.136 0.630 0.105 19266 8.147 0.709
WDJ175315.08+385254.64 4610906709498931200 DA H 38418 2246 7.944 0.081 0.634 0.055 36003 8.104 0.715
WDJ175316.90+305831.45 4597036194219116416 DA H 16783 669 7.223 0.163 0.344 0.055 16313 7.846 0.532
WDJ175318.65+644502.15 1440758225532172032 DA H 12664 196 8.035 0.013 0.628 0.012 13719 8.165 0.709
WDJ175318.76+271042.36 4583859543791950464 DB He 16026 1312 8.354 0.135 0.813 0.119 16813 8.066 0.632
WDJ175319.18+200356.31 4551956462293945984 DA H 10763 178 7.854 0.058 0.520 0.043 11585 8.039 0.627
WDJ175322.71+653612.61 1441045606087987712 DA H 17579 744 7.799 0.155 0.512 0.106 17770 8.192 0.734
WDJ175326.20+271713.18 4583869301957691776 DA H 18558 2044 6.069 0.641 0.194 0.092 19721 8.278 0.791
WDJ175328.30+330158.26 4604245627540123008 DA H 15611 798 7.851 0.221 0.533 0.156 17906 8.521 0.943
WDJ175329.82+192638.65 4551780780955873664 DA H 23202 2984 6.772 0.446 0.297 0.086 57718 8.436 0.937
WDJ175329.89+430051.62 1346132807441613952 DBA [logH/He=-5.00] 14481 575 7.437 0.258 0.330 0.118 14224 8.712 1.039
WDJ175331.46+505038.49 1367568611259056128 DA H 21049 1004 7.728 0.260 0.488 0.131 22845 7.890 0.572
WDJ175333.72+325013.11 4604137119486806400 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29335 5.263 0.240
WDJ175334.13+670519.82 1633573837323060608 DA H 12855 644 7.456 0.158 0.392 0.049 14659 8.097 0.669
WDJ175334.18+274214.92 4583986262507401600 DA H 27733 1766 7.520 0.178 0.428 0.049 30868 7.606 0.468
WDJ175334.70+233632.54 4580743390400898176 DAH H 20481 786 9.117 0.062 1.247 0.025 0 0.000 0.000
WDJ175335.87+553702.44 1418237478616604160 DAH H 24834 866 9.220 0.040 1.282 0.013 0 0.000 0.000
WDJ175336.29+622750.30 1436535890427337728 DA H 18729 2322 7.415 0.313 0.361 0.125 20983 8.012 0.633
WDJ175339.31+323735.63 4604130174521331712 DA H 21573 1006 7.336 0.191 0.395 0.037 27865 7.436 0.401
WDJ175339.89+554631.06 1418289529324100224 DA H 19578 780 7.412 0.165 0.364 0.042 22752 7.562 0.426
WDJ175347.22+220909.85 4577117063612569984 DA H 13910 608 7.771 0.099 0.488 0.067 12913 8.304 0.797
WDJ175353.29+391610.26 4611014629140941440 DA H 17666 808 8.064 0.180 0.656 0.144 17244 8.019 0.629
WDJ175353.88+404118.39 1344912212095907712 DA H 28793 1542 7.907 0.406 0.594 0.210 34908 7.926 0.618
WDJ175358.38+605738.86 1435409990521225600 DA H 21513 527 7.788 0.039 0.517 0.026 23178 8.060 0.665
WDJ175402.48+434235.14 1346363739245753344 DA H 22086 970 7.817 0.194 0.533 0.130 23178 8.033 0.650
WDJ175403.68+561517.97 1418513662193461632 DA H 29156 1068 7.985 0.073 0.636 0.053 29525 7.936 0.611
WDJ175404.60+353238.18 4607883563621299328 DA H 13026 449 7.840 0.096 0.520 0.070 13793 8.280 0.783
WDJ175406.11+302445.41 4596936344819035392 DA H 15729 476 7.984 0.034 0.605 0.027 16132 8.150 0.705
WDJ175406.14+344124.33 4607773238799201792 DA H 17418 1527 8.095 0.077 0.674 0.064 16457 7.994 0.613
WDJ175408.16+321647.26 4603915597956246016 DA H 14207 886 7.507 0.187 0.415 0.079 14377 7.896 0.553
WDJ175408.31+283359.92 4584100852234694912 DA H 30273 1548 7.944 0.085 0.617 0.060 32880 7.991 0.647
WDJ175408.68+624018.42 1436590041374760448 DA H 26507 2598 7.719 0.276 0.500 0.160 38964 7.763 0.552
WDJ175412.95+325639.03 4604231879347113088 DAH H 12252 426 8.319 0.086 0.806 0.075 0 0.000 0.000
WDJ175419.17+660224.85 1441116597603509248 DAH H 15326 662 8.281 0.076 0.786 0.066 0 0.000 0.000
WDJ175419.63+374211.63 4610588637104510336 DA H 25325 1374 7.519 0.079 0.419 0.037 71205 7.403 0.514
WDJ175425.93+552415.97 1418221879295198848 DA H 14377 500 7.677 0.139 0.445 0.087 14600 8.177 0.719
WDJ175426.19+214811.68 4576916750644126336 DA H 19873 1287 7.827 0.182 0.532 0.122 18299 7.935 0.584
WDJ175427.13+331128.70 4604253457264194176 DA H 12844 154 8.006 0.018 0.611 0.015 12453 8.064 0.644
WDJ175428.29+211901.88 4576817038681339520 DA H 12719 413 7.948 0.080 0.577 0.063 15892 8.356 0.835
WDJ175428.53+224233.04 4577311058695413504 DBA [logH/He=-3.50] 17504 881 8.015 0.111 0.603 0.089 18054 8.220 0.729
WDJ175432.02+443008.30 1349550295739156992 DC He 11521 243 7.668 0.165 0.412 0.103 0 0.000 0.000
WDJ175432.36+563059.07 1418572928447018624 DA H 14230 238 7.949 0.041 0.582 0.032 15288 8.212 0.742
WDJ175432.38+790242.77 1705659232685291904 DA H 22690 931 7.533 0.089 0.415 0.044 26352 7.842 0.556
WDJ175436.58+221735.79 4577218807101829632 DB He 22306 2004 8.052 0.090 0.633 0.073 19839 7.909 0.548
WDJ175437.58+710534.66 1638998728911438592 DA H 24302 2075 7.603 0.199 0.446 0.106 28807 7.732 0.512
WDJ175439.09+272815.30 4583964650232300672 DA H 15655 694 8.017 0.105 0.624 0.083 15540 7.938 0.579
WDJ175441.34+273451.00 4583974236600128768 DA H 20545 774 7.761 0.046 0.502 0.030 24618 7.848 0.555
WDJ175441.70+353626.44 4607978465219089920 DB He 12111 246 7.990 0.034 0.579 0.027 11801 7.773 0.462
WDJ175444.85+522643.16 1368698531255400960 DA H 16764 699 7.948 0.122 0.588 0.094 19152 8.128 0.697
WDJ175445.49+610836.20 1435463179395323520 DBAZ [Ca/He=-8.51]+[He/H=5.0] 14076 1100 8.121 0.105 0.661 0.090 0 0.000 0.000
WDJ175446.76+332247.78 4604257378570769792 DA H 31853 4590 6.725 0.460 0.242 0.129 35622 7.909 0.611
WDJ175456.40+352614.26 4607867865519518208 DBA [logH/He=-4.50] 14636 706 8.092 0.105 0.644 0.088 14603 8.250 0.744
WDJ175457.78+302246.61 4596924250191733632 DA H 13969 244 8.361 0.018 0.836 0.016 14268 8.518 0.937
WDJ175458.40+304219.18 4596966547029889024 DBA [logq_H=-16.97] 36372 1764 7.979 0.043 0.616 0.031 40240 7.586 0.454
WDJ175500.30+215732.48 4577013164071242752 DB He 13986 400 8.184 0.064 0.701 0.055 13561 7.801 0.479
WDJ175500.47+585021.58 1422749766961728768 DA H 17368 413 7.988 0.047 0.611 0.038 18859 8.139 0.703
WDJ175501.26+384002.83 4610793902181300992 DA H 16460 198 7.761 0.033 0.490 0.022 15405 7.812 0.512
WDJ175506.12+483649.13 1363345936852409216 DA H 23089 752 8.002 0.101 0.632 0.077 23726 8.012 0.639
WDJ175507.65+313321.74 4603062892331585792 DA H 9980 370 7.520 0.125 0.392 0.044 16210 8.307 0.804
WDJ175511.47+460116.75 1350661631412646272 DA H 29377 1554 6.932 0.399 0.267 0.129 31577 7.773 0.537
WDJ175511.69+685708.53 1634778043074277760 DA H 22080 2320 7.077 0.297 0.342 0.073 25696 7.592 0.447
WDJ175512.41+392443.65 4611036928611418624 DA H 15666 836 7.861 0.185 0.538 0.133 19604 8.158 0.716
WDJ175512.59+664725.24 1633386679828198272 DA H 13802 822 7.507 0.179 0.374 0.070 15622 8.130 0.692
WDJ175519.19+392301.45 4611036103981725824 DA H 14408 325 7.935 0.054 0.575 0.041 15383 8.066 0.653
WDJ175519.29+234902.19 4580764693439022848 DA H 15268 356 7.834 0.111 0.523 0.078 16420 8.251 0.769
WDJ175523.07+700011.48 1638085442769371520 DA H 23517 1854 6.933 0.359 0.327 0.080 46668 7.708 0.549
WDJ175523.43+381430.61 4610676769832405504 DB He 14543 682 7.540 0.251 0.367 0.127 18306 8.449 0.877
WDJ175523.53+363924.73 4608235514718975104 DA H 27160 356 7.850 0.014 0.562 0.009 37753 7.679 0.515
WDJ175524.94+274828.59 4584002037925642368 DA H 29207 430 8.459 0.013 0.918 0.011 32426 8.553 0.978
WDJ175525.17+623239.99 1436560423280589440 DA H 13378 350 8.073 0.035 0.652 0.029 12346 8.206 0.733
WDJ175530.74+292101.83 4596543131974301056 DA H 14806 475 8.034 0.086 0.632 0.070 15917 8.138 0.697
WDJ175531.66+325113.20 4604037506307818752 DA H 17638 1443 7.750 0.142 0.489 0.091 20990 7.941 0.594
WDJ175536.86+533038.09 1369035016173216128 DA H 16031 313 8.017 0.029 0.625 0.024 16571 8.069 0.656
WDJ175537.93+574754.81 1421882875058624640 DA H 24685 1022 7.528 0.252 0.420 0.085 25773 7.495 0.413
WDJ175539.85+493316.10 1364201116380848512 DA H 38737 2244 7.898 0.050 0.613 0.033 43215 7.945 0.645
WDJ175543.30+323534.32 4604017955616093312 DA H 20965 1470 8.123 0.096 0.698 0.079 18621 7.929 0.581
WDJ175545.61+522504.78 1368684482417966080 DA H 17436 669 7.835 0.115 0.529 0.079 21188 8.104 0.687
WDJ175546.66+644505.68 1440769937907573376 DA H 20110 827 7.333 0.124 0.390 0.029 26457 7.495 0.415
WDJ175547.16+381059.90 4610628734918108160 DA H 14029 406 8.107 0.043 0.674 0.036 14988 7.969 0.595
WDJ175547.80+334505.51 4604295513583658368 DA H 19537 737 7.879 0.072 0.557 0.051 18205 7.833 0.530
WDJ175547.84+440249.08 1346514922091631360 DA H 23272 772 7.056 0.329 0.347 0.046 27598 7.342 0.424
WDJ175559.59+550852.55 1417450395794590464 DA H 15304 435 8.388 0.062 0.855 0.053 14981 8.291 0.792
WDJ175559.67+354815.39 4607983859698427136 DA H 14455 804 7.820 0.182 0.513 0.126 15387 8.052 0.644
WDJ175602.13+613206.34 1435509736841210112 DA H 17223 2766 7.163 0.395 0.331 0.115 26145 8.083 0.685
WDJ175605.26+361734.32 4608206927416526336 DA H 19457 527 7.968 0.036 0.605 0.028 20269 7.974 0.610
WDJ175606.01+280347.90 4584024577912573056 DA H 12195 653 7.131 0.190 0.293 0.064 9748 8.564 0.960
WDJ175608.32+290239.70 4584512657995168128 DA H 35343 8448 7.396 0.471 0.414 0.220 33609 7.789 0.550
WDJ175608.99+345521.29 4607794159582416384 DA H 15732 706 7.975 0.074 0.600 0.058 16308 8.137 0.697
WDJ175610.49+243358.37 4580948105722037248 DA H 18417 358 7.291 0.041 0.372 0.016 19531 7.428 0.369
WDJ175614.08+304909.75 4596972525624890496 DA H 13861 591 7.886 0.174 0.546 0.128 15074 8.668 1.030
WDJ175616.54+801248.42 1706574782273202048 DA H 28119 1857 7.598 0.132 0.456 0.068 60898 7.970 0.692
WDJ175617.80+562212.08 1418529910060962944 DA H 11630 86 7.896 0.071 0.546 0.054 12642 7.929 0.567
WDJ175618.39+501613.95 1364479189742530816 DA H 23081 1108 7.437 0.197 0.385 0.053 23694 8.070 0.672
WDJ175619.55+632910.99 1439663416893363968 DA H 18520 366 7.903 0.047 0.567 0.034 19242 8.053 0.653
WDJ175619.56+284032.94 4584469051192141312 DA H 19350 1254 7.867 0.173 0.551 0.123 22637 8.141 0.712
WDJ175620.61+345416.50 4607791342083842560 DA H 21062 1530 8.067 0.108 0.665 0.086 24116 8.491 0.932
WDJ175623.68+245917.89 4580994530029336832 DA H 18342 704 8.043 0.147 0.645 0.117 20047 8.288 0.798
WDJ175625.12+694459.72 1637876157603125888 DA H 13394 667 7.467 0.132 0.358 0.048 16758 8.051 0.646
WDJ175628.82+634220.18 1439717052444386176 DA H 13235 526 7.456 0.238 0.392 0.090 13427 8.064 0.647
WDJ175631.55+372827.41 4609840522521845504 DQ [logC/He=-3.37] 10443 279 8.304 0.051 0.774 0.046 10039 8.308 0.776
WDJ175637.52+403207.64 4611528650827331584 DA H 19150 797 8.074 0.124 0.665 0.099 19252 7.716 0.478
WDJ175642.28+353001.99 4607918202535541504 DA H 16018 292 7.669 0.019 0.447 0.012 18624 7.850 0.540
WDJ175645.60+275240.67 4584005503961504512 DA H 13543 397 7.164 0.099 0.312 0.032 16001 7.608 0.421
WDJ175649.48+324305.07 4604026824726824320 DA H 19099 366 8.325 0.015 0.820 0.012 19424 8.388 0.861
WDJ175649.68+294636.49 4596657996578358400 DA H 18647 390 8.131 0.061 0.698 0.051 18533 8.137 0.701
WDJ175654.21+251708.05 4581193060595739520 DO [logHe/H=0.00] 95070 0 7.725 0.036 0.621 0.014 95070 9.662 1.334
WDJ175657.27+324312.31 4603979919386007424 DA H 13874 542 7.898 0.093 0.553 0.070 16297 8.157 0.709
WDJ175657.65+261145.93 4582807659058030592 DAH H 16896 427 8.465 0.027 0.906 0.023 0 0.000 0.000
WDJ175704.57+310054.19 4602980669476215552 DA H 21179 1168 7.908 0.093 0.577 0.068 19106 7.928 0.582
WDJ175705.51+705011.75 1638933612911236608 DA H 13778 509 7.140 0.068 0.309 0.020 16708 7.910 0.566
WDJ175710.20+600620.79 1423126658932038528 DA H 16951 1174 7.493 0.210 0.381 0.080 16804 7.845 0.533
WDJ175710.95+490136.47 1363431252082252288 DA H 16648 469 8.187 0.054 0.729 0.046 18652 8.092 0.675
WDJ175712.24+283957.46 4584488606180737024 DA H 18767 240 8.048 0.010 0.648 0.008 20080 8.136 0.704
WDJ175712.89+331438.95 4604078295615137536 DA H 32428 844 7.551 0.025 0.453 0.012 44386 8.047 0.700
WDJ175713.31+792659.06 1705719667169145472 DA H 16912 748 7.570 0.136 0.409 0.048 18922 7.704 0.471
WDJ175717.35+411953.96 1345035700994963840 DA H 24709 652 7.925 0.073 0.594 0.052 24401 7.957 0.611
WDJ175724.65+603149.54 1435160401381590400 DA H 14847 600 7.987 0.056 0.605 0.044 16579 7.883 0.552
WDJ175726.12+253453.31 4582707667926367232 DA H 23210 1666 7.083 0.319 0.351 0.055 26675 8.079 0.683
WDJ175733.78+614715.57 1436264521508497792 DA H 21401 1186 8.043 0.078 0.652 0.062 21674 8.095 0.683
WDJ175747.08+331719.01 4604068395716197376 DA H 20859 748 7.926 0.038 0.585 0.028 22137 8.097 0.685
WDJ175749.03+440540.96 1346478775646941056 DA H 11769 320 7.681 0.161 0.439 0.082 16881 8.321 0.814
WDJ175749.83+233912.54 4577747083777608832 DB He 19101 1042 8.158 0.093 0.691 0.080 20413 8.419 0.860
WDJ175749.86+303205.63 4602766848824218752 DA H 16233 1310 7.163 0.319 0.327 0.072 25586 7.964 0.617
WDJ175757.36+290336.90 4584504785320195456 DA H 16685 849 8.466 0.101 0.907 0.085 16496 8.313 0.808
WDJ175758.02+634818.25 1439723035334824832 DA H 26590 734 8.022 0.126 0.651 0.095 26674 8.453 0.911
WDJ175758.33+283308.50 4584436649961393280 DA H 19263 1347 7.780 0.279 0.507 0.154 17836 7.591 0.420
WDJ175758.78+433556.45 1346263030850740224 DA H 17209 573 7.452 0.159 0.368 0.050 16889 8.298 0.799
WDJ175800.97+464054.86 1350718389404341888 DA H 21037 492 8.135 0.024 0.705 0.020 22934 8.367 0.853
WDJ175806.79+373123.93 4609833375695480064 DA H 16947 1422 8.070 0.126 0.658 0.102 21306 8.145 0.712
WDJ175806.79+380757.28 4609959132338016128 DA H 15678 346 7.712 0.081 0.465 0.052 17199 8.284 0.791
WDJ175807.91+415639.82 1345089130389358080 DA H 13278 651 8.005 0.170 0.612 0.135 15995 8.031 0.633
WDJ175808.69+700936.98 1638092727033995392 DA H 12376 942 7.930 0.112 0.567 0.087 12319 8.100 0.666
WDJ175810.14+310653.50 4602976374507972736 DA H 10665 321 7.871 0.144 0.529 0.107 12073 8.385 0.848
WDJ175812.57+400401.82 4611445878216547072 DBA [logH/He=-4.50] 14041 362 8.371 0.053 0.823 0.047 13454 8.022 0.600
WDJ175814.86+320410.24 4603191706989316608 DA H 13771 487 8.008 0.087 0.614 0.071 13520 7.999 0.609
WDJ175817.23+312055.23 4603015480184511616 DA H 17741 1275 7.850 0.190 0.538 0.131 16553 7.709 0.466
WDJ175817.39+500938.60 1364295708739905536 DA H 23357 690 8.434 0.048 0.895 0.040 24816 8.509 0.944
WDJ175819.47+432920.95 1346214102583391232 DA H 15536 377 7.807 0.072 0.510 0.050 14775 8.105 0.674
WDJ175821.05+250013.71 4580982946497347328 DA H 18768 626 7.970 0.127 0.604 0.096 20265 7.864 0.552
WDJ175822.16+244645.85 4580931338170148096 DA H 18776 685 7.374 0.174 0.395 0.037 20228 7.633 0.445
WDJ175825.56+271114.36 4583722242278628224 DA H 19398 1216 8.060 0.109 0.657 0.088 21109 8.014 0.635
WDJ175827.70+360234.40 4608003410389862784 DA H 19082 1116 9.369 0.068 1.319 0.017 24875 9.718 1.411
WDJ175828.97+265243.14 4582939733597352192 DB He 25703 2376 7.645 0.356 0.439 0.197 28152 7.721 0.476
WDJ175836.31+240123.18 4577865453075823104 DO He 81324 0 6.522 0.308 0.405 0.034 81325 5.713 0.358
WDJ175838.05+601538.40 1423134115000880256 DA H 27952 1998 7.584 0.249 0.451 0.090 36440 8.393 0.887
WDJ175843.86+443928.54 1346567909104914304 DA H 15961 572 8.189 0.054 0.729 0.046 16376 8.158 0.710
WDJ175848.28+470521.99 1350791163330448384 DA H 18423 320 7.884 0.024 0.557 0.017 22227 8.144 0.713
WDJ175854.07+303340.61 4602753345446791808 DA H 15475 199 7.949 0.012 0.585 0.009 15889 8.017 0.625
WDJ175854.40+405350.86 4611619983307674112 sd H 0 0 0.000 0.000 0.000 0.000 34615 5.331 0.082
WDJ175858.29+503023.89 1364499358909210368 DA H 16370 600 7.456 0.154 0.365 0.057 21477 7.974 0.613
WDJ175900.51+672838.42 1633609708890097152 DA H 13044 320 7.607 0.065 0.411 0.039 19500 8.097 0.679
WDJ175901.40+405558.57 4611625927542416000 DA H 19168 522 7.747 0.090 0.491 0.057 20738 7.829 0.535
WDJ175905.05+682701.11 1634518837504548864 DA H 16349 1315 7.913 0.210 0.567 0.154 19218 7.713 0.476
WDJ175906.58+693352.81 1637826095464211328 DB He 11423 176 8.004 0.030 0.586 0.025 11557 7.904 0.529
WDJ175908.61+623014.41 1436361514755069056 DA H 11539 142 7.983 0.040 0.594 0.032 11736 8.164 0.705
WDJ175911.17+622551.85 1436348526773936896 DA H 21854 841 7.840 0.057 0.544 0.039 26685 8.028 0.654
WDJ175912.93+611257.59 1435429403772609920 DA H 11465 182 6.985 0.034 0.260 0.007 18098 7.690 0.463
WDJ175915.50+530139.58 1368740347056265600 DA H 30731 1826 7.108 0.366 0.313 0.124 41348 7.415 0.437
WDJ175915.61+572858.05 1421641184363177472 DA H 13889 289 7.697 0.028 0.453 0.018 17096 8.026 0.632
WDJ175917.66+311413.76 4603004377693942912 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 24318 5.418 0.221
WDJ175919.69+444046.74 1346557665606839296 DA H 12283 392 7.882 0.079 0.540 0.059 11947 7.995 0.602
WDJ175920.58+345313.11 4604870729963739904 DA H 13841 906 6.000 0.447 0.179 0.008 36226 7.589 0.478
WDJ175921.96+650638.51 1440794058443263232 DB He 12772 192 8.007 0.026 0.590 0.022 13364 8.106 0.651
WDJ175922.05+241849.01 4577898060467918592 DA H 42102 6170 7.491 0.609 0.463 0.225 45406 8.052 0.704
WDJ175924.06+315453.97 4603133226714208768 DA H 19959 951 8.261 0.066 0.781 0.056 18902 8.123 0.694
WDJ175926.17+295008.06 4584661431367904896 DA H 20156 640 8.099 0.046 0.682 0.037 22753 8.367 0.852
WDJ175930.16+304602.60 4602765233916374528 DB He 16230 470 7.996 0.040 0.590 0.032 16047 7.988 0.585
WDJ175931.75+331052.64 4604389006431936256 DB He 26276 983 8.061 0.042 0.645 0.034 23308 8.050 0.633
WDJ175933.16+710824.10 1638953782077781248 DA H 24489 2748 8.389 0.206 0.869 0.167 24041 8.031 0.650
WDJ175933.23+462459.89 1349949010439190912 DA H 13534 102 7.786 0.011 0.494 0.008 17659 8.146 0.705
WDJ175933.87+331951.20 4604399726670419712 DO He 102753 0 7.156 0.313 0.495 0.039 102754 9.694 1.340
WDJ175935.34+541223.86 1369092637453580928 DA H 22601 871 7.750 0.139 0.503 0.087 24235 8.363 0.851
WDJ175936.39+590823.64 1422780793805734400 DA H 17701 1103 8.050 0.115 0.648 0.092 18295 8.225 0.756
WDJ175940.88+493205.36 1363459908103654784 DA H 13785 253 7.960 0.045 0.587 0.035 14551 8.060 0.647
WDJ175944.94+335646.35 4604500984819039488 DAO [logHe/H=0.00] 47161 0 7.296 0.203 0.412 0.078 47161 7.613 0.517
WDJ175945.67+452301.74 1349649183065563776 DA H 17344 383 7.906 0.033 0.566 0.025 19502 7.983 0.613
WDJ175946.30+445133.30 1346571718739906688 DA H 13941 370 8.020 0.090 0.622 0.073 11447 8.121 0.677
WDJ175949.00+403748.77 4611566034222171520 DA H 14072 382 7.718 0.090 0.463 0.058 15149 7.939 0.579
WDJ175949.88+453248.19 1349654787999698176 DA H 15181 1093 7.593 0.229 0.412 0.101 16765 8.453 0.899
WDJ175952.92+571106.27 1418616187357007104 DA H 14254 660 7.977 0.104 0.598 0.083 17271 8.532 0.949
WDJ175953.38+490840.12 1363388852165203584 DA H 12028 278 8.004 0.055 0.608 0.044 11707 8.115 0.674
WDJ175959.86+592923.73 1422850131757971968 DA H 12727 274 7.993 0.037 0.603 0.030 12036 8.113 0.674
WDJ180000.77+360926.28 4609462260456808576 DA H 18177 612 7.967 0.056 0.601 0.043 20248 8.196 0.741
WDJ180001.22+451724.66 2115952197141317888 DA H 17361 295 9.331 0.012 1.310 0.003 18063 9.582 1.368
WDJ180005.02+750008.21 2267550798790066944 DA H 25525 2116 6.854 0.248 0.321 0.059 43771 8.194 0.779
WDJ180005.05+265908.73 4582966985165151360 DA H 28789 1622 7.466 0.054 0.414 0.024 45349 7.924 0.639
WDJ180007.17+240910.50 4577877620723630208 DA H 12717 210 7.869 0.016 0.534 0.012 13639 8.224 0.747
WDJ180007.63+235802.65 4577826871389571968 DA H 13089 160 7.986 0.016 0.600 0.013 12423 8.202 0.731
WDJ180009.62+683552.23 2258413758380511488 DA H 34747 1582 7.549 0.034 0.459 0.016 50345 7.883 0.631
WDJ180010.33+304125.16 4602737196368643968 DA H 21197 2196 7.166 0.178 0.353 0.053 26966 7.715 0.500
WDJ180011.13+325212.58 4604368326165828096 DA H 70047 0 7.297 0.018 0.481 0.005 70046 7.352 0.495
WDJ180012.27+744145.55 2267517676002153600 DA H 23213 1556 7.974 0.145 0.617 0.108 23265 8.106 0.692
WDJ180012.81+572229.58 2150468723287471616 DA H 19329 1760 8.229 0.082 0.760 0.070 21019 8.134 0.704
WDJ180015.10+474815.29 2116680486152380032 DA H 20798 742 7.611 0.160 0.438 0.086 22385 8.122 0.700
WDJ180017.08+720009.00 2260771725488715904 DA H 15557 440 7.694 0.054 0.456 0.034 19308 7.993 0.619
WDJ180021.08+292823.99 4584631950711627648 DA H 16630 632 7.561 0.068 0.404 0.037 21953 8.012 0.635
WDJ180025.44+254338.10 4582546898707872128 DA H 18034 1208 7.343 0.123 0.384 0.030 26328 7.842 0.556
WDJ180028.79+315549.55 4603130654030560768 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 29072 5.703 0.225
WDJ180030.52+500950.04 2123295972737439104 DA H 21307 533 8.280 0.036 0.795 0.031 22076 8.461 0.910
WDJ180030.92+382136.02 4609978481167300864 DA H 13665 468 8.114 0.072 0.678 0.061 11394 7.939 0.569
WDJ180036.91+333639.26 4604428382691315968 DB He 19041 1974 7.860 0.276 0.521 0.191 27158 7.897 0.556
WDJ180042.39+472725.42 2116646366931355520 DAH? H 17643 702 8.735 0.076 1.070 0.053 0 0.000 0.000
WDJ180043.68+273806.21 4584116898232665984 DA H 22223 2428 8.046 0.177 0.655 0.137 24867 7.867 0.565
WDJ180049.67+280802.33 4584168918877364352 DO He 101455 0 6.207 0.353 0.492 0.011 101455 6.652 0.494
WDJ180049.83+273218.66 4584111125796296064 DA H 21693 706 7.939 0.042 0.594 0.031 25275 7.988 0.630
WDJ180057.92+463829.20 2116502605785502464 DA H 23378 1058 6.936 0.315 0.326 0.068 25794 8.077 0.681
WDJ180101.51+405726.22 4611600565758907264 DB He 18561 928 8.218 0.099 0.728 0.086 15497 8.115 0.659
WDJ180106.56+510140.59 2123440317998767744 DA H 11525 234 7.866 0.051 0.529 0.038 12155 8.284 0.783
WDJ180109.56+470449.29 2116543974910744064 DA H 20694 990 8.175 0.106 0.729 0.088 20543 8.100 0.683
WDJ180112.11+270519.66 4583332435345090432 DA H 21202 510 7.235 0.018 0.367 0.006 26246 7.436 0.395
WDJ180115.37+721848.76 2260805780286092032 DA H 13679 273 7.379 0.015 0.372 0.007 18132 8.030 0.637
WDJ180117.87+600434.31 2152706774909076352 DA H 13439 341 7.936 0.075 0.573 0.058 13297 8.034 0.629
WDJ180122.36+462435.98 2116498413899577600 DA H 17137 894 7.750 0.176 0.487 0.114 18351 8.602 0.993
WDJ180125.96+242209.86 4579387280246501248 DA H 43456 5161 7.096 0.274 0.346 0.087 83257 7.667 0.628
WDJ180126.27+303657.10 4602722249882666112 DAH? H 18866 1650 8.455 0.125 0.902 0.102 0 0.000 0.000
WDJ180127.68+361309.41 4609471503227837184 DA H 16673 647 7.695 0.121 0.460 0.075 25848 8.007 0.641
WDJ180128.77+593236.71 2152575177111548672 DA H 16708 254 8.007 0.017 0.621 0.014 16831 8.131 0.694
WDJ180138.34+321524.65 4603166040263727488 DA H 22924 1132 7.851 0.109 0.552 0.075 19383 7.787 0.511
WDJ180140.78+493350.91 2123242508984047232 DA H 26005 793 8.048 0.075 0.665 0.058 27606 8.201 0.757
WDJ180141.55+311933.34 4602903188264432512 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 38058 5.478 0.179
WDJ180145.06+425131.71 2113848109838152704 DBA [logH/He=-5.50] 12521 146 8.127 0.016 0.663 0.014 12259 7.945 0.554
WDJ180146.60+262252.27 4582872251070272896 DA H 11097 79 6.932 0.010 0.250 0.002 19707 7.557 0.414
WDJ180147.06+263644.29 4582884105180413696 DA H 14971 421 8.125 0.074 0.687 0.062 15521 8.053 0.645
WDJ180151.04+673705.05 2257978725437159680 DA H 13461 998 7.999 0.117 0.609 0.092 13711 8.283 0.785
WDJ180158.71+592302.06 2152571741137649664 DA H 12932 222 7.933 0.029 0.570 0.022 13993 8.154 0.703
WDJ180200.89+391112.98 4610409936402023424 DA H 19320 1183 7.414 0.264 0.363 0.081 61997 7.843 0.639
WDJ180202.29+503222.99 2123393348235992448 DA H 14840 496 7.970 0.091 0.595 0.072 15274 8.050 0.642
WDJ180207.86+580556.83 2152095515163074048 DA H 16253 928 7.689 0.159 0.456 0.100 18677 8.025 0.635
WDJ180208.38+374923.94 4609901304897974784 DA H 19218 1068 7.840 0.139 0.536 0.096 15932 7.766 0.491
WDJ180210.60+624133.22 2159426096624492288 DB He 16240 1940 7.761 0.412 0.466 0.255 16741 8.203 0.716
WDJ180211.60+593451.18 2152656815849041664 DA H 19075 1576 8.031 0.155 0.640 0.122 18916 7.957 0.598
WDJ180213.60+402746.63 4611387088704660608 DA H 12835 406 7.930 0.179 0.568 0.131 12687 7.565 0.393
WDJ180214.84+251855.07 4582463370184316288 DO [logHe/H=0.00] 95802 0 7.879 0.167 0.671 0.073 95802 9.681 1.334
WDJ180216.47+442358.99 2114408482811138816 DA H 16177 442 7.774 0.110 0.496 0.073 15810 7.986 0.607
WDJ180219.18+293802.13 4590596324554033280 DA H 33522 26890 6.242 nan 0.210 0.088 78659 7.348 0.523
WDJ180221.16+662958.71 2257807961835533696 DB He 15195 715 7.825 0.151 0.495 0.108 16178 7.992 0.587
WDJ180222.04+461754.18 2116482299179608320 DA H 21076 846 7.948 0.153 0.598 0.110 21327 8.120 0.697
WDJ180223.44+451023.05 2115955048995308672 DA H 14776 650 7.591 0.200 0.410 0.086 13328 8.337 0.819
WDJ180224.09+314733.60 4602946928212930688 DA H 12845 328 8.041 0.067 0.632 0.056 11402 8.229 0.746
WDJ180224.32+603240.92 2158718874424797440 DB He 13842 436 7.887 0.060 0.525 0.045 15480 8.056 0.624
WDJ180224.81+265249.98 4583276905710312960 DB He 13544 587 8.042 0.159 0.612 0.132 13513 7.456 0.333
WDJ180225.75+715805.16 2260791276179841792 DA H 14831 398 7.886 0.026 0.549 0.019 16402 8.061 0.651
WDJ180226.05+512259.63 2124964619071407872 DA H 12582 310 7.536 0.087 0.381 0.041 10954 8.356 0.828
WDJ180229.51+290901.75 4584380196909424000 DA H 13745 765 7.093 0.226 0.299 0.068 22013 8.053 0.659
WDJ180230.19+501236.37 2123381287967484160 DA H 16194 344 8.048 0.035 0.644 0.029 16898 8.114 0.684
WDJ180230.44+803951.14 2294545291016560256 DA H 22982 620 7.970 0.020 0.614 0.016 26619 8.067 0.676
WDJ180234.54+243358.16 4579350962003531136 DA H 38666 3451 7.547 0.202 0.471 0.096 42983 7.747 0.556
WDJ180239.82+400058.07 4611295176403929984 DA H 21320 1982 8.368 0.157 0.851 0.131 20360 8.089 0.676
WDJ180242.75+290718.35 4584379136052102528 DA H 11715 426 7.682 0.271 0.439 0.139 11823 8.087 0.657
WDJ180243.51+252510.22 4582555389861906048 DA H 13171 142 7.509 0.036 0.409 0.030 14292 7.494 0.371
WDJ180246.86+405020.51 4611402413148827776 DA H 22423 607 8.050 0.059 0.658 0.046 20632 8.043 0.650
WDJ180253.75+330350.38 4603636287643330304 DA H 20879 1200 8.030 0.095 0.643 0.075 20252 7.895 0.567
WDJ180259.34+272144.78 4583363256031659264 DA H 19134 2684 7.795 0.290 0.514 0.195 20471 7.642 0.450
WDJ180300.29+260738.14 4582662626607120256 DAQ [logC/H=0.94] 19990 1404 8.648 0.089 1.004 0.068 18316 8.648 1.003
WDJ180301.24+310208.58 4602834056472799232 DA H 18210 754 8.623 0.050 1.006 0.037 19148 8.771 1.091
WDJ180302.35+274914.40 4583393183363897728 DA H 22969 1582 7.185 0.131 0.369 0.037 39154 7.981 0.655
WDJ180303.77+395845.68 4611292668142982400 DA H 16231 338 8.015 0.044 0.624 0.036 16159 8.163 0.713
WDJ180306.76+451827.83 2115917150203875968 DA H 15608 530 7.949 0.113 0.585 0.087 14517 7.609 0.416
WDJ180307.23+283845.77 4584301100791344768 DB He 16164 1486 8.261 0.186 0.753 0.161 15682 7.596 0.392
WDJ180308.01+420438.62 2113664873650481536 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 29909 5.648 0.228
WDJ180309.82+354038.29 4606395683871356800 DA H 24310 988 7.829 0.086 0.545 0.056 27269 8.061 0.674
WDJ180317.67+680823.56 2258385235500728320 DB He 17856 1194 7.756 0.187 0.467 0.118 19619 7.989 0.591
WDJ180322.77+310052.35 4602833339214975616 DA H 24307 376 7.894 0.014 0.577 0.011 27322 8.124 0.711
WDJ180325.81+285301.02 4584357798657864704 DA H 46817 0 7.790 0.060 0.583 0.033 46817 7.856 0.611
WDJ180326.53+243656.80 4579374257906280064 DB He 18676 838 8.114 0.069 0.664 0.058 20381 8.223 0.734
WDJ180327.65+611135.20 2158858100086332672 DA H 19748 4566 8.173 0.198 0.726 0.164 24530 8.527 0.954
WDJ180328.90+415611.53 2113661609475316224 DA H 20008 312 8.167 0.017 0.722 0.014 21022 8.253 0.777
WDJ180329.26+715903.74 2260792169533041024 DA H 14574 519 8.419 0.049 0.874 0.042 15595 8.498 0.926
WDJ180336.81+310949.58 4602836736531177088 DA H 14688 1203 8.086 0.174 0.663 0.142 13736 7.892 0.550
WDJ180337.52+372328.49 4609689442751436032 DA H 13969 386 7.889 0.062 0.548 0.046 13934 8.159 0.706
WDJ180339.85+651757.49 2161565540093662976 DA H 17760 994 7.431 0.511 0.406 0.191 16429 7.898 0.559
WDJ180342.74+253449.76 4582565452966100096 DA H 14704 808 7.824 0.091 0.516 0.063 16169 8.103 0.676
WDJ180343.50+395915.89 4611303731978755840 DA H 29610 3599 7.310 0.345 0.370 0.138 57655 7.659 0.560
WDJ180347.21+664303.56 2257823763016122496 DA H 17727 576 7.535 0.083 0.399 0.042 21023 7.947 0.597
WDJ180351.09+354056.51 4606394240762358528 DA H 18044 1242 7.565 0.220 0.411 0.088 20294 7.413 0.367
WDJ180351.56+592049.18 2152650596737376000 DA H 14626 543 7.914 0.042 0.564 0.031 15391 8.094 0.669
WDJ180358.39+310825.85 4602856218501934336 DA H 12937 286 7.274 0.106 0.336 0.039 15513 7.991 0.609
WDJ180359.27+293252.21 4590398442522927872 DA H 14958 798 7.683 0.137 0.450 0.088 19707 8.027 0.639
WDJ180359.32+350940.67 4606158704756634368 DA H 28706 594 8.375 0.019 0.865 0.016 30885 8.694 1.058
WDJ180359.68+581955.62 2152125309352650240 DA H 9917 341 7.673 0.143 0.428 0.073 10353 7.977 0.587
WDJ180400.79+333755.86 4603762353523372032 DA H 20603 1390 8.107 0.131 0.687 0.105 22931 7.989 0.625
WDJ180401.63+550409.31 2149800181561834880 DA H 17327 599 8.113 0.062 0.684 0.051 16002 8.269 0.780
WDJ180401.74+334109.97 4603765999953092608 DA H 25378 1778 6.314 0.670 0.231 0.098 37529 7.777 0.554
WDJ180402.09+304836.84 4590814504594791296 DA H 24218 3135 8.414 0.210 0.884 0.168 27214 8.559 0.977
WDJ180402.44+585812.89 2152544906182163712 DB He 16772 1372 7.118 0.480 0.252 0.103 20367 7.939 0.565
WDJ180412.19+614646.05 2159268144907700224 DA H 12835 591 7.503 0.250 0.369 0.106 12645 8.000 0.607
WDJ180413.25+354749.50 4606401215789497344 DO He 53280 0 8.050 0.066 0.679 0.046 53281 8.205 0.763
WDJ180419.61+605456.48 2158843492900604928 DB He 21376 2934 7.809 0.241 0.501 0.152 25146 8.331 0.809
WDJ180420.00+743807.53 2267506818325334144 DB He 18171 1407 7.904 0.143 0.542 0.107 17227 8.013 0.602
WDJ180424.67+662927.43 2257794114860566016 DO He 51376 0 7.140 0.478 0.345 0.130 51377 7.552 0.467
WDJ180427.85+481839.59 2122667052087422848 DA H 16044 452 7.062 0.108 0.304 0.032 19437 7.474 0.383
WDJ180427.89+623209.71 2159408848035739264 DA H 13478 1076 8.324 0.275 0.811 0.230 15119 9.053 1.221
WDJ180429.51+290802.86 4590367724915945344 DA H 10704 545 7.989 0.109 0.596 0.089 11352 7.939 0.569
WDJ180431.35+352613.17 4606375445984989824 DA H 18424 383 7.453 0.062 0.413 0.044 24921 7.927 0.596
WDJ180437.68+762044.33 2269234357250129920 DA H 29172 1995 7.907 0.103 0.596 0.072 30634 7.727 0.515
WDJ180441.86+391647.19 4610492979593090176 DB He 15117 416 8.052 0.048 0.621 0.040 15849 8.173 0.697
WDJ180442.42+284130.31 4584293953965847552 DC He 11770 826 7.989 0.135 0.578 0.109 0 0.000 0.000
WDJ180442.92+295226.77 4590614603934324864 DA H 21881 914 7.336 0.118 0.350 0.055 23212 7.400 0.374
WDJ180444.95+750130.80 2267542380654154240 DA H 23754 1274 7.821 0.061 0.540 0.041 23913 7.856 0.557
WDJ180448.19+464531.10 2116556859813402880 DA H 21389 896 8.105 0.105 0.688 0.085 21601 8.433 0.892
WDJ180457.54+411011.36 2113401742476879872 DA H 19016 500 8.141 0.024 0.705 0.020 21027 8.194 0.741
WDJ180459.69+313629.06 4603259571769129216 DA H 18672 1200 8.082 0.155 0.669 0.124 19264 8.030 0.639
WDJ180505.11+485929.61 2122794011319862784 DA H 19010 966 7.936 0.097 0.586 0.073 20355 8.198 0.743
WDJ180512.60+531156.73 2125579039913180800 DA H 15592 581 7.760 0.162 0.487 0.104 22025 7.994 0.625
WDJ180512.62+503748.17 2123359091577562752 DC He 11766 281 8.201 0.133 0.708 0.117 0 0.000 0.000
WDJ180515.96+361056.45 4606509620763756288 DA H 16484 675 7.642 0.080 0.437 0.047 18324 7.876 0.552
WDJ180519.05+482003.58 2122748832560122112 DB He 20992 578 7.988 0.017 0.594 0.014 22628 7.998 0.602
WDJ180519.48+401322.29 4611310878805938944 DA H 34429 6534 7.961 0.250 0.635 0.174 39719 8.010 0.671
WDJ180520.56+311042.40 4590852712622465536 DA H 14048 478 7.470 0.090 0.362 0.039 15563 7.838 0.526
WDJ180521.12+391731.06 4610451954065493504 DAH? H 25130 1200 8.711 0.069 1.063 0.047 0 0.000 0.000
WDJ180522.31+374955.52 4610031631385883136 DA H 12990 410 7.704 0.105 0.453 0.067 12516 8.301 0.794
WDJ180532.52+420128.77 2113739326907805696 DA H 31571 1812 6.395 0.211 0.211 0.017 55748 7.709 0.572
WDJ180539.17+534906.59 2149630822411656448 DA H 14785 591 8.168 0.111 0.713 0.095 16087 8.203 0.738
WDJ180539.90+375957.09 4610103168361425024 DA H 22800 1750 7.754 0.165 0.505 0.105 26072 8.267 0.795
WDJ180540.26+435343.45 2114335330928519552 DA H 23638 754 7.010 0.259 0.341 0.059 26115 7.374 0.426
WDJ180544.66+401645.31 2113314301239779712 DA H 16035 819 7.803 0.138 0.509 0.095 21582 8.044 0.652
WDJ180546.75+460315.65 2116419627016890368 DA H 75599 0 7.488 0.075 0.557 0.028 75598 7.476 0.554
WDJ180546.98+432811.14 2114299837319626752 DA H 11237 317 7.645 0.177 0.421 0.087 10822 8.128 0.680
WDJ180550.13+341141.09 4605305552451470592 DB He 23138 3302 7.806 0.075 0.503 0.051 25230 7.901 0.555
WDJ180555.10+583153.95 2152459457806776960 DB He 12632 129 7.999 0.016 0.585 0.013 13478 8.209 0.716
WDJ180555.38+585659.49 2152495157576421120 DA H 11902 321 7.444 0.190 0.379 0.068 15404 7.903 0.560
WDJ180555.51+621534.72 2159357411508463488 DBAZ [Ca/He=-8.46]+[He/H=5.0] 13072 398 8.015 0.059 0.595 0.048 0 0.000 0.000
WDJ180556.15+341516.91 4605306170926773376 DB He 15496 805 8.129 0.178 0.668 0.149 16015 8.650 1.003
WDJ180559.79+625427.44 2159403487916761472 DA H 18134 468 7.785 0.026 0.506 0.018 23453 8.081 0.678
WDJ180604.73+405318.46 2113368069934155648 DA H 20139 1462 7.932 0.206 0.587 0.146 21321 7.905 0.575
WDJ180604.97+424354.71 2113973316724332800 DA H 22077 695 8.065 0.095 0.666 0.076 22125 7.866 0.557
WDJ180605.74+465358.49 2116562185572908928 DA H 18805 854 7.528 0.088 0.400 0.045 22583 8.215 0.756
WDJ180607.17+304830.89 4590777121199475456 DA H 15083 748 7.438 0.220 0.398 0.072 20107 8.002 0.626
WDJ180609.01+532611.34 2125600480390237440 DA H 14391 918 7.477 0.158 0.407 0.049 13592 7.647 0.430
WDJ180610.08+451149.09 2115809226264939904 DA H 17297 857 7.945 0.090 0.587 0.068 18251 7.735 0.483
WDJ180616.22+624114.16 2159391638103807616 DA H 16432 1308 7.857 0.134 0.538 0.096 20333 8.008 0.629
WDJ180619.40+335720.31 4603785447564861312 DA H 28048 1136 7.951 0.066 0.616 0.047 27290 7.905 0.590
WDJ180620.08+343056.04 4606066968551903488 DA H 13364 668 7.630 0.156 0.422 0.070 11349 8.396 0.854
WDJ180634.82+332235.29 4603705561170387584 DA H 12350 175 7.888 0.024 0.543 0.018 20388 8.401 0.870
WDJ180639.63+345534.56 4606111975512042368 DA H 19903 358 8.322 0.017 0.819 0.014 20589 8.499 0.932
WDJ180640.69+343753.11 4606069266356743808 DA H 38777 6016 8.073 0.154 0.703 0.114 29691 7.959 0.623
WDJ180644.00+321731.15 4603309423452136064 DA H 20076 1315 7.780 0.241 0.510 0.158 19824 8.141 0.706
WDJ180648.30+372144.50 4607002962185055616 DB He 17972 444 7.963 0.025 0.574 0.018 18263 8.074 0.639
WDJ180650.14+722815.87 2266824365201272960 DA H 24336 1422 7.878 0.087 0.569 0.061 24805 8.160 0.727
WDJ180652.45+364547.35 4606595829348271616 DA H 14756 798 6.861 0.283 0.252 0.069 20824 8.112 0.691
WDJ180653.47+410602.56 2113376904683960320 DA H 16946 1123 7.866 0.101 0.544 0.073 18070 8.248 0.770
WDJ180655.13+365640.34 4606973339792061696 DA H 18269 834 7.756 0.114 0.493 0.074 19104 8.136 0.702
WDJ180657.35+412527.88 2113431463651814272 DA H 15710 167 8.277 0.016 0.784 0.015 17065 8.541 0.954
WDJ180658.89+335609.58 4605282943744996480 DA H 12263 284 7.938 0.049 0.571 0.037 12995 8.285 0.785
WDJ180702.60+304953.53 4590779766899330176 DAH H 19035 702 8.764 0.042 1.087 0.028 0 0.000 0.000
WDJ180704.05+330146.96 4603486273024866304 DA H 17785 1666 7.741 0.233 0.484 0.120 19176 7.944 0.591
WDJ180707.27+283620.85 4589528350867132288 DAH H 12158 399 7.739 0.102 0.467 0.067 0 0.000 0.000
WDJ180709.48+414622.63 2113533722529216384 DA H 13280 178 8.024 0.016 0.623 0.014 13574 8.137 0.692
WDJ180714.27+421812.94 2113577217661105280 DA H 19469 396 8.439 0.035 0.894 0.030 20045 8.624 1.008
WDJ180719.78+470952.54 2116405062784860544 DA H 28702 702 8.260 0.022 0.795 0.018 30386 8.339 0.846
WDJ180720.51+333457.28 4603714490408698240 DA H 15511 622 7.766 0.079 0.490 0.053 16262 7.987 0.608
WDJ180723.72+670516.15 2257905745351908992 DA H 17247 1540 8.267 0.159 0.781 0.135 16741 7.930 0.578
WDJ180729.86+494526.55 2123120119597156352 DO He 65388 0 7.114 0.498 0.391 0.100 65389 7.218 0.405
WDJ180730.05+445252.24 2115783593899922176 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 33355 5.756 0.134
WDJ180732.10+632338.13 2160926792558316672 DA H 19898 1190 7.435 0.356 0.372 0.144 20576 8.201 0.745
WDJ180739.52+741442.23 2267398452005143424 DA H 16210 3009 6.707 0.461 0.234 0.112 22807 7.956 0.606
WDJ180739.64+361749.36 4606523089782427136 DA H 14648 528 7.877 0.058 0.543 0.043 15591 7.950 0.586
WDJ180740.34+335810.44 4605237623250719488 DA H 17925 879 7.501 0.154 0.387 0.064 22411 7.929 0.591
WDJ180745.92+384815.87 4610225351590068096 DB He 15284 754 7.882 0.145 0.525 0.108 16255 8.148 0.681
WDJ180746.88+753300.48 2269079227328447360 DA H 26877 2835 7.022 0.227 0.357 0.081 33369 7.192 0.344
WDJ180747.80+345846.39 4606107130787875840 DA H 15230 566 8.009 0.095 0.618 0.076 16413 8.101 0.675
WDJ180750.89+704017.10 2260556667886953344 DA H 16521 604 7.887 0.039 0.554 0.029 18848 7.999 0.621
WDJ180756.66+323237.32 4603407657943768320 DA H 18368 1068 9.154 0.077 1.259 0.029 22146 9.534 1.356
WDJ180803.82+440640.95 2115649487841490048 DA H 15415 728 7.722 0.181 0.469 0.089 15831 8.317 0.810
WDJ180804.38+314257.84 4591264170490184704 DA H 19635 667 7.762 0.083 0.500 0.054 19905 7.941 0.591
WDJ180804.83+474739.34 2122441995800870912 DA H 16744 903 8.075 0.117 0.661 0.096 17431 7.708 0.468
WDJ180804.95+304828.84 4591142846255557248 DA H 14101 204 7.837 0.028 0.521 0.021 16575 7.967 0.598
WDJ180809.72+352732.48 4606228248868713216 DA H 11271 491 7.717 0.111 0.454 0.073 16064 8.210 0.742
WDJ180813.60+652321.24 2161602408093396608 DAH H 24176 667 8.948 0.027 1.181 0.014 0 0.000 0.000
WDJ180815.97+325246.72 4603489262322788096 DA H 18371 1076 7.815 0.133 0.522 0.090 26483 7.940 0.606
WDJ180816.12+545824.35 2149622614729709312 DA H 14360 142 7.959 0.012 0.588 0.010 14657 8.017 0.622
WDJ180818.60+362719.50 4606525907281081600 DA H 14363 794 7.449 0.196 0.355 0.068 16615 8.405 0.868
WDJ180821.24+385532.37 4610250434200244224 DA H 22612 1658 7.702 0.188 0.482 0.109 24833 7.869 0.566
WDJ180822.85+485331.96 2122963129951370112 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33229 5.785 0.136
WDJ180824.08+634718.47 2161037740155510912 DA H 17785 1297 7.037 0.455 0.305 0.115 24731 7.876 0.569
WDJ180826.86+325205.07 4603488579425869184 DA H 12087 107 8.096 0.010 0.663 0.009 12100 8.287 0.784
WDJ180827.50+443540.06 2115683778860271872 DB He 12273 515 7.637 0.148 0.400 0.087 13229 8.097 0.645
WDJ180832.19+442350.96 2115674570450303232 DA H 13575 372 7.998 0.056 0.608 0.046 14203 8.022 0.624
WDJ180833.38+462208.35 2116343627572365440 DA H 48008 6257 9.210 0.050 1.285 0.016 88806 9.312 1.316
WDJ180835.46+752119.05 2269051945696182784 DA H 13183 1008 7.956 0.097 0.583 0.076 12413 8.271 0.775
WDJ180835.61+340444.65 4605242300468680192 DA H 19693 3818 7.430 0.324 0.413 0.119 20731 8.034 0.645
WDJ180840.24+391222.61 4610272390073267712 DA H 15966 474 7.980 0.049 0.604 0.039 16644 8.212 0.745
WDJ180841.37+310906.74 4591167211605096192 DA H 17656 1110 7.791 0.155 0.508 0.101 17265 7.864 0.544
WDJ180843.42+441758.21 2115672233989337472 DA H 19322 540 8.440 0.046 0.894 0.040 17912 8.520 0.943
WDJ180844.44+535747.21 2149469537799190144 DA H 17896 1398 7.596 0.344 0.423 0.151 19488 7.896 0.566
WDJ180848.24+410137.36 2112704445946880768 DA H 15122 942 6.930 0.354 0.269 0.086 19006 8.062 0.657
WDJ180849.39+334107.08 4605215186341413248 DA H 43494 3998 7.934 0.073 0.640 0.049 37914 7.854 0.590
WDJ180850.60+531510.72 2125409199727383808 DA H 17446 892 8.083 0.102 0.667 0.084 17664 8.077 0.664
WDJ180851.98+391828.08 4610273906199063168 DA H 15658 307 7.937 0.019 0.579 0.015 16960 8.124 0.690
WDJ180854.33+314903.96 4591260670092548992 DA H 20219 1010 8.068 0.100 0.664 0.080 18359 7.961 0.598
WDJ180900.75+631448.58 2160921947835135616 DA H 17910 422 8.332 0.032 0.823 0.028 19111 8.481 0.920
WDJ180904.14+382235.05 4610153780255530368 DA H 19790 862 8.053 0.119 0.654 0.095 20936 8.259 0.781
WDJ180905.04+310541.20 4591154116249208192 DA H 23727 746 8.091 0.032 0.684 0.025 23823 8.082 0.679
WDJ180913.32+573127.22 2151836756269120384 DA H 13210 424 7.999 0.099 0.608 0.079 12100 8.327 0.810
WDJ180915.35+493358.36 2123099542409649792 DA H 20425 419 7.918 0.020 0.580 0.015 21983 7.922 0.586
WDJ180917.92+755312.49 2269183814075484416 DA H 17633 2308 7.665 0.246 0.450 0.120 17870 8.082 0.667
WDJ180918.91+332556.79 4605019541991785472 DA H 14420 310 7.860 0.046 0.534 0.033 16118 8.055 0.647
WDJ180919.44+285748.24 4589567246091482368 DA H 26240 2407 7.463 0.297 0.404 0.098 31183 7.700 0.505
WDJ180922.48+281023.26 4589271206885205632 DA H 48065 7490 8.140 0.078 0.756 0.058 38105 7.942 0.633
WDJ180924.84+285228.00 4589564531672505728 DA H 28785 1736 7.687 0.100 0.493 0.056 37865 7.924 0.623
WDJ180925.49+524522.24 2125361474050489984 DA H 19937 1241 8.056 0.149 0.656 0.118 26045 7.759 0.517
WDJ180928.53+461144.28 2116292942661458688 DO [logHe/H=0.00] 98580 0 7.445 0.208 0.536 0.057 98581 7.426 0.532
WDJ180930.55+633808.79 2161027226073503232 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35279 5.511 0.140
WDJ180939.94+524857.33 2125361370971311360 DA H 17783 1432 7.971 0.188 0.602 0.141 19755 8.230 0.761
WDJ180939.99+355427.59 4606264292232645248 DA H 20695 1319 7.965 0.092 0.606 0.071 20865 7.789 0.516
WDJ180941.00+670122.75 2257892104535737600 DA H 13597 596 7.833 0.129 0.518 0.093 10896 8.452 0.890
WDJ180942.69+284033.73 4589511411516974720 DA H 18922 1396 7.829 0.115 0.530 0.080 20670 7.901 0.572
WDJ180943.47+301812.08 4590504820273516672 DA H 14658 614 7.993 0.055 0.608 0.044 16849 8.106 0.680
WDJ180944.57+530018.80 2125387553092029440 DA H 15930 934 7.787 0.124 0.501 0.084 18596 7.906 0.569
WDJ180944.73+371529.20 4606963757723667584 DA H 15703 378 7.663 0.104 0.443 0.063 15955 8.091 0.668
WDJ180945.40+324221.57 4603425525009214976 DA H 12294 126 7.969 0.013 0.589 0.010 11946 8.097 0.664
WDJ180949.44+510858.89 2124794263489426944 DA H 24518 1288 7.699 0.095 0.486 0.055 28993 8.137 0.722
WDJ180954.39+305933.25 4590962083969482752 DA H 15827 394 8.062 0.038 0.651 0.032 16092 8.154 0.707
WDJ181004.12+514422.61 2125207714220261248 DBA [logH/He=-5.50] 14781 540 7.938 0.067 0.554 0.052 15305 8.007 0.594
WDJ181011.05+342052.98 4605275968717185792 DA H 27364 1692 6.944 0.202 0.344 0.076 47860 7.202 0.385
WDJ181014.36+551955.68 2150016819712068096 DA H 24897 2186 7.961 0.175 0.614 0.128 28200 8.286 0.810
WDJ181021.17+651200.73 2161596326420275328 DA H 23169 739 7.784 0.079 0.520 0.051 24013 8.013 0.640
WDJ181029.23+513651.64 2124784058647268736 DA H 14512 540 8.139 0.117 0.695 0.098 15715 8.059 0.649
WDJ181031.27+283714.54 4589495640400256128 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 22910 4.809 0.260
WDJ181031.85+392114.54 2112268661384876032 DA H 16671 388 7.929 0.033 0.577 0.025 17308 7.934 0.581
WDJ181035.31+434935.29 2115580802724994304 DA H 16710 468 7.843 0.076 0.531 0.054 17743 7.989 0.613
WDJ181035.58+395602.33 2112318860962195200 DA H 16794 679 7.795 0.042 0.507 0.029 22103 8.225 0.762
WDJ181035.77+385054.65 4610190579535911040 DB He 17694 1365 8.399 0.147 0.845 0.128 15486 8.588 0.965
WDJ181035.94+801146.78 2294421179345937664 DA H 14867 859 7.671 0.072 0.444 0.044 19317 8.049 0.651
WDJ181041.00+465007.32 2122339328901845760 DA H 19117 1076 6.191 0.414 0.206 0.028 55562 7.574 0.528
WDJ181041.87+535144.17 2149458164726481664 DA H 30945 1872 6.609 0.228 0.225 0.028 68307 7.712 0.605
WDJ181043.37+665550.86 2257888393683939712 DA H 13372 348 7.890 0.071 0.547 0.054 13639 8.126 0.685
WDJ181048.98+394645.09 2112313848738839552 DA H 15401 449 8.272 0.054 0.780 0.047 13225 8.067 0.648
WDJ181057.95+322305.90 4591404564382109184 DA H 53351 0 7.531 0.081 0.508 0.035 53350 7.488 0.494
WDJ181058.34+504704.92 2124642084208596480 DA H 13501 269 7.926 0.036 0.567 0.028 13378 8.075 0.653
WDJ181059.38+411542.62 2112722209932191360 DA H 13956 312 7.906 0.038 0.558 0.028 13294 8.052 0.639
WDJ181059.46+313200.14 4591283721180895232 DBA [logH/He=-5.00] 13859 313 8.093 0.040 0.643 0.035 13772 7.997 0.586
WDJ181104.78+430137.65 2114030461266161408 DA H 13074 246 7.717 0.088 0.460 0.056 13802 7.861 0.533
WDJ181107.22+392651.79 2112270345012201216 DA H 19646 894 8.103 0.093 0.683 0.077 17065 7.953 0.591
WDJ181108.60+424346.82 2114018847674487680 DA H 47521 9308 7.510 0.426 0.484 0.193 92162 7.220 0.532
WDJ181109.24+472448.21 2122371730136210560 DA H 15417 558 8.196 0.046 0.732 0.040 15863 8.369 0.844
WDJ181109.34+300507.61 4590858175822643072 DA H 28634 1132 7.278 0.108 0.357 0.047 32782 8.098 0.706
WDJ181109.83+285027.29 4589597104703757568 DA H 15289 797 7.774 0.145 0.493 0.097 16848 8.049 0.645
WDJ181111.59+704349.57 2260566052391590400 DA H 17307 440 7.817 0.026 0.520 0.019 19588 8.021 0.635
WDJ181121.30+323734.21 4591414704803499264 DA H 11345 400 8.095 0.112 0.661 0.095 10888 8.816 1.109
WDJ181123.10+523228.23 2125307872857621504 DA H 16917 1076 7.621 0.127 0.429 0.074 21375 7.984 0.618
WDJ181124.50+535026.19 2149412294475846144 DA H 10724 232 8.068 0.090 0.643 0.075 12251 8.371 0.839
WDJ181126.51+403514.17 2112624735648148224 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31890 5.856 0.114
WDJ181127.12+304125.62 4590915350425928064 DA H 20080 1702 8.599 0.146 0.994 0.112 18241 8.198 0.738
WDJ181131.28+723801.79 2266865154506644608 DA H 16465 274 8.158 0.021 0.711 0.018 16804 8.266 0.779
WDJ181135.88+544210.04 2149929030579713024 DA H 14300 316 7.925 0.026 0.569 0.019 14757 8.092 0.667
WDJ181143.50+445501.17 2115751643640408960 DA H 9990 66 6.212 0.021 0.175 0.001 27865 7.271 0.410
WDJ181143.71+370733.80 4606852741409099776 DA H 31984 1058 7.910 0.036 0.603 0.025 30029 7.952 0.620
WDJ181144.12+542032.79 2149541727609999232 DB He 17566 1780 8.068 0.138 0.634 0.113 24193 8.107 0.668
WDJ181157.43+493050.07 2123065865569337472 DA H 14791 450 7.406 0.078 0.387 0.032 22592 7.948 0.602
WDJ181200.04+510808.43 2124767222375059968 DA H 19441 1296 7.775 0.118 0.505 0.077 19558 8.280 0.792
WDJ181201.56+473054.35 2122464127767907584 DA H 24106 716 7.902 0.036 0.581 0.026 26453 8.072 0.679
WDJ181205.66+535111.35 2149408862797298176 DA H 16560 618 7.755 0.052 0.488 0.035 19892 7.925 0.583
WDJ181205.91+692747.47 2260009836947376640 DB He 17436 1768 8.001 0.178 0.595 0.140 17140 7.836 0.505
WDJ181209.55+493232.04 2123067068160188672 DA H 14367 672 7.929 0.129 0.571 0.099 14371 8.279 0.783
WDJ181216.23+423324.12 2113263307092214656 DA H 22767 590 7.974 0.093 0.616 0.070 25488 7.881 0.574
WDJ181219.92+292521.30 4589656237814429312 DA H 27520 891 8.131 0.068 0.715 0.054 26928 8.032 0.657
WDJ181220.05+440110.23 2114858629744139648 DB He 14676 588 8.013 0.130 0.597 0.105 14535 7.982 0.579
WDJ181220.73+551224.88 2149966036018250496 DA H 16204 1006 7.413 0.259 0.351 0.097 18947 8.151 0.711
WDJ181220.91+450903.77 2115380829047852160 DA H 19756 1392 8.128 0.093 0.698 0.077 20446 8.102 0.684
WDJ181221.67+555446.02 2150106326830834304 DA H 16559 1386 7.669 0.220 0.449 0.108 18164 8.120 0.690
WDJ181222.70+624810.54 2160689194966871680 DAH H 17121 790 8.799 0.055 1.104 0.035 0 0.000 0.000
WDJ181223.20+453744.62 2115422541769608064 DA H 17420 692 7.887 0.086 0.556 0.064 17650 8.179 0.726
WDJ181223.70+335511.19 4605049061303582720 DA H 25021 1986 7.878 0.241 0.571 0.162 24796 8.001 0.635
WDJ181226.13+444807.98 2114999435952310272 DA H 13864 178 7.895 0.028 0.551 0.021 14246 7.994 0.607
WDJ181231.31+502610.72 2124621708883335168 DA H 13728 633 7.595 0.150 0.408 0.061 18229 7.796 0.512
WDJ181235.15+442236.39 2114964079780633728 DA H 15522 1080 7.484 0.230 0.413 0.093 20256 7.541 0.410
WDJ181241.23+303621.06 4590899549245171456 DA H 43734 0 7.743 0.059 0.556 0.031 43733 7.680 0.531
WDJ181243.31+373112.54 4606865660671098496 DA H 13692 566 7.741 0.167 0.473 0.107 15636 8.156 0.708
WDJ181243.38+401305.14 2112413899998797696 DB He 18104 2126 8.094 0.221 0.651 0.181 16280 7.868 0.519
WDJ181250.65+481540.31 2122886507735981440 DA H 16687 836 8.116 0.097 0.685 0.082 18648 8.117 0.689
WDJ181255.98+740330.02 2267427589064400640 DA H 14947 388 7.863 0.042 0.537 0.030 17732 7.972 0.603
WDJ181256.06+334750.63 4604999583280271360 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31800 4.772 -0.732
WDJ181300.13+303200.12 4590895902813794560 DA H 16723 520 8.143 0.043 0.702 0.036 17459 8.066 0.657
WDJ181302.04+432655.88 2114818394490091904 DA H 23221 828 7.552 0.196 0.424 0.069 25025 8.149 0.721
WDJ181304.49+420640.99 2113146071666348288 DA H 13781 1218 7.507 0.302 0.374 0.111 11256 8.982 1.190
WDJ181306.42+760438.30 2269166393688427776 DA H 15250 873 7.712 0.118 0.464 0.076 22818 7.850 0.551
WDJ181312.57+303535.90 4590902057506021376 DA H 15987 652 7.894 0.086 0.556 0.064 16647 7.893 0.557
WDJ181318.78+522538.49 2125292204816810752 DB He 12144 254 8.074 0.037 0.629 0.032 12271 8.399 0.839
WDJ181321.19+343548.29 4605201103146188288 DB He 22652 2954 7.775 0.134 0.487 0.087 26019 8.016 0.618
WDJ181322.12+292237.28 4589641256968416512 DA H 21615 1396 7.910 0.132 0.579 0.095 22805 8.063 0.666
WDJ181324.80+364203.01 4606778696172584960 DA H 27002 2394 7.289 0.235 0.355 0.088 29202 7.539 0.439
WDJ181326.67+523457.86 2125314126330051072 DA H 13676 554 8.121 0.098 0.682 0.082 11538 8.185 0.718
WDJ181329.56+441349.82 2114947518386603520 DA H 13073 517 6.568 0.248 0.194 0.036 28790 7.663 0.484
WDJ181331.01+343811.54 4605201274944900992 DA H 14397 542 8.125 0.117 0.686 0.099 18111 7.953 0.593
WDJ181332.37+470428.55 2121610150830963200 DA H 11115 208 7.844 0.104 0.516 0.076 10930 8.438 0.881
WDJ181333.36+375218.34 4607088208696385536 DA H 20138 1342 9.134 0.072 1.253 0.028 19325 9.422 1.331
WDJ181336.30+665309.05 2257703125975309824 DA H 13365 778 7.670 0.231 0.439 0.120 17919 7.375 0.392
WDJ181344.86+353131.98 4605807513871360256 DA H 20314 772 8.112 0.054 0.690 0.044 20788 8.133 0.703
WDJ181345.93+355933.01 4605900422602771840 DA H 19189 856 7.600 0.108 0.429 0.059 22750 7.904 0.578
WDJ181346.29+304201.75 4590903981651369216 DA H 30239 4214 7.982 0.331 0.637 0.223 49189 7.857 0.617
WDJ181346.33+474801.63 2121744841005396352 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 36825 5.583 0.174
WDJ181357.46+341832.26 4605178150837548416 DA H 30337 3156 7.692 0.284 0.500 0.159 34800 7.446 0.427
WDJ181358.48+591514.62 2158372283449251072 DA H 11873 327 7.625 0.100 0.415 0.060 12476 8.613 0.994
WDJ181404.60+585205.39 2152353110122532224 DA H 28937 1332 6.629 0.187 0.296 0.066 75263 7.835 0.665
WDJ181405.32+413020.28 2113059931800707456 DA H 16632 518 7.651 0.131 0.441 0.080 18235 8.505 0.934
WDJ181409.98+434050.33 2114836983108781440 DA H 13144 314 7.948 0.087 0.579 0.068 11498 8.374 0.840
WDJ181413.34+404901.92 2112464511894460800 DA H 12578 334 7.683 0.132 0.442 0.061 12855 8.103 0.669
WDJ181419.13+435405.29 2114933499613073408 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34182 5.602 0.127
WDJ181419.30+443511.89 2114979988340302976 DA H 12843 592 7.508 0.195 0.408 0.075 11866 7.591 0.400
WDJ181424.14+785402.90 2293913930823813888 DA H 32662 847 7.922 0.026 0.611 0.018 32310 7.872 0.585
WDJ181439.10+383340.06 2109145915217785600 DA H 15582 2304 7.294 0.189 0.357 0.047 23255 7.925 0.591
WDJ181439.92+384936.74 2109153371281943296 DA H 15770 778 8.055 0.147 0.646 0.120 13275 7.853 0.528
WDJ181442.05+410938.85 2112847691697063168 DA H 16107 1522 7.541 0.342 0.395 0.165 19788 8.090 0.675
WDJ181442.66+540630.25 2149521249205738752 DB He 16980 1304 7.656 0.265 0.420 0.156 16623 7.858 0.515
WDJ181445.27+482138.36 2122151518572877696 DA H 14866 522 7.015 0.127 0.286 0.038 21569 7.727 0.489
WDJ181445.36+435349.12 2114887801161040384 DB He 17715 688 8.088 0.105 0.647 0.087 15960 7.894 0.532
WDJ181454.11+335006.38 4605083455401047040 DA H 12720 234 7.582 0.080 0.400 0.046 26760 8.168 0.736
WDJ181454.61+385345.28 2109159551739406080 DB He 19897 1060 8.120 0.115 0.669 0.096 17079 8.162 0.691
WDJ181502.60+350854.56 4605596064041303424 DA H 13972 489 7.940 0.075 0.576 0.057 13374 8.009 0.614
WDJ181503.25+344026.11 4605192994247712896 DA H 11233 224 8.136 0.156 0.686 0.133 10832 8.041 0.627
WDJ181503.78+662947.47 2257656229231293056 DA H 16079 306 7.484 0.053 0.416 0.047 25766 7.732 0.504
WDJ181509.95+485225.16 2122264493394487040 DB He 14727 190 7.780 0.018 0.471 0.012 17024 8.091 0.647
WDJ181524.30+440545.16 2114895910059446016 DA H 18526 1114 7.691 0.093 0.464 0.058 21214 8.212 0.752
WDJ181526.08+345556.60 4605572665059017600 DA H 14878 358 7.605 0.056 0.416 0.033 14214 7.699 0.455
WDJ181526.77+423226.43 2113227160647424896 DA H 13629 416 7.925 0.125 0.567 0.096 13925 8.099 0.669
WDJ181528.03+363950.81 4606019547815579008 DB He 17981 1094 7.913 0.129 0.547 0.097 16416 7.843 0.507
WDJ181528.68+352822.28 4605812294171677952 DA H 19595 1306 8.303 0.091 0.807 0.079 17352 7.996 0.616
WDJ181529.63+482121.85 2122149147750919168 DBA [logH/He=-5.50] 13471 294 7.972 0.039 0.571 0.032 14141 8.006 0.592
WDJ181535.91+330730.22 4592991095238722304 DB He 12873 243 8.116 0.043 0.656 0.037 13630 8.796 1.086
WDJ181536.04+783919.81 2293901453943031296 DA H 22595 1384 7.147 0.543 0.359 0.102 23952 8.038 0.654
WDJ181541.17+341605.38 4605121732150519680 DA H 21873 1169 8.016 0.123 0.637 0.094 21378 8.110 0.691
WDJ181544.32+721118.54 2266574093162219264 DA H 20560 1836 7.765 0.090 0.504 0.059 23930 8.054 0.664
WDJ181544.70+410155.02 2112836082401624960 DA H 16146 279 8.069 0.018 0.656 0.015 17766 8.293 0.798
WDJ181552.52+475640.36 2122113173103932288 DA H 18651 1011 7.652 0.099 0.448 0.057 22706 7.941 0.598
WDJ181554.35+433819.40 2114879932780836096 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 26598 5.478 0.221
WDJ181554.78+721721.68 2266575570630987392 DA H 21227 1944 8.069 0.105 0.666 0.084 19626 8.156 0.715
WDJ181604.75+343508.80 4605516250665925504 DA H 18129 2726 8.193 0.214 0.735 0.176 23843 9.159 1.262
WDJ181605.70+730240.71 2266717132754539392 DA H 15449 444 8.008 0.032 0.618 0.026 16529 8.120 0.687
WDJ181606.59+693059.00 2259919329099814656 DA H 13029 852 7.996 0.194 0.606 0.151 13536 7.876 0.540
WDJ181614.40+641517.42 2161224622769771264 DA H 20343 600 7.923 0.055 0.583 0.041 22288 8.123 0.700
WDJ181615.75+452559.07 2115446804041391872 DA H 17669 512 7.804 0.041 0.514 0.028 20018 7.928 0.584
WDJ181617.60+644407.54 2161337528870543744 DA H 13570 256 7.953 0.039 0.583 0.031 13154 8.209 0.736
WDJ181619.98+731238.42 2267095223018876288 DA H 16238 916 7.482 0.143 0.374 0.044 22342 8.079 0.675
WDJ181626.08+560143.88 2150851868730053632 DB He 19042 1612 7.965 0.275 0.577 0.199 17686 8.207 0.720
WDJ181629.30+364451.85 4606041439265803008 DA H 10428 138 7.677 0.024 0.432 0.016 10452 7.991 0.596
WDJ181630.02+520931.88 2124519149360417024 DA H 18907 776 6.786 0.079 0.266 0.019 22051 7.390 0.411
WDJ181630.75+563810.81 2150984286865083520 DA H 22529 1794 7.633 0.186 0.453 0.101 25281 7.765 0.517
WDJ181639.06+441927.90 2114913845843099264 DA H 15651 1148 7.524 0.204 0.387 0.081 18199 7.911 0.570
WDJ181639.11+363901.46 4606027553634614912 DA H 27047 1210 8.582 0.072 0.990 0.054 23568 8.511 0.943
WDJ181643.27+330254.85 4592975732137952640 DA H 14244 1054 6.285 0.394 0.181 0.032 16517 5.020 0.215
WDJ181645.89+522710.80 2124553436082077696 DB He 15626 488 7.791 0.049 0.479 0.034 17238 8.384 0.834
WDJ181649.87+390549.21 2109259199278061824 DA H 17522 308 7.922 0.015 0.575 0.012 19407 7.958 0.599
WDJ181650.32+382141.81 2108942883527608960 DB He 17690 324 7.954 0.030 0.568 0.023 17541 8.045 0.621
WDJ181650.98+450127.44 2115334619494070016 DA H 14199 458 7.791 0.072 0.498 0.050 15873 8.038 0.637
WDJ181651.64+485251.40 2122238070753019776 DA H 13998 242 8.349 0.019 0.828 0.016 14352 8.381 0.849
WDJ181654.83+471252.81 2121671513026793856 DA H 11707 226 7.912 0.045 0.555 0.034 11717 7.990 0.599
WDJ181654.95+511713.45 2124374048185384960 DA H 29747 952 7.618 0.050 0.469 0.026 33907 7.832 0.570
WDJ181657.32+484801.17 2122214190734763904 DB He 26031 2496 8.081 0.094 0.656 0.076 23958 7.973 0.591
WDJ181658.52+482208.46 2122105205941360128 DA H 13672 262 7.881 0.021 0.543 0.016 15291 8.086 0.664
WDJ181700.04+545116.34 2149195621965246592 DA H 20551 805 7.994 0.065 0.622 0.051 22249 8.079 0.674
WDJ181703.84+550452.42 2149292963104193792 DA H 13857 226 8.135 0.019 0.691 0.016 13760 8.473 0.908
WDJ181705.17+512227.94 2124398198785139328 DA H 16800 396 7.812 0.058 0.516 0.040 16266 7.914 0.568
WDJ181705.43+381739.28 2108930582741258496 DA H 31638 5574 7.250 0.385 0.358 0.164 78034 9.623 1.356
WDJ181706.15+370131.71 4606051918987582976 DC He 13168 507 8.577 0.100 0.956 0.082 0 0.000 0.000
WDJ181707.32+545402.15 2149196274800297856 DBAZ [Ca/He=-7.38]+[He/H=5.0] 14977 823 7.986 0.119 0.582 0.095 0 0.000 0.000
WDJ181709.17+475613.34 2122069673675152384 DA H 22822 1949 6.448 0.292 0.247 0.042 61301 7.373 0.478
WDJ181721.77+653724.88 2257463088843223552 DB He 12883 428 8.197 0.205 0.708 0.175 12260 6.927 0.197
WDJ181721.99+614952.64 2159096414935560576 DB He 22284 2698 8.367 0.179 0.828 0.152 19750 7.685 0.440
WDJ181722.78+720828.27 2266570137496994688 DA H 11803 337 7.894 0.083 0.545 0.063 11625 8.053 0.636
WDJ181726.57+341135.76 4593480103035560320 DA H 24818 2440 7.929 0.225 0.597 0.162 24211 7.871 0.565
WDJ181727.58+645011.44 2161359553462879744 DA H 16396 316 7.859 0.056 0.539 0.041 19518 8.206 0.746
WDJ181733.13+502750.28 2123927440305917056 DO [logHe/H=0.00] 52632 0 7.530 0.284 0.461 0.123 52632 8.211 0.767
WDJ181734.26+425052.78 2114542966827902336 DA H 37708 1968 7.922 0.046 0.622 0.032 33546 7.791 0.551
WDJ181746.08+354128.39 4605725978212115200 DA H 20020 876 7.955 0.094 0.599 0.071 18824 7.922 0.578
WDJ181749.03+473837.54 2122047683442399872 DA H 13040 246 7.852 0.048 0.526 0.035 13600 8.237 0.755
WDJ181755.74+591903.16 2157634167550312448 DA H 16397 446 7.770 0.050 0.494 0.034 17953 7.993 0.616
WDJ181757.40+600513.57 2157775523513125888 DA H 13942 122 7.997 0.015 0.608 0.012 14767 8.026 0.627
WDJ181757.58+663432.31 2257636296283673984 DA H 18786 1133 7.574 0.134 0.417 0.073 21302 8.049 0.655
WDJ181800.98+355401.09 4605737252503309952 DA H 41400 1602 7.928 0.025 0.633 0.017 41052 7.970 0.653
WDJ181803.21+483704.12 2122197354462804608 DA H 24275 1948 7.571 0.135 0.435 0.071 30407 7.700 0.503
WDJ181806.84+563550.67 2150969958854171008 DA H 11653 206 8.094 0.069 0.661 0.058 11976 7.926 0.563
WDJ181817.93+464529.67 2121621107292045056 DA H 21462 1058 6.801 0.158 0.290 0.030 59808 7.353 0.466
WDJ181818.69+383124.75 2109028331899555456 DA H 14715 550 7.646 0.050 0.433 0.030 20047 8.124 0.697
WDJ181818.87+460411.31 2121486455770725888 DA H 13439 802 7.661 0.107 0.435 0.067 11258 8.562 0.961
WDJ181819.09+613814.36 2159089439908561408 DA H 16349 1041 7.690 0.190 0.457 0.116 20946 7.966 0.607
WDJ181824.35+465721.46 2121629147470776704 DA H 12825 548 6.143 0.046 0.173 0.001 38484 7.318 0.398
WDJ181825.79+364943.70 2107989710021932800 DA H 11373 421 7.136 0.067 0.291 0.023 18939 7.957 0.598
WDJ181826.33+444910.88 2115140310879896064 DA H 16681 627 7.997 0.084 0.615 0.066 18931 7.943 0.590
WDJ181838.03+630510.06 2160755234384557184 DA H 11379 333 7.402 0.095 0.364 0.036 11339 8.244 0.755
WDJ181845.83+412624.54 2112914933703318272 DA H 25860 968 7.733 0.301 0.505 0.132 23729 8.155 0.722
WDJ181849.22+555943.54 2150857396351337600 DB He 14350 468 7.996 0.083 0.587 0.067 15347 7.786 0.476
WDJ181851.47+464342.14 2121432781565697792 DA H 43107 4492 7.773 0.070 0.567 0.042 46801 8.058 0.709
WDJ181855.70+502608.68 2123913077935128832 DA H 14701 644 6.968 0.144 0.276 0.041 21902 7.553 0.420
WDJ181856.62+351502.44 4605653616602099968 DA H 12398 309 7.441 0.114 0.385 0.027 11362 7.753 0.471
WDJ181859.30+370120.32 2108045368503213312 DA H 17861 493 7.222 0.059 0.349 0.021 23032 7.324 0.400
WDJ181900.04+450002.04 2115235212476616448 DA H 16566 1046 8.163 0.091 0.714 0.077 14599 7.851 0.530
WDJ181904.62+635744.52 2161204625401884544 DA H 14517 632 7.795 0.208 0.501 0.113 14496 8.006 0.615
WDJ181904.92+421534.74 2113013030757535616 DB He 17858 726 8.232 0.072 0.737 0.062 17117 7.941 0.560
WDJ181905.02+373608.19 2108096083478605440 DB He 29770 1752 7.702 0.090 0.472 0.051 31357 7.855 0.544
WDJ181905.66+363043.43 4605967217935241088 DA H 31379 1140 7.582 0.062 0.461 0.029 34317 7.649 0.494
WDJ181908.04+530756.33 2148658824066646656 DA H 13149 436 8.044 0.062 0.634 0.052 13280 8.091 0.663
WDJ181910.90+352945.39 4605666299644351104 DA H 18014 1506 8.011 0.164 0.626 0.128 17287 7.924 0.576
WDJ181926.08+400507.77 2109687626557673984 DA H 33450 4744 7.532 0.239 0.450 0.116 39213 8.020 0.675
WDJ181928.80+494106.12 2123776012641806592 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29276 5.241 0.241
WDJ181929.46+585907.63 2157591320955971584 DA H 11755 550 8.213 0.062 0.736 0.054 16052 8.293 0.795
WDJ181931.61+641245.41 2161212562501579392 DA H 14387 162 8.162 0.021 0.709 0.018 13946 8.353 0.830
WDJ181936.18+552155.13 2149271522626414720 DA H 10969 418 6.263 0.328 0.180 0.009 28426 7.945 0.613
WDJ181937.70+584507.20 2157582146905604864 DA H 15654 1194 7.996 0.166 0.612 0.129 18190 8.545 0.958
WDJ181942.71+542352.98 2149121370570251520 DA H 17550 1068 8.140 0.086 0.701 0.072 19265 8.267 0.783
WDJ181946.32+582819.37 2151567131106688128 DA H 13905 246 7.779 0.040 0.492 0.027 13441 8.190 0.725
WDJ181949.46+332511.90 4592825854958693888 DA H 20680 1940 7.054 0.297 0.327 0.050 19998 7.846 0.542
WDJ181957.74+522005.17 2148506743571239808 DA H 20035 2355 7.241 0.304 0.365 0.083 24177 8.351 0.844
WDJ181958.67+415642.80 2112953038653963520 DA H 18418 755 7.605 0.070 0.428 0.039 27108 8.075 0.682
WDJ181959.44+345302.51 4593623310127201024 DA H 13092 484 7.910 0.192 0.557 0.141 12164 8.202 0.730
WDJ182018.80+584907.19 2157580433213885184 DA H 13742 647 7.081 0.204 0.296 0.060 9745 8.682 1.032
WDJ182018.96+424129.65 2114500536847989376 DA H 18914 510 8.009 0.068 0.626 0.054 19862 7.938 0.589
WDJ182021.47+352616.89 4605651417579170560 DA H 17269 1334 7.510 0.250 0.388 0.100 17949 7.906 0.567
WDJ182028.59+633036.47 2160416172485918336 DA H 13334 209 7.961 0.030 0.587 0.024 12638 8.048 0.636
WDJ182033.68+593401.97 2157724052625627008 DA H 13949 607 7.666 0.140 0.439 0.087 18357 7.710 0.472
WDJ182042.25+424125.78 2114499982794975360 DA H 18803 766 7.505 0.452 0.392 0.155 19981 7.871 0.554
WDJ182042.81+454305.45 2121276513474376320 DA H 25515 1106 6.693 0.341 0.295 0.070 61006 8.144 0.779
WDJ182045.17+404223.09 2109773663343873920 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 38298 5.718 0.193
WDJ182056.21+481407.70 2121996590511820800 DA H 28159 1304 7.834 0.089 0.557 0.058 30410 8.144 0.728
WDJ182102.31+341243.59 4593434060986245888 DA H 27013 1106 7.493 0.191 0.416 0.060 41784 8.293 0.834
WDJ182107.59+513158.25 2124255640229888000 DA H 17580 699 7.872 0.066 0.548 0.047 20571 8.023 0.638
WDJ182108.43+424009.79 2114501975659771008 DA H 33646 2034 6.551 0.418 0.231 0.056 63142 7.254 0.450
WDJ182114.88+451535.07 2115211744775580672 DA H 16469 768 7.547 0.159 0.399 0.051 26380 8.393 0.873
WDJ182115.71+580656.56 2151488825263703552 DA H 20889 1989 7.977 0.177 0.613 0.133 21409 7.927 0.587
WDJ182117.26+410226.76 2109880797007881472 DA H 15519 286 8.014 0.031 0.622 0.026 16517 8.081 0.663
WDJ182117.88+340841.42 4593432682298869760 DA H 13356 162 7.995 0.014 0.606 0.012 12930 8.041 0.632
WDJ182118.12+353811.09 4605683032836226176 DA H 12555 358 7.486 0.138 0.400 0.043 11934 8.057 0.639
WDJ182119.74+561955.39 2150917903849990016 DA H 17215 1430 7.460 0.188 0.370 0.065 16951 7.464 0.370
WDJ182121.17+364005.29 2107785608881217664 DA H 18769 1102 8.410 0.120 0.874 0.101 18424 8.382 0.856
WDJ182135.65+395711.44 2109504798391043200 DB He 14536 272 7.894 0.031 0.530 0.024 15153 7.892 0.530
WDJ182136.33+500208.72 2123713615357668864 DA H 15945 286 7.938 0.019 0.580 0.014 16648 8.028 0.632
WDJ182137.80+464010.70 2121442475307918592 DA H 16617 476 7.812 0.060 0.515 0.042 18916 8.001 0.622
WDJ182137.88+494154.23 2123678843301912832 DA H 11658 357 8.336 0.084 0.815 0.074 10229 8.015 0.609
WDJ182137.92+431644.44 2114634088853260416 DB He 14823 406 7.986 0.079 0.581 0.063 14827 7.254 0.278
WDJ182138.03+373307.79 2108129794678001920 DA H 44782 4148 7.675 0.055 0.532 0.031 55989 7.644 0.551
WDJ182138.18+360129.38 2107707165597880576 DA H 15797 400 7.918 0.040 0.568 0.030 15146 7.922 0.569
WDJ182142.03+335336.08 4593238691514180864 DA H 14648 825 7.166 0.214 0.318 0.073 12274 8.272 0.775
WDJ182150.99+493943.28 2123666993489106176 DB He 11681 268 7.778 0.095 0.464 0.066 0 0.000 0.000
WDJ182200.62+411822.01 2109919593449752064 DA H 29890 1531 7.545 0.096 0.443 0.046 32839 8.034 0.671
WDJ182201.54+521439.25 2148320445068733696 DA H 26627 2222 7.544 0.175 0.432 0.053 28107 7.822 0.551
WDJ182209.22+340423.69 4593246761755496320 DA H 29285 3268 7.337 0.323 0.376 0.135 28631 7.099 0.377
WDJ182210.50+383550.25 2108997446791423488 DA H 17225 1358 8.341 0.143 0.828 0.121 15797 7.837 0.526
WDJ182213.31+374748.34 2108139518481692288 DA H 17820 970 7.309 0.158 0.374 0.039 21151 7.852 0.548
WDJ182215.51+442833.86 2115150240843166208 DA H 13482 266 7.124 0.026 0.304 0.007 17719 7.635 0.438
WDJ182220.44+660651.26 2256855161992203904 DB He 31042 2682 8.241 0.119 0.759 0.099 33311 7.603 0.443
WDJ182223.30+382446.38 2108240119501863168 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 52910 5.523 0.247
WDJ182227.62+532331.99 2148495031195001728 DA H 25201 352 8.964 0.012 1.188 0.006 26303 9.089 1.239
WDJ182228.34+353752.59 4593671173243696640 DA H 21135 1364 7.805 0.163 0.524 0.105 21365 8.131 0.703
WDJ182242.00+392041.26 2109407113654026624 DA H 19058 806 7.531 0.073 0.402 0.037 21955 8.086 0.678
WDJ182243.53+424704.88 2114583408238725376 DA H 15961 629 7.573 0.285 0.407 0.116 16108 8.262 0.775
WDJ182250.19+374153.56 2108135837695121664 DA H 23705 1894 7.925 0.230 0.592 0.161 22790 8.410 0.879
WDJ182253.27+433045.99 2115004624271378176 DA H 27201 1942 7.892 0.182 0.583 0.120 26105 8.074 0.680
WDJ182255.34+370249.70 2107820655814676096 DA H 21926 2000 7.702 0.330 0.479 0.161 22329 7.788 0.520
WDJ182256.58+493353.98 2123667504588166400 DA H 13116 390 7.812 0.117 0.506 0.082 12509 7.917 0.560
WDJ182258.60+632955.16 2160405898924138368 DA H 19851 1014 7.516 0.231 0.399 0.084 21823 8.051 0.657
WDJ182258.63+515855.27 2148295980934682752 DB He 16069 1476 7.853 0.157 0.511 0.115 15819 7.735 0.452
WDJ182302.81+623408.93 2159972828782092928 DA H 20422 438 7.736 0.025 0.490 0.016 25496 8.027 0.651
WDJ182305.02+435806.24 2115041457911187456 DA H 41157 4998 8.092 0.085 0.718 0.063 33278 7.999 0.652
WDJ182314.60+393946.26 2109487863337668608 DA H 12515 165 8.333 0.021 0.815 0.018 14586 8.443 0.890
WDJ182318.88+423901.14 2111579439392564224 DA H 15322 284 8.020 0.064 0.625 0.052 12681 8.139 0.691
WDJ182319.98+714427.11 2266496607657177216 DA H 22424 1832 8.089 0.345 0.681 0.250 30057 7.916 0.602
WDJ182322.86+481443.54 2121962127694235392 DA H 25105 790 7.835 0.058 0.550 0.039 26928 7.994 0.636
WDJ182331.96+600452.66 2158089983838810112 DA H 16903 1352 8.000 0.191 0.617 0.149 18627 8.161 0.716
WDJ182337.81+421021.19 2111468835395856768 DA H 13548 226 7.271 0.069 0.340 0.026 16203 7.522 0.388
WDJ182338.03+551419.02 2150564445221991808 DA H 17058 888 7.601 0.118 0.422 0.038 19021 7.658 0.452
WDJ182346.46+371226.91 2107922463720315264 DA H 28991 878 6.887 0.089 0.336 0.057 35836 7.277 0.377
WDJ182351.99+522431.11 2148336422347253632 DA H 11063 281 7.719 0.074 0.454 0.049 10653 7.880 0.534
WDJ182410.98+401736.26 2109599803066371968 DA H 23547 642 7.448 0.038 0.390 0.016 28523 8.020 0.654
WDJ182412.27+402918.89 2109615299308656512 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 30106 5.305 -0.401
WDJ182413.12+610730.77 2158263741035928960 DA H 13955 678 7.470 0.187 0.403 0.062 16387 8.217 0.747
WDJ182416.10+710433.06 2260449156265657728 DB He 15698 1004 7.472 0.195 0.346 0.093 17901 7.695 0.440
WDJ182419.06+480446.70 2121942650019198720 DA H 18303 956 7.984 0.079 0.611 0.062 19533 8.057 0.656
WDJ182426.91+683643.72 2259727361241423104 DA H 40005 12668 7.479 0.338 0.453 0.167 36047 7.515 0.452
WDJ182426.97+785617.89 2293738898021585536 DA H 15648 298 8.021 0.038 0.627 0.032 16331 8.100 0.675
WDJ182432.13+434855.44 2112033022300449024 DA H 49531 15330 7.199 0.321 0.389 0.113 59477 7.887 0.652
WDJ182434.17+600238.15 2158077408173942528 DA H 18086 353 8.080 0.022 0.666 0.019 18654 8.098 0.678
WDJ182436.11+480414.74 2121941889808284160 DA H 22600 1613 7.632 0.182 0.453 0.099 25712 8.048 0.664
WDJ182438.80+450947.91 2118200801495724160 DA H 15329 776 7.834 0.139 0.523 0.099 14600 7.936 0.575
WDJ182439.92+432400.95 2111997631768409984 DB He 18717 1283 7.875 0.184 0.528 0.131 20812 8.215 0.730
WDJ182441.54+744839.02 2268797782414483328 DA H 15261 1308 6.677 0.324 0.220 0.060 25226 7.814 0.540
WDJ182442.57+402702.12 2109625744669075200 DA H 35604 4068 9.445 0.084 1.338 0.020 37386 9.674 1.398
WDJ182443.04+502856.83 2124066631604470016 DA H 26139 2083 7.201 0.178 0.390 0.037 37517 7.631 0.496
WDJ182454.39+460030.60 2118342883310054272 DA H 14158 409 7.881 0.069 0.545 0.051 13499 7.834 0.518
WDJ182456.14+600902.91 2158085345273548032 DA H 25445 1427 7.381 0.083 0.376 0.039 27380 7.961 0.620
WDJ182456.98+714220.18 2266498325644080896 DA H 16633 650 7.938 0.054 0.582 0.041 19013 8.226 0.757
WDJ182503.43+444102.64 2112179880118535552 DB He 22429 1842 8.253 0.081 0.755 0.069 20409 8.036 0.620
WDJ182507.54+545728.75 2150545444286210176 DA H 16212 950 7.514 0.087 0.385 0.040 19363 7.920 0.579
WDJ182507.97+710259.49 2260437199076695936 DA H 9980 112 7.502 0.050 0.357 0.026 9856 7.443 0.335
WDJ182511.50+694206.34 2260254130389975936 DA H 16905 682 7.750 0.064 0.486 0.043 18976 7.842 0.537
WDJ182514.25+623638.26 2159932009412930304 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 28418 5.355 0.234
WDJ182514.93+362041.98 2095721080108452992 DAH? H 13583 646 8.794 0.085 1.099 0.056 0 0.000 0.000
WDJ182518.00+544210.99 2149039903630169344 DA H 22587 868 7.886 0.042 0.569 0.030 24872 8.023 0.648
WDJ182518.53+441000.33 2112126343353138816 DA H 13769 429 7.799 0.119 0.501 0.084 15910 8.222 0.749
WDJ182519.67+663152.38 2257245316820589568 DA H 11825 264 8.298 0.035 0.791 0.030 15475 8.440 0.889
WDJ182519.92+395139.02 2109540635598902144 DA H 21968 470 8.104 0.022 0.688 0.018 22484 8.201 0.748
WDJ182524.04+453207.11 2118232962211020160 DA H 27930 1992 8.025 0.175 0.656 0.130 29622 7.961 0.624
WDJ182526.53+722347.29 2266633153257256320 DA H 18342 1534 7.893 0.111 0.562 0.081 18926 7.993 0.617
WDJ182534.13+495007.91 2123639604481076736 DA H 19404 691 7.343 0.058 0.390 0.020 23980 7.695 0.483
WDJ182535.22+561415.68 2150735488000152960 DA H 16120 1178 8.024 0.169 0.629 0.134 19526 7.983 0.613
WDJ182546.47+513416.92 2148235645235116160 DA H 16893 1108 6.946 0.317 0.282 0.074 20870 8.062 0.661
WDJ182547.20+445413.64 2118177814830645888 DA H 10312 246 6.907 0.283 0.242 0.061 10865 8.265 0.768
WDJ182550.47+582253.78 2157326411669567872 DB He 15430 638 8.005 0.095 0.594 0.078 15905 7.907 0.540
WDJ182552.04+661555.17 2257223498387473920 DA H 16364 1042 8.073 0.144 0.659 0.119 16112 7.720 0.470
WDJ182552.42+423309.59 2111519275494661376 DA H 22999 965 7.749 0.145 0.504 0.090 24481 7.911 0.587
WDJ182554.48+480027.65 2118941120714646016 DA H 21561 1491 8.426 0.109 0.888 0.090 26979 8.633 1.020
WDJ182555.58+645226.58 2256665019496714112 DA H 26411 1006 7.696 0.160 0.490 0.089 27418 8.144 0.723
WDJ182559.73+424551.70 2111545766850607104 DA H 26132 1024 8.154 0.161 0.726 0.128 28148 7.908 0.593
WDJ182604.91+355630.65 2095695997498859008 DA H 10916 428 7.697 0.165 0.443 0.087 9657 8.290 0.781
WDJ182606.04+482911.30 2120456419536355456 DA H 11190 110 7.204 0.009 0.309 0.004 11683 7.973 0.589
WDJ182617.63+522805.55 2148385247535297536 DO He 56659 0 7.876 0.188 0.601 0.108 56659 8.497 0.940
WDJ182621.18+431635.36 2111940835121722880 DA H 40506 5482 6.910 0.619 0.303 0.125 51448 7.911 0.646
WDJ182624.29+522617.48 2148378581747163392 DA H 13908 699 7.694 0.157 0.451 0.102 14889 8.235 0.756
WDJ182624.99+430812.99 2111932004668833792 DA H 27646 1174 8.248 0.232 0.786 0.184 32163 7.577 0.461
WDJ182626.26+583644.80 2157354547998636416 DA H 14050 172 7.975 0.015 0.596 0.012 15057 8.070 0.654
WDJ182628.36+615049.51 2159800549054444416 DA H 19132 776 7.089 0.071 0.326 0.020 24724 8.059 0.668
WDJ182634.00+465738.56 2118788215581235712 DA H 24110 1972 7.890 0.341 0.574 0.216 25879 7.974 0.623
WDJ182634.89+721726.74 2266620233995533056 DA H 18862 967 7.871 0.097 0.551 0.070 18152 7.952 0.593
WDJ182637.04+672835.27 2257402203386367488 DA H 21489 2266 7.189 0.523 0.359 0.149 31287 8.171 0.746
WDJ182637.92+625914.50 2160339000513341440 DA H 15817 233 7.946 0.030 0.584 0.023 17097 8.157 0.711
WDJ182640.79+643859.62 2256610211417020544 DA H 99122 0 7.076 0.442 0.514 0.094 99122 8.529 1.025
WDJ182645.81+361212.08 2095794163271035264 DA H 14737 830 6.971 0.185 0.276 0.052 17356 7.714 0.471
WDJ182647.93+615930.89 2159808417434311424 DA H 25758 2069 7.156 0.361 0.380 0.059 33411 7.563 0.460
WDJ182648.53+554059.13 2150683024975120896 DA H 19817 1070 7.473 0.146 0.384 0.040 21454 7.935 0.592
WDJ182655.42+450834.00 2118207162343512960 DA H 28028 2548 7.089 0.345 0.374 0.092 36293 7.218 0.359
WDJ182705.47+402858.70 2109580046217105792 DA H 18528 838 7.975 0.082 0.607 0.064 21423 8.207 0.750
WDJ182709.95+524933.14 2148407684444967808 DA H 15389 636 8.209 0.094 0.740 0.080 14927 8.171 0.716
WDJ182711.16+371915.87 2107889375291199616 DA H 12882 416 7.761 0.124 0.480 0.085 15633 7.976 0.600
WDJ182715.74+623843.39 2159941836298722560 DA H 18886 364 8.041 0.026 0.645 0.022 21800 8.133 0.705
WDJ182721.95+644020.79 2256609799100166272 DA H 27009 1264 7.554 0.207 0.437 0.071 29117 7.888 0.586
WDJ182722.11+741543.90 2268709684046392320 DA H 24382 2262 6.884 0.306 0.322 0.070 48113 8.524 0.978
WDJ182722.25+553618.01 2150635295002087808 DA H 13808 524 7.859 0.087 0.532 0.064 13564 8.252 0.765
WDJ182730.70+354910.95 2095633565853943424 DA H 14889 448 7.837 0.099 0.523 0.071 17802 7.821 0.523
WDJ182733.58+485747.24 2120588768951827456 DA H 28727 1612 7.310 0.123 0.420 0.053 29372 7.415 0.400
WDJ182733.72+562508.71 2151104786467260160 DB He 18817 623 8.031 0.032 0.614 0.026 19086 8.192 0.713
WDJ182737.29+581233.06 2157309639821375360 DA H 21641 1074 7.788 0.056 0.518 0.038 25341 7.848 0.557
WDJ182742.08+461300.11 2118732660181523328 DA H 16292 211 8.384 0.010 0.854 0.009 19004 8.597 0.991
WDJ182744.72+370931.06 2107872062279938432 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30258 5.430 -0.242
WDJ182747.67+595612.88 2157888257815365632 DA H 12166 619 7.954 0.150 0.579 0.116 10984 8.237 0.750
WDJ182751.91+523116.29 2148394455945242368 DA H 40549 13366 8.281 0.364 0.825 0.264 31491 8.051 0.677
WDJ182754.67+473500.05 2118912189814743808 DA H 13128 526 7.206 0.131 0.319 0.044 16710 7.576 0.411
WDJ182755.45+685410.58 2259100673973158272 DA H 27909 2598 6.701 0.323 0.305 0.089 41596 8.264 0.817
WDJ182757.12+475702.81 2120426492204033408 DB He 12951 648 8.277 0.128 0.760 0.113 14497 7.844 0.503
WDJ182801.29+364213.24 2095835394956344832 DA H 11334 120 7.588 0.023 0.397 0.013 15401 8.068 0.653
WDJ182807.32+561951.56 2151057163869808768 DA H 19362 592 7.777 0.033 0.506 0.022 22971 8.046 0.657
WDJ182807.72+524633.73 2148405111759038592 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34256 5.588 0.126
WDJ182811.29+492001.53 2120612064854552960 DA H 18596 503 7.874 0.034 0.552 0.024 21031 7.929 0.587
WDJ182814.03+500524.34 2121040191489640320 DA H 18306 928 7.579 0.058 0.417 0.032 22830 8.058 0.663
WDJ182818.11+522855.08 2148393395089902976 DA H 23009 662 7.467 0.037 0.394 0.017 26041 7.723 0.501
WDJ182820.82+513501.74 2145225972672181248 DA H 30153 1240 7.929 0.051 0.609 0.036 39521 8.188 0.769
WDJ182826.45+365512.14 2095856148238624512 DA H 18165 1298 7.761 0.125 0.495 0.082 20542 8.044 0.650
WDJ182827.52+712827.62 2266480497236473856 DA H 17781 1556 8.002 0.168 0.620 0.131 17774 8.088 0.670
WDJ182835.12+744008.11 2268745177657965056 DA H 17573 1400 7.447 0.131 0.367 0.039 21707 7.720 0.487
WDJ182839.14+463431.67 2118720045861815936 DA H 41992 6614 7.475 0.237 0.458 0.106 62225 7.586 0.549
WDJ182845.83+550900.98 2150518815489357952 DA H 21522 2538 7.765 0.283 0.507 0.176 24088 8.071 0.674
WDJ182846.35+572438.97 2151231161585992320 DA H 19486 2404 7.287 0.284 0.375 0.073 23141 7.933 0.595
WDJ182847.71+542917.84 2150473598074058112 DAH H 16146 406 9.111 0.033 1.243 0.013 0 0.000 0.000
WDJ182848.37+443739.48 2118114872085972864 DBA [logH/He=-5.50] 13036 128 7.978 0.011 0.574 0.009 13210 7.833 0.495
WDJ182853.14+554550.23 2150662851512475648 DA H 14679 824 7.458 0.131 0.360 0.043 23771 8.149 0.719
WDJ182854.97+472718.51 2118863158466521216 DA H 14421 701 7.113 0.168 0.306 0.053 28616 7.769 0.528
WDJ182855.43+502528.28 2121133649980095104 DA H 18708 1268 8.120 0.092 0.691 0.076 20960 8.636 1.016
WDJ182902.08+372005.66 2096246444804803328 DO He 95766 0 7.971 0.067 0.706 0.033 95766 8.784 1.116
WDJ182909.01+373022.38 2108258982996176768 DA H 32152 3354 7.318 0.171 0.379 0.071 38375 7.973 0.649
WDJ182909.09+595019.72 2157898222139399296 DA H 16658 1066 7.886 0.169 0.554 0.123 16908 7.924 0.574
WDJ182923.87+453731.34 2118281993556276096 DA H 25260 953 7.449 0.064 0.396 0.027 34133 8.331 0.846
WDJ182936.14+494939.22 2121021186259269888 DA H 17024 640 8.009 0.081 0.622 0.065 18190 7.970 0.603
WDJ182959.32+503905.21 2121162336064256640 DA H 15592 1185 7.710 0.162 0.464 0.102 16787 7.858 0.539
WDJ183008.30+525753.80 2145783871743047552 DBA [logH/He=-5.50] 12140 202 8.162 0.047 0.684 0.042 11429 8.146 0.673
WDJ183013.06+502956.37 2121137081656452736 DA H 15434 374 8.090 0.041 0.667 0.034 13384 8.100 0.669
WDJ183015.96+503933.60 2121163676094058240 DB He 18524 1567 7.409 0.295 0.335 0.141 19327 8.220 0.731
WDJ183019.50+462148.09 2118700735688468224 DA H 12532 626 7.566 0.155 0.392 0.065 12480 7.989 0.600
WDJ183022.53+540434.54 2145955223758515328 DBA [logH/He=-6.00] 18145 934 8.004 0.113 0.598 0.089 17649 8.031 0.613
WDJ183028.82+532740.92 2145913648475478400 DB He 15842 882 7.959 0.140 0.568 0.111 16346 7.914 0.544
WDJ183031.46+520906.70 2145349083614331776 DA H 11322 360 7.946 0.097 0.573 0.077 12230 8.235 0.751
WDJ183037.93+495505.96 2120980951005695616 DA H 12239 302 6.829 0.141 0.234 0.036 10273 8.116 0.672
WDJ183046.50+591922.56 2157810879683594880 DA H 15396 550 7.757 0.115 0.485 0.077 16378 8.084 0.665
WDJ183049.81+751558.81 2268882616608660480 DA H 16045 694 8.033 0.095 0.634 0.076 15648 8.290 0.793
WDJ183058.11+380259.01 2108390065399002752 DA H 13616 220 8.067 0.046 0.649 0.039 12466 8.408 0.864
WDJ183105.16+625354.46 2160139645312312576 DA H 29071 1725 7.961 0.128 0.623 0.091 35034 8.383 0.879
WDJ183107.25+531207.54 2145804040910536448 DB He 26065 2448 8.291 0.120 0.784 0.101 20531 8.132 0.677
WDJ183116.51+744003.47 2268739267780876032 DA H 12411 502 8.126 0.106 0.682 0.091 13086 7.909 0.557
WDJ183117.17+521006.22 2145368943543111168 DA H 18010 1293 7.768 0.177 0.498 0.113 20097 8.172 0.726
WDJ183121.14+510918.66 2145155088531321216 DB He 17469 1565 8.050 0.170 0.623 0.139 15605 8.162 0.689
WDJ183133.92+622124.51 2159737258416032000 DA H 20780 1249 8.221 0.074 0.757 0.063 24257 8.763 1.090
WDJ183148.41+694703.14 2259517423240055168 DA H 11801 202 7.732 0.089 0.462 0.058 19537 7.623 0.439
WDJ183151.59+585740.18 2157426840888932096 DA H 13753 281 8.007 0.048 0.614 0.038 15049 8.049 0.641
WDJ183152.24+514047.15 2145285311940065664 DB He 18814 1242 8.205 0.134 0.720 0.114 16389 7.787 0.479
WDJ183201.89+573725.65 2157228035442973184 DA H 9985 340 7.430 0.296 0.365 0.128 10715 8.444 0.884
WDJ183207.75+711649.56 2265712243550276864 DA H 12902 198 7.979 0.012 0.596 0.010 12821 8.097 0.666
WDJ183216.01+534903.81 2145936806938436480 DA H 38105 11383 7.250 0.428 0.374 0.182 31607 8.063 0.684
WDJ183227.26+725544.68 2266292029775762176 DA H 23449 1168 8.174 0.059 0.733 0.049 25530 8.276 0.799
WDJ183227.84+504742.19 2145140623081020416 DA H 15132 708 7.992 0.116 0.608 0.092 14786 8.218 0.745
WDJ183236.04+595707.38 2157946742383978240 DA H 13350 834 7.612 0.212 0.414 0.104 13256 8.278 0.781
WDJ183239.66+571018.77 2148208088724826368 DA H 21239 951 7.369 0.071 0.357 0.036 26555 7.801 0.537
WDJ183253.26+731021.12 2266390543441654656 DA H 13159 434 7.824 0.103 0.512 0.074 14849 7.964 0.592
WDJ183255.05+714253.04 2265818483861049088 DA H 20897 2062 8.202 0.173 0.745 0.143 25430 8.563 0.977
WDJ183303.61+590715.79 2157792531584733568 DA H 13581 247 7.991 0.050 0.604 0.040 12240 8.167 0.708
WDJ183312.75+493530.12 2120958617175049088 DB He 19552 799 8.325 0.051 0.799 0.045 19089 8.588 0.967
WDJ183314.43+482912.80 2120335400240968448 DA H 91880 0 7.416 0.044 0.584 0.017 91879 7.137 0.518
WDJ183315.44+521248.89 2145325826368010752 DA H 26889 2590 8.162 0.179 0.733 0.144 26645 7.886 0.579
WDJ183322.70+584749.06 2157404232180954624 DB He 13209 220 8.019 0.028 0.598 0.023 14104 7.917 0.542
WDJ183329.65+714057.54 2265817453068886144 DA H 14524 473 8.052 0.080 0.642 0.066 16927 7.986 0.609
WDJ183337.35+585612.44 2157412856475410816 DA H 14071 840 7.549 0.156 0.391 0.060 20263 8.001 0.625
WDJ183338.85+560929.30 2148049140574898560 DA H 29319 2106 7.078 0.221 0.301 0.090 44626 7.939 0.645
WDJ183355.36+571237.20 2148211730856794240 DA H 17037 1138 7.158 0.108 0.329 0.035 30847 7.410 0.403
WDJ183402.48+543812.45 2147442210155997824 DA H 15721 822 7.940 0.098 0.580 0.076 0 0.000 0.000
WDJ183410.74+624720.04 2160098314842499712 DA H 16361 440 8.005 0.032 0.619 0.025 17538 8.104 0.679
WDJ183411.42+631451.94 2160252791929814784 DA H 12395 394 8.247 0.176 0.759 0.153 12441 8.196 0.726
WDJ183412.22+620413.55 2159682798230373760 DA H 21022 2010 7.705 0.187 0.478 0.112 21442 7.759 0.504
WDJ183412.76+551842.30 2147622014667445376 DA H 13687 546 7.153 0.177 0.311 0.057 10158 8.359 0.828
WDJ183413.17+542912.13 2147433860739495680 DA H 13602 264 7.982 0.017 0.599 0.014 13530 8.182 0.720
WDJ183417.27+534203.32 2145887981750768768 DA H 21529 1565 8.041 0.126 0.651 0.098 19759 8.140 0.705
WDJ183422.98+730800.36 2266386866949663360 DA H 13923 278 7.691 0.026 0.450 0.017 16804 7.981 0.606
WDJ183436.50+621824.23 2160061614345513856 DA H 29035 2438 7.978 0.148 0.632 0.108 29487 7.980 0.634
WDJ183441.39+600926.06 2157964570794208000 DA H 25388 2125 6.629 0.497 0.286 0.084 28379 7.973 0.628
WDJ183443.46+482854.52 2120329146768583296 DA H 14476 624 7.749 0.103 0.479 0.070 16628 8.092 0.670
WDJ183449.89+495012.01 2120872442951615104 DA H 16455 734 7.222 0.095 0.342 0.033 18657 7.606 0.429
WDJ183454.00+723320.31 2266266229906135808 DAH? H 24129 3364 8.394 0.174 0.871 0.141 0 0.000 0.000
WDJ183455.16+631505.50 2160211869481420160 DA H 15707 356 7.449 0.091 0.361 0.034 21202 7.954 0.601
WDJ183501.48+504503.40 2144943363823745792 DA H 30080 1753 7.744 0.079 0.521 0.047 32307 8.006 0.654
WDJ183508.40+534848.52 2147378988238046080 DA H 18192 1457 7.915 0.170 0.573 0.125 19386 8.067 0.661
WDJ183511.21+642448.85 2256412711641072768 DB He 19256 1028 7.889 0.216 0.537 0.152 17074 7.665 0.425
WDJ183518.39+590152.55 2154792170509530496 DA H 12052 120 7.955 0.018 0.580 0.015 12352 8.141 0.692
WDJ183521.85+531849.87 2145864136092754816 DA H 19890 1810 7.746 0.196 0.493 0.125 23603 8.189 0.743
WDJ183525.93+525101.17 2145731782380554368 DA H 20256 1574 8.170 0.102 0.725 0.085 16571 8.067 0.655
WDJ183535.79+483620.97 2120703461758336512 DB He 13736 532 8.016 0.149 0.597 0.119 13683 7.009 0.218
WDJ183544.14+720212.68 2265851056892801024 DA H 14784 885 7.712 0.138 0.463 0.088 19604 8.164 0.720
WDJ183554.50+591852.41 2154817871595096064 DA H 11494 180 8.138 0.026 0.688 0.022 11725 8.301 0.793
WDJ183602.94+632612.63 2160237536206077312 DA H 15189 492 8.027 0.116 0.629 0.094 15987 7.967 0.596
WDJ183605.63+490129.28 2120693291275169152 DA H 14885 986 7.975 0.115 0.598 0.089 16563 8.056 0.649
WDJ183609.63+492605.61 2120844577203503104 DA H 19157 1180 7.949 0.119 0.594 0.090 18885 7.780 0.506
WDJ183611.72+715823.94 2265849583721219456 DA H 17349 1022 7.899 0.192 0.562 0.135 17172 7.909 0.567
WDJ183611.84+481642.67 2120276370210280192 DA H 17958 636 7.949 0.055 0.591 0.042 18892 8.048 0.649
WDJ183614.70+625404.90 2160103773744951552 DA H 34929 2150 6.904 0.269 0.280 0.069 54154 8.063 0.725
WDJ183619.98+574624.89 2154245923685902208 DA H 11985 92 8.358 0.023 0.830 0.021 13639 8.476 0.910
WDJ183624.27+673557.21 2258685230381560064 DA H 15751 1404 6.901 0.451 0.266 0.099 24341 8.133 0.710
WDJ183626.58+511939.96 2145065753211791872 DA H 12498 646 6.666 0.323 0.207 0.054 9477 8.697 1.041
WDJ183633.47+535725.06 2147384863753369728 DA H 25141 2908 7.586 0.236 0.443 0.098 24638 8.084 0.682
WDJ183635.93+683434.69 2259022230691431680 DA H 22079 1077 7.734 0.083 0.494 0.053 25499 8.245 0.780
WDJ183640.74+591301.29 2154816291046778496 DA H 18245 1752 7.939 0.202 0.586 0.149 22705 8.227 0.765
WDJ183643.54+491932.19 2120796851526874112 DA H 30013 3808 7.488 0.285 0.425 0.135 64833 7.224 0.450
WDJ183643.82+481648.32 2120272899876707328 DAH H 17275 662 8.190 0.077 0.732 0.065 0 0.000 0.000
WDJ183647.62+502404.56 2144920136641031936 DA H 13734 178 7.928 0.015 0.569 0.011 15822 8.219 0.748
WDJ183653.63+590800.40 2154802444072165632 DA H 25574 1800 6.629 0.379 0.287 0.069 46296 8.081 0.721
WDJ183706.46+614017.36 2159652802178279296 DA H 14457 407 7.849 0.037 0.528 0.027 13324 8.161 0.706
WDJ183717.86+640237.14 2256333924760826624 DA H 13687 413 8.231 0.105 0.751 0.091 15050 8.546 0.956
WDJ183742.53+645813.35 2256503013329946880 DA H 11894 161 7.936 0.022 0.569 0.017 11696 8.140 0.690
WDJ183745.25+585134.76 2154771863904773120 DA H 17609 726 7.954 0.044 0.593 0.034 21024 8.068 0.665
WDJ183745.71+712813.50 2265762928458412672 DB He 14111 918 7.885 0.136 0.524 0.100 14463 8.204 0.714
WDJ183746.59+730051.48 2266376073694653312 DO He 62967 0 7.851 0.104 0.602 0.054 62967 8.222 0.784
WDJ183754.04+483248.80 2120646665111190144 DA H 13346 843 6.635 0.290 0.206 0.054 9555 8.488 0.911
WDJ183754.93+652204.63 2256890316302374656 DA H 26422 1362 8.010 0.356 0.644 0.243 30416 8.041 0.669
WDJ183803.03+521907.01 2145515178589704448 DA H 16502 594 7.977 0.051 0.603 0.041 19467 8.219 0.754
WDJ183814.20+582603.34 2154338278366614784 DA H 16041 1270 7.042 0.296 0.299 0.065 21222 8.180 0.733
WDJ183816.94+462225.22 2117812021055436160 DA H 27603 1152 8.466 0.056 0.920 0.045 27001 8.521 0.953
WDJ183827.25+564338.86 2148128167972601600 DA H 17144 1293 7.637 0.104 0.437 0.061 19371 8.073 0.665
WDJ183829.66+635038.28 2256318325439524352 DA H 33059 2271 8.064 0.345 0.687 0.240 35233 7.891 0.601
WDJ183840.13+533810.47 2147176712457919872 DB He 19284 1060 7.744 0.099 0.465 0.064 19562 7.876 0.530
WDJ183841.76+482423.97 2120641889107499264 DA H 15631 798 8.174 0.148 0.719 0.124 16114 8.487 0.920
WDJ183844.11+513902.47 2145425602752268288 DA H 35751 6870 8.121 0.255 0.724 0.189 29768 8.046 0.671
WDJ183849.96+671629.98 2258641799667241472 DA H 14931 749 7.569 0.064 0.402 0.036 21247 8.072 0.668
WDJ183900.57+545109.73 2147365381781691904 DA H 24486 1527 7.848 0.132 0.554 0.089 23775 8.255 0.784
WDJ183902.96+653317.08 2256899554773997568 DA H 18459 1456 6.705 0.491 0.249 0.080 25309 7.726 0.500
WDJ183910.06+700859.05 2259587040366174976 DA H 21965 760 7.809 0.042 0.529 0.028 25887 8.049 0.665
WDJ183912.12+460120.17 2117786663568294912 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31523 5.213 -0.268
WDJ183912.86+533719.04 2147177193494247680 DBA [logH/He=-5.00] 13345 123 7.971 0.013 0.570 0.010 13634 7.879 0.520
WDJ183919.23+535008.65 2147203753572160256 DA H 15695 879 8.196 0.120 0.733 0.102 19407 8.047 0.650
WDJ183943.58+465609.26 2119344091726690432 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 35451 5.831 0.178
WDJ183945.14+620951.94 2157043454927030784 DA H 15033 395 8.013 0.041 0.620 0.033 16175 8.139 0.698
WDJ183946.48+563951.17 2154128271644604544 DA H 15237 820 8.030 0.079 0.630 0.064 13511 7.875 0.539
WDJ183956.00+682022.94 2258816244059903104 DA H 18447 2006 7.099 0.480 0.323 0.092 19780 7.950 0.595
WDJ184014.91+573534.58 2154272346325161344 DA H 20080 1667 8.139 0.172 0.706 0.141 18567 8.160 0.716
WDJ184024.79+715526.71 2266163081973725952 DC He 11777 442 8.237 0.123 0.732 0.109 0 0.000 0.000
WDJ184026.33+551027.43 2147739696770571904 DA H 17521 1156 7.772 0.129 0.498 0.086 18236 7.965 0.600
WDJ184027.35+575943.71 2154310584416811776 DA H 35198 6468 7.843 0.379 0.578 0.225 41158 8.366 0.877
WDJ184029.34+490244.81 2120027262107426688 DA H 24441 1408 8.255 0.074 0.784 0.061 23384 8.163 0.727
WDJ184046.83+492434.65 2120062034161779584 DB He 14667 212 7.437 0.039 0.331 0.018 15314 7.988 0.584
WDJ184053.99+551432.36 2147740899361455872 DA H 23411 1084 7.830 0.080 0.543 0.054 24241 8.087 0.683
WDJ184059.90+545011.66 2147725952875054592 DB He 21955 2110 7.817 0.172 0.506 0.118 30441 7.684 0.466
WDJ184101.20+612032.16 2156627981268441728 DA H 38660 2159 7.717 0.033 0.532 0.020 48662 7.979 0.673
WDJ184105.24+583327.97 2154704931134177024 DA H 17370 714 8.168 0.075 0.718 0.065 16918 8.044 0.643
WDJ184108.57+601538.32 2156411373182747520 DA H 29654 2440 6.374 0.197 0.202 0.040 66522 7.754 0.615
WDJ184114.75+692201.03 2259349369759675008 DA: H 26597 2828 7.102 0.514 0.372 0.129 74183 8.137 0.796
WDJ184116.01+650815.63 2256871482867546112 DAH H 12258 350 8.394 0.079 0.854 0.069 0 0.000 0.000
WDJ184116.86+472306.64 2119424729734735616 DA H 11704 344 8.028 0.089 0.621 0.074 12029 8.288 0.785
WDJ184117.49+745803.02 2268104128016637952 DA H 25476 1114 7.354 0.084 0.419 0.052 40160 8.091 0.715
WDJ184118.98+552755.37 2147773266235145728 DA H 10872 375 8.029 0.120 0.620 0.099 10034 8.125 0.676
WDJ184126.51+533656.64 2147148090795249920 DA H 29005 3007 6.470 0.334 0.206 0.063 70363 7.569 0.567
WDJ184128.80+550513.01 2147736638753799552 DA H 17986 566 8.039 0.037 0.642 0.030 17174 8.032 0.636
WDJ184129.93+611646.18 2156626847397075072 DA H 14874 366 7.951 0.041 0.585 0.031 15684 8.112 0.680
WDJ184140.23+524303.83 2145586440686526336 DA H 18093 2138 6.659 0.474 0.239 0.078 21696 7.997 0.626
WDJ184145.69+482531.94 2119903227748833152 DA H 14807 558 8.038 0.046 0.634 0.038 15449 8.008 0.619
WDJ184150.76+604510.99 2156542627380577920 DA H 15610 782 8.027 0.123 0.629 0.098 16926 7.985 0.608
WDJ184157.36+523928.49 2145584997577490688 DA H 43307 4001 7.874 0.070 0.611 0.045 38907 7.795 0.566
WDJ184157.88+533818.93 2147153176036538112 DA H 21167 204 7.835 0.007 0.539 0.006 23665 7.958 0.609
WDJ184159.77+521856.93 2145553008660932608 DA H 15944 972 8.125 0.146 0.689 0.122 17288 8.602 0.992
WDJ184202.62+715931.54 2266168820047659136 DA H 18457 681 7.799 0.047 0.514 0.032 22014 8.088 0.679
WDJ184203.01+571659.16 2154076388440386176 DA H 16776 786 8.393 0.067 0.860 0.057 15907 8.409 0.869
WDJ184218.51+613614.35 2156966665209175040 DA H 13966 748 7.584 0.109 0.404 0.042 13057 8.183 0.720
WDJ184226.00+511351.71 2144647938792773760 DA H 22174 1436 8.063 0.087 0.665 0.069 24158 8.062 0.668
WDJ184236.04+472436.26 2119427581594479744 DA H 13828 1476 7.213 0.308 0.325 0.082 12944 8.232 0.750
WDJ184245.45+612232.98 2156587264978518784 DA H 28058 1465 6.987 0.152 0.353 0.070 33683 7.364 0.399
WDJ184249.29+612550.42 2156588909949358592 DA H 14799 330 8.000 0.034 0.612 0.028 16586 8.139 0.699
WDJ184254.99+490932.12 2119996681940418304 DA H 28869 3581 7.767 0.411 0.528 0.202 31815 8.093 0.701
WDJ184258.89+490442.86 2119990054807810816 He-DA [logH/He=-4.00] 12309 476 8.264 0.126 0.750 0.112 0 0.000 0.000
WDJ184302.49+445400.70 2117484370888112000 DA H 12153 220 7.893 0.020 0.546 0.016 10980 7.984 0.594
WDJ184317.27+525516.94 2147093355732165888 DBZ [Ca/He=-7.39]+[He/H=6.0] 12341 948 8.021 0.077 0.598 0.065 0 0.000 0.000
WDJ184317.28+485341.67 2119986550114468224 DA H 18117 1363 6.517 0.326 0.221 0.043 23708 7.073 0.353
WDJ184334.27+511750.17 2144643167086760320 DA H 21844 587 7.565 0.025 0.424 0.013 26388 7.767 0.521
WDJ184334.97+515434.12 2144787027014582656 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36098 5.486 0.154
WDJ184338.12+532110.52 2147129124219982976 DB He 27988 786 7.885 0.040 0.552 0.028 30735 7.740 0.490
WDJ184346.03+575756.95 2154485685940066560 DA H 19911 1970 7.866 0.128 0.552 0.092 20247 7.988 0.618
WDJ184347.34+550951.58 2147716057271467392 DA H 30092 1642 7.377 0.115 0.391 0.047 30283 7.502 0.430
WDJ184354.20+463653.38 2119177786296787328 DA H 19037 874 7.838 0.084 0.535 0.059 23318 7.978 0.619
WDJ184354.48+580454.08 2154487915026181248 DA H 14532 680 8.118 0.100 0.682 0.085 17197 8.300 0.801
WDJ184354.59+505105.96 2144253557715697408 DA H 13673 570 7.499 0.140 0.370 0.047 11686 8.264 0.768
WDJ184402.34+491044.95 2144012867749319040 DA H 14081 369 7.231 0.077 0.331 0.028 16386 7.498 0.380
WDJ184402.95+584723.31 2154545501948452864 DA H 20199 1195 7.511 0.154 0.399 0.051 23200 7.792 0.524
WDJ184407.65+532806.09 2146386610273391616 DA H 16090 319 7.956 0.032 0.590 0.025 17461 8.180 0.726
WDJ184433.43+511643.92 2144640899344056960 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35073 5.561 0.143
WDJ184443.75+634654.04 2253323427564009728 DA H 13322 513 8.386 0.091 0.851 0.080 12766 8.031 0.626
WDJ184459.56+751124.04 2268439547782629376 DA H 20170 920 7.810 0.073 0.524 0.050 24983 8.035 0.655
WDJ184501.09+654709.71 2254006121205542912 DA H 22085 1858 8.216 0.157 0.757 0.130 22746 8.062 0.666
WDJ184505.06+684909.29 2259184344232716032 DA H 11466 287 8.068 0.088 0.645 0.073 11631 8.124 0.679
WDJ184506.31+505412.15 2144580907240525568 DA H 11768 248 6.000 0.053 0.173 0.001 38724 7.342 0.406
WDJ184509.33+682234.86 2259145032395524224 DA H 34157 1050 8.149 0.024 0.738 0.019 41565 8.312 0.845
WDJ184509.80+530431.86 2146370495556993536 DA H 13484 320 8.846 0.018 1.126 0.011 13495 9.043 1.216
WDJ184512.23+710021.27 2265550306102362368 DA H 16026 933 7.847 0.123 0.532 0.085 18792 8.068 0.661
WDJ184512.60+585927.65 2154635902422406272 DA H 26157 780 7.428 0.049 0.393 0.020 35179 7.943 0.627
WDJ184513.44+494618.64 2144045372061064832 DA H 37454 5432 8.067 0.124 0.697 0.094 45400 7.973 0.664
WDJ184516.50+501542.25 2144164707730692992 DA H 38327 3108 7.557 0.059 0.473 0.028 41511 8.032 0.686
WDJ184524.88+585037.57 2154628862968376704 DA H 23720 2000 7.793 0.303 0.526 0.190 32113 7.966 0.632
WDJ184526.30+703650.98 2265432005523636864 DA H 13328 507 7.107 0.097 0.300 0.029 14422 7.469 0.362
WDJ184527.06+585209.42 2154628996112553600 DA H 20168 2010 7.276 0.323 0.375 0.092 44232 8.219 0.795
WDJ184534.41+602926.97 2156334716603974528 DA H 16492 443 7.918 0.024 0.571 0.018 18217 8.153 0.710
WDJ184534.54+495140.26 2144141136949272576 DO He 75427 0 7.447 0.381 0.481 0.097 75428 9.675 1.361
WDJ184537.36+474212.99 2119631575360388992 DA H 27249 2632 7.384 0.291 0.383 0.078 31652 8.104 0.707
WDJ184539.55+522343.40 2144816305808335872 DA H 26321 3171 7.355 0.413 0.423 0.121 30633 8.109 0.708
WDJ184549.41+463623.17 2119167306575381248 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 41202 4.928 0.181
WDJ184554.30+504925.96 2144578016725882112 DA H 14836 716 7.854 0.093 0.532 0.067 14512 7.971 0.595
WDJ184554.51+602704.28 2156332208343059840 DA H 18125 1841 7.824 0.221 0.526 0.152 20990 7.987 0.619
WDJ184606.54+513815.50 2144721232411906176 DA H 11320 258 8.542 0.058 0.948 0.048 10916 8.439 0.881
WDJ184607.19+531835.82 2146368674491007872 DA H 15356 688 7.997 0.065 0.612 0.052 15455 8.074 0.657
WDJ184610.32+525109.38 2146330122863889920 DA H 20533 1254 7.619 0.113 0.441 0.062 22119 7.917 0.584
WDJ184615.90+600413.77 2156224696721760896 DA H 12197 96 7.987 0.013 0.598 0.010 11835 8.037 0.627
WDJ184630.70+495349.36 2144138727469916288 DA H 16772 427 8.350 0.034 0.833 0.029 18235 8.283 0.792
WDJ184634.52+580858.86 2154467161745440640 DA H 25498 1674 7.975 0.180 0.623 0.131 28025 7.824 0.552
WDJ184639.12+683711.57 2259161868667828608 DA H 13768 548 7.999 0.145 0.609 0.115 13369 8.182 0.720
WDJ184645.23+603313.53 2156337504040620672 DA H 20756 2499 8.506 0.165 0.937 0.132 21766 8.505 0.937
WDJ184651.83+465244.36 2119200910398817536 DA H 85256 0 7.709 0.075 0.645 0.027 85256 8.132 0.811
WDJ184702.81+511156.50 2144601415707019264 DA H 44412 4268 8.067 0.052 0.710 0.038 40124 8.062 0.700
WDJ184715.96+653726.67 2253988636396656512 DA H 19375 692 7.940 0.056 0.589 0.042 20944 8.076 0.670
WDJ184716.63+533749.81 2146494091832635520 DA H 19444 1164 6.475 0.078 0.234 0.020 34051 7.199 0.348
WDJ184724.91+600526.02 2156218065292379008 DA H 23999 1515 7.712 0.220 0.490 0.131 27862 8.213 0.765
WDJ184725.46+652053.77 2253888409037636352 DA H 18138 2210 7.970 0.233 0.603 0.172 17057 8.186 0.729
WDJ184744.69+615022.44 2156801046974032640 DB He 18281 936 7.504 0.204 0.365 0.099 18450 7.986 0.588
WDJ184748.91+652038.67 2253887717554412928 DA H 12425 1577 6.449 0.370 0.177 0.044 11130 7.865 0.528
WDJ184752.45+591558.55 2154620440537948416 DA H 29801 3104 7.013 0.431 0.286 0.142 47369 7.786 0.582
WDJ184809.70+641518.06 2253404722705377920 DA H 14544 567 7.948 0.088 0.582 0.067 15530 8.051 0.644
WDJ184812.59+555439.10 2153094180959356160 DA H 29532 2830 7.193 0.321 0.335 0.120 66687 7.369 0.492
WDJ184821.02+493550.61 2143932500321676928 DA H 35327 8942 6.939 0.556 0.287 0.145 57790 7.757 0.595
WDJ184825.21+504227.48 2144380001553947392 DA H 24117 1513 7.755 0.145 0.509 0.090 29889 8.115 0.710
WDJ184838.54+611847.85 2156760365043629312 DA H 13133 336 7.508 0.058 0.409 0.029 16837 7.638 0.436
WDJ184843.57+473117.33 2119571480177476864 DA H 21525 1876 8.173 0.192 0.729 0.155 24904 7.790 0.528
WDJ184924.81+640513.21 2253390222896257920 DA H 12639 332 8.128 0.083 0.684 0.071 14478 8.488 0.918
WDJ184926.21+645810.98 2253826832091026560 DAH? H 15832 208 8.918 0.010 1.163 0.005 0 0.000 0.000
WDJ184936.28+585034.15 2154593644238192640 DA H 14506 136 7.971 0.007 0.595 0.006 15227 8.168 0.714
WDJ184942.59+683109.62 2256159995766038656 DA H 13965 376 7.897 0.042 0.553 0.032 16372 8.181 0.725
WDJ184946.24+583517.00 2154565778490346368 DA H 20969 650 8.019 0.048 0.637 0.038 21356 8.005 0.630
WDJ184957.27+714734.05 2265981658258392192 DA H 18218 566 8.169 0.032 0.720 0.028 23280 8.466 0.915
WDJ185018.65+724435.80 2266134254153054464 DA H 16250 536 7.756 0.040 0.487 0.027 21343 8.150 0.714
WDJ185027.31+585907.56 2154601370883738624 DB He 13542 486 7.868 0.135 0.514 0.101 14173 7.617 0.397
WDJ185030.09+662125.67 2255493421138981888 DA H 13819 546 7.806 0.119 0.505 0.082 14691 7.833 0.521
WDJ185032.20+575448.39 2153701661133242752 DC He 13087 588 7.614 0.174 0.392 0.101 0 0.000 0.000
WDJ185033.69+645255.61 2253813637951768576 DB He 10922 117 8.003 0.029 0.584 0.023 0 0.000 0.000
WDJ185038.07+640221.04 2253386374604770176 DA H 46880 7374 6.879 0.649 0.324 0.160 60570 7.916 0.667
WDJ185047.33+593055.12 2156138934815627392 DA H 15332 943 7.443 0.240 0.400 0.086 17962 8.188 0.732
WDJ185054.32+592956.13 2156138866096132864 DA H 12053 186 7.888 0.063 0.543 0.048 11736 8.326 0.809
WDJ185103.76+620942.66 2156914227951909376 DO He 78320 0 7.456 0.314 0.489 0.082 78320 8.314 0.851
WDJ185125.92+703204.04 2265465854161015168 DA H 16732 4914 7.648 0.291 0.440 0.166 25128 7.927 0.597
WDJ185139.53+700438.26 2265356001783100416 DA H 13477 506 7.853 0.092 0.528 0.067 12428 7.670 0.436
WDJ185153.44+605134.96 2156682888130115200 DA H 26343 406 7.758 0.018 0.517 0.012 28425 7.872 0.576
WDJ185219.08+631852.58 2253143249393005440 DO He 100165 0 7.784 0.072 0.648 0.026 100165 8.483 0.961
WDJ185224.85+653042.29 2253951420502538624 DA H 12476 529 7.054 0.146 0.282 0.044 10419 8.212 0.733
WDJ185245.16+625234.12 2253034908841783680 DA H 14852 567 8.313 0.169 0.806 0.145 16074 8.214 0.744
WDJ185256.59+613859.54 2156829776011923328 DA H 22172 750 7.978 0.041 0.617 0.032 23730 8.021 0.644
WDJ185322.38+685755.08 2256288020150851584 DA H 15220 808 7.911 0.136 0.563 0.103 16957 8.006 0.621
WDJ185334.36+653601.46 2253956127786736256 DA H 11875 134 7.454 0.014 0.381 0.006 12148 8.159 0.702
WDJ185347.71+675416.14 2256103856249658752 DB He 21211 2150 7.974 0.106 0.586 0.083 22571 8.106 0.665
WDJ185354.99+672303.96 2255666486843233920 DA H 15557 494 8.680 0.030 1.037 0.023 15074 8.906 1.157
WDJ185425.36+603517.92 2155913363134039552 DC He 9796 302 7.613 0.149 0.382 0.088 0 0.000 0.000
WDJ185432.43+584000.20 2155326017764931072 DA+DB [logH/He=-3.00] 12133 464 6.896 0.169 0.209 0.037 14770 8.790 1.098
WDJ185501.09+620523.84 2156854652463190784 DA H 14717 964 7.085 0.308 0.300 0.096 21177 7.907 0.576
WDJ185533.52+600648.75 2155527129610492416 DA H 18638 880 8.114 0.073 0.688 0.060 20082 7.930 0.586
WDJ185633.37+623138.30 2252966086285040000 DA H 25224 550 7.990 0.051 0.630 0.039 26040 8.196 0.751
WDJ185639.42+673152.74 2256036231987986688 DA H 20148 2566 8.047 0.162 0.651 0.128 21413 8.086 0.677
WDJ185645.55+655659.77 2255278569692676864 DA H 35148 10176 8.912 0.248 1.171 0.127 16618 8.197 0.735
WDJ185700.21+575606.45 2153745611534761984 DA H 14183 701 7.671 0.147 0.442 0.066 16046 7.583 0.411
WDJ185702.62+621655.20 2252937090963935360 DA H 10683 255 6.041 0.337 0.171 0.010 12762 6.215 0.173
WDJ185708.70+683434.35 2256193432087675136 DA H 14024 348 7.952 0.057 0.583 0.044 15276 8.107 0.677
WDJ185723.09+695222.14 2262336021298337536 DA H 14057 786 7.768 0.191 0.487 0.127 16543 8.585 0.982
WDJ185728.22+710641.13 2262880760591577600 DA H 14927 1158 8.045 0.135 0.639 0.110 18798 8.303 0.805
WDJ185752.10+613708.26 2156084749507922944 DA H 14228 580 7.974 0.100 0.596 0.079 13186 8.110 0.674
WDJ185805.99+660309.36 2255303549222862464 DA H 13421 1172 7.671 0.119 0.439 0.075 11583 8.585 0.975
WDJ185812.10+613127.77 2156083168959874816 DA H 14014 460 7.872 0.055 0.539 0.041 16060 8.119 0.686
WDJ185816.29+715133.45 2263020815179775616 DA H 16013 298 7.941 0.015 0.582 0.012 17472 8.030 0.636
WDJ185829.20+664021.56 2255419165446010624 DBA [logH/He=-5.50] 16486 376 7.909 0.030 0.542 0.022 17391 8.125 0.668
WDJ185838.67+590923.98 2155400891932136448 DA H 13399 554 7.877 0.080 0.540 0.060 14207 8.110 0.676
WDJ185846.16+655718.72 2255290114567501696 DA H 13616 320 7.878 0.029 0.541 0.022 14637 7.983 0.602
WDJ185904.90+700109.53 2262434599387365248 DA H 16447 1416 7.654 0.157 0.442 0.092 22235 7.922 0.586
WDJ185906.85+625116.36 2252324353749206784 DA H 15180 623 8.432 0.090 0.883 0.076 13998 8.391 0.855
WDJ185914.24+663910.48 2255417997214895744 DA H 13607 568 7.478 0.169 0.399 0.051 18086 8.122 0.691
WDJ185923.03+700424.42 2262435046064003328 DA H 17302 602 7.993 0.040 0.614 0.031 19680 8.202 0.744
WDJ185948.93+651434.96 2253698537123970688 DA H 16511 1090 7.821 0.119 0.520 0.081 17570 8.120 0.689
WDJ190001.76+714224.52 2263010335460061696 DB He 23184 2308 8.115 0.090 0.671 0.074 22834 8.019 0.615
WDJ190131.39+614509.57 2252113380658744064 DB He 21160 1476 7.935 0.148 0.565 0.112 22591 8.162 0.699
WDJ190157.73+692027.60 2262257131338266240 DO He 75300 0 7.391 0.322 0.469 0.082 75301 9.842 1.411
WDJ190226.85+642431.33 2252887681659834112 DA H 13100 409 7.755 0.093 0.478 0.064 12693 7.984 0.598
WDJ190305.32+612525.18 2252087645214474112 DA H 14851 628 8.045 0.077 0.638 0.063 15367 8.150 0.703
WDJ190329.98+574447.70 2154993312419070848 DA H 34291 2325 7.722 0.079 0.523 0.045 38246 7.775 0.555
WDJ190342.96+614503.80 2252122245471241344 DA H 20220 2009 7.547 0.257 0.412 0.104 25309 7.772 0.521
WDJ190410.85+703531.80 2262804138373961856 DA H 13904 649 7.763 0.148 0.484 0.100 14635 8.124 0.686
WDJ190415.57+700534.28 2262397903186509952 DBA [logH/He=-5.00] 14857 362 8.019 0.037 0.601 0.031 15366 8.211 0.720
WDJ190431.87+674226.92 2255954868127270272 DA H 16100 340 8.328 0.030 0.817 0.026 17727 8.355 0.837
WDJ190432.18+600552.62 2155655733814953088 DBA [logH/He=-4.50] 14182 678 8.168 0.107 0.691 0.094 14581 8.971 1.175
WDJ190445.69+710931.63 2262846091614049792 DA H 10736 332 7.444 0.169 0.373 0.055 11386 8.303 0.793
WDJ190453.30+632606.44 2252726289671514112 DA H 21990 913 7.835 0.130 0.542 0.087 23426 8.155 0.722
WDJ190501.03+601518.34 2155752288975655168 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32170 5.725 0.087
WDJ190506.48+625605.89 2252287794987567104 DA H 17036 1446 6.612 0.277 0.226 0.052 60280 7.695 0.579
WDJ190507.65+620142.41 2252132519031872128 DA H 23868 1874 8.054 0.171 0.663 0.133 23835 8.179 0.737
WDJ190511.65+710727.96 2262843037892063488 DBZ [Ca/He=-7.98]+[He/H=6.0] 11868 617 7.872 0.117 0.513 0.086 0 0.000 0.000
WDJ190511.66+642617.40 2252896988851735040 DB He 12720 284 7.930 0.084 0.546 0.066 13404 7.972 0.571
WDJ190514.79+605703.75 2155809665443129728 DA H 24099 1198 7.728 0.092 0.497 0.057 25854 7.979 0.626
WDJ190516.46+662755.54 2255368278674290688 DA H 14386 1006 8.073 0.167 0.655 0.135 14335 8.336 0.820
WDJ190523.80+670234.09 2255770910385943040 DA H 23896 1244 7.327 0.096 0.405 0.031 31272 7.628 0.477
WDJ190540.95+604253.51 2155800010356440064 DA H 24661 1525 7.795 0.105 0.530 0.069 29723 7.767 0.530
WDJ190547.78+701845.82 2262779399362217856 DA H 12517 266 8.333 0.018 0.815 0.015 12098 8.507 0.927
WDJ190556.00+575345.02 2155008533785914368 DA H 26898 1218 7.838 0.115 0.556 0.076 28441 7.818 0.550
WDJ190600.88+623923.82 2252265701675503616 DA H 12737 238 5.322 0.187 0.178 0.004 14220 5.331 0.188
WDJ190624.11+652322.06 2254466198102504704 DA H 15550 1112 7.807 0.191 0.510 0.132 13010 8.239 0.755
WDJ190624.77+663812.79 2255745651680561536 DA H 12045 370 7.874 0.083 0.535 0.061 13023 8.024 0.622
WDJ190629.24+612556.74 2251900728237301632 DA H 12816 492 7.742 0.165 0.470 0.111 12140 7.876 0.536
WDJ190632.83+671521.45 2255802482688288000 DA H 14651 1621 7.738 0.326 0.474 0.183 24445 7.779 0.521
WDJ190637.04+681922.06 2255998711153879040 DA H 18021 802 7.915 0.107 0.572 0.080 18621 7.927 0.581
WDJ190646.31+641116.39 2252867027159540480 DA H 22353 498 8.297 0.028 0.807 0.024 23119 8.316 0.821
WDJ190648.97+610608.43 2251878261265268096 DBA [logH/He=-6.50] 11468 112 7.928 0.011 0.542 0.009 11942 7.688 0.422
WDJ190651.49+610043.53 2251875924801350400 DA H 18223 872 8.007 0.055 0.624 0.044 19620 8.041 0.646
WDJ190657.51+651357.71 2254446681770995840 DA H 15170 1218 6.485 0.285 0.197 0.042 20806 7.843 0.543
WDJ190705.30+675701.23 2255939337525766656 DA H 12686 513 8.116 0.074 0.677 0.062 13054 8.240 0.756
WDJ190717.86+615727.12 2252033700425212928 DB He 16464 1214 7.185 0.341 0.267 0.085 19757 8.859 1.123
WDJ190726.24+595723.72 2155604232863731072 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33880 5.902 0.166
WDJ190729.24+652448.85 2254455477864148864 DA H 19141 1214 7.858 0.089 0.546 0.064 19865 8.013 0.631
WDJ190740.39+665321.87 2255777022121854208 DA H 15582 944 7.973 0.137 0.598 0.106 17720 8.084 0.668
WDJ190746.59+644058.02 2254404453653204736 DA H 12283 182 8.032 0.014 0.625 0.012 12490 8.166 0.708
WDJ190806.30+661657.16 2254612437449006080 DA H 24329 1313 7.536 0.132 0.422 0.062 26218 8.005 0.641
WDJ190809.58+632457.68 2252692995085011712 DA H 22515 724 7.356 0.134 0.358 0.035 22066 7.390 0.411
WDJ190841.95+605543.41 2251825583489808000 DB He 18822 672 8.050 0.055 0.626 0.046 18275 8.039 0.618
WDJ190849.53+604116.54 2155744691177641728 DA H 28189 1776 7.876 0.093 0.577 0.065 29162 8.100 0.701
WDJ190854.98+595246.47 2155682156452569472 DA H 20327 488 7.843 0.038 0.541 0.026 22958 8.001 0.631
WDJ190918.66+701550.58 2262593891134023424 DA H 16779 1510 7.744 0.171 0.483 0.111 20905 7.859 0.551
WDJ191010.43+600932.60 2155715691557409920 DA H 13822 352 8.606 0.027 0.991 0.021 16048 8.638 1.013
WDJ191022.26+694347.00 2262189545733632512 DBA [logH/He=-5.50] 12393 320 8.038 0.047 0.608 0.039 12792 8.036 0.607
WDJ191033.89+615938.96 2252047203801714816 DA H 17350 573 8.030 0.131 0.635 0.103 18685 8.274 0.787
WDJ191105.21+720910.49 2264483401866565888 DA H 28749 1885 7.493 0.115 0.422 0.051 49424 8.009 0.689
WDJ191105.94+603532.93 2251804830208659200 DA H 13057 604 6.216 0.216 0.174 0.005 32722 7.279 0.369
WDJ191133.45+614146.07 2251971479235042688 DO He 112268 0 7.843 0.036 0.689 0.013 112269 8.331 0.892
WDJ191141.10+702748.74 2262609730973527808 DA H 31572 4004 7.438 0.301 0.414 0.132 32034 7.350 0.389
WDJ191142.95+660009.80 2254590412856656000 DA H 16771 654 7.970 0.048 0.600 0.037 17210 8.143 0.702
WDJ191150.46+614614.78 2251970615945364992 DB He 12881 722 7.711 0.264 0.435 0.173 13796 7.402 0.316
WDJ191154.55+711359.80 2262764349795958784 DA H 21283 739 7.417 0.066 0.417 0.049 32729 7.772 0.540
WDJ191220.16+610635.97 2251848260917427072 DA H 32510 3421 8.190 0.155 0.759 0.123 28418 7.951 0.617
WDJ191238.70+625512.21 2252472268125993856 DA H 16064 626 8.234 0.122 0.757 0.104 18370 7.977 0.607
WDJ191311.29+603825.77 2239798575548906112 DA H 17405 360 8.153 0.023 0.709 0.020 17457 8.167 0.718
WDJ191337.06+675620.13 2261180095274601344 DA H 12813 363 7.464 0.089 0.355 0.038 12993 8.019 0.619
WDJ191343.75+630551.70 2252574144749995904 DA H 19615 650 7.935 0.094 0.587 0.070 21408 8.007 0.631
WDJ191346.62+622047.79 2252384242772234752 DA H 22309 1103 7.916 0.231 0.584 0.167 22858 8.025 0.644
WDJ191346.91+671639.42 2255123366754235776 DA H 12618 336 8.744 0.029 1.071 0.020 14259 9.054 1.221
WDJ191413.62+615739.67 2251989891760845312 DB He 14541 262 7.919 0.026 0.543 0.020 16194 7.976 0.578
WDJ191420.72+592254.45 2143598111347842944 DA H 28245 2658 7.876 0.196 0.577 0.133 50064 7.961 0.667
WDJ191425.59+650741.74 2254476785200429312 DA H 16090 1066 7.562 0.192 0.403 0.077 18719 7.764 0.498
WDJ191432.70+665215.00 2255060793376172544 DA H 13260 458 8.105 0.071 0.672 0.060 13538 8.119 0.681
WDJ191438.00+664339.55 2254965483758931840 DA H 21960 1846 6.966 0.349 0.321 0.079 30150 7.630 0.475
WDJ191446.09+593442.02 2143606976159946496 DB He 28702 1266 8.049 0.034 0.641 0.027 27961 7.852 0.536
WDJ191514.42+625657.06 2252428425099836416 DA H 21275 968 7.714 0.224 0.483 0.131 20666 7.711 0.480
WDJ191535.48+631029.46 2252531371173313024 DA H 18708 844 7.890 0.159 0.561 0.115 18993 7.345 0.389
WDJ191547.01+625726.45 2252521922245311360 DA H 26825 904 7.915 0.137 0.594 0.095 28388 8.120 0.710
WDJ191550.09+601857.86 2239776001201378048 DAO [logHe/H=0.00] 56125 0 6.369 0.284 0.322 0.020 56125 7.163 0.404
WDJ191559.16+700204.07 2262548811157874176 DA H 16542 547 7.939 0.083 0.582 0.063 17424 7.952 0.591
WDJ191621.58+682108.79 2261220601111555328 DA H 13738 488 8.369 0.043 0.841 0.037 14100 8.582 0.977
WDJ191625.03+620621.85 2240355997881277312 DA H 25429 666 7.841 0.074 0.553 0.050 27043 7.655 0.475
WDJ191625.75+653737.59 2254332435642183424 DA H 17503 1372 8.276 0.189 0.786 0.160 17569 8.125 0.692
WDJ191631.44+623922.75 2252408736969079424 DC He 10114 210 8.413 0.093 0.846 0.083 0 0.000 0.000
WDJ191703.85+692650.85 2262495897160422656 DA H 26492 1338 6.872 0.305 0.328 0.070 46317 7.530 0.487
WDJ191707.78+674529.02 2261161845959341312 DA H 20032 724 8.417 0.033 0.880 0.028 21311 8.481 0.922
WDJ191710.04+595307.58 2239714050592778880 DA H 20831 2135 6.451 0.421 0.242 0.056 27380 7.430 0.398
WDJ191730.89+675904.46 2261194388927458560 DQA [logC/H=1.41] 16424 554 8.988 0.037 1.183 0.019 15298 8.988 1.183
WDJ191735.82+670824.14 2255092095096932480 DA H 20451 1054 7.705 0.103 0.477 0.063 22426 7.781 0.517
WDJ191743.03+702425.38 2262643025560726016 DA H 15255 879 7.229 0.132 0.337 0.047 30108 8.230 0.779
WDJ191746.22+642225.21 2254113151790718976 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35302 5.783 0.172
WDJ191806.73+641205.78 2254109750177728384 DA H 17487 532 7.713 0.087 0.471 0.055 17469 7.848 0.536
WDJ191814.27+603441.23 2239759925140508288 DA H 29908 3654 7.036 0.385 0.292 0.131 51481 8.185 0.786
WDJ191836.26+622655.55 2240393205181541376 DA H 16571 762 8.137 0.137 0.698 0.114 17472 8.024 0.632
WDJ191845.01+624343.79 2240494910007892608 DOZ [logH/He=-1.00] 90883 0 7.372 0.071 0.508 0.016 90884 9.945 1.352
WDJ191855.21+650113.08 2254299037975849856 DA H 15387 1226 7.876 0.239 0.545 0.169 14672 7.735 0.473
WDJ191855.81+675219.51 2261145735537954432 DB He 17674 1527 7.754 0.212 0.466 0.137 18105 8.669 1.016
WDJ191933.67+602629.87 2239745734568584448 DA H 13062 532 7.179 0.231 0.313 0.079 10626 8.154 0.696
WDJ191944.57+645852.14 2254251449738163584 DA H 15736 846 7.898 0.294 0.558 0.183 17927 8.701 1.052
WDJ191945.54+633123.66 2254052064474538880 DA H 17750 488 8.379 0.056 0.853 0.047 18811 8.320 0.817
WDJ191958.75+635524.06 2254067796936888832 DA H 14996 566 8.202 0.131 0.735 0.112 15798 8.256 0.771
WDJ192001.23+680725.03 2261155180170338048 DB He 15840 273 7.934 0.049 0.554 0.037 15951 7.980 0.580
WDJ192040.03+660308.88 2254734483238867584 DA H 40422 8760 7.891 0.174 0.613 0.116 41035 8.098 0.721
WDJ192049.36+721139.36 2264398533312440832 DC He 13426 536 8.093 0.048 0.643 0.041 0 0.000 0.000
WDJ192106.11+614453.57 2240290847521323264 DA H 17174 1658 8.871 0.151 1.141 0.095 18474 9.193 1.272
WDJ192141.80+615756.87 2240318747629124096 DA H 13453 216 8.116 0.026 0.678 0.022 12516 8.035 0.627
WDJ192202.90+673928.29 2261124943599273088 DA H 17154 2096 7.590 0.218 0.418 0.098 21484 7.959 0.605
WDJ192208.87+640323.17 2242086487448980224 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 33390 5.618 0.105
WDJ192221.38+651936.72 2254635660331908864 DA H 11652 181 7.944 0.040 0.572 0.031 11480 8.112 0.672
WDJ192224.97+620950.39 2240324726222440320 DA H 12872 138 8.056 0.011 0.641 0.009 12680 8.149 0.697
WDJ192237.63+680400.00 2261233730827816192 DA H 16366 360 7.879 0.030 0.549 0.021 18713 8.047 0.648
WDJ192238.89+614935.71 2240301052363698304 DA H 18521 764 7.775 0.228 0.503 0.141 20218 8.072 0.666
WDJ192252.13+684802.48 2261292412964439296 DA H 15586 328 7.796 0.033 0.505 0.023 18925 7.952 0.595
WDJ192255.15+675800.96 2261136591550710784 DB He 20502 1230 7.982 0.124 0.589 0.095 20804 8.211 0.727
WDJ192321.21+640342.18 2242084288425728768 DA H 14571 294 7.567 0.066 0.400 0.037 17656 8.195 0.735
WDJ192329.02+681450.19 2261242453905516416 DA H 17546 1646 7.670 0.123 0.452 0.075 22394 8.038 0.651
WDJ192331.23+660832.29 2254779387118547328 DA H 14975 1014 7.740 0.147 0.476 0.096 18127 8.009 0.625
WDJ192344.56+634248.74 2242061542277712768 DBA [logH/He=-4.50] 11834 380 7.989 0.124 0.578 0.098 14242 9.316 1.299
WDJ192349.12+623552.97 2240454228076652544 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 33145 4.916 -0.264
WDJ192359.78+655017.86 2254678197688941440 sd He 0 0 0.000 0.000 0.000 0.000 42489 4.640 0.181
WDJ192405.15+614804.85 2240298578462490624 DA H 19158 678 7.860 0.101 0.547 0.072 20343 7.936 0.589
WDJ192527.99+621333.10 2240410144531888000 DA H 13683 486 8.012 0.131 0.617 0.106 12982 8.075 0.653
WDJ192538.24+643252.48 2242214722289717120 DA H 18249 446 8.046 0.025 0.646 0.021 19155 8.064 0.659
WDJ192538.78+625334.62 2241965781687150720 DA H 26869 819 8.226 0.062 0.771 0.051 27477 8.124 0.711
WDJ192540.59+664114.97 2254823161424616448 DA H 22239 2210 7.395 0.233 0.369 0.079 30415 8.098 0.702
WDJ192542.01+631741.29 2241981316586020736 DA H 27472 522 7.802 0.026 0.540 0.017 27361 7.847 0.561
WDJ192609.76+701710.71 2261899412102670336 DBA [logH/He=-5.00] 13071 476 7.863 0.099 0.510 0.072 13659 7.791 0.475
WDJ192625.49+650452.16 2242612470621162368 DA H 27756 2078 8.092 0.082 0.693 0.065 32501 8.226 0.781
WDJ192700.25+624954.89 2241950148006243584 DA H 17608 614 8.317 0.101 0.813 0.087 15909 8.222 0.750
WDJ193246.94+684649.44 2261476413659982976 DA H 20519 654 8.323 0.032 0.821 0.027 21044 8.385 0.861
WDJ193258.92+682923.52 2261402020529636992 DA H 25438 1534 7.345 0.170 0.417 0.027 28280 7.961 0.621
WDJ193313.13+655040.77 2242760183136945152 DA H 28053 1562 8.913 0.052 1.168 0.028 27196 8.918 1.169
WDJ193339.17+674159.23 2260984927665960704 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 46500 5.861 0.231
WDJ193515.30+665443.39 2248825806531148032 DA H 16342 728 7.582 0.124 0.412 0.045 19877 7.968 0.606
WDJ193527.39+673238.72 2248972488255487616 DAH H 16128 420 8.765 0.038 1.086 0.025 0 0.000 0.000
WDJ193553.51+662040.92 2248737849899583872 DB He 14500 766 8.049 0.122 0.618 0.101 19262 8.558 0.948
WDJ193647.84+670028.17 2248918406026648192 DA H 17133 590 8.068 0.034 0.657 0.029 17189 8.173 0.721
WDJ193801.30+671202.43 2248927339558459520 DOZ [logH/He=-1.00] 98397 0 7.913 0.145 0.688 0.066 98398 8.107 0.768
WDJ193828.65+672909.29 2248963108045639424 DA H 18166 850 7.778 0.055 0.503 0.037 20040 7.904 0.572
WDJ193908.42+665255.71 2248866213584304768 DA H 12964 363 7.931 0.036 0.569 0.028 12207 8.069 0.647
WDJ193913.55+675455.27 2249345600653660160 DA H 16155 478 8.377 0.030 0.849 0.026 17701 8.523 0.944
WDJ194057.83+680852.81 2249377486491175552 DA H 14550 762 6.798 0.113 0.238 0.029 27458 7.699 0.495
WDJ194254.72+675659.67 2249324641213279360 DA H 14250 589 7.711 0.109 0.460 0.071 19974 8.189 0.736
WDJ194448.65+674108.38 2249282932787409152 DB He 29349 7732 7.613 0.384 0.436 0.207 25411 8.269 0.769
WDJ202933.96-013607.84 4229024807679511168 DA H 13868 565 8.029 0.152 0.627 0.122 14180 8.143 0.696
WDJ203051.14-045554.99 4218503752713499648 DA H 15613 1069 8.096 0.221 0.671 0.178 18653 8.335 0.826
WDJ203104.82-054331.77 4218203517318387456 DA H 61136 0 7.728 0.288 0.593 0.140 61136 7.005 0.399
WDJ203110.39-050526.75 4218309310958093568 DA H 14607 452 8.154 0.184 0.705 0.153 21262 6.860 0.298
WDJ203110.47-053337.69 4218210256122852224 sd He 0 0 0.000 0.000 0.000 0.000 34088 5.355 0.063
WDJ203233.37-041606.01 4218659505406945792 DA H 17961 360 7.986 0.084 0.611 0.066 17514 7.898 0.562
WDJ203240.60-051949.37 4218243615133692544 DA H 16839 2035 7.213 0.339 0.341 0.087 16393 8.016 0.625
WDJ203302.18+021230.31 4232473498918489856 DA H 13994 893 7.604 0.326 0.413 0.171 15210 8.050 0.642
WDJ203305.89-041408.62 4218649614097939072 DA H 18390 776 7.898 0.130 0.564 0.093 18413 7.841 0.535
WDJ203306.44+014046.55 4232300635072431104 DA H 13754 148 7.949 0.027 0.581 0.021 15164 8.170 0.715
WDJ203307.14-020623.53 4225936142079157504 DA H 13192 436 7.923 0.159 0.565 0.116 11738 8.123 0.679
WDJ203314.29-062459.94 6907886383682436224 DA H 42979 2075 7.877 0.034 0.612 0.022 39974 8.042 0.689
WDJ203348.40+010319.64 4231486854731892736 DA H 15326 283 8.034 0.052 0.633 0.042 15825 8.147 0.703
WDJ203402.87-065812.13 6907660257947140864 DA H 16477 218 7.855 0.021 0.537 0.015 18446 7.992 0.616
WDJ203418.39+013138.82 4231540632017775360 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 35760 5.723 0.172
WDJ203418.98-083430.04 6906582603409871232 DA H 20514 244 8.429 0.012 0.888 0.010 22968 8.554 0.969
WDJ203427.48-065632.04 6907650396702251904 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34625 5.622 0.142
WDJ203452.70-000731.41 4229613939753467008 DA H 16076 164 7.997 0.022 0.613 0.017 17099 8.189 0.731
WDJ203500.00-022016.38 4225702392778597376 DA H 17587 578 7.932 0.163 0.581 0.122 19234 8.068 0.662
WDJ203501.53-001637.80 4229598649669495936 DA H 22679 1159 7.327 0.385 0.399 0.111 23233 7.579 0.434
WDJ203510.34-012529.81 4226363577223667456 DA H 14640 174 7.455 0.021 0.401 0.009 17195 7.794 0.508
WDJ203517.50-064539.91 6907659643768938368 DB He 27362 966 8.003 0.133 0.614 0.101 31667 8.078 0.662
WDJ203520.53+005538.90 4231429027292926592 DA H 16521 599 7.568 0.208 0.407 0.088 17377 8.056 0.651
WDJ203523.33-072319.67 6907553708398937600 DB He 20409 869 7.705 0.246 0.450 0.139 18938 7.997 0.595
WDJ203529.59+013434.72 4231535198885903744 DA H 18957 440 7.898 0.093 0.566 0.067 20471 8.180 0.731
WDJ203530.56-045946.22 4218341059356517632 DA H 22079 848 7.755 0.114 0.504 0.071 24621 7.992 0.630
WDJ203535.29-074001.17 6906793744000607744 DA H 20886 1902 7.837 0.288 0.540 0.181 25959 7.933 0.601
WDJ203538.91-042940.74 4218442523658319488 DA H 33432 1285 7.946 0.185 0.625 0.129 43993 8.207 0.787
WDJ203539.80-072343.34 6907552853701916416 DA H 15796 254 7.877 0.034 0.547 0.025 18118 8.020 0.631
WDJ203540.26-073657.04 6906795114095473664 DB He 43690 3304 7.488 0.459 0.428 0.203 48066 7.796 0.550
WDJ203546.51+011848.58 4231479712203241216 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33051 5.534 0.066
WDJ203549.57-045350.92 4218366107599441280 DA H 22501 720 7.809 0.141 0.530 0.093 33423 8.256 0.800
WDJ203550.10+003607.31 4231222937582793984 DA H 29183 1492 7.652 0.626 0.480 0.271 34503 8.295 0.825
WDJ203554.57-003929.28 4226565990443142016 DA H 25414 679 7.746 0.183 0.509 0.113 27324 7.920 0.598
WDJ203600.59-013222.48 4226170578574579968 DB He 15121 356 7.989 0.053 0.584 0.043 15243 7.763 0.465
WDJ203605.48-084118.12 6906375547330534272 DB He 16570 1308 8.044 0.303 0.618 0.238 15123 7.669 0.421
WDJ203607.67-020721.49 4225713113017783040 DA H 17515 612 8.051 0.109 0.648 0.089 17322 8.173 0.721
WDJ203610.21-005948.66 4226415189847880064 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 28927 5.334 0.235
WDJ203611.18+013246.54 4231624671643423104 DA H 25171 980 7.991 0.156 0.631 0.117 27080 7.823 0.549
WDJ203611.40+024920.56 4232894641932421760 DA H 19605 1860 8.059 0.115 0.657 0.092 21523 7.919 0.583
WDJ203620.43-073115.48 6906820127985134976 DA H 27497 1268 6.271 0.373 0.231 0.041 34655 7.060 0.311
WDJ203621.42-013647.62 4226166184821525504 DA H 16759 1656 7.976 0.290 0.603 0.216 21362 8.132 0.704
WDJ203632.22-002814.39 4226586709365654528 DA H 25003 920 7.109 0.325 0.367 0.055 25942 8.321 0.828
WDJ203632.57+020850.75 4231685179143921920 DA H 13767 697 8.197 0.206 0.730 0.173 11645 8.201 0.728
WDJ203644.47+031411.31 4232945769224654976 DA H 48703 5018 7.253 0.175 0.402 0.066 57988 6.815 0.365
WDJ203645.33-080841.50 6906711555505998720 DA H 13191 324 7.696 0.091 0.450 0.059 16791 8.029 0.633
WDJ203654.25+034951.56 4233262291134004864 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 35797 5.436 0.142
WDJ203658.53-054728.83 6908387486105493120 DA H 32940 1157 7.824 0.099 0.564 0.062 37051 7.792 0.560
WDJ203701.37+010605.03 4231457889473430912 DA H 19350 643 7.161 0.201 0.342 0.060 21026 7.474 0.389
WDJ203706.71-065524.56 6907978978881325824 DA H 18462 622 8.226 0.159 0.756 0.134 15122 8.520 0.939
WDJ203708.93-002346.14 4226599525548147712 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 26441 5.338 0.228
WDJ203715.05+022751.70 4232822108524235520 DA H 21388 1402 7.736 0.216 0.493 0.126 24514 8.247 0.780
WDJ203722.17-051302.98 6908492038494775680 DA H 31466 1306 7.792 0.164 0.546 0.102 42365 7.904 0.623
WDJ203733.03+024706.72 4232848771681611648 DA H 17544 1120 7.751 0.331 0.488 0.204 0 0.000 0.000
WDJ203733.59+001946.82 4231158375634066176 DA H 18102 443 8.169 0.077 0.720 0.065 18477 8.410 0.874
WDJ203736.15+003351.27 4231166725050763520 DA H 17711 499 7.671 0.150 0.453 0.091 17466 8.192 0.733
WDJ203805.27-062457.73 6908067631301306368 sd [logHe/H=-5.00] 0 0 0.000 0.000 0.000 0.000 30645 5.405 -0.215
WDJ203805.29-015443.56 4226118351770931072 DA H 11432 424 7.062 0.312 0.274 0.087 10985 8.062 0.640
WDJ203805.98-052227.24 6908439060074687104 DBAZ [Ca/He=-7.00]+[He/H=4.0] 14272 454 8.369 0.116 0.821 0.103 0 0.000 0.000
WDJ203808.56+042927.10 4233362449770803840 DA H 13353 416 8.187 0.124 0.723 0.106 12918 8.140 0.692
WDJ203810.70-011230.08 4226296129058492160 DA H 11309 392 8.157 0.124 0.699 0.107 11100 8.285 0.781
WDJ203814.60-034153.05 4224605359346444032 DA H 35006 1358 7.909 0.056 0.610 0.038 36864 7.548 0.465
WDJ203815.99-070435.38 6907210798209465472 DA H 19053 1470 6.599 0.567 0.243 0.077 21122 8.021 0.638
WDJ203821.25-053413.26 6908398309423020544 DB He 12663 150 7.980 0.041 0.574 0.033 13734 7.834 0.497
WDJ203823.76+010635.43 4231361205466055424 DA H 12955 168 7.972 0.036 0.592 0.028 13042 8.174 0.714
WDJ203827.71-075504.04 6906733163487982592 DA H 36253 7842 7.739 0.449 0.535 0.263 39128 7.291 0.390
WDJ203831.43-024913.27 4224866351623955200 DA H 18303 1148 7.677 0.231 0.457 0.106 20722 8.272 0.789
WDJ203834.41-001044.73 4228110804278898688 DA H 20836 543 7.795 0.130 0.519 0.084 22689 7.968 0.612
WDJ203844.22-073432.06 6906761548926472576 DA H 11139 404 7.699 0.063 0.445 0.041 13271 8.052 0.639
WDJ203854.97+003911.83 4231193873538994432 DA H 18757 317 7.897 0.043 0.565 0.032 19349 7.998 0.622
WDJ203908.92+001146.45 4228136608443713920 DA H 26111 892 8.590 0.120 0.994 0.091 27252 8.679 1.046
WDJ203909.06+032930.88 4233038987193939200 DA H 14899 195 8.486 0.034 0.918 0.028 14178 8.689 1.041
WDJ203909.27-055424.20 6908197128860063744 DA H 26035 1022 7.353 0.405 0.370 0.146 28057 7.968 0.625
WDJ203913.36+014243.16 4231596565376104704 DA H 21363 1130 7.408 0.224 0.415 0.076 68820 7.786 0.632
WDJ203917.98-005017.80 4226335681413000704 DA H 14378 511 8.074 0.278 0.655 0.209 16116 8.253 0.770
WDJ203926.58-070817.00 6907201319216702080 DA H 10136 218 8.433 0.061 0.876 0.054 12538 9.043 1.216
WDJ203927.40-084200.10 6906433409128828544 DA H 16726 556 7.841 0.107 0.530 0.075 17534 7.845 0.534
WDJ203936.14+005939.69 4231298529005775488 DA H 18246 831 8.580 0.203 0.980 0.158 18992 8.264 0.781
WDJ203940.80-035505.72 4224536635574941952 DA H 15657 536 7.279 0.170 0.354 0.032 22428 7.052 0.339
WDJ203940.88+030309.12 4232872101944655232 DA H 41088 4062 7.139 0.291 0.349 0.098 70173 7.170 0.460
WDJ203942.09+032141.43 4232986554233085440 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31122 5.224 -0.320
WDJ203942.09-052227.17 6908428747855368320 DC He 13109 455 7.854 0.167 0.506 0.123 0 0.000 0.000
WDJ203943.98-055617.10 6908185549628151552 DA H 15151 393 7.616 0.128 0.422 0.075 16515 8.429 0.883
WDJ203951.85+004007.00 4231183114644856064 DA H 20856 288 7.986 0.027 0.618 0.021 23042 7.991 0.626
WDJ203958.76-090620.51 6903311998696633088 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 26103 5.496 0.220
WDJ204010.54+043912.21 1735325014180689408 DB He 19176 812 7.994 0.148 0.594 0.117 15630 8.087 0.643
WDJ204011.24-031644.60 4224643292498978688 DA H 16118 104 8.010 0.006 0.621 0.005 17042 8.121 0.689
WDJ204013.88-082531.21 6906445675555801984 DA H 12557 224 8.029 0.049 0.624 0.040 12616 8.000 0.607
WDJ204023.98-081830.83 6906517246891703552 DA H 15689 961 7.421 0.428 0.351 0.184 16024 8.250 0.767
WDJ204024.41-071544.41 6907148263486761984 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31783 5.183 -0.255
WDJ204026.95-024831.53 4225224693631720448 DA H 31520 2754 7.822 0.185 0.560 0.116 26584 7.535 0.429
WDJ204034.59+023907.31 4232095400058350208 DA H 11787 211 7.791 0.119 0.491 0.082 15108 8.015 0.622
WDJ204038.61+021246.84 4232005274464097664 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31561 5.587 -0.001
WDJ204039.95+034258.83 4233069704799450752 DA H 13569 370 8.100 0.137 0.669 0.113 12525 8.173 0.712
WDJ204041.27+013022.28 4231393018288162176 DA H 15250 284 7.896 0.034 0.555 0.025 16854 8.053 0.647
WDJ204042.95-052549.31 6914243721258581760 DA H 13813 440 8.187 0.095 0.723 0.082 13196 8.325 0.811
WDJ204044.36-084709.70 6906414854870014080 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 18771 4.363 0.263
WDJ204045.13+034413.19 4233070117116330496 DA H 36691 2806 7.308 0.319 0.389 0.120 48754 7.668 0.540
WDJ204046.25-045721.83 6914461630718440320 DA H 39258 2672 7.851 0.113 0.592 0.071 38532 7.938 0.632
WDJ204046.46-062830.09 6908101952383586560 DA H 16299 616 6.180 0.380 0.187 0.024 17893 7.357 0.387
WDJ204050.10-024543.24 4225231080246096384 DA H 17551 664 7.976 0.112 0.605 0.086 17078 8.138 0.699
WDJ204059.94+030201.09 4232211982651846272 DA H 18098 232 7.347 0.020 0.386 0.007 21296 7.780 0.513
WDJ204104.38+020650.98 4231991706663852928 DA H 11792 342 7.941 0.205 0.571 0.156 13456 7.899 0.552
WDJ204106.00+032346.02 4232978685852118016 DA H 21630 542 7.954 0.064 0.602 0.048 22175 7.922 0.586
WDJ204109.59-021023.45 4225335877448948352 DA H 19600 743 7.937 0.095 0.588 0.071 19493 7.829 0.532
WDJ204111.98-023130.95 4225261969651127040 DA H 14659 414 8.013 0.082 0.620 0.065 15746 8.079 0.661
WDJ204116.98-044012.58 6914499048477272320 DA H 33095 2024 7.650 0.328 0.491 0.183 35581 7.436 0.426
WDJ204118.40-063825.70 6907345419666425728 DA H 30733 816 7.880 0.052 0.586 0.035 29873 7.900 0.593
WDJ204124.59+024811.70 4232191985283551360 DA H 13857 520 8.201 0.171 0.732 0.147 12349 8.353 0.828
WDJ204125.45+030800.20 4232219060756215424 DA H 15722 448 7.746 0.174 0.481 0.113 16754 7.986 0.609
WDJ204126.57-015531.00 4225437311692942592 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34699 5.695 0.154
WDJ204129.26-080625.59 6906527932770613248 DA H 13832 1095 6.532 0.483 0.197 0.074 24089 7.656 0.467
WDJ204135.77+041734.16 1735110506333207552 DA H 17668 476 8.194 0.144 0.735 0.121 17873 7.813 0.519
WDJ204140.74-045234.88 6914475065375531392 DB He 17659 740 7.854 0.187 0.515 0.126 16744 8.086 0.644
WDJ204142.09+050740.41 1735504749972068480 DA H 11251 276 8.116 0.316 0.674 0.238 11129 8.316 0.802
WDJ204143.30+023400.58 4232044547646535552 DA H 16576 374 7.755 0.111 0.487 0.073 17631 8.120 0.689
WDJ204150.40-073730.66 6906933343321962880 DA H 20378 2218 6.161 0.532 0.213 0.047 24833 7.907 0.585
WDJ204154.41-080829.01 6906479932216062592 DA H 59058 0 8.302 0.377 0.862 0.250 59057 7.459 0.501
WDJ204154.76-073846.85 6906933137163485824 DO He 52704 0 6.606 0.414 0.295 0.035 52704 7.577 0.479
WDJ204157.23+055354.26 1747579930265771264 DA H 15401 768 8.346 0.155 0.828 0.133 13634 8.610 0.993
WDJ204157.76-075312.56 6906907573519498112 DA H 21677 639 7.886 0.095 0.567 0.068 21744 8.011 0.634
WDJ204158.26+005247.64 4228305142960571520 DA H 19358 860 8.149 0.274 0.711 0.216 19135 8.197 0.740
WDJ204158.97+000325.44 4228097889313031808 DO [logHe/H=0.00] 98269 0 7.613 0.329 0.592 0.117 98270 8.718 1.084
WDJ204201.03-061306.54 6907384864643927168 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30316 5.421 -0.243
WDJ204201.32-010826.14 4226256546639306880 DB He 15516 808 7.073 0.374 0.303 0.067 16170 7.025 0.229
WDJ204202.37-025627.78 4225025024896221952 DB He 13822 417 8.137 0.058 0.671 0.051 14355 8.567 0.951
WDJ204203.11-084024.80 6903443733934827008 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 34771 5.709 0.157
WDJ204205.25+031431.06 4232244658761502464 DA H 25893 736 5.910 0.700 0.207 0.082 29394 7.606 0.464
WDJ204215.30+005948.83 4228307719941098752 DA H 13897 297 7.970 0.088 0.593 0.069 13030 8.249 0.762
WDJ204225.89+052552.36 1735520143134253952 DA H 19873 753 8.229 0.173 0.761 0.144 21119 7.985 0.618
WDJ204229.10+063956.68 1748046294994001152 DA H 16559 694 8.220 0.107 0.749 0.091 17680 8.010 0.624
WDJ204230.90+015550.82 4231806125421199360 DA H 25396 550 8.159 0.062 0.728 0.051 25895 8.106 0.697
WDJ204235.74+005555.77 4228306276832008832 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 37125 5.532 0.173
WDJ204235.95-025523.36 4225025819465928448 DA H 19738 1688 7.664 0.261 0.457 0.116 19628 8.092 0.677
WDJ204240.00-044641.67 6914480292353750912 DA H 17729 584 7.939 0.152 0.585 0.114 19452 7.941 0.590
WDJ204240.19+064158.05 1748069934494062336 DO [logH/He=-1.00] 50265 0 7.665 0.052 0.505 0.025 50266 7.706 0.519
WDJ204244.39-083947.32 6903441603631058432 DA H 15945 677 8.260 0.107 0.774 0.091 16557 8.440 0.890
WDJ204249.71-082431.14 6906457392227301888 DA H 13670 666 7.489 0.396 0.404 0.159 14538 7.820 0.514
WDJ204250.24-034524.35 6914710120346302720 DA H 10642 216 8.113 0.191 0.670 0.160 10205 8.375 0.839
WDJ204254.44-040205.48 6914684350542267008 DA H 41824 7560 5.660 0.839 0.217 0.112 35503 7.817 0.567
WDJ204254.91+050413.80 1735454412954155392 DA H 22225 1014 7.317 0.373 0.394 0.091 20261 7.951 0.598
WDJ204254.96-035137.19 6914699919800379264 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31897 5.645 0.045
WDJ204302.27-010646.78 4227755490224987520 DA H 20807 484 7.755 0.151 0.500 0.094 22956 8.144 0.714
WDJ204303.55-013417.18 4225475000029614848 DA H 16146 644 8.149 0.110 0.704 0.093 19090 8.046 0.648
WDJ204308.61-034642.71 6914707234128262272 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31348 5.621 0.001
WDJ204317.94+005830.59 4228309266129298816 DA H 13543 240 7.740 0.066 0.472 0.044 12764 7.986 0.599
WDJ204318.97+005841.81 4228309266129303424 DA H 14517 169 7.468 0.061 0.363 0.037 19286 7.911 0.573
WDJ204319.80-063736.11 6907289241492878720 DA H 21010 789 7.817 0.352 0.530 0.155 20126 8.041 0.648
WDJ204324.81-020401.37 4225376525020198400 DA H 17181 704 7.882 0.147 0.553 0.107 15336 7.741 0.477
WDJ204325.94-042600.89 6914588864830198528 DA H 84903 0 7.532 0.064 0.595 0.022 84902 7.319 0.536
WDJ204326.03-112506.59 6900558237467079936 DA H 13869 736 8.293 0.166 0.791 0.143 15372 7.895 0.555
WDJ204329.12-061259.04 6907376102912460800 DA H 18178 316 7.992 0.049 0.615 0.038 19353 8.116 0.690
WDJ204331.23+001119.80 4228180417108614016 DA H 19197 254 7.828 0.049 0.531 0.034 22539 7.967 0.612
WDJ204355.01-084511.20 6903429818240268160 DA H 23851 1437 7.883 0.244 0.570 0.163 25871 8.038 0.658
WDJ204408.68+015601.74 4231762041877868288 DA H 16906 998 7.723 0.189 0.474 0.118 18315 8.084 0.669
WDJ204410.76-043912.96 6914393632796180992 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 35028 6.050 0.189
WDJ204410.84+004515.25 4228243982625180032 DA H 22455 470 7.797 0.070 0.525 0.045 23674 7.779 0.519
WDJ204412.31+052759.47 1735499939608149120 DA H 23712 392 7.900 0.030 0.579 0.021 24830 8.027 0.650
WDJ204413.06+004210.85 4228242539516116736 DA H 23439 540 7.990 0.115 0.626 0.086 23967 8.197 0.748
WDJ204413.97+011852.02 4228699975008374656 DA H 12907 760 7.200 0.390 0.316 0.100 11165 7.960 0.580
WDJ204414.70-090250.95 6903369555553508352 DA H 22535 4806 7.673 0.260 0.469 0.127 22198 7.797 0.524
WDJ204415.19+025414.12 4232160168166046336 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 28889 5.269 0.238
WDJ204415.26-010115.90 4227012667040383104 DA H 30824 888 7.494 0.356 0.429 0.155 29254 7.644 0.477
WDJ204421.20-051856.00 6914214103163219328 DA H 14706 286 7.914 0.060 0.564 0.045 16510 8.008 0.620
WDJ204424.49-005610.68 4227015072222168832 DA H 17184 148 7.924 0.023 0.575 0.017 18988 7.953 0.595
WDJ204426.45-010845.54 4227006864540832128 DA H 14762 748 8.087 0.257 0.664 0.204 16691 8.073 0.659
WDJ204429.88+012934.48 4231706516538788096 DA H 18041 1214 8.665 0.120 1.031 0.089 17264 8.291 0.796
WDJ204431.07-002131.77 4227823969183313920 DB He 25346 1419 6.657 0.642 0.290 0.055 26914 8.062 0.646
WDJ204437.63+055059.59 1735933284628116480 DA H 20586 879 7.901 0.115 0.571 0.083 20716 8.107 0.687
WDJ204447.22+033329.82 1734251276651851008 DA H 21062 982 7.394 0.234 0.364 0.075 22954 8.144 0.714
WDJ204448.75-025613.67 4224989806164395392 DAO [logHe/H=-1.00] 92537 0 7.011 0.147 0.505 0.012 92538 7.322 0.557
WDJ204453.29+044209.04 1735227226364007168 DA H 19006 734 7.947 0.277 0.592 0.197 19108 7.975 0.608
WDJ204454.92-013332.89 4226931719792652544 DA H 15343 703 7.996 0.113 0.611 0.091 21694 7.846 0.546
WDJ204502.96+013456.92 4228729829326810752 DB He 17116 775 7.883 0.117 0.529 0.086 16869 8.025 0.607
WDJ204505.32+011634.67 4228685848860237056 sd He 0 0 0.000 0.000 0.000 0.000 36455 4.339 -0.134
WDJ204508.07-042708.10 6914422086954868352 DA H 11032 148 7.437 0.197 0.372 0.068 11558 7.853 0.522
WDJ204510.79+081210.96 1749956077973694336 DA H 17371 737 8.136 0.226 0.699 0.184 17228 8.174 0.722
WDJ204521.72-074517.00 6906883693501715456 DA H 37783 4818 6.685 0.546 0.262 0.105 63898 7.342 0.477
WDJ204528.11+041248.44 1735059928798967296 DA H 27483 692 8.026 0.051 0.655 0.039 27093 8.157 0.730
WDJ204542.81-032913.33 6915102886516594816 DA H 20926 1665 7.396 0.256 0.364 0.079 24448 7.663 0.471
WDJ204547.77-014124.61 4226911275748315776 DA H 14927 256 7.913 0.030 0.564 0.023 15104 7.938 0.578
WDJ204549.06-042403.38 6914425316770948736 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 33376 5.281 -0.011
WDJ204553.25+063142.32 1735996437828733440 DA H 16996 345 8.142 0.027 0.702 0.023 19516 8.241 0.768
WDJ204555.23+014706.36 4228739278254996224 DA H 12456 206 7.972 0.038 0.591 0.030 13301 8.246 0.760
WDJ204558.63-005832.34 4227022768803517696 DA H 39495 3142 6.895 0.361 0.297 0.089 47599 8.159 0.766
WDJ204559.51+044552.31 1735187575226036864 DA H 17285 652 7.418 0.188 0.357 0.059 15104 7.830 0.521
WDJ204559.61+034134.69 1734274740058024832 DA H 15402 568 8.243 0.228 0.762 0.192 14929 7.714 0.464
WDJ204559.64-062441.05 6913313534421369344 DA H 14254 333 7.930 0.140 0.571 0.107 15870 8.344 0.828
WDJ204601.41+002627.03 4228030402492597888 DA H 17737 672 7.438 0.273 0.408 0.086 20462 8.072 0.666
WDJ204605.52+001306.34 4228007690705191040 DA H 26910 602 8.426 0.113 0.894 0.091 30320 7.943 0.616
WDJ204611.78-023244.99 4225109962169432320 DA H 23870 958 7.633 0.237 0.457 0.104 24030 8.040 0.656
WDJ204617.46+082844.00 1750037682350898560 DA H 14563 270 7.692 0.044 0.452 0.027 18050 7.966 0.600
WDJ204625.74-030651.20 6915130924062243328 DA H 15479 380 8.180 0.067 0.722 0.057 17270 8.114 0.685
WDJ204629.69+055702.21 1735913910032695808 DA H 19704 394 7.951 0.043 0.596 0.033 22399 8.110 0.693
WDJ204632.18+045038.62 1735213104512677248 DA H 19662 1138 7.440 0.435 0.373 0.173 19265 7.716 0.477
WDJ204635.56-025351.75 6915232766327215616 DA H 18632 2176 7.425 0.313 0.364 0.116 20209 8.308 0.811
WDJ204637.60-042924.09 6914408579282732032 DBA [logH/He=-5.50] 16236 1076 8.274 0.170 0.762 0.148 14436 7.982 0.578
WDJ204640.36-055148.09 6913368132044914816 DAH? H 27448 1112 9.098 0.101 1.242 0.041 0 0.000 0.000
WDJ204640.50+043415.24 1735169570723986176 DA H 20771 830 7.038 0.405 0.325 0.059 17224 7.231 0.348
WDJ204641.10-035920.11 6915004755102175232 DA H 14635 555 8.169 0.147 0.714 0.124 15175 8.074 0.656
WDJ204643.74+065324.60 1748112819745766272 DA H 19370 1696 7.816 0.325 0.525 0.223 20588 7.653 0.455
WDJ204653.59-055817.27 6913363218602047104 DA H 18937 745 7.878 0.268 0.555 0.186 17776 8.215 0.748
WDJ204656.18+044018.21 1735194034857798528 DA H 16461 637 6.952 0.267 0.282 0.073 15626 7.759 0.487
WDJ204658.84-055100.04 6913373354725177472 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34018 5.736 0.146
WDJ204707.58-065648.28 6907043294486215040 DA H 16364 412 8.290 0.122 0.794 0.105 18606 8.252 0.773
WDJ204709.98-021134.55 4225149411445884416 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 23969 4.863 0.271
WDJ204711.40+002127.73 4228388602763827584 DA H 13546 114 8.004 0.012 0.612 0.010 12871 8.175 0.714
WDJ204711.88-033723.63 6915039527157681408 DA H 28397 1085 7.203 0.296 0.397 0.085 31836 7.722 0.516
WDJ204723.36+001245.16 4227963504081635968 DA H 40708 3650 7.134 0.381 0.346 0.126 39756 7.083 0.331
WDJ204724.87-051910.93 6913544848475076992 DA H 16514 244 7.735 0.022 0.478 0.014 18359 7.898 0.564
WDJ204733.61+013030.39 4228762849033844864 DA H 13324 602 8.070 0.095 0.650 0.080 16088 8.312 0.807
WDJ204734.93+072113.61 1748165665020326528 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36676 5.526 0.167
WDJ204736.09-070644.36 6907035975866204160 DA H 16557 1020 6.990 0.345 0.290 0.088 24250 6.865 0.318
WDJ204738.99-052332.62 6913531684399502848 DA H 18716 612 7.876 0.222 0.554 0.157 20342 8.052 0.655
WDJ204805.04+012049.76 4228745153768385152 DA H 16617 736 7.371 0.169 0.385 0.037 20101 8.073 0.666
WDJ204806.22+014741.19 4228822123880062976 DA H 15410 582 6.842 0.525 0.254 0.113 19203 7.897 0.566
WDJ204807.40-001714.94 4227177284548630400 DA H 25882 642 8.073 0.159 0.678 0.121 26927 7.952 0.614
WDJ204811.80+055149.25 1735900333639059200 DA H 15404 720 7.439 0.120 0.356 0.044 17538 7.968 0.600
WDJ204811.86+040710.79 1734388200209027712 DA H 19891 702 8.213 0.250 0.751 0.200 18540 8.200 0.740
WDJ204813.98-013928.11 4226739408336469120 DA H 27534 10866 7.323 0.571 0.420 0.268 30881 7.840 0.567
WDJ204819.54+014509.34 4228820985712249472 DA H 13199 209 7.560 0.056 0.392 0.031 10934 8.163 0.702
WDJ204822.96-015743.90 4226659517650513280 DA H 15807 534 7.477 0.215 0.412 0.073 17038 8.190 0.731
WDJ204824.34-014141.30 4226738308825852032 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31591 5.663 0.036
WDJ204826.31+060227.61 1735904456808185728 DA H 15332 190 7.939 0.017 0.579 0.013 16924 7.951 0.589
WDJ204828.49+042553.12 1734433550768686592 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 33187 4.344 -0.894
WDJ204838.30+005600.94 4228449385142100480 DA H 25383 210 7.334 0.012 0.363 0.005 28353 7.874 0.577
WDJ204839.28+064138.54 1736104499204915200 DA H 13051 508 8.269 0.176 0.775 0.152 14830 8.310 0.804
WDJ204852.28-005426.32 4227064825124198144 DA H 24412 232 7.827 0.032 0.544 0.021 26681 7.996 0.637
WDJ204900.67-025416.53 6915242833730531968 DA H 25068 590 7.208 0.095 0.387 0.024 28199 7.315 0.420
WDJ204904.56+051557.43 1735605252206861440 DA H 22783 910 8.155 0.181 0.720 0.145 21057 8.060 0.661
WDJ204904.76+072927.23 1749663298642810112 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 32112 5.254 -0.153
WDJ204904.80-041101.24 6914772723790326912 DAH H 32252 1557 9.173 0.068 1.269 0.023 0 0.000 0.000
WDJ204906.71+051235.85 1735603744673352448 DA H 85241 0 7.147 0.345 0.502 0.074 85241 7.488 0.583
WDJ204910.83-012129.57 4226763219635977472 DO [logq_H=-16.69] 46362 572 7.793 0.069 0.546 0.039 39835 7.525 0.432
WDJ204919.57-034830.83 6914836529824881280 DB He 15598 402 8.109 0.052 0.656 0.044 14724 7.681 0.425
WDJ204931.58+025058.63 1733926920721491968 DA H 17344 244 8.034 0.021 0.638 0.018 19188 8.039 0.645
WDJ204935.28-034301.80 6914931362701805952 DA H 13548 444 7.714 0.192 0.460 0.097 14983 7.909 0.562
WDJ204938.89+042007.26 1734375555825751040 DA H 29098 896 6.487 0.398 0.207 0.068 33450 7.474 0.431
WDJ204938.97-040733.32 6914774235618914432 DA H 20354 550 7.847 0.080 0.543 0.055 21774 7.898 0.573
WDJ204953.63-020001.53 4226664912128606080 DA H 24187 502 7.790 0.061 0.526 0.039 26150 8.081 0.683
WDJ204954.01+042108.31 1734375826408117760 DA H 11730 129 7.951 0.029 0.577 0.022 13551 8.009 0.615
WDJ204958.42+024125.67 1733897818023070720 DA H 19027 451 8.127 0.061 0.696 0.051 18028 7.881 0.554
WDJ205023.33+022221.60 1730874328550458880 DA H 18539 300 7.422 0.051 0.363 0.033 20358 7.608 0.436
WDJ205031.81+003430.87 4228365929632077184 DA H 19627 623 7.781 0.172 0.509 0.109 20800 8.047 0.653
WDJ205038.75+074149.86 1749693638290003584 DA H 19765 2006 7.398 0.270 0.360 0.110 20799 8.074 0.668
WDJ205040.52+063825.15 1736048703286605312 DA H 19286 1528 7.423 0.183 0.366 0.055 19518 7.732 0.486
WDJ205044.06-062210.78 6913184895856146304 DBAZ [Ca/He=-7.54]+[He/H=5.0] 13280 362 7.980 0.148 0.576 0.118 0 0.000 0.000
WDJ205050.80-004932.76 4226899245543723008 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 25418 5.481 0.221
WDJ205056.96-091623.46 6902737675670957952 DA H 12922 178 7.884 0.029 0.543 0.021 12923 8.251 0.762
WDJ205059.50+012146.98 4228569369348219904 DA H 25737 388 7.506 0.050 0.416 0.023 29751 7.904 0.595
WDJ205104.38+050053.82 1734854393139882752 DB He 14197 306 8.007 0.054 0.593 0.044 14876 7.872 0.519
WDJ205112.48-024324.55 6916704703158949632 DA H 22610 550 8.444 0.026 0.900 0.022 24112 8.530 0.956
WDJ205118.90+031209.50 1734034565485635072 DA H 15733 188 7.881 0.026 0.549 0.019 17769 8.135 0.699
WDJ205127.22-035509.82 6914863609593354496 DA H 12920 496 7.697 0.331 0.450 0.180 14860 8.156 0.706
WDJ205136.65+022308.33 1730848249507835520 DA H 22334 446 7.933 0.096 0.593 0.071 24951 8.043 0.660
WDJ205146.96-041332.28 6914103293006786176 DA H 29188 2193 7.484 0.744 0.421 0.305 29265 8.086 0.693
WDJ205148.19+062533.60 1735850894271231616 DA H 12082 158 7.939 0.044 0.571 0.035 13416 8.213 0.739
WDJ205150.88-034540.39 6914883984918621952 DA H 16385 202 7.944 0.014 0.584 0.011 18433 8.059 0.654
WDJ205155.76-015449.22 6916820495476689792 DA H 19090 490 7.621 0.101 0.437 0.056 21720 8.046 0.654
WDJ205158.96+063615.27 1737357701943394432 DA H 11323 314 8.117 0.106 0.675 0.091 12270 7.888 0.544
WDJ205201.60+101416.41 1750727801992030592 DA H 15277 559 8.364 0.101 0.840 0.088 15475 8.642 1.014
WDJ205206.04-045419.58 6913899505399159296 DA H 12201 262 7.857 0.088 0.527 0.065 12352 7.909 0.555
WDJ205214.06+035833.79 1734149262590636800 DA H 24204 380 7.942 0.026 0.602 0.019 26604 7.947 0.610
WDJ205215.90+102503.95 1751487354071379712 DA H 28432 678 7.954 0.050 0.618 0.036 29709 8.228 0.777
WDJ205219.50+035025.91 1734142798662221440 DA H 14585 194 8.004 0.026 0.614 0.021 15963 7.980 0.603
WDJ205221.43-035439.35 6914865705537492224 DA H 23875 426 7.591 0.020 0.441 0.011 29361 7.848 0.567
WDJ205230.14-092357.49 6902678851799251712 DA H 17715 1166 7.740 0.229 0.484 0.120 22340 8.135 0.707
WDJ205230.29-054732.50 6913234133360925568 DA H 25419 582 7.938 0.069 0.603 0.050 25535 8.054 0.667
WDJ205231.48+062336.77 1737338701006395904 DBA [logH/He=-4.50] 14183 582 7.981 0.199 0.578 0.155 14176 8.014 0.596
WDJ205233.51-001610.73 4227485598775156352 DAH H 19943 356 8.883 0.036 1.149 0.021 0 0.000 0.000
WDJ205234.32-080640.10 6903713049858045056 DA H 17516 769 8.847 0.124 1.130 0.078 19628 9.108 1.243
WDJ205245.09+080102.11 1737790535861174400 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 23996 5.005 0.260
WDJ205249.26-054655.09 6913235434735328000 DA H 19053 754 7.429 0.267 0.367 0.085 19496 8.034 0.642
WDJ205249.27-032419.53 6914922055508553984 DA H 18357 358 7.260 0.038 0.362 0.015 24025 7.614 0.450
WDJ205250.76-035531.94 6914115937390803328 DA H 13597 689 9.254 0.085 1.289 0.027 15902 9.580 1.367
WDJ205253.22-005358.01 4226886223204737536 DA H 84006 0 8.016 0.094 0.756 0.052 84006 8.307 0.896
WDJ205254.09+072142.01 1737613475834940288 DA H 11436 149 8.360 0.044 0.831 0.039 11585 8.359 0.831
WDJ205255.42-085440.71 6902849619698755072 DA H 15089 576 7.823 0.142 0.517 0.100 14420 8.091 0.665
WDJ205257.04+100637.95 1750711098862139648 DA H 24018 684 7.657 0.173 0.467 0.095 23762 8.054 0.663
WDJ205304.01+040725.61 1734526803097373824 DA H 38973 2652 7.697 0.122 0.525 0.062 47446 7.793 0.585
WDJ205314.31-001608.81 4227320672031546240 DA H 22846 152 7.952 0.007 0.604 0.006 25669 7.894 0.580
WDJ205321.53-011710.15 4226808467116292992 DA H 15284 123 7.619 0.013 0.423 0.007 27409 8.213 0.764
WDJ205323.94-074141.98 6909734967669533696 DA H 10690 284 7.807 0.169 0.496 0.121 12441 8.188 0.722
WDJ205329.40-041932.85 6914084120272638208 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36076 5.580 0.164
WDJ205335.59+014136.35 1730587703907741568 DB He 18067 530 7.430 0.232 0.340 0.106 16814 7.886 0.530
WDJ205336.93+024150.72 1730953149788894592 DA H 13304 244 7.699 0.120 0.452 0.079 16193 8.445 0.893
WDJ205339.64-001355.11 4227321458009692928 DA H 15693 435 8.008 0.127 0.619 0.101 18187 8.169 0.720
WDJ205343.12+094115.90 1750545141328217984 DA H 15354 124 7.914 0.008 0.565 0.006 16123 8.020 0.627
WDJ205346.06+003903.56 4227699415132304384 DA H 12083 400 7.531 0.176 0.377 0.069 19356 8.057 0.655
WDJ205346.24+091241.09 1750335375124912256 DA H 25330 811 7.317 0.226 0.358 0.040 27355 7.871 0.573
WDJ205347.68-033516.91 6914902607896607104 DBA [logH/He=-5.00] 14973 526 7.815 0.099 0.490 0.070 16000 7.969 0.574
WDJ205348.15-010722.49 4226820424305520512 DA H 12013 358 7.960 0.209 0.583 0.161 11862 8.089 0.658
WDJ205348.45-002942.93 4227277997236239616 DB He 25597 1149 7.943 0.179 0.577 0.131 21484 8.060 0.636
WDJ205348.48-005433.79 4227212159682219520 DA H 14574 473 8.043 0.148 0.637 0.120 14138 8.416 0.871
WDJ205351.14+070119.22 1737401098291856000 DO [logH/He=-1.00] 74643 0 7.476 0.214 0.488 0.063 74643 8.740 1.086
WDJ205358.67+100127.97 1750664885015596032 DA H 29049 1316 8.324 0.308 0.835 0.238 28292 8.333 0.839
WDJ205358.98+092934.27 1750349874932852480 DA H 17018 522 8.162 0.112 0.714 0.095 17956 8.030 0.637
WDJ205400.50+092754.59 1750349496975709056 DA H 23271 682 8.257 0.122 0.784 0.100 23866 8.004 0.635
WDJ205401.85+061642.92 1737284240820967680 DA H 11379 138 8.302 0.032 0.793 0.028 13576 8.583 0.977
WDJ205408.35-035857.37 6914122435676207744 DA H 19523 6495 7.856 0.401 0.545 0.264 30976 7.235 0.351
WDJ205409.55+070657.94 1737403606551937920 DA H 27465 1050 8.156 0.150 0.730 0.120 28361 8.153 0.730
WDJ205410.91-011309.14 4226815721316473344 DA H 34062 885 7.562 0.090 0.462 0.042 55345 7.351 0.451
WDJ205416.25+060529.25 1737265549123023104 DA H 16967 782 7.662 0.150 0.447 0.089 19761 7.923 0.581
WDJ205416.40+001419.03 4227621349806361344 DA H 46729 4156 7.481 0.337 0.473 0.143 77494 7.386 0.531
WDJ205423.27-043340.84 6914017707194719232 DB He 14414 618 8.208 0.267 0.717 0.220 14434 8.163 0.688
WDJ205425.23-054424.42 6913596658664229632 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 34185 5.426 0.087
WDJ205428.16-060639.55 6910205661724816896 DA H 18212 804 7.994 0.218 0.617 0.169 17950 7.752 0.490
WDJ205431.85+034331.36 1734452208106381056 DB He 20348 1182 7.985 0.322 0.590 0.229 18826 8.132 0.675
WDJ205457.99-024706.87 6916517859197240320 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34030 5.825 0.159
WDJ205459.09+083618.82 1750221438231211776 DA H 17513 239 7.986 0.031 0.611 0.025 18654 8.151 0.710
WDJ205501.45+032056.61 1731052552513939456 DA H 30939 1788 7.149 0.573 0.325 0.236 31885 7.906 0.601
WDJ205506.40+081518.89 1738195976478320512 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35773 5.777 0.177
WDJ205510.28+090619.85 1750272668602164352 DA H 13646 169 7.588 0.045 0.405 0.026 15549 8.144 0.700
WDJ205513.98+005638.85 4227734908741248000 DA H 18848 392 7.387 0.110 0.353 0.040 19087 8.052 0.652
WDJ205514.71+045105.79 1734684754814712576 DA H 17126 660 7.925 0.221 0.576 0.161 22727 7.780 0.517
WDJ205515.90-051841.77 6913648404431277056 DA H 22486 440 7.808 0.083 0.530 0.055 23645 7.818 0.538
WDJ205520.50-091900.72 6902762968732144384 DA H 15335 408 7.317 0.049 0.363 0.019 19759 7.446 0.375
WDJ205525.27+072125.06 1737507201163324928 DA H 28858 1266 7.283 0.674 0.415 0.229 31104 7.587 0.462
WDJ205528.15+034529.68 1731455420445562624 DA H 13261 446 7.113 0.286 0.301 0.070 12967 8.162 0.706
WDJ205530.07-094319.73 6902546674180385792 DA H 25825 400 7.809 0.024 0.539 0.016 27739 7.776 0.529
WDJ205536.30-033236.73 6915656559339861504 DA H 11622 181 7.952 0.047 0.577 0.038 12001 8.192 0.723
WDJ205537.75-094648.60 6902542482291206144 DA H 21947 898 8.317 0.086 0.819 0.072 23781 8.198 0.748
WDJ205540.18-073226.55 6909717444203241728 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 34911 5.621 0.148
WDJ205550.85+002837.32 4227655331586799232 DA H 17894 410 8.005 0.096 0.622 0.076 18366 8.034 0.640
WDJ205551.82-023055.79 6916620968476334592 DB He 19157 1002 8.113 0.128 0.664 0.106 20900 8.088 0.652
WDJ205552.90-033611.84 6915643433919663104 DA H 18774 2083 8.141 0.364 0.704 0.274 21940 7.838 0.543
WDJ205553.10-080815.52 6908907688248901632 DA H 13581 645 7.527 0.222 0.381 0.102 12458 8.231 0.749
WDJ205553.68+005313.37 1729687096509282304 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 39232 5.481 0.189
WDJ205558.01+084117.48 1738236830208174848 DA H 16460 208 7.330 0.022 0.372 0.009 17449 7.433 0.362
WDJ205601.64+093837.38 1750437732784568064 DA H 30627 1164 7.914 0.147 0.602 0.101 29783 7.939 0.613
WDJ205605.86+020707.20 1730672636884884992 DA H 17736 484 8.004 0.111 0.621 0.087 17516 7.889 0.557
WDJ205617.97+105927.40 1756785355146758272 DAO [logHe/H=-1.00] 88860 0 7.563 0.108 0.615 0.036 88861 7.458 0.586
WDJ205623.81-050642.37 6913748734866245760 DA H 19455 946 7.633 0.315 0.443 0.153 23241 7.838 0.546
WDJ205635.63-002542.55 4227337916323582976 DA H 13321 310 7.862 0.192 0.532 0.137 13446 8.258 0.768
WDJ205637.22-014900.89 6916872687920871296 DB He 13114 242 7.976 0.079 0.573 0.064 13776 7.845 0.503
WDJ205639.19-032225.53 6915682500942718720 DA H 36579 1648 7.222 0.177 0.361 0.070 71405 7.835 0.656
WDJ205639.64+073235.64 1737534688955356160 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32305 5.734 0.095
WDJ205647.10-003524.56 4227238651039698176 DA H 14461 324 7.603 0.133 0.414 0.048 13133 8.148 0.697
WDJ205654.07-051904.24 6913730489845058560 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34435 5.700 0.149
WDJ205655.20-060845.25 6910523764184594816 DA H 19917 696 7.698 0.284 0.472 0.136 20805 8.050 0.654
WDJ205703.51+065349.10 1737425081388943488 DA H 17410 519 8.242 0.164 0.765 0.139 18832 8.356 0.839
WDJ205706.34-072528.96 6909815335098198272 DB He 14018 567 7.716 0.233 0.440 0.142 14854 8.127 0.666
WDJ205707.12-032119.59 6915672124301769728 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34992 5.806 0.170
WDJ205710.59+044555.33 1734624693992973184 DA H 75217 0 7.304 0.368 0.497 0.086 75216 7.878 0.681
WDJ205717.72-015810.32 6916677696405431424 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 34997 5.722 0.162
WDJ205722.12+094549.65 1750461441004297856 DA H 24988 1084 7.016 0.464 0.349 0.085 24207 8.061 0.668
WDJ205722.32+084404.39 1738240472340511744 DA H 31275 1672 7.624 0.393 0.476 0.203 30802 7.935 0.613
WDJ205722.71-100208.95 6902473827238980352 DA H 11990 217 7.927 0.144 0.564 0.111 13137 7.868 0.535
WDJ205731.16+111016.60 1756806211506477696 DA H 15256 492 8.204 0.088 0.737 0.076 16003 8.487 0.920
WDJ205733.91+101438.26 1756498275236765568 DB He 25998 1600 7.570 0.305 0.412 0.161 29799 7.808 0.518
WDJ205735.28+011720.64 1729771518387669504 DB He 15003 310 7.898 0.067 0.533 0.051 16679 7.914 0.545
WDJ205736.89-032819.81 6915666661103107328 DA H 22938 1690 7.528 0.180 0.415 0.061 23039 8.249 0.779
WDJ205742.15-085213.51 6908806052142148096 DA H 37077 5491 7.813 0.282 0.569 0.172 29186 7.852 0.568
WDJ205748.64+061718.75 1736538668859737856 DA H 16648 1696 7.069 0.337 0.308 0.069 20208 7.654 0.454
WDJ205749.79-001818.35 4227345819063555712 DA H 32517 1096 6.658 0.623 0.237 0.103 34571 7.901 0.605
WDJ205749.94-054625.05 6910606987765369984 DBA [logH/He=-5.00] 12475 374 7.304 0.304 0.282 0.113 12873 7.092 0.233
WDJ205752.65-111538.44 6890228875478245632 DA H 11005 382 6.120 0.721 0.177 0.044 12570 8.058 0.641
WDJ205808.01+003156.60 1729471008114874240 DA H 38170 2208 7.233 0.432 0.369 0.144 49414 7.784 0.586
WDJ205808.32-042002.74 6915353300288749440 DA H 24624 1811 8.558 0.107 0.973 0.082 32339 9.158 1.265
WDJ205812.90+085147.84 1738325237814897664 DA H 18431 369 7.757 0.056 0.494 0.037 19284 8.019 0.633
WDJ205814.94-053621.88 6910610866120629888 DA H 19994 504 7.907 0.132 0.573 0.097 21361 7.991 0.622
WDJ205816.76+072331.26 1737472360389756800 DA H 39677 4670 6.717 0.549 0.275 0.145 38731 8.323 0.848
WDJ205817.30+030405.17 1731169311198161792 DA H 21075 2065 7.929 0.259 0.588 0.184 24127 7.938 0.600
WDJ205822.81-073456.90 6909048563175727616 DA H 18529 520 7.860 0.178 0.545 0.124 18193 8.099 0.678
WDJ205830.80+112806.72 1756923202121196288 DA H 17208 870 7.284 0.091 0.363 0.034 26640 7.853 0.562
WDJ205842.07-010009.17 6917315962905045632 DA H 14462 432 8.191 0.159 0.727 0.136 15805 8.118 0.684
WDJ205843.36+061331.70 1736488336137810560 DA H 15477 222 7.844 0.019 0.529 0.014 18543 8.023 0.634
WDJ205844.96+073339.18 1737897841326227072 DA H 27077 298 8.410 0.011 0.885 0.009 28592 8.467 0.922
WDJ205846.74+033150.74 1731395432637342336 DA H 32910 1222 7.533 0.034 0.448 0.016 58786 7.913 0.662
WDJ205852.72-132406.74 6888575759746823552 DA H 20653 729 7.270 0.152 0.374 0.029 23660 7.500 0.407
WDJ205854.09+092306.15 1750389594795930368 DA H 32012 1000 9.566 0.029 1.365 0.008 34320 9.747 1.424
WDJ205855.07+082712.76 1738158524365486976 DA H 49488 6242 7.738 0.136 0.568 0.073 42313 7.908 0.625
WDJ205857.98-084856.50 6908622468061267968 DA H 17712 275 7.939 0.031 0.585 0.023 19229 8.013 0.629
WDJ205908.64-060613.65 6910530601770728448 DA H 13202 161 7.853 0.038 0.527 0.028 12785 8.177 0.715
WDJ205917.46+005518.29 1729512102363242368 DB He 15095 624 8.160 0.162 0.687 0.139 15308 7.913 0.541
WDJ205920.99-060238.24 6910537061401678336 DA H 22122 649 7.756 0.188 0.505 0.116 22055 7.939 0.595
WDJ205928.94+005544.76 1729509216145229312 DA H 16446 472 7.804 0.172 0.511 0.116 16212 8.159 0.710
WDJ205933.74+022524.36 1730696997941235200 DA H 18701 522 7.935 0.106 0.585 0.081 19701 8.079 0.669
WDJ205934.53+104525.51 1756731784019814272 DA H 24633 1296 7.227 0.373 0.389 0.089 25499 8.417 0.887
WDJ205940.52-045108.46 6910772872287730176 DA H 17380 318 7.940 0.029 0.584 0.023 18644 7.996 0.619
WDJ205942.57-065700.69 6910218718426346240 DA H 13486 470 7.658 0.147 0.434 0.091 14703 8.438 0.887
WDJ205944.12-122450.35 6888791371399892352 DA H 14649 473 8.408 0.172 0.867 0.147 12663 8.577 0.972
WDJ205954.49+101927.54 1756511435022967296 DA H 17778 478 8.048 0.073 0.647 0.059 20011 7.999 0.623
WDJ210003.40-052524.39 6910667731487310848 DA H 15695 344 7.624 0.092 0.427 0.053 16619 8.134 0.696
WDJ210008.17+055545.65 1736277229904971520 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34814 5.553 0.135
WDJ210012.75+004517.35 1729491520879666176 DA H 16553 485 7.519 0.254 0.389 0.103 16647 8.066 0.655
WDJ210014.43-115155.64 6889948018976595200 DO [logH/He=-1.00] 58584 0 7.949 0.396 0.637 0.245 58585 7.327 0.405
WDJ210020.56+043658.71 1731627975050275712 DA H 21587 546 7.861 0.087 0.554 0.060 23241 8.031 0.649
WDJ210021.90+090557.26 1738356573897404416 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32837 5.854 0.139
WDJ210032.10+104110.09 1756539060247049984 DA H 17462 439 7.854 0.063 0.539 0.045 19323 8.116 0.690
WDJ210033.92+062840.28 1736613779246875776 DA H 32241 1932 6.940 0.432 0.277 0.112 44274 7.574 0.496
WDJ210034.87+000856.73 1729385211851856896 DA H 13416 487 7.726 0.063 0.465 0.042 16960 8.051 0.646
WDJ210035.15-034714.99 6915399720296544768 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36349 5.782 0.182
WDJ210035.25+091135.04 1738364201758063232 DA H 17455 231 8.081 0.018 0.666 0.015 19313 8.163 0.719
WDJ210039.25+090538.37 1738310016450552448 DA H 42936 2637 7.837 0.042 0.594 0.026 49270 7.984 0.676
WDJ210040.44+034532.63 1731502218408733696 DA H 16977 598 8.168 0.244 0.718 0.200 16682 8.189 0.730
WDJ210041.71-015602.65 6917018854246626688 DA H 13966 468 7.915 0.149 0.562 0.111 15250 8.026 0.628
WDJ210043.34-021022.62 6916975389178711936 DA H 22310 1972 7.901 0.277 0.576 0.189 24704 7.869 0.565
WDJ210046.44+103655.76 1756526656381436800 DA H 25932 660 7.998 0.120 0.636 0.089 27134 7.968 0.623
WDJ210051.44+040342.47 1731534520857031168 DA H 14676 266 7.584 0.047 0.407 0.026 17358 8.182 0.727
WDJ210053.03-043910.11 6912283261960578944 DA H 21787 21780 7.025 nan 0.330 nan 16597 8.068 0.656
WDJ210056.95+110024.79 1756647774457980672 DA H 38536 3639 7.310 0.307 0.395 0.116 60541 8.000 0.706
WDJ210057.04+033626.48 1731303932654414464 DA H 28199 1156 7.906 0.308 0.593 0.201 35068 8.081 0.701
WDJ210058.62+084830.08 1738288679054119936 DA H 13704 324 7.833 0.127 0.518 0.089 16352 8.186 0.728
WDJ210103.97+122356.65 1758105864315532544 DB He 11818 92 7.956 0.015 0.559 0.012 12547 8.152 0.678
WDJ210110.38+025444.74 1731114296962020992 DA H 19576 858 8.019 0.253 0.634 0.189 23693 7.762 0.511
WDJ210115.73+031309.45 1731140788321629824 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 38161 5.563 0.185
WDJ210126.35-040151.53 6915342442612261760 DA H 25842 1318 7.422 0.135 0.390 0.044 23928 7.601 0.444
WDJ210128.57+042712.30 1731563378742906112 DA H 29713 1178 7.793 0.228 0.542 0.137 31650 7.921 0.608
WDJ210130.21+011952.88 1729623324836062080 DA H 20708 948 7.480 0.375 0.390 0.153 21101 8.063 0.663
WDJ210130.43+020747.79 1730297291104367872 DA H 31342 1354 7.081 0.529 0.307 0.139 33157 7.293 0.375
WDJ210133.03+001756.75 2690185304523424640 DA H 27165 460 7.507 0.096 0.421 0.044 28586 7.506 0.426
WDJ210140.25+082335.22 1738052150909739392 DA H 24899 894 7.956 0.161 0.611 0.119 24614 8.069 0.673
WDJ210146.28+032827.74 1731286473611185792 DA H 23663 860 7.421 0.208 0.382 0.056 26912 7.812 0.543
WDJ210147.59+085149.78 1738287789996609024 DA H 17062 540 8.132 0.158 0.696 0.129 19961 8.172 0.726
WDJ210147.76+022027.62 1730310347805122816 DA H 18007 186 7.916 0.012 0.573 0.009 19382 7.960 0.600
WDJ210158.21+070415.68 1737061589718000384 DB He 27651 1294 7.573 0.300 0.417 0.152 29114 7.909 0.566
WDJ210158.37+070731.08 1737062792307944704 DA H 20983 888 7.906 0.325 0.575 0.186 21156 8.239 0.769
WDJ210158.50+040051.47 1731531286747585280 DA H 40993 4601 6.777 0.561 0.288 0.121 52776 8.330 0.870
WDJ210159.54+034747.20 1731336226513448064 DA H 70169 0 8.103 0.151 0.773 0.096 70169 7.877 0.670
WDJ210159.76-035829.45 6915436691374739584 DA H 16640 298 8.074 0.062 0.660 0.051 17190 8.091 0.671
WDJ210201.36-113252.79 6889988735266944640 DA H 20065 1353 7.780 0.157 0.510 0.101 19361 7.988 0.616
WDJ210206.39-025142.11 6915752083707987328 DBA [logH/He=-3.50] 28662 698 8.026 0.054 0.628 0.042 30203 7.731 0.485
WDJ210213.62+090943.75 1744306413567844096 DA H 14018 263 8.153 0.088 0.703 0.076 14017 8.131 0.689
WDJ210218.97-040027.70 6915423909552055936 DA H 22015 815 8.030 0.409 0.645 0.256 21678 8.080 0.673
WDJ210223.29+023759.08 1730352094886386944 DA H 17134 428 7.915 0.126 0.570 0.093 17056 8.178 0.724
WDJ210224.55+084234.64 1738094306013337984 DB He 16743 1045 8.326 0.163 0.796 0.143 17963 8.085 0.645
WDJ210232.14+082206.44 1738049054237391104 DA H 20502 764 8.206 0.144 0.747 0.119 21721 8.220 0.759
WDJ210232.92+052840.24 1736282929325222656 DA H 20003 422 8.002 0.052 0.625 0.040 22886 8.130 0.706
WDJ210236.95+094748.46 1744413680374809856 DA H 18783 864 5.416 0.821 0.211 0.044 21005 7.812 0.527
WDJ210237.51-062331.72 6910357634849086464 DA H 13072 186 8.007 0.054 0.612 0.043 12703 8.021 0.619
WDJ210237.80+070819.47 1737016681544876800 DA H 14140 234 8.491 0.022 0.920 0.018 14886 8.691 1.043
WDJ210241.24+040515.88 1731351520891914240 DA H 12423 186 8.207 0.036 0.734 0.032 13823 8.461 0.900
WDJ210241.39+062147.02 1736411675266387584 DA H 19429 631 7.926 0.184 0.582 0.133 18177 8.046 0.646
WDJ210242.79+033113.63 1731246169638128768 DA H 15009 512 7.258 0.312 0.344 0.082 15312 8.032 0.632
WDJ210244.67-054506.46 6910464837232258560 DA H 19733 360 7.931 0.071 0.585 0.052 22911 7.927 0.591
WDJ210246.32-043024.53 6912295283575101568 DA H 21884 567 8.037 0.069 0.649 0.054 24173 8.095 0.687
WDJ210247.64+070227.87 1737015070927018368 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 47796 5.714 0.231
WDJ210251.67+075341.75 1737969103421980672 DA H 13380 504 7.808 0.155 0.505 0.108 12963 8.154 0.701
WDJ210252.09+010108.64 1729551272464205056 DA H 20080 401 7.247 0.125 0.366 0.040 22594 7.517 0.409
WDJ210255.92-032359.00 6915530287301537152 DA H 19391 842 7.738 0.192 0.488 0.118 19270 7.995 0.620
WDJ210306.54+061209.16 1736391265581690240 DA H 15214 412 7.612 0.171 0.420 0.072 15979 8.157 0.709
WDJ210310.73+122709.15 1757382836637363584 DO [logH/He=-1.00] 63372 0 7.759 0.039 0.566 0.018 63373 8.094 0.716
WDJ210311.32-065203.64 6909486649840207872 DA H 15677 478 8.103 0.166 0.675 0.137 17175 8.002 0.619
WDJ210315.21+044102.80 1733071908696066176 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 29617 5.444 0.232
WDJ210319.08-025837.58 6915933498830959872 DA H 19380 982 8.512 0.175 0.939 0.142 24605 8.041 0.657
WDJ210331.15-042122.84 6912304010948828160 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 29369 5.206 0.244
WDJ210331.49+001141.76 2690171113951295232 DA H 25249 1058 8.083 0.300 0.683 0.223 25257 8.096 0.691
WDJ210337.86+061629.70 1736396350823024640 DA H 17544 299 7.866 0.036 0.545 0.026 18437 8.025 0.635
WDJ210342.54+111157.70 1756666500514737536 DBA [logH/He=-5.00] 14649 592 7.862 0.163 0.513 0.117 14986 7.857 0.511
WDJ210342.84-112346.56 6889332498623951744 DA H 17848 876 6.790 0.285 0.257 0.062 23094 7.449 0.389
WDJ210347.06+084128.66 1738085131963170176 DA H 13729 201 8.055 0.028 0.642 0.024 14871 8.124 0.686
WDJ210348.39-024626.39 6916131136045430528 DA H 65927 0 7.709 0.457 0.598 0.197 65927 7.410 0.502
WDJ210348.58-034740.98 6915457616454121344 DA H 14016 326 7.490 0.071 0.410 0.035 14299 7.537 0.387
WDJ210350.10-053528.33 6911974363617417600 DA H 23861 550 7.709 0.152 0.488 0.089 26487 7.883 0.577
WDJ210353.36-053813.79 6910469819394498048 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33854 5.946 0.170
WDJ210353.60-115133.87 6889167674959235584 DA H 45496 0 7.759 0.098 0.567 0.053 45496 8.099 0.729
WDJ210359.71+071607.32 1737045234480847488 DAH H 17525 416 8.615 0.060 1.000 0.047 0 0.000 0.000
WDJ210402.30+000411.02 2690119127666864384 DA H 41781 2458 7.524 0.248 0.473 0.112 34730 8.197 0.767
WDJ210406.62-013557.86 6916366122297862144 DA H 15147 322 7.297 0.105 0.356 0.040 15400 7.849 0.531
WDJ210409.14+081429.76 1738007616392749568 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29875 5.547 0.229
WDJ210411.36+122211.29 1757459695075210112 DB He 14651 266 7.479 0.073 0.345 0.036 20376 8.069 0.639
WDJ210417.39+063407.21 1736785547874189824 DA H 13781 126 7.894 0.012 0.550 0.009 15303 8.009 0.618
WDJ210418.14+055752.24 1736328151037059840 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32590 5.678 0.090
WDJ210428.02-031344.84 6915911134936982784 DA H 20390 222 7.973 0.010 0.610 0.008 22451 8.043 0.654
WDJ210429.19-022358.81 6916171272515993600 DA H 21644 412 7.972 0.053 0.612 0.041 23453 7.987 0.625
WDJ210429.45+031215.64 1730471460618167552 DA H 16157 448 7.850 0.103 0.533 0.073 16993 7.937 0.582
WDJ210429.87-062842.75 6909606221730196608 DB He 12452 241 7.771 0.137 0.462 0.095 13807 8.489 0.900
WDJ210430.63-113627.18 6889313669487072896 DA H 13621 340 7.784 0.109 0.493 0.075 14063 8.105 0.673
WDJ210431.92+062446.99 1736773659404621312 DBA [logH/He=-5.00] 14119 206 7.919 0.042 0.542 0.031 15812 8.031 0.609
WDJ210433.08-065517.31 6909529290275218688 DA: H 21985 927 6.567 0.496 0.262 0.064 71645 7.558 0.567
WDJ210435.27-130751.69 6888460349680345216 DA H 12173 90 8.051 0.009 0.636 0.007 12459 8.203 0.731
WDJ210436.67+032125.77 1730498604811681024 DA H 19986 640 7.980 0.114 0.613 0.087 22035 8.041 0.652
WDJ210438.60+120036.34 1757297482751358848 DA H 13767 595 7.703 0.118 0.455 0.075 14575 7.974 0.597
WDJ210506.27-053830.60 6911921312181294208 DA H 29588 1351 6.851 0.498 0.252 0.162 36056 8.310 0.837
WDJ210508.11+015907.41 1730057150892676224 DA H 17895 289 7.912 0.037 0.571 0.027 18788 7.940 0.588
WDJ210509.33+050556.87 1733203506493482112 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 36018 5.839 0.183
WDJ210515.22+080628.09 1737249915443825152 DA H 17909 459 7.922 0.107 0.576 0.080 17963 7.939 0.585
WDJ210533.99-032949.93 6915841517811802496 DA H 12585 352 7.520 0.338 0.374 0.150 13421 7.909 0.557
WDJ210540.07+005113.30 2690311095525498624 DA H 18407 770 8.488 0.196 0.923 0.159 20917 8.058 0.659
WDJ210542.79+054250.52 1733314247931231104 DA H 25633 623 8.333 0.160 0.835 0.131 27685 8.121 0.710
WDJ210542.80+080216.73 1737236755662803456 DA H 19108 232 7.949 0.019 0.593 0.015 21056 8.039 0.648
WDJ210544.40+112650.69 1757072529543394560 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 28552 5.132 0.246
WDJ210555.07-010444.92 2689777385708825856 DA H 17611 580 8.254 0.187 0.773 0.157 22108 8.124 0.700
WDJ210601.59+022225.23 1730178750006960384 DA H 34479 1200 7.846 0.072 0.578 0.046 33476 7.871 0.588
WDJ210603.94-130645.71 6888821603673862272 DA H 19895 1093 7.835 0.187 0.536 0.129 20392 8.178 0.730
WDJ210606.95+033300.50 1732008062477678976 DA H 15130 154 8.494 0.013 0.923 0.011 16950 8.659 1.026
WDJ210612.73+012010.42 1729948093082593664 DA H 18287 466 7.450 0.143 0.371 0.049 21047 7.915 0.580
WDJ210615.06-102811.97 6896152597451930880 DA H 15495 600 8.125 0.402 0.688 0.263 25764 7.924 0.596
WDJ210626.45+033745.70 1732010330220443264 DA H 42257 2790 6.702 0.108 0.285 0.019 42372 6.954 0.316
WDJ210627.72-043458.74 6912331155140284800 DA H 24027 712 7.228 0.149 0.385 0.032 28541 7.410 0.395
WDJ210631.63+133919.25 1759797943991482112 DA H 21425 814 7.395 0.075 0.366 0.038 22592 8.012 0.637
WDJ210635.00+081305.48 1743250534510855424 DA H 14440 332 7.992 0.066 0.607 0.052 13423 8.253 0.765
WDJ210640.65-055116.76 6911156670563970048 DA H 13544 256 7.959 0.198 0.586 0.145 13703 8.044 0.636
WDJ210644.69+135527.93 1759838625922141184 DB He 14080 600 6.848 0.550 0.246 0.097 17555 8.474 0.893
WDJ210647.67+091217.70 1744088499811438080 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30923 5.494 -0.112
WDJ210649.83+013723.53 1729985407757746816 DA H 22976 490 7.889 0.059 0.572 0.041 24244 7.810 0.535
WDJ210652.41+025724.48 1730422944666777216 DA H 31513 1779 7.636 0.452 0.481 0.255 29624 8.830 1.128
WDJ210656.20+050414.13 1733193851408326144 DA H 24691 551 7.421 0.053 0.385 0.022 25418 7.427 0.390
WDJ210659.25+020435.26 1730015506889119872 DA H 23166 882 7.165 0.575 0.367 0.115 23298 8.188 0.741
WDJ210700.11-110430.64 6895363182463718784 DA H 19444 584 8.039 0.126 0.645 0.100 20585 8.015 0.634
WDJ210709.19+031044.39 1730435765144663808 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33642 5.739 0.138
WDJ210711.70+080306.77 1743197620513507200 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 34365 5.757 0.156
WDJ210716.13-011938.76 2689004566473510912 DA H 14964 522 7.970 0.170 0.596 0.132 16670 8.296 0.798
WDJ210732.57+125649.78 1758960086065326336 DA H 19896 2264 6.618 0.543 0.256 0.105 27591 7.817 0.547
WDJ210735.76-004840.59 2689061706718991360 DB He 16737 649 7.804 0.120 0.488 0.082 16953 8.014 0.601
WDJ210739.32+004253.45 2690249694672377216 DA H 34402 2278 7.295 0.494 0.379 0.176 33621 7.160 0.335
WDJ210739.43+134420.40 1759825809739411328 DA H 14197 398 8.006 0.058 0.615 0.047 13611 8.214 0.740
WDJ210740.00-003644.55 2689820988216587648 DA H 13960 138 7.896 0.035 0.552 0.026 14730 8.070 0.653
WDJ210750.33-101957.06 6895430424471277056 DA H 16088 190 7.562 0.014 0.403 0.007 20053 7.957 0.600
WDJ210750.40-042015.27 6912177983722689664 DA H 22852 974 7.574 0.284 0.431 0.116 23184 8.006 0.634
WDJ210752.15-084908.36 6896987332935934976 DB He 25361 1511 7.332 0.350 0.334 0.097 18395 7.996 0.593
WDJ210755.86+114003.87 1757126199455452160 DA H 21419 2576 6.159 0.676 0.219 0.054 29733 8.075 0.687
WDJ210755.92+045807.83 1733012638148119552 DA H 18909 513 8.285 0.093 0.794 0.080 24022 8.179 0.737
WDJ210804.65-050919.59 6912058579336438528 DA H 24119 736 7.352 0.141 0.363 0.046 26277 8.084 0.686
WDJ210808.26+074457.84 1737169204416760064 DA H 19503 287 7.802 0.020 0.519 0.014 22115 7.901 0.576
WDJ210816.27+040126.56 1732052523978435328 DA H 19705 492 7.830 0.112 0.533 0.077 18729 8.118 0.690
WDJ210818.47-004747.49 2689063940101006976 DA H 16958 406 7.730 0.175 0.477 0.107 18517 7.979 0.609
WDJ210820.10+095516.21 1744291913757480960 DA H 16948 209 7.999 0.015 0.616 0.012 18883 8.140 0.704
WDJ210823.60-085832.44 6896981423060883840 DC He 12407 353 8.264 0.119 0.750 0.105 0 0.000 0.000
WDJ210825.61-083258.89 6897009911580222720 DA H 14096 388 8.074 0.126 0.654 0.104 13545 8.277 0.781
WDJ210829.59+003116.00 2690055046755381504 DA H 30551 1004 8.186 0.110 0.753 0.087 30206 8.215 0.770
WDJ210839.98+065128.53 1736855676100211200 DA H 23889 1537 7.575 0.227 0.435 0.085 25484 7.944 0.606
WDJ210842.46+144004.77 1760031972463945984 DB He 15331 453 7.905 0.062 0.537 0.047 16163 7.840 0.505
WDJ210850.26+085013.98 1743309564542363392 DA H 13599 313 7.940 0.095 0.575 0.074 17074 7.934 0.580
WDJ210850.80+043706.33 1732930106055659136 DA H 42541 2990 7.444 0.068 0.450 0.032 91381 7.760 0.675
WDJ210909.79+080430.72 1743185495821653888 DA H 24174 798 7.812 0.133 0.536 0.087 26630 7.993 0.635
WDJ210910.03-020037.45 6916102754902243840 DA H 18070 598 7.919 0.223 0.575 0.160 18873 8.010 0.627
WDJ210911.96+040435.94 1732144470639001600 DAH H 22562 759 9.114 0.070 1.247 0.028 0 0.000 0.000
WDJ210917.75-032918.15 6912804357458106240 DA H 101867 0 8.216 0.256 0.875 0.139 101866 8.043 0.798
WDJ210924.61+102546.84 1744872966996518272 DA H 73285 0 7.571 0.087 0.575 0.032 73285 7.958 0.711
WDJ210927.03-022153.88 6916037613133336448 DA H 13607 203 7.996 0.048 0.607 0.039 14355 8.136 0.693
WDJ210928.66+102653.56 1744874444465288448 DAH H 22642 777 8.440 0.101 0.898 0.084 0 0.000 0.000
WDJ210932.02+103627.59 1744903066127593088 DA H 23679 666 8.203 0.066 0.751 0.055 24527 8.051 0.663
WDJ210933.64+011110.65 2690675102592653568 DA H 21336 640 7.808 0.157 0.527 0.106 19866 7.725 0.483
WDJ210945.24+101306.30 1744672855881016320 DA H 12098 222 7.858 0.057 0.527 0.042 13135 8.157 0.703
WDJ211001.10-032545.48 6912809236540022912 DA H 72731 0 7.850 0.148 0.665 0.073 72731 8.006 0.731
WDJ211001.35-023254.67 6916019505551163136 DA H 15457 722 7.244 0.401 0.342 0.149 16504 8.071 0.657
WDJ211005.20-003148.77 2689168634223544832 DA H 11733 205 8.567 0.055 0.964 0.044 15115 8.680 1.037
WDJ211012.16-004009.30 2689154752889117952 DA H 19539 468 8.184 0.114 0.732 0.095 21311 8.104 0.687
WDJ211013.01-063010.95 6910860833216566016 DA H 19535 688 7.013 0.323 0.313 0.074 24647 7.709 0.491
WDJ211014.06+015830.65 2690860855634249856 DA+DB [logH/He=-3.50] 13300 158 7.169 0.051 0.271 0.016 16810 7.914 0.569
WDJ211018.07-011030.99 2688979861822347008 DA H 10604 254 7.637 0.200 0.415 0.099 10632 7.971 0.585
WDJ211020.61-023311.18 6916018921435595264 DA H 21109 907 7.426 0.266 0.374 0.093 20062 7.978 0.612
WDJ211024.28+043012.36 1732184808971632640 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36184 5.807 0.183
WDJ211026.71+104725.45 1744912343257520000 DA H 13482 126 8.081 0.022 0.657 0.019 13275 8.233 0.752
WDJ211027.39-024400.35 6913009759974111360 DA H 17482 749 7.287 0.556 0.366 0.167 18616 7.887 0.559
WDJ211031.31+162301.44 1760852895334433792 DA H 19802 1012 7.468 0.404 0.383 0.138 25620 7.721 0.499
WDJ211036.21+110052.46 1745022156982731520 DA H 18480 1180 6.793 0.104 0.263 0.026 44078 7.801 0.581
WDJ211036.69-044711.11 6912087819473623424 DA H 13715 160 8.022 0.028 0.623 0.022 12787 8.309 0.800
WDJ211056.57+102015.71 1744692303498359936 DA H 39996 3637 7.003 0.373 0.315 0.101 78000 7.789 0.654
WDJ211058.65-064254.74 6910805342238827648 DA H 22364 224 7.844 0.013 0.547 0.010 24469 7.974 0.620
WDJ211102.19+000302.72 2690338999927464704 DA H 22032 904 8.189 0.224 0.740 0.179 25709 7.837 0.552
WDJ211102.24-043143.31 6912470690040714752 DA H 16071 776 6.776 0.356 0.244 0.081 19503 7.763 0.500
WDJ211109.33+011944.12 2690765125112039936 DA H 29790 875 7.327 0.181 0.375 0.075 33286 8.035 0.671
WDJ211113.68-085603.87 6896805913517578624 DA H 18273 810 7.412 0.368 0.403 0.145 21193 7.958 0.604
WDJ211115.51+092256.44 1743448858926776448 DA H 21948 670 7.763 0.225 0.507 0.132 21747 8.081 0.675
WDJ211124.24+114913.21 1745137124666121088 DA H 17933 1028 7.614 0.203 0.430 0.085 20254 7.621 0.441
WDJ211125.76+160935.37 1760796437987586560 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 33214 5.671 0.111
WDJ211125.84+110219.72 1745011677261492608 DAH H 16262 196 8.834 0.011 1.122 0.007 0 0.000 0.000
WDJ211134.72-013703.99 2688758486322316416 DA H 19856 572 8.049 0.160 0.652 0.125 22025 8.087 0.678
WDJ211136.44+162610.71 1760874576329322368 DA H 13222 304 7.703 0.139 0.453 0.087 12829 7.883 0.542
WDJ211139.41-070213.95 6910776724872638464 DA H 15921 716 7.839 0.190 0.527 0.135 18292 8.003 0.622
WDJ211140.44+022452.25 2692402302216815744 DA H 15045 178 7.961 0.011 0.591 0.009 16201 8.037 0.637
WDJ211146.39+012054.26 2690763205257368832 DA H 15978 125 7.968 0.006 0.597 0.005 17018 8.051 0.647
WDJ211148.67+154227.60 1760578361024923904 DA H 14425 1102 8.017 0.317 0.621 0.235 16852 8.058 0.651
WDJ211149.13-025951.90 6912942449246356352 DC He 11233 192 8.012 0.132 0.590 0.106 0 0.000 0.000
WDJ211149.43+161704.04 1760821039560411776 DA H 12502 212 7.981 0.024 0.596 0.020 12235 8.053 0.637
WDJ211149.48-041129.54 6912520339860697600 DA H 26154 623 7.957 0.149 0.614 0.109 26419 7.966 0.620
WDJ211149.59-053938.30 6911210035532718080 DBA [logH/He=-1.50] 32867 1675 8.071 0.149 0.660 0.115 31132 7.721 0.483
WDJ211150.36+135357.44 1759137584180351616 DO He 54023 0 7.442 0.252 0.430 0.101 54023 7.564 0.477
WDJ211151.86+111937.71 1745058135922732544 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36115 5.798 0.181
WDJ211154.17+000543.29 2689589682753213952 DA H 12369 166 8.362 0.072 0.833 0.062 12742 8.501 0.924
WDJ211154.36-095333.43 6895552710781031680 DA H 13142 232 7.879 0.111 0.541 0.083 14396 7.970 0.594
WDJ211154.58-020736.37 2688659736434037888 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 39139 5.598 0.193
WDJ211156.00+084524.04 1743331176817086720 DA H 18395 680 8.123 0.134 0.693 0.111 20205 8.034 0.644
WDJ211159.00+113318.39 1745065660705758208 DA H 12178 362 7.833 0.147 0.514 0.104 13858 7.981 0.599
WDJ211201.95+163254.05 1760881516996208000 DA H 23685 527 7.697 0.050 0.483 0.029 25085 7.907 0.586
WDJ211203.29+100202.46 1744622866757433472 DA H 21014 710 7.792 0.170 0.518 0.113 23386 7.699 0.483
WDJ211213.73+160209.93 1760779056256731264 DA H 17669 1314 7.591 0.367 0.420 0.177 27082 7.841 0.558
WDJ211217.81+111046.56 1745017277898346880 DA H 11826 154 8.101 0.038 0.666 0.033 11995 8.326 0.810
WDJ211224.90-035149.54 6912580061381326848 DA H 14578 330 7.865 0.123 0.537 0.090 14007 8.228 0.750
WDJ211228.93+034017.25 1731873067360044160 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33442 5.704 0.126
WDJ211229.48-064051.79 6910816513450124288 DA H 24280 316 7.393 0.049 0.376 0.020 26536 7.512 0.421
WDJ211229.64+035005.25 1731879763213609856 DA H 16541 444 7.533 0.127 0.394 0.039 15768 7.893 0.555
WDJ211231.06-054614.17 6911018853656619008 DA H 18912 400 7.849 0.116 0.540 0.081 19210 7.936 0.587
WDJ211236.53+031448.75 1731704184950327168 DA H 31044 616 8.765 0.023 1.096 0.015 40301 8.704 1.071
WDJ211238.48-033115.06 6912700492263890816 DB He 18471 1248 8.150 0.298 0.686 0.242 16473 7.462 0.345
WDJ211241.52-004133.85 2689113418124882432 DA H 21130 397 8.018 0.095 0.637 0.074 22364 8.215 0.756
WDJ211248.78+044004.64 1732555619267854208 DA H 26982 952 7.359 0.297 0.375 0.070 27617 7.982 0.631
WDJ211250.31+063941.32 1733807653773872512 DA H 28290 1081 8.154 0.188 0.730 0.146 34081 7.914 0.610
WDJ211250.33-080654.00 6896969259714341120 DA H 15912 172 7.259 0.020 0.349 0.007 17491 7.935 0.582
WDJ211250.46-005218.66 2688918873287978240 DB He 21395 3900 7.422 0.281 0.349 0.117 28367 7.855 0.538
WDJ211250.62-102406.66 6895469491494241664 DA H 22461 1658 6.049 0.675 0.212 0.058 33229 7.277 0.370
WDJ211252.07+102931.47 1744745771541652992 DB He 19495 952 8.096 0.127 0.654 0.105 18512 7.953 0.570
WDJ211258.37-085352.75 6896763719758922368 DBA [logH/He=-5.00] 13969 208 8.141 0.069 0.673 0.060 14160 7.962 0.567
WDJ211300.15-003134.13 2689121737476471680 DA H 12944 111 8.062 0.016 0.644 0.013 12982 8.156 0.702
WDJ211308.17-005654.30 2688914440880112896 DA H 37726 1684 8.091 0.130 0.711 0.096 41397 7.795 0.572
WDJ211311.32+121053.86 1746652152905545856 DA H 16211 1478 6.577 0.403 0.216 0.059 21346 7.897 0.572
WDJ211315.35+052346.30 1733372281528585472 DA H 15666 343 7.990 0.063 0.609 0.051 17219 8.155 0.710
WDJ211316.86+132437.90 1758896138297804160 DA H 60858 0 7.783 0.170 0.613 0.084 60857 7.683 0.576
WDJ211323.78-015524.06 2688692996660870272 DA H 13606 270 7.689 0.121 0.448 0.076 13447 8.083 0.658
WDJ211332.00+022917.10 2692394979298052224 DA H 17070 542 8.356 0.279 0.837 0.229 18961 7.718 0.478
WDJ211340.59+120452.55 1746635724655788032 DB He 18663 690 8.046 0.069 0.623 0.057 18598 7.986 0.588
WDJ211345.76-075035.69 6897168305677878912 DA H 17222 660 7.972 0.221 0.602 0.168 19244 7.840 0.537
WDJ211349.25+020651.06 2692329730154075392 DA H 17954 724 7.994 0.192 0.616 0.146 18860 7.839 0.535
WDJ211352.72-085425.25 6896842128681384576 DA H 18396 636 7.839 0.221 0.534 0.147 19860 8.145 0.709
WDJ211356.81-103606.20 6895265055346027264 DA H 16934 470 8.197 0.074 0.736 0.062 17577 8.305 0.805
WDJ211357.32+075518.06 1743038882818240128 DA H 13203 190 8.284 0.013 0.785 0.012 14295 8.472 0.908
WDJ211400.67+085601.04 1743174049734545920 DAO [logHe/H=-2.00] 143287 131850 8.216 nan 0.922 1.187 38409 7.777 0.557
WDJ211404.82+024916.68 2692442258297873536 DA H 14606 385 8.248 0.080 0.764 0.069 13345 8.485 0.915
WDJ211406.17+141847.20 1759528567937206016 DA H 12823 455 7.512 0.220 0.409 0.083 12017 8.043 0.631
WDJ211407.74-105401.97 6895185199019097088 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 37916 5.678 0.189
WDJ211421.39+100411.41 1743873343424675072 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 33891 4.829 -0.211
WDJ211421.64-073833.52 6898673644471376768 DA H 14599 468 8.267 0.107 0.776 0.093 14589 8.205 0.737
WDJ211422.71-033403.90 6912662108141491968 DA H 11222 134 7.922 0.061 0.559 0.047 11553 8.167 0.706
WDJ211429.65+154517.14 1760544306227446144 DA H 12978 266 7.498 0.134 0.368 0.046 18793 8.094 0.676
WDJ211431.16-044405.94 6911677117520722432 DA H 13883 216 7.930 0.089 0.570 0.069 12855 8.039 0.631
WDJ211434.24+000128.92 2689551642227737600 DA H 14755 490 7.861 0.173 0.535 0.125 13536 7.938 0.574
WDJ211439.21+101257.69 1743971573620103808 DA H 56982 0 8.626 0.160 1.042 0.107 56982 8.309 0.863
WDJ211444.27+123005.15 1746781001923380608 DA H 15703 781 7.594 0.114 0.414 0.064 22185 7.928 0.590
WDJ211446.04+151947.75 1760495691495105536 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 29363 5.389 0.234
WDJ211458.90+085003.19 1743532078207408640 DA H 17582 378 7.961 0.071 0.597 0.054 17533 7.931 0.580
WDJ211459.21+074623.56 1740028965442735488 DA H 19606 432 8.189 0.068 0.736 0.058 20876 7.964 0.606
WDJ211502.65+021521.47 2692349452642962176 DA H 17130 668 7.703 0.277 0.465 0.144 15820 7.546 0.396
WDJ211505.89+092810.01 1743778815488321280 DA H 30071 1181 7.900 0.223 0.594 0.143 35229 7.579 0.471
WDJ211514.73-085532.48 6896094117177439744 DA H 13286 315 8.327 0.077 0.813 0.067 12615 8.395 0.856
WDJ211515.22-063618.48 6898901720119643904 DBA [logH/He=-5.50] 17155 728 7.795 0.174 0.484 0.114 16439 7.920 0.548
WDJ211516.50+145039.29 1759712353882175616 DA H 27223 1566 6.626 0.606 0.292 0.091 30577 7.724 0.513
WDJ211518.58+065512.76 1739832359018784640 DA H 27857 564 7.873 0.056 0.575 0.038 27289 7.839 0.557
WDJ211523.02+085352.86 1743534208511371648 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 37333 4.355 -0.034
WDJ211527.52-072621.92 6898705800892401280 DA H 14225 211 7.813 0.031 0.510 0.022 16194 8.093 0.670
WDJ211541.18+031727.73 2692577738745037056 DB He 14842 516 8.066 0.158 0.629 0.133 14847 7.884 0.525
WDJ211548.88+071911.59 1739861118120018048 DA H 21388 876 8.033 0.180 0.646 0.139 21615 8.094 0.682
WDJ211551.70+064915.86 1739642933781175936 DA H 21513 640 8.048 0.113 0.655 0.090 20038 8.163 0.720
WDJ211554.41-015805.22 2685766298571487744 DA H 17400 679 8.204 0.179 0.740 0.150 18661 7.819 0.524
WDJ211554.57+090228.91 1743541458415476736 DA H 17383 400 8.151 0.059 0.708 0.050 18209 8.283 0.792
WDJ211554.99+130044.29 1746824084741495936 DA H 12257 136 7.915 0.022 0.558 0.016 12141 8.152 0.698
WDJ211600.91+134237.37 1759291932419867392 DA H 21514 352 7.978 0.019 0.615 0.015 22571 8.022 0.642
WDJ211602.70+021736.24 2692353266574072192 DA H 14599 682 8.433 0.377 0.883 0.300 16780 8.197 0.735
WDJ211604.93-053230.97 6911409833119606272 DA H 15690 468 7.812 0.127 0.513 0.086 16301 7.810 0.513
WDJ211607.22+004501.38 2689733817561873792 DA H 10294 294 7.850 0.070 0.517 0.052 10903 8.366 0.833
WDJ211607.28+004503.20 2689733817560284800 DAH? H 17779 604 8.344 0.053 0.830 0.045 0 0.000 0.000
WDJ211612.28+130528.07 1746830754825468032 DA H 39452 0 9.351 0.120 1.319 0.031 39451 9.563 1.366
WDJ211617.57+162629.44 1784638900959979008 DA H 21326 726 7.958 0.054 0.604 0.041 24665 8.019 0.645
WDJ211618.77+125550.50 1746819514896194176 DA H 25232 1933 7.855 0.227 0.560 0.150 24601 7.934 0.599
WDJ211620.16+171728.93 1784994936568222080 DA H 23565 1028 7.803 0.249 0.530 0.167 21972 8.040 0.651
WDJ211622.37-064206.43 6898843342923590656 DA H 15027 456 6.832 0.193 0.249 0.050 19669 7.312 0.382
WDJ211624.04+093741.02 1743785653078376704 DA H 23904 860 8.714 0.099 1.064 0.069 21464 8.429 0.889
WDJ211628.13+003048.51 2689713991991562752 DA H 19829 558 8.441 0.091 0.895 0.076 22523 8.552 0.967
WDJ211629.55+070524.93 1739653825818475136 DA H 21496 642 7.726 0.116 0.489 0.071 22287 8.122 0.700
WDJ211630.22-030655.75 2685303782132526208 DA H 22317 1414 7.035 0.429 0.335 0.081 25362 7.868 0.566
WDJ211632.77+014018.02 2692059215933599616 DA H 32884 2024 7.699 0.221 0.510 0.122 42782 7.809 0.581
WDJ211634.11+054235.87 1732746418894634368 DA H 25956 1098 7.020 0.542 0.354 0.110 26530 7.422 0.392
WDJ211641.23+124804.56 1746803881215075072 DA H 39964 10369 7.550 0.559 0.476 0.260 38045 7.832 0.580
WDJ211645.07-072351.91 6898522010650148352 DA H 16134 299 7.858 0.063 0.538 0.045 16884 7.881 0.551
WDJ211651.68+140401.23 1759331166946092288 DA H 14731 553 8.081 0.139 0.660 0.115 15725 7.792 0.503
WDJ211651.89+152821.20 1759773273698852608 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 45576 5.959 0.230
WDJ211651.96-003328.43 2689317789848730624 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 28563 5.239 0.240
WDJ211655.18-021012.12 2685700980708736512 DA H 21977 899 8.409 0.217 0.877 0.177 23363 7.936 0.597
WDJ211656.33+082952.81 1743457865468078592 DA H 22391 466 8.178 0.058 0.734 0.048 23720 8.145 0.716
WDJ211703.44+114827.70 1746403658982993024 DA H 18909 772 7.647 0.260 0.447 0.121 19078 8.081 0.669
WDJ211704.41+170947.75 1784980711636380544 DA H 14241 330 8.003 0.099 0.612 0.079 12695 8.281 0.782
WDJ211709.27-031756.17 2685285708909918336 DA H 15088 317 7.867 0.115 0.539 0.083 16469 7.871 0.545
WDJ211716.55+012632.87 2692039905760799104 DC He 10721 218 8.193 0.103 0.702 0.092 0 0.000 0.000
WDJ211716.98-005401.51 2689226014987218176 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36186 5.583 0.166
WDJ211718.77+074712.70 1739995675151062400 DA H 32028 1134 8.368 0.052 0.866 0.042 33297 8.444 0.914
WDJ211719.38+081543.43 1740073495664475392 DA H 31887 1796 7.118 0.372 0.319 0.119 32785 7.107 0.318
WDJ211721.15+014817.00 2692084882657874304 DB He 16478 682 8.073 0.067 0.635 0.056 16465 8.049 0.621
WDJ211724.41+044402.11 1732427320003722496 DA H 20671 593 7.890 0.160 0.566 0.109 22554 8.181 0.736
WDJ211727.11-062114.61 6898926596569907968 DC He 10865 205 7.974 0.127 0.567 0.102 0 0.000 0.000
WDJ211729.88+073916.72 1739990619973716352 DA H 20034 734 6.587 0.292 0.253 0.046 20901 7.173 0.352
WDJ211730.45+063920.51 1739576001010614400 DA H 10857 143 7.668 0.091 0.430 0.057 11066 8.199 0.726
WDJ211732.74+103540.44 1744000882479075328 DA H 17340 552 7.808 0.129 0.516 0.090 17540 8.167 0.718
WDJ211733.51+011548.64 2691277330022787712 DA H 24872 202 7.852 0.009 0.557 0.006 27179 7.967 0.622
WDJ211740.71+085220.69 1743508919744321920 DA H 27204 754 6.886 0.403 0.333 0.058 28501 7.663 0.483
WDJ211742.25-060810.23 6899309329695168384 DA H 36827 1604 8.528 0.056 0.969 0.042 38447 8.472 0.937
WDJ211744.75-073652.90 6898456280470466944 DA H 20842 862 9.046 0.101 1.221 0.045 28354 9.480 1.345
WDJ211752.68+161829.37 1784606808964103168 DA H 13208 304 5.251 0.288 0.183 0.007 14302 5.136 0.193
WDJ211801.86-022447.82 2685502415780669312 DA H 20379 712 7.273 0.277 0.374 0.064 21731 7.855 0.551
WDJ211811.73+172330.83 1785010776407769856 DA H 20515 666 7.663 0.193 0.459 0.111 22111 7.730 0.492
WDJ211813.25+114956.50 1746483820252020480 DA H 86335 0 7.459 0.152 0.578 0.049 86335 7.577 0.612
WDJ211813.91-012310.28 2686188034294917888 DA H 17063 346 8.078 0.077 0.663 0.063 17910 7.953 0.593
WDJ211817.86+160206.92 1784586541014120832 DA H 15308 1120 7.493 0.342 0.415 0.151 20137 7.936 0.589
WDJ211818.73+120132.07 1746496503290277888 DAOZ [logHe/H=-2.00] 64860 0 7.427 0.032 0.505 0.013 64861 7.544 0.543
WDJ211822.98+153451.21 1783781075731002880 DB He 17269 1426 8.050 0.178 0.623 0.146 15234 7.871 0.519
WDJ211826.66+170000.56 1784789396614514688 DA H 14864 286 7.543 0.079 0.391 0.036 18278 7.880 0.555
WDJ211829.33-054634.50 6899337092364340864 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36172 5.684 0.174
WDJ211831.72+002803.26 2689673069547572992 DA H 16518 208 7.943 0.036 0.584 0.028 18567 8.048 0.649
WDJ211833.49+152605.12 1783730846089921408 DA H 17168 1578 8.001 0.202 0.618 0.156 17111 7.812 0.517
WDJ211834.58-021830.86 2685509498181548032 DA H 25616 246 8.016 0.014 0.646 0.012 27976 8.059 0.675
WDJ211840.74+012518.97 2691306840743143296 DA H 38921 2836 7.272 0.294 0.383 0.109 46052 7.967 0.662
WDJ211843.44+164222.48 1784717653483505408 DA H 14447 389 7.776 0.125 0.492 0.083 16108 7.999 0.615
WDJ211847.95+134205.29 1759256640672545664 DA H 26093 758 8.038 0.138 0.659 0.105 28186 7.966 0.624
WDJ211854.07+043901.06 1732417183881906688 DA H 12412 167 7.674 0.134 0.438 0.083 12634 7.914 0.558
WDJ211855.02+060327.58 1738757964360332544 DA H 12495 368 8.467 0.071 0.902 0.060 13989 8.639 1.011
WDJ211857.26+084400.35 1740489935695760384 DA H 21998 1558 8.098 0.212 0.685 0.168 22698 8.273 0.793
WDJ211909.15+021431.37 2692199712903491328 DA H 74156 0 7.662 0.420 0.603 0.181 74155 7.730 0.625
WDJ211910.63+124801.48 1747121090318120448 DA H 15673 282 7.751 0.062 0.483 0.041 19866 8.007 0.628
WDJ211918.05+131858.49 1747198708968348288 DA H 28708 1228 8.063 0.288 0.678 0.206 26791 7.105 0.373
WDJ211920.03+094252.96 1743707106714615168 DA H 27380 1297 7.385 0.389 0.384 0.129 26938 7.800 0.538
WDJ211924.56-004955.60 2686249018534962816 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35175 5.406 0.120
WDJ211925.67+020808.48 2692189095744222848 DA: H 46284 9001 7.691 0.403 0.542 0.221 93566 10.393 1.564
WDJ211928.44-002632.93 2689357922021997440 DA H 17057 522 8.154 0.160 0.709 0.133 17156 8.072 0.660
WDJ211928.52+011618.96 2691289214197171328 DA H 25971 485 7.325 0.113 0.362 0.041 28718 7.944 0.613
WDJ211931.31+092342.41 1743624746421308416 DA H 14492 322 8.048 0.127 0.639 0.102 16122 8.012 0.622
WDJ211950.84-064056.19 6898668554934315520 DB He 21320 1257 7.828 0.370 0.510 0.209 23241 8.161 0.699
WDJ211955.26+071513.15 1739762402592328320 DA H 32740 1930 8.391 0.231 0.881 0.179 44325 8.067 0.710
WDJ212000.22+124507.94 1747117688703995264 DA H 16962 1396 6.368 0.433 0.202 0.051 21741 7.588 0.432
WDJ212002.55+082115.84 1740417367923657984 DA H 23490 386 7.960 0.031 0.610 0.023 24724 8.029 0.651
WDJ212002.94+151613.25 1783710814360864256 DA H 11908 699 6.229 0.602 0.177 0.028 17744 7.793 0.509
WDJ212004.90+122536.71 1746545667781533056 DB He 16636 1138 8.121 0.149 0.665 0.126 16295 7.827 0.498
WDJ212007.07-033225.85 2684485917280723584 DA H 24972 457 7.857 0.056 0.560 0.038 26429 7.983 0.629
WDJ212017.74+165617.42 1784749848555480704 DB He 20457 796 7.997 0.051 0.598 0.040 20256 8.086 0.649
WDJ212019.45-032320.53 2684541584351676928 DA H 34699 1146 7.786 0.065 0.551 0.039 36947 7.962 0.641
WDJ212022.82-001145.58 2689369810491720960 DA H 16138 602 6.825 0.370 0.253 0.085 15858 8.148 0.703
WDJ212024.31+105015.65 1745485807290775168 DA H 27145 853 7.493 0.398 0.417 0.139 31506 7.564 0.455
WDJ212033.90+014122.46 2691411500505020544 DA H 23753 1150 6.642 0.583 0.279 0.079 25319 7.444 0.395
WDJ212043.05+025244.08 2692666455589648512 DA H 30110 1321 7.479 0.373 0.422 0.170 28758 7.875 0.578
WDJ212047.93+100844.75 1745235049921031424 DA H 14597 460 7.812 0.159 0.510 0.110 17409 8.261 0.777
WDJ212048.00-023722.94 2685448574070791808 DA H 15398 496 6.899 0.297 0.264 0.075 18583 7.595 0.425
WDJ212059.12+052103.38 1738468449204567040 DA H 16806 605 7.425 0.315 0.401 0.112 19577 8.178 0.728
WDJ212104.10-031227.55 2684639230433473664 DA H 23174 607 7.885 0.146 0.570 0.101 22982 8.061 0.666
WDJ212107.74+121604.56 1746481350645545344 DA H 64658 0 7.687 0.023 0.588 0.010 64657 7.777 0.619
WDJ212115.48+095954.70 1745216289503736064 DB He 12732 468 7.653 0.246 0.408 0.144 14192 8.112 0.656
WDJ212117.93-011307.42 2686165180773111808 DA H 15053 451 7.503 0.188 0.377 0.069 16795 7.682 0.455
WDJ212124.89+093846.60 1743647252050290816 DA H 14064 146 7.932 0.019 0.572 0.014 14860 7.998 0.611
WDJ212126.45+115132.80 1746449391793713792 DAO [logHe/H=-1.00] 100356 0 6.660 0.498 0.491 0.048 100356 7.135 0.530
WDJ212128.67-032819.31 2684490830723575680 DA H 17227 628 8.019 0.252 0.629 0.191 20018 7.804 0.521
WDJ212128.75+013221.46 2691347041636683392 DA H 23016 305 7.975 0.030 0.617 0.023 25451 8.057 0.668
WDJ212129.95+024812.73 2692662401140387200 DA H 32297 1264 7.380 0.163 0.399 0.068 31007 7.474 0.424
WDJ212134.75+111043.20 1745592666076387968 DA H 22108 796 7.419 0.268 0.375 0.075 22574 7.877 0.564
WDJ212136.58+144430.05 1783444659532766208 DA H 14462 454 8.495 0.069 0.923 0.058 16047 8.675 1.035
WDJ212141.24-014211.68 2685921329710502016 DA H 15765 685 7.362 0.328 0.378 0.114 15875 8.224 0.750
WDJ212143.08-060005.68 6899279166140538880 DA H 22771 1252 7.613 0.302 0.445 0.135 26935 8.429 0.896
WDJ212148.22+070337.78 1739700181400523520 DA H 14169 382 7.921 0.042 0.566 0.032 15254 8.015 0.622
WDJ212153.06+101943.72 1745232507299875712 DA H 31548 917 7.376 0.067 0.395 0.027 31809 7.410 0.406
WDJ212153.13-035419.02 2684270413001382784 DA H 14004 455 8.631 0.075 1.006 0.057 15747 8.855 1.132
WDJ212155.51-014028.53 2685921810747329024 DB He 15664 580 8.071 0.114 0.633 0.095 15537 7.704 0.438
WDJ212157.77+084729.33 1740525772898328832 DA H 15740 433 6.910 0.241 0.268 0.061 15789 6.773 0.243
WDJ212201.33+111855.73 1745646817024937344 DA H 35966 3312 6.883 0.487 0.280 0.124 41400 7.908 0.623
WDJ212205.43+084523.85 1740525433596695424 DA H 30605 669 7.518 0.037 0.436 0.017 33434 7.794 0.552
WDJ212211.09+124334.54 1746943690989906432 sd He 0 0 0.000 0.000 0.000 0.000 42958 5.257 0.201
WDJ212212.60+024836.41 2692620654058281856 DA H 35709 2187 7.861 0.306 0.588 0.187 32895 7.882 0.591
WDJ212212.64+052825.38 1738499445983570560 DA H 16447 500 8.104 0.119 0.678 0.100 18938 7.915 0.575
WDJ212219.02-023031.52 2684704994972283904 DA H 12217 349 7.630 0.157 0.418 0.073 15237 7.430 0.352
WDJ212224.08-040208.89 2684256016270924672 DA H 17000 412 8.232 0.082 0.758 0.070 17361 8.264 0.779
WDJ212228.49-005039.85 2686283309554440576 DA H 30438 1330 7.651 0.337 0.483 0.187 30122 7.705 0.504
WDJ212232.68+000426.87 2690901670707780352 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 36292 5.706 0.177
WDJ212234.88+054239.61 1738521539295354240 DA H 27068 362 7.565 0.017 0.441 0.009 36975 7.774 0.552
WDJ212245.65+101647.79 1745251198998180096 DA H 20555 648 7.944 0.151 0.594 0.111 19977 8.226 0.759
WDJ212251.54+112304.66 1745624654993744640 DB He 14621 554 7.637 0.229 0.406 0.134 16978 8.013 0.601
WDJ212253.51+171506.57 1785127943115153536 DB He 16246 924 7.643 0.298 0.413 0.159 17048 8.248 0.746
WDJ212256.22+002611.54 2690930189290749568 DA H 18795 673 8.571 0.297 0.975 0.232 19968 8.081 0.670
WDJ212257.72+161207.33 1783877282998905984 DA H 23600 838 7.924 0.216 0.591 0.149 26070 8.301 0.816
WDJ212304.49-045406.87 2672130189722715392 DA H 17456 737 7.964 0.315 0.598 0.195 20208 7.965 0.605
WDJ212305.60+081921.93 1740308344475236736 DA H 13279 143 7.851 0.025 0.526 0.018 12988 8.428 0.878
WDJ212310.79+003518.84 2690955718576470784 DB He 12510 217 8.249 0.097 0.741 0.087 13484 8.176 0.695
WDJ212312.38-041733.46 2684198566788112640 DA H 15658 252 8.228 0.042 0.753 0.036 17371 8.307 0.806
WDJ212322.70+022347.08 2691836878361873664 DA H 15296 296 8.169 0.061 0.715 0.052 15162 8.077 0.658
WDJ212326.47+120614.00 1746084594451086848 DA H 24483 570 7.826 0.059 0.544 0.040 27379 8.049 0.668
WDJ212327.51+091025.16 1740568413334217728 DA H 24324 945 7.907 0.220 0.584 0.153 26212 8.302 0.816
WDJ212330.46+004238.90 2690967057290240000 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35380 5.804 0.175
WDJ212333.02-053459.79 6899413577141286656 DA H 12717 376 7.200 0.252 0.316 0.064 11143 8.276 0.776
WDJ212333.16-041420.05 2684200353495095552 DA H 16627 214 7.424 0.044 0.400 0.017 19894 7.588 0.426
WDJ212334.46-040545.73 2684211348611441920 DA H 19436 738 7.516 0.239 0.398 0.085 18652 7.845 0.537
WDJ212337.47+050101.25 2699168383240871296 DA H 14510 362 7.846 0.115 0.527 0.081 14200 8.003 0.613
WDJ212355.63+070118.22 1739306414504042368 DA H 21854 676 7.690 0.246 0.474 0.112 22217 8.024 0.643
WDJ212356.47+055710.13 1738609221053074688 DAH? H 108105 39576 9.015 0.357 1.241 0.147 0 0.000 0.000
WDJ212403.12+114230.14 1746012473360315264 DB He 25995 1221 7.805 0.155 0.509 0.100 25947 7.864 0.537
WDJ212404.51+074752.40 1740128196365958912 DB He 14151 441 7.651 0.240 0.411 0.137 12930 7.093 0.233
WDJ212406.87-053731.53 2873304808599755520 sd H 0 0 0.000 0.000 0.000 0.000 15136 4.938 0.209
WDJ212410.42-043135.02 2672169772141463808 DA H 33545 1884 6.975 0.412 0.288 0.114 47817 6.987 0.343
WDJ212412.13+110415.72 1745413445682144768 DA H 20876 394 7.769 0.024 0.507 0.016 23542 7.848 0.552
WDJ212412.14+103728.57 1745358538819584384 DA H 19414 848 7.356 0.387 0.393 0.127 20089 8.194 0.739
WDJ212438.82+084254.26 1740348888966657408 DA H 18456 1068 7.131 0.318 0.330 0.069 26335 7.932 0.602
WDJ212440.46-084235.56 6897423254937635840 DA H 13422 224 8.003 0.055 0.611 0.045 15164 8.234 0.756
WDJ212440.89-004534.65 2686112683388802048 DA H 17321 874 6.713 0.704 0.241 0.125 19294 8.043 0.647
WDJ212444.46-024046.71 2685011002802124800 DA H 14247 235 7.871 0.082 0.540 0.060 14578 8.260 0.771
WDJ212449.23+061956.55 1738660520141260416 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 55701 5.787 0.267
WDJ212452.86-011549.39 2686054920373407104 DA H 31260 1012 7.781 0.174 0.540 0.105 33637 8.048 0.679
WDJ212501.02+135806.46 1771326568220617728 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32838 5.488 0.038
WDJ212501.82+141952.77 1771353742479139968 DA H 14248 233 7.951 0.031 0.583 0.024 15697 8.191 0.729
WDJ212507.25-001529.40 2687826164885714688 DA H 22698 1089 6.851 0.364 0.306 0.079 25670 7.995 0.634
WDJ212512.82-010402.56 2686082545603286656 DA H 16250 428 6.427 0.483 0.199 0.070 17807 8.043 0.644
WDJ212514.60+015859.53 2691752177311603456 DA H 19540 808 8.349 0.195 0.836 0.163 22807 7.718 0.489
WDJ212517.18+020657.06 2691771697938094976 DA H 13123 160 8.180 0.018 0.718 0.016 13546 8.280 0.783
WDJ212519.90+173124.97 1784410103757678976 DA H 17972 592 7.761 0.221 0.495 0.114 18273 8.088 0.671
WDJ212521.62-060148.78 6899127085644261632 DA H 13958 659 7.794 0.321 0.499 0.174 15583 8.158 0.709
WDJ212526.26+174044.81 1785256070581458688 DA H 16948 581 7.568 0.044 0.408 0.024 21091 7.905 0.575
WDJ212533.26+065619.93 1739260853489994752 DA H 18721 518 7.764 0.124 0.498 0.081 19905 7.876 0.557
WDJ212535.12-015340.70 2685125970487213696 DA H 18867 343 7.937 0.082 0.586 0.061 20458 7.994 0.622
WDJ212536.78+040602.43 2692869624723711616 DA H 15843 254 7.836 0.029 0.525 0.021 18520 8.077 0.665
WDJ212536.84+154251.11 1783624635843002624 DA H 13197 330 7.841 0.076 0.521 0.055 13224 8.063 0.646
WDJ212537.08+151055.35 1783566980202694272 DA H 13832 737 5.954 0.466 0.180 0.005 59957 7.773 0.607
WDJ212537.65-032532.52 2684395516809253376 DA H 17394 290 7.886 0.049 0.556 0.036 19065 8.031 0.640
WDJ212541.09+005343.83 2691055602335093760 DA H 17170 534 7.429 0.159 0.360 0.055 17018 8.114 0.685
WDJ212541.18-090902.32 6894301260389630336 DA H 19167 782 9.079 0.082 1.232 0.036 19726 9.309 1.305
WDJ212542.11-073920.82 6898109899947919104 DA H 12281 347 7.941 0.149 0.572 0.116 11074 8.084 0.654
WDJ212542.86+013612.97 2691175861420572544 DB He 13873 726 7.084 0.743 0.235 0.292 15670 8.655 1.006
WDJ212542.90+081953.24 1740276252478438784 DA H 18422 548 8.218 0.166 0.751 0.140 19947 7.968 0.606
WDJ212544.59+103834.14 1745315009326499584 DA H 18549 752 7.236 0.312 0.356 0.081 19843 8.120 0.694
WDJ212545.30+152132.07 1783579525801955456 DA H 13769 198 8.068 0.045 0.650 0.038 13142 8.056 0.641
WDJ212551.31-053847.38 6899212229075129344 DA H 16144 414 7.928 0.093 0.575 0.071 16390 8.050 0.645
WDJ212552.77+001918.69 2687924296299457664 DB He 19548 921 7.612 0.214 0.409 0.117 19482 7.960 0.575
WDJ212554.16+034740.12 2692845950863665920 DB He 16621 826 7.475 0.343 0.350 0.163 16461 8.085 0.643
WDJ212600.31+005541.53 2691057011084388736 DA H 11067 236 7.899 0.180 0.546 0.136 10591 8.559 0.958
WDJ212600.43+012459.84 2691157135362946560 DQ [logC/H=3.00] 24289 2482 8.497 0.194 0.913 0.159 22012 8.497 0.912
WDJ212605.02+071805.66 1739295144510194688 DA H 22218 674 7.669 0.264 0.466 0.106 24101 8.066 0.671
WDJ212607.42-024759.79 2684998770734863360 DA H 16424 272 7.684 0.049 0.455 0.030 20051 7.739 0.490
WDJ212611.10+172308.53 1784391893096283008 sd He 0 0 0.000 0.000 0.000 0.000 41340 4.878 0.180
WDJ212613.58-004356.69 2687599390612359808 DA H 16240 603 8.164 0.237 0.714 0.193 19884 8.564 0.972
WDJ212616.16+092710.83 1742089553310860288 DA H 18858 472 7.747 0.166 0.490 0.102 21269 7.832 0.538
WDJ212618.03+141830.57 1771362096191683200 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 26471 4.796 0.275
WDJ212618.95+053505.09 2699307574540759680 DA H 18207 532 7.929 0.113 0.581 0.084 19064 8.019 0.633
WDJ212620.83+160852.98 1784063581499951104 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31876 5.686 0.060
WDJ212623.33+002639.01 2688020950242446976 DA H 17482 120 8.004 0.009 0.620 0.008 19168 8.081 0.669
WDJ212627.62+063146.72 1739042703511180800 DA H 73738 0 8.555 0.199 1.017 0.131 73738 7.767 0.637
WDJ212631.84+104501.78 1745328955085694208 DA H 10375 176 7.500 0.114 0.388 0.035 9825 8.081 0.648
WDJ212640.28-030553.61 2684785602919016960 DA H 14162 124 7.980 0.014 0.599 0.011 14638 8.117 0.681
WDJ212642.69+020603.22 2691780390951859328 DA H 21342 227 7.906 0.027 0.576 0.020 23117 7.975 0.617
WDJ212643.89+080452.82 1739503605041569536 DA H 12622 126 8.155 0.014 0.701 0.013 13566 8.290 0.789
WDJ212645.03+043138.36 2699099148368880384 DB He 16219 722 8.127 0.193 0.668 0.162 16628 8.153 0.685
WDJ212651.38-033633.51 2684335662144915072 DA H 71955 0 7.723 0.123 0.617 0.051 71954 7.766 0.632
WDJ212656.71-002423.94 2687624026545008640 DBA [logH/He=-5.00] 16921 375 7.999 0.043 0.593 0.035 18106 8.054 0.626
WDJ212658.45+115058.98 1746027041892206976 DBAZ [Ca/He=-9.25]+[He/H=4.0] 10980 212 8.120 0.089 0.656 0.078 0 0.000 0.000
WDJ212704.27+071225.58 1739284011953833984 DA H 17315 736 7.688 0.297 0.459 0.149 17302 8.165 0.716
WDJ212706.65-051302.55 2671861118612031104 DA H 49963 4328 7.873 0.080 0.626 0.049 59733 7.657 0.565
WDJ212708.45-081706.47 6897467475920816384 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31060 5.515 -0.084
WDJ212713.16+031941.85 2692016781657458688 DB He 22375 1508 8.305 0.182 0.789 0.154 27725 8.447 0.885
WDJ212716.06-075208.85 6897906146699403264 DA H 12783 236 8.034 0.047 0.627 0.039 12809 8.297 0.792
WDJ212717.88+053527.71 2699328568341712640 DAO [logHe/H=-1.00] 99928 0 7.284 0.196 0.570 0.062 99928 7.477 0.625
WDJ212720.29+074122.17 1739454264457307904 DA H 16223 553 7.408 0.218 0.394 0.062 15910 8.201 0.736
WDJ212721.52+053434.66 2699327812427459584 DO [logHe/H=0.00] 79275 0 7.317 0.214 0.461 0.049 79276 7.950 0.671
WDJ212721.73+094444.30 1742113124091629184 DA H 25275 666 7.909 0.063 0.587 0.045 26356 8.034 0.657
WDJ212723.83+175942.08 1784542075216675584 sd He 0 0 0.000 0.000 0.000 0.000 41815 4.881 0.185
WDJ212730.18+065857.58 1739083935197570432 DA H 15877 558 7.421 0.355 0.396 0.139 16420 7.759 0.489
WDJ212733.06+080547.40 1739501543458438784 DA H 24588 1133 7.334 0.470 0.411 0.155 28707 7.952 0.618
WDJ212735.03+074736.92 1739457494273731328 DA H 27143 861 7.498 0.237 0.418 0.075 28906 8.025 0.658
WDJ212735.61+000948.00 2687951199973447552 DA H 32247 1978 7.645 0.963 0.487 0.304 31013 7.761 0.531
WDJ212735.80+041637.74 2698868903761682944 DA H 26869 646 7.298 0.206 0.413 0.031 27307 7.802 0.540
WDJ212747.03+100049.06 1742220566993734016 DA H 44177 2652 7.771 0.042 0.568 0.024 48556 8.046 0.707
WDJ212747.56+110330.23 1745727699848850048 DA H 17861 510 7.969 0.092 0.602 0.071 18486 8.414 0.876
WDJ212747.83+023105.87 2691890784495579392 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32222 5.697 0.081
WDJ212748.41+133507.15 1771062097020483840 DA H 12453 350 8.768 0.039 1.084 0.027 14124 9.127 1.248
WDJ212749.34+002924.20 2687977931850851584 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 65246 5.830 0.310
WDJ212759.21+054705.30 2699338223428299008 DA H 13241 272 8.175 0.060 0.715 0.052 15486 8.569 0.970
WDJ212801.04-011038.27 2686022141182662272 DA H 18042 638 8.057 0.199 0.652 0.155 16261 7.766 0.492
WDJ212804.07+092710.17 1741904285601622784 DA H 30403 1168 7.219 0.195 0.345 0.073 30290 7.656 0.485
WDJ212805.16-042852.14 2672203204166976384 DAH H 13467 131 8.193 0.010 0.727 0.009 0 0.000 0.000
WDJ212805.54-062519.05 6898360141922924928 DA H 40439 2336 7.834 0.122 0.586 0.073 40769 7.712 0.536
WDJ212806.03+031128.62 2691998571000176768 DA H 16647 473 8.149 0.051 0.705 0.043 18388 8.395 0.864
WDJ212806.22+031130.52 2691998570995963264 DA H 17217 483 8.003 0.040 0.619 0.032 21474 8.269 0.789
WDJ212812.26+053605.38 2699317263987796480 DA H 13129 176 7.817 0.055 0.509 0.039 13611 8.106 0.672
WDJ212813.92+021147.61 2691597455410123264 DA H 20542 276 7.937 0.039 0.591 0.029 21822 7.850 0.548
WDJ212819.93+103725.57 1742323852367833728 DA H 18004 516 7.902 0.122 0.565 0.090 24314 8.031 0.651
WDJ212822.42-071810.69 6897961843835853696 DA H 16802 270 8.072 0.030 0.659 0.026 18184 8.101 0.679
WDJ212823.75+114452.19 1745828481256730368 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 36493 5.921 0.191
WDJ212825.59+104303.37 1742325639075072000 DA H 24930 984 7.703 0.286 0.489 0.127 27087 7.947 0.611
WDJ212827.83+165612.25 1784221979893819648 DA H 23942 1160 7.229 0.381 0.385 0.087 23326 7.019 0.341
WDJ212829.78+185424.30 1786862491431338112 DA H 16255 796 7.461 0.227 0.409 0.076 19802 7.941 0.591
WDJ212830.65-061631.85 6898367632345977984 DA H 14729 160 7.977 0.038 0.599 0.030 15473 8.076 0.658
WDJ212833.38+103903.75 1742324337699689600 DA H 13188 480 7.397 0.233 0.374 0.074 14094 7.961 0.588
WDJ212834.46-083307.40 6894442307116088448 DA H 11508 153 8.218 0.046 0.739 0.041 11725 8.233 0.749
WDJ212836.03-034041.47 2672694033030220928 DZ [Ca/He=-8.08]+[He/H=6.0] 10330 243 7.933 0.163 0.542 0.125 0 0.000 0.000
WDJ212840.83+142214.48 1771270351395382272 DA H 19494 1392 8.061 0.303 0.658 0.225 20644 7.756 0.500
WDJ212840.98+134025.14 1771057939492723584 DB He 15044 574 7.661 0.102 0.418 0.062 17504 7.827 0.501
WDJ212841.48+001231.53 2687955220063656960 DB He 17534 474 7.853 0.081 0.514 0.059 18842 8.301 0.782
WDJ212845.39+175839.78 1784532832447043712 DA H 20487 1084 7.278 0.325 0.375 0.075 30213 8.289 0.815
WDJ212855.23-000103.21 2687755349465355008 DA H 58183 0 7.714 0.463 0.580 0.244 58183 7.598 0.542
WDJ212901.32-062924.55 6898308331732868736 DBA [logH/He=-5.00] 18455 352 7.993 0.035 0.592 0.028 18290 8.032 0.614
WDJ212904.66+002647.31 2687986178188031104 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 25598 5.082 0.250
WDJ212909.09-091403.31 6894320467482759936 DA H 16753 657 7.839 0.113 0.529 0.079 16951 7.930 0.578
WDJ212909.76-060537.66 2670992779304518400 DA H 13001 148 7.889 0.018 0.546 0.014 14607 7.971 0.595
WDJ212911.26+093430.84 1741998500004463232 DA H 17415 642 9.289 0.062 1.299 0.018 22476 9.306 1.305
WDJ212911.68-110327.36 6891611206408348160 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 28763 5.189 0.242
WDJ212913.74+033213.56 2698027949165453824 DA H 15353 248 8.137 0.045 0.695 0.039 16006 8.134 0.695
WDJ212914.26-020154.53 2685143631391749632 DA H 14638 412 7.930 0.124 0.572 0.094 16287 8.205 0.740
WDJ212926.15-014314.61 2685193349933365760 DA H 42552 2722 7.617 0.141 0.505 0.066 53013 7.881 0.636
WDJ212928.40-074228.12 6897888623233989760 DAH H 13347 220 8.793 0.040 1.098 0.027 0 0.000 0.000
WDJ212930.64+114231.19 1745778139944263424 DA H 18592 336 8.499 0.036 0.930 0.029 18855 8.544 0.958
WDJ212931.98+144950.51 1771498362617531136 DA H 17383 1216 7.901 0.242 0.564 0.170 20396 7.978 0.613
WDJ212932.36+165945.32 1784226103062506496 DA H 15074 791 7.373 0.381 0.378 0.125 19575 8.054 0.654
WDJ212935.87-081256.87 6894832942981531264 DA H 16365 417 7.855 0.137 0.537 0.096 17648 8.110 0.683
WDJ212937.95-013026.48 2686702017326177408 DA H 20492 837 7.939 0.283 0.591 0.203 23584 8.124 0.704
WDJ212940.72+001945.89 2687792973379619968 DA H 17804 647 8.212 0.247 0.747 0.201 17728 8.136 0.699
WDJ212943.89-061152.18 2670987384824640384 DB He 28881 1330 7.786 0.219 0.507 0.135 21488 7.877 0.535
WDJ212944.82+092947.43 1741985443303782784 DA H 36186 3304 7.764 0.315 0.546 0.188 33669 8.189 0.761
WDJ212945.09-062521.48 6898313069080930816 DA H 13373 250 8.104 0.082 0.671 0.069 13887 8.413 0.870
WDJ212947.72+072027.75 1739193443979656960 DA H 15246 302 7.522 0.068 0.385 0.036 19856 7.834 0.535
WDJ212948.38+162504.74 1784050765319038464 DA H 23848 962 7.627 0.083 0.455 0.046 28218 7.704 0.499
WDJ212950.24+173809.26 1784461123674449408 DA H 15819 704 8.212 0.178 0.743 0.150 17140 8.548 0.959
WDJ212950.85+053954.11 2699648972901931520 DA H 28823 990 7.066 0.285 0.371 0.084 32269 8.150 0.735
WDJ212959.98+033424.10 2698022039290270336 DA H 14201 366 8.019 0.132 0.622 0.106 16134 8.298 0.799
WDJ213001.71-115006.09 6891311894431861376 DA H 20043 932 7.421 0.115 0.412 0.052 24102 7.631 0.457
WDJ213003.34+115956.98 1745932655688609152 DB He 14751 446 7.762 0.167 0.463 0.113 15672 8.106 0.654
WDJ213004.78-023443.90 2684875247476017152 DA H 19325 624 7.574 0.177 0.419 0.063 20627 7.958 0.602
WDJ213005.47-034353.26 2672678227550256256 DA H 18011 374 8.150 0.075 0.708 0.062 19194 8.153 0.712
WDJ213013.59-063828.64 6898293621469769728 DA H 33855 1195 6.712 0.373 0.249 0.073 36387 7.485 0.444
WDJ213016.21-024445.76 2684868341169174784 DA H 16526 564 8.203 0.168 0.739 0.142 17924 8.022 0.632
WDJ213016.69+044915.26 2699008782255569152 DA H 10853 228 8.015 0.237 0.611 0.188 10064 8.172 0.706
WDJ213017.50+111224.72 1742743011111315200 DA H 14790 269 8.015 0.042 0.621 0.034 16442 7.980 0.605
WDJ213019.19+121009.73 1745959868600438656 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31960 5.531 -0.001
WDJ213019.79+121516.93 1745972551644151936 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29246 5.085 0.251
WDJ213025.23+104605.33 1742693292569682816 DA H 13207 324 7.946 0.146 0.578 0.114 0 0.000 0.000
WDJ213026.42-090441.64 6894351906643586432 DA H 14470 426 8.264 0.179 0.774 0.154 15549 8.083 0.663
WDJ213030.86-043807.33 2672012404540190976 DB He 13307 145 7.849 0.025 0.504 0.018 15200 7.937 0.555
WDJ213033.25-014646.90 2685178369087167360 DA H 24263 686 7.957 0.172 0.610 0.126 25905 7.938 0.604
WDJ213037.10-090138.90 6894353727709728384 DA H 34010 2246 7.850 0.300 0.579 0.184 33911 7.358 0.397
WDJ213038.23-094528.91 6894057100088115072 DA H 18017 1360 8.157 0.175 0.712 0.144 20626 7.969 0.608
WDJ213042.80+003316.64 2687991641386007040 DA H 11324 272 7.470 0.209 0.351 0.101 11459 8.231 0.747
WDJ213043.83-111302.92 6893048401249457664 DA H 29648 980 7.585 0.207 0.456 0.101 33366 7.796 0.553
WDJ213045.86-124139.89 6843078213402247808 DA H 21236 560 7.875 0.064 0.560 0.045 25410 8.050 0.665
WDJ213048.12+042403.53 2698930721225767936 DA H 19298 626 8.217 0.141 0.752 0.118 18900 8.069 0.661
WDJ213048.41+072927.75 1739219278207721728 DB He 16612 1036 7.888 0.390 0.531 0.256 19628 8.434 0.869
WDJ213051.77+103506.55 1742639313420676992 DA H 15141 360 7.938 0.064 0.578 0.049 14462 8.070 0.652
WDJ213052.09+181026.87 1785993671083791488 DBA [logH/He=-4.50] 19546 394 8.180 0.020 0.706 0.017 17369 8.144 0.680
WDJ213052.10-033102.72 2672711693935477504 DA H 19312 822 8.349 0.160 0.836 0.135 19523 8.421 0.882
WDJ213054.60-004117.29 2686817676500648192 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 30007 5.476 -0.230
WDJ213056.57+004236.08 2688369564148184960 DA H 14507 529 7.569 0.222 0.400 0.094 17452 8.189 0.731
WDJ213108.33+172840.16 1784268232397913984 DA H 15817 291 8.013 0.038 0.622 0.031 15912 8.017 0.624
WDJ213108.77+074200.84 1739232334908997376 DA H 18837 464 8.130 0.064 0.698 0.054 20883 7.854 0.548
WDJ213110.03-013058.41 2686692985010463744 DBA [logH/He=-4.00] 10949 236 7.432 0.275 0.317 0.097 13202 8.064 0.625
WDJ213112.24+112936.23 1745849337621677184 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 36416 5.800 0.184
WDJ213115.06-040212.59 2672608374201437440 DA H 12967 294 8.151 0.077 0.699 0.066 14762 8.085 0.662
WDJ213117.34+162539.97 1784131338905014016 DA H 16328 202 7.984 0.018 0.607 0.014 16704 7.983 0.607
WDJ213118.72+004553.36 2688371385213959040 DA H 12148 218 8.118 0.082 0.677 0.071 11504 7.707 0.450
WDJ213120.75+181757.10 1786019582622533248 DA H 13229 330 7.724 0.247 0.463 0.130 15045 8.277 0.783
WDJ213122.76-080737.13 6894848443518167936 DA H 16111 338 8.022 0.070 0.628 0.056 17109 8.058 0.651
WDJ213124.87-120525.60 6891265375641644672 DA H 21469 764 8.017 0.112 0.637 0.087 22554 8.100 0.687
WDJ213129.59-125316.73 6843060238964162304 DA H 12134 120 7.991 0.028 0.601 0.023 11964 8.299 0.792
WDJ213131.98+122119.38 1745969768501751680 DA H 12363 430 8.528 0.112 0.941 0.094 17413 8.431 0.885
WDJ213133.40-094612.10 6894043287474218368 DA H 15179 1339 8.096 0.482 0.670 0.284 13873 8.073 0.653
WDJ213133.75-064909.63 6898088699996642688 DA H 18971 838 8.021 0.269 0.634 0.203 21086 8.516 0.944
WDJ213135.59+004249.14 2688182544092288128 DA H 16287 122 7.949 0.014 0.587 0.011 17973 7.992 0.615
WDJ213135.77-025651.76 2672840508594528384 DA H 15588 234 7.881 0.149 0.548 0.107 15736 7.956 0.590
WDJ213146.85+025518.46 2697745104093680896 DBAZ [Ca/He=-9.04]+[He/H=5.0] 11608 244 7.834 0.072 0.492 0.054 0 0.000 0.000
WDJ213156.16+061347.39 2699743324742473216 DA H 31197 1188 7.732 0.180 0.519 0.100 38345 7.879 0.602
WDJ213156.95+170127.08 1784186245766747264 DA H 16296 258 7.788 0.046 0.503 0.031 19102 8.075 0.665
WDJ213158.06+065744.57 1739132726025606016 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 56958 6.372 0.299
WDJ213158.89-011802.90 2686720301001913600 DA H 42089 1694 7.577 0.063 0.490 0.028 56937 7.443 0.489
WDJ213203.67-064000.29 2670712923529794176 DA H 19812 346 8.036 0.039 0.644 0.031 21006 8.085 0.675
WDJ213207.40+195749.88 1787441899695627136 DA H 18388 514 8.115 0.071 0.688 0.058 19529 7.840 0.537
WDJ213211.95+085131.71 1741139235962668032 DA H 15994 391 7.414 0.086 0.394 0.037 17566 7.539 0.400
WDJ213214.32+081515.76 1740963309808276992 DA H 24540 671 8.027 0.093 0.650 0.071 26675 7.741 0.510
WDJ213218.22-104553.70 6893102590852055040 DA H 29166 514 7.880 0.030 0.582 0.020 30899 8.008 0.652
WDJ213218.43+050742.75 2699415876437563008 DA H 20817 730 7.938 0.112 0.592 0.083 20967 8.054 0.657
WDJ213223.97-112359.84 6892856021074671488 DA H 21420 2555 6.332 0.702 0.234 0.090 27550 7.942 0.610
WDJ213225.24+165445.84 1784172712325072768 DA H 23419 484 7.521 0.068 0.414 0.033 25211 7.760 0.515
WDJ213226.82+035047.66 2698007642559226112 DA H 21638 1120 8.053 0.410 0.658 0.260 21664 7.987 0.621
WDJ213228.36+075428.27 1740741380258586624 DA H 13615 204 5.899 0.175 0.181 0.004 13993 5.985 0.181
WDJ213234.92+034400.84 2698002729116566784 DA H 21547 954 7.654 0.292 0.458 0.137 21371 7.803 0.524
WDJ213236.11+030602.14 2697755515094533888 DA H 31590 1110 7.733 0.106 0.520 0.061 32952 8.022 0.664
WDJ213239.66-093736.24 6894074559130974464 DA H 15486 340 7.346 0.083 0.372 0.033 17741 7.375 0.391
WDJ213254.72+141420.25 1770467914065167744 DA H 30800 4214 6.329 0.499 0.204 0.089 41201 8.212 0.785
WDJ213256.95-020417.68 2686420164391771136 DB He 17951 1255 8.089 0.284 0.647 0.230 18686 8.656 1.008
WDJ213300.98-081441.98 6894782296726313600 DA H 21621 818 8.179 0.258 0.733 0.204 23359 8.328 0.829
WDJ213302.99+173541.21 1785763014159538816 DA H 13368 222 8.111 0.030 0.675 0.026 12935 8.190 0.724
WDJ213309.15-005338.52 2686840594449274112 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 19082 4.489 0.277
WDJ213309.54+143540.13 1771233693849193088 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 41667 5.787 0.209
WDJ213312.16-004933.27 2686844236578347264 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 19738 4.323 0.295
WDJ213313.70-004545.73 2686851379109574016 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 21679 4.452 0.268
WDJ213313.93+193258.11 1786995223097259904 DB He 20950 1355 8.303 0.232 0.785 0.196 20571 8.617 0.986
WDJ213319.38+145407.79 1771634598980307072 DA H 20950 1412 8.423 0.193 0.885 0.159 22205 8.173 0.731
WDJ213328.53+043250.99 2698211705046085760 DA H 22923 413 8.806 0.021 1.112 0.013 24442 8.894 1.156
WDJ213335.24-005011.49 2686846985358272896 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 19417 4.169 0.363
WDJ213342.96-035213.66 2672455439006020352 DA H 19183 1054 7.542 0.309 0.406 0.139 18709 7.931 0.583
WDJ213349.80-013858.98 2686506304256851456 DA H 15320 548 7.721 0.303 0.468 0.154 18497 8.013 0.628
WDJ213353.04-103309.74 6893189070017956480 DB He 16984 1008 7.079 0.401 0.312 0.107 17440 8.137 0.676
WDJ213354.62-085601.02 6894554251143101056 DA H 24510 1830 8.176 0.261 0.736 0.206 23695 7.666 0.470
WDJ213358.16+073836.37 1740671389469903104 DO [logHe/H=-1.00] 71021 0 7.987 0.501 0.674 0.258 71022 9.561 1.348
WDJ213401.45+053839.47 2699464151869310080 DA H 23967 892 7.358 0.349 0.364 0.095 27069 7.823 0.549
WDJ213403.19+191549.49 1786233880015582336 DA H 12661 122 8.162 0.011 0.705 0.010 12219 8.349 0.825
WDJ213405.01+055936.94 2699579772389143936 DA H 14037 1406 7.344 0.411 0.365 0.131 11775 8.373 0.840
WDJ213406.33+144009.37 1771607454787952384 DA H 12672 178 7.877 0.024 0.538 0.018 12447 8.034 0.627
WDJ213406.35+025641.55 2697713454479866752 DA H 14774 544 8.103 0.197 0.674 0.159 16887 8.056 0.649
WDJ213407.87-003311.34 2686878626381852160 DA H 18788 418 7.468 0.134 0.379 0.047 19159 7.564 0.415
WDJ213410.64+070900.59 2701407950987611136 DBA [logH/He=-5.50] 13959 218 8.103 0.037 0.650 0.032 13886 7.721 0.442
WDJ213411.83+062439.54 2699796444898148736 DA H 23180 814 8.152 0.178 0.719 0.144 24778 7.860 0.561
WDJ213422.49+074632.64 1740699122074173184 DA H 25559 1132 8.168 0.295 0.734 0.230 26807 8.092 0.691
WDJ213423.47-013525.33 2686512012268348672 DA H 12882 246 7.454 0.099 0.391 0.023 16127 8.032 0.634
WDJ213430.53+070003.64 2699890075186326528 DA H 32219 1726 7.163 0.254 0.333 0.092 37175 7.816 0.571
WDJ213431.73+112440.15 1742808668275980800 DA H 17498 674 7.837 0.307 0.530 0.174 19104 8.147 0.708
WDJ213433.54+044424.61 2698590383722624896 DA H 13407 175 7.960 0.035 0.586 0.028 13303 8.059 0.644
WDJ213434.89+024115.75 2697668580661288960 DA H 13370 541 7.933 0.306 0.571 0.226 13760 8.117 0.680
WDJ213449.97+002017.78 2688098878128948480 DA H 16440 620 7.425 0.317 0.356 0.114 18865 7.900 0.566
WDJ213450.81+095520.26 1742342784582615936 DA H 13047 120 7.966 0.007 0.589 0.006 12946 8.170 0.711
WDJ213454.01+110237.25 1742575674889269376 DA H 19163 666 8.016 0.126 0.631 0.097 20858 8.105 0.687
WDJ213455.87+104116.50 1742547431184160256 DBA [logH/He=-4.50] 17592 694 7.991 0.067 0.589 0.052 16851 8.158 0.688
WDJ213456.51-080116.47 6894906644619418880 DA H 20229 808 7.788 0.235 0.514 0.157 21587 8.018 0.638
WDJ213456.94-082255.77 6894679835987062272 DA H 12038 394 7.619 0.215 0.413 0.108 11186 7.788 0.488
WDJ213457.38+052712.40 2699408008056686848 DA H 24319 1068 8.272 0.184 0.795 0.151 23173 8.066 0.668
WDJ213500.37-101437.98 6893224838505904896 DA H 19187 248 8.396 0.013 0.866 0.011 20959 8.559 0.970
WDJ213501.31-052631.47 2671100119125915264 DA H 15581 289 8.000 0.047 0.614 0.038 17004 8.073 0.660
WDJ213501.97+111550.57 1742792656637284480 DA H 15114 317 7.444 0.349 0.357 0.138 18700 7.948 0.592
WDJ213502.75-041859.13 2672364007742014592 DA H 14414 410 8.748 0.079 1.075 0.055 15278 9.044 1.217
WDJ213505.31+221152.68 1793941976216333952 DA H 13232 638 7.486 0.145 0.401 0.046 12052 8.239 0.753
WDJ213509.29+181418.73 1785914849844285696 DBA [logH/He=-5.00] 18823 880 8.037 0.097 0.618 0.078 18440 8.318 0.793
WDJ213510.51-122242.95 6843148818369110144 DA H 21384 656 7.841 0.071 0.543 0.048 26274 7.890 0.580
WDJ213516.29-003149.07 2686881787477795072 DA H 32404 908 7.857 0.151 0.578 0.098 42891 7.958 0.651
WDJ213522.90+061828.69 2699615231637949824 DA H 15159 489 6.465 0.305 0.195 0.033 14845 7.244 0.339
WDJ213523.98-075343.62 6894909668279432576 DA H 18054 514 7.696 0.135 0.465 0.083 19504 7.864 0.550
WDJ213525.89-035809.20 2672392285806848512 DB He 12279 526 8.101 0.160 0.646 0.136 15550 8.236 0.736
WDJ213530.32-074330.74 6894920835191201536 DA H 10958 168 7.815 0.061 0.501 0.045 11159 8.057 0.637
WDJ213533.71+044306.23 2698584198969706112 DA H 12856 172 7.990 0.023 0.602 0.018 13223 8.170 0.711
WDJ213539.49+025811.72 2697705173782948352 DA H 15820 382 8.069 0.069 0.655 0.056 16826 8.183 0.727
WDJ213540.67+050513.20 2698629107147487104 DA H 20813 280 8.458 0.011 0.907 0.009 23747 8.629 1.015
WDJ213548.71+180037.81 1785844137507454336 DA H 11706 451 7.990 0.203 0.599 0.162 14525 8.415 0.872
WDJ213554.84+045023.67 2698586810309454720 DA H 16103 482 7.670 0.173 0.448 0.080 17881 8.125 0.693
WDJ213559.18+024146.02 2694686773846536832 DAH? H 25377 692 8.948 0.071 1.182 0.038 0 0.000 0.000
WDJ213559.73+005453.97 2688248141128025472 DO [logH/He=-1.00] 53937 0 7.360 0.383 0.401 0.130 53938 7.851 0.585
WDJ213609.02-120107.34 6844709712563888384 DB He 14844 470 8.139 0.215 0.674 0.183 13857 7.825 0.492
WDJ213611.29+104353.05 1742550729719244800 DA H 22206 1116 7.955 0.370 0.604 0.255 20782 7.905 0.574
WDJ213625.71+055241.87 2699519883364542976 DA H 12991 564 8.467 0.168 0.903 0.140 15832 8.305 0.802
WDJ213627.09-041449.43 2671618882456402560 DA H 14643 335 8.027 0.088 0.627 0.071 17413 8.054 0.649
WDJ213627.54+074026.17 2701454272210490496 DA H 23168 350 7.889 0.019 0.572 0.013 26680 8.034 0.658
WDJ213641.27+014418.05 2688366334333713408 DB He 28366 484 7.912 0.027 0.566 0.019 32093 7.739 0.493
WDJ213641.79-060549.53 2670808473667040896 DA H 18610 530 7.615 0.160 0.433 0.060 20829 7.941 0.593
WDJ213642.87-121831.73 6844641783360777856 DA H 21886 690 8.162 0.056 0.723 0.047 24181 8.091 0.685
WDJ213648.79+064320.22 2701318787466116352 DA H 16941 316 7.901 0.045 0.562 0.033 18757 8.155 0.713
WDJ213649.82+074229.37 2701454615807859200 DA H 49893 0 7.843 0.420 0.612 0.231 49893 8.316 0.858
WDJ213650.82+001705.99 2687361586864067456 DA H 20689 508 7.548 0.194 0.414 0.068 21063 7.650 0.455
WDJ213659.22+193856.05 1786631112950670464 DA H 19453 563 8.184 0.059 0.732 0.050 23917 8.164 0.728
WDJ213659.55+180903.65 1785875198706643968 DA H 16138 186 8.185 0.021 0.727 0.019 18000 8.185 0.730
WDJ213705.88+073601.17 2701450041668305408 DA H 23795 1230 7.158 0.340 0.370 0.067 25833 7.938 0.604
WDJ213707.75+231825.58 1797134816252411776 DA H 19417 1711 7.607 0.234 0.432 0.105 22235 8.041 0.652
WDJ213708.10-041340.08 2671709695245042304 DA H 15520 534 7.495 0.272 0.376 0.116 18835 8.075 0.665
WDJ213721.91-061008.96 2670792496388465536 DA H 14659 450 7.568 0.301 0.400 0.126 15475 8.148 0.702
WDJ213723.65+072134.88 2701429842436542464 DA H 23751 992 6.904 0.450 0.323 0.070 23128 7.955 0.606
WDJ213728.86+050157.90 2698616016086584960 DA H 11611 218 7.959 0.048 0.581 0.038 11562 8.255 0.763
WDJ213729.95+205709.26 1787574837524826368 DA H 12422 467 7.040 0.250 0.278 0.073 11146 7.741 0.465
WDJ213739.14+100440.03 1741702937534897024 DA H 12667 451 8.184 0.213 0.720 0.179 14103 7.870 0.538
WDJ213744.10+105256.95 1742533824729200768 DAO [logHe/H=-2.00] 78328 0 7.056 0.659 0.460 0.116 78328 7.739 0.638
WDJ213744.97+020915.21 2694596304654569216 DA H 79424 0 8.038 0.042 0.757 0.025 79424 7.802 0.662
WDJ213748.00+192343.63 1786564970453675264 DA H 16956 458 7.861 0.032 0.541 0.023 19588 7.921 0.580
WDJ213750.85-040256.76 2671721480635484672 DA H 74353 0 7.635 0.126 0.596 0.047 74352 8.020 0.740
WDJ213751.69+091452.86 1741309484170637312 DA H 13041 222 8.424 0.023 0.875 0.020 12369 8.560 0.961
WDJ213758.74+014120.99 2694355855206561280 DA H 24096 856 7.215 0.356 0.383 0.073 29464 7.655 0.483
WDJ213805.32-032749.28 2672527628817250432 DA H 26915 1334 8.006 0.385 0.643 0.267 32413 7.836 0.568
WDJ213810.21-065008.90 2667750010275347456 DA H 13901 413 7.904 0.198 0.556 0.147 13944 8.197 0.730
WDJ213812.15+090743.76 1741304398930201984 DA H 18648 426 8.025 0.077 0.635 0.061 19981 8.098 0.681
WDJ213812.52-031501.00 2674036261848772480 DA H 13839 240 7.849 0.063 0.527 0.045 14843 8.005 0.615
WDJ213818.55+105351.78 1742534615003194624 DA H 17164 410 7.611 0.096 0.426 0.054 19224 8.294 0.800
WDJ213824.30+004008.99 2687469476441903744 DA H 17408 436 8.005 0.130 0.621 0.102 17231 8.032 0.636
WDJ213833.02+231347.11 1797122274946010496 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 41170 5.393 0.196
WDJ213840.11-003337.67 2687045996961878272 DBA [logH/He=-5.00] 14290 146 7.862 0.019 0.513 0.015 15652 8.035 0.612
WDJ213844.34+084559.39 1741229288541582592 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 35486 5.779 0.174
WDJ213849.42-085106.26 6893855545863210368 DA H 13457 106 8.045 0.021 0.636 0.017 13398 8.224 0.746
WDJ213855.25+175521.05 1773841834214097408 sd He 0 0 0.000 0.000 0.000 0.000 45622 5.990 0.232
WDJ213856.58-094259.82 6893460443231928320 DA H 73490 0 7.628 0.132 0.591 0.051 73490 7.680 0.607
WDJ213907.83-123839.88 6844427726486496768 DA H 12182 210 7.974 0.038 0.591 0.030 12349 8.115 0.675
WDJ213909.36+093913.46 1741627586628351360 DA H 17402 646 8.014 0.377 0.626 0.234 18344 8.359 0.840
WDJ213914.06-113231.76 6844799528919877888 DA H 17170 1336 8.179 0.253 0.725 0.207 27680 7.851 0.564
WDJ213917.44-094255.86 6893460992987742336 DA H 18094 761 7.857 0.183 0.542 0.128 19130 7.936 0.587
WDJ213919.09+112040.24 1766571210496228352 DA H 26007 389 8.186 0.021 0.745 0.018 27135 8.281 0.805
WDJ213922.47+051840.06 2698675973830065536 DB He 14892 456 7.578 0.255 0.383 0.145 17595 8.128 0.671
WDJ213924.75+071233.55 2701456192060552320 DA H 14938 500 7.640 0.196 0.431 0.091 20328 7.825 0.532
WDJ213930.99+082612.36 1741204824407615232 DA H 23059 538 7.914 0.065 0.585 0.046 24692 7.957 0.611
WDJ213932.49+112611.31 1766595743349518848 DO He 47832 0 8.394 0.276 0.870 0.210 47833 7.954 0.622
WDJ213933.27-105410.26 6844906834383258368 DOZ He 90235 0 7.387 0.082 0.510 0.020 90235 9.511 1.330
WDJ213938.09+042321.99 2698331964133310080 DA H 23258 535 7.812 0.193 0.534 0.126 28701 8.139 0.722
WDJ213950.41+081729.57 2701967434902895360 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 20904 4.668 0.261
WDJ213956.40+062215.75 2701050815867376128 DA H 13565 354 7.665 0.319 0.438 0.149 12014 7.820 0.507
WDJ213958.29-074126.17 2667317799127474944 DA H 42688 0 7.196 0.041 0.370 0.016 42688 7.759 0.560
WDJ214001.05-075052.08 2667311000193972224 DA H 29506 347 7.727 0.018 0.512 0.011 31947 7.737 0.523
WDJ214003.30+101141.85 1741684314556880512 DA H 11235 137 7.260 0.087 0.324 0.033 11394 8.312 0.799
WDJ214007.62-022202.52 2674247608600356352 DA H 17467 295 7.714 0.068 0.471 0.043 19514 7.957 0.599
WDJ214015.25+192308.44 1786469557756183296 DA H 17034 690 7.021 0.376 0.299 0.091 18308 7.938 0.586
WDJ214015.78-004807.92 2686976517275967744 DA H 23257 974 8.426 0.210 0.890 0.171 26523 7.822 0.547
WDJ214017.37-044229.17 2671433580386830848 DA H 61311 0 7.707 0.183 0.586 0.085 61311 8.074 0.743
WDJ214018.79+034546.98 2695225981220255872 DA H 25385 800 7.422 0.259 0.388 0.071 35485 7.509 0.449
WDJ214027.28-085115.90 6893810809483853824 DQA [logC/H=1.81] 14915 592 8.857 0.101 1.120 0.065 14676 8.857 1.120
WDJ214027.75+094932.77 1741449740623339648 DA H 45428 4986 7.619 0.219 0.514 0.107 46796 7.894 0.628
WDJ214031.63+233957.34 1797511227183078272 DA H 74817 0 6.787 0.601 0.444 0.047 74816 7.078 0.460
WDJ214042.88+172328.13 1773751708619560192 DAO [logHe/H=-1.00] 65111 0 7.423 0.062 0.504 0.025 65112 7.682 0.587
WDJ214044.33+025550.78 2694744188969183872 DA H 12147 130 8.227 0.019 0.746 0.018 14254 8.392 0.856
WDJ214048.61-010207.74 2674960057775228928 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 21963 4.255 0.310
WDJ214048.82-061717.56 2667749426161158528 DA H 21752 350 7.930 0.044 0.590 0.033 25479 7.951 0.610
WDJ214050.24+200520.29 1786706296352975104 DAO [logHe/H=-1.00] 91494 0 7.009 0.064 0.504 0.005 91495 6.988 0.503
WDJ214050.25+100530.27 1741668405998918912 DA H 12490 275 8.056 0.108 0.640 0.089 14031 8.483 0.915
WDJ214052.29+020747.37 2694489823825270656 DA H 18045 1102 7.651 0.415 0.446 0.231 28071 8.054 0.672
WDJ214054.23+083301.54 2701978838040326016 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 34598 5.718 0.155
WDJ214056.28+224545.14 1794043298790075648 DA H 17208 884 6.999 0.364 0.295 0.070 18208 8.088 0.671
WDJ214058.85-095700.59 6893391345798280320 DA H 11568 290 7.852 0.125 0.522 0.092 11925 7.932 0.566
WDJ214059.80+033100.24 2695200623733177984 DA H 12821 504 6.638 0.333 0.204 0.058 17230 7.851 0.537
WDJ214059.85+100033.58 1741664145391328896 DA H 14687 580 7.759 0.225 0.484 0.151 16650 8.283 0.790
WDJ214100.61+092737.36 1741419057376527104 DA H 19996 630 7.718 0.172 0.481 0.106 20661 8.074 0.668
WDJ214102.77+210447.41 1792843010050510336 DO [logH/He=-2.00] 73494 0 6.727 0.395 0.381 0.027 73495 9.480 1.333
WDJ214108.04-014021.98 2674498675207868160 DA H 16546 701 8.177 0.210 0.722 0.174 25359 7.951 0.610
WDJ214116.86-062959.70 2667731078060552064 DB He 12446 198 8.059 0.064 0.621 0.054 12427 7.809 0.481
WDJ214119.98+153056.39 1772474110468308608 DA H 19551 1110 7.221 0.599 0.358 0.161 27718 8.236 0.779
WDJ214121.39+122734.22 1766997133815475584 DA H 24418 1048 7.605 0.325 0.448 0.125 23496 8.138 0.711
WDJ214126.67+221125.28 1793798966691010816 DA H 24583 618 8.022 0.062 0.646 0.047 23133 7.877 0.566
WDJ214128.28+114622.57 1766702297192943488 DA H 15708 162 7.962 0.009 0.593 0.007 16260 8.077 0.661
WDJ214137.16+075146.78 2701507525510726528 DA H 22389 960 7.671 0.452 0.468 0.200 27005 7.934 0.604
WDJ214137.18+170212.17 1773519711667233664 DA H 19496 1198 7.123 0.509 0.335 0.120 23414 7.387 0.417
WDJ214143.48+071805.97 2701284943124501504 DA H 15818 572 8.027 0.171 0.630 0.136 16634 8.303 0.802
WDJ214144.59+094457.64 1741456234613816832 DB He 15086 552 7.562 0.230 0.377 0.126 15971 7.688 0.432
WDJ214148.62-011027.19 2674939785529489280 DA H 49046 6230 7.266 0.399 0.407 0.138 86069 7.391 0.558
WDJ214149.55-035210.47 2673189294297903872 DA H 13111 286 8.013 0.079 0.616 0.065 13831 8.152 0.702
WDJ214152.30-041709.67 2671476667499442176 DA H 12423 506 7.853 0.292 0.525 0.188 11480 8.173 0.710
WDJ214154.28-034312.16 2673199567859746048 DA H 42309 7570 8.075 0.395 0.711 0.264 49351 7.094 0.366
WDJ214155.06+102917.64 1765713144750282624 DA H 21690 822 7.713 0.227 0.484 0.104 25237 8.146 0.720
WDJ214157.12-073322.19 2667405622617628928 DA H 36908 1679 7.912 0.064 0.615 0.043 65997 7.345 0.484
WDJ214157.71+221418.79 1793812607507255424 DA H 17831 564 8.047 0.079 0.646 0.063 16786 8.065 0.655
WDJ214200.31-021059.45 2674266334657099648 DB He 16843 683 7.435 0.529 0.338 0.182 15699 7.497 0.355
WDJ214204.26+105634.37 1765803064185025152 DA H 14722 386 8.306 0.128 0.801 0.111 13480 8.440 0.886
WDJ214209.22+073713.04 2701308689999066240 DB He 14479 514 8.161 0.112 0.687 0.098 15595 7.656 0.417
WDJ214210.07+092025.25 1741371744016663168 DA H 23845 650 7.648 0.150 0.463 0.081 27376 8.075 0.683
WDJ214211.29+045456.32 2698467586312353408 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35183 5.692 0.162
WDJ214217.19+153525.88 1772481051135527424 DA H 10953 242 7.849 0.180 0.518 0.131 10749 8.022 0.615
WDJ214222.14+113113.84 1766678756476985472 DA H 27466 1095 6.268 0.793 0.230 0.089 31251 7.562 0.453
WDJ214226.12+091307.51 1741352296404629888 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 41300 4.827 0.178
WDJ214233.77+132720.31 1767491226850041600 DA H 13144 940 6.360 0.466 0.179 0.086 15866 8.044 0.640
WDJ214238.40+123255.36 1767189243405525632 DB He 16751 826 7.544 0.217 0.375 0.115 18218 8.189 0.710
WDJ214247.17-085854.95 2666224128654086400 DA H 26134 1339 7.824 0.385 0.547 0.243 27000 7.916 0.595
WDJ214247.33+161659.47 1772678550911914496 DA H 20108 936 7.869 0.246 0.553 0.164 24870 8.260 0.788
WDJ214249.28+104733.13 1765750395001907072 DA H 35573 2882 7.123 0.619 0.330 0.195 41392 8.156 0.754
WDJ214250.14+242318.04 1797656671955257472 DA H 17066 462 8.226 0.075 0.754 0.065 15082 8.096 0.669
WDJ214250.26-081301.35 2666526872309629952 DA H 15175 392 7.617 0.228 0.422 0.106 15113 8.004 0.615
WDJ214257.18+204810.23 1792773946975906176 DA H 17917 276 8.074 0.022 0.662 0.019 18511 8.205 0.743
WDJ214300.66+065443.33 2701190178966729728 DA H 14438 283 8.160 0.077 0.708 0.067 17384 8.088 0.670
WDJ214301.61-100331.40 6845433053776198144 DA H 15243 543 7.194 0.141 0.328 0.049 18331 8.046 0.647
WDJ214303.38+104245.82 1765745923940337536 DA H 12486 372 7.187 0.335 0.311 0.090 14612 7.905 0.559
WDJ214309.96+022510.07 2694476114290747136 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30091 6.003 0.099
WDJ214312.00+060127.73 2700246385672357888 DC He 11007 187 8.271 0.087 0.753 0.078 0 0.000 0.000
WDJ214317.02+223919.39 1794212112480252928 DA H 27891 1656 6.763 0.600 0.314 0.098 33241 7.639 0.487
WDJ214317.37+214625.72 1793735916570034304 DB He 18036 832 8.225 0.111 0.732 0.096 15787 8.021 0.604
WDJ214317.50+014835.09 2693666633213358464 DA H 19437 551 7.642 0.135 0.446 0.077 20694 8.201 0.745
WDJ214321.74+154306.68 1772503762921979264 DA H 17243 690 7.696 0.260 0.462 0.136 20585 7.955 0.601
WDJ214322.47-055450.71 2668164045122874880 DA H 18062 722 7.835 0.187 0.531 0.129 20033 8.071 0.665
WDJ214324.36+233514.72 1794472761160338304 DA H 14671 406 7.930 0.158 0.572 0.121 14758 7.884 0.548
WDJ214325.79+202257.75 1792537998652047232 DA H 26809 704 7.956 0.078 0.616 0.056 30129 7.857 0.573
WDJ214350.30+180108.16 1774174543855676544 DA H 38906 4007 7.928 0.377 0.628 0.231 43958 7.592 0.500
WDJ214352.37+024432.60 2694865547564350208 DA H 30435 1334 7.665 0.246 0.489 0.127 43248 7.754 0.559
WDJ214401.08-034604.52 2673205443375701888 DA H 16421 380 8.083 0.100 0.664 0.083 18487 7.924 0.579
WDJ214401.89+003933.07 2693239717759688320 DA H 27658 966 7.498 0.365 0.420 0.135 28283 7.989 0.636
WDJ214418.55+114246.32 1765958576360504320 DA H 20359 672 8.211 0.173 0.751 0.143 19862 7.870 0.554
WDJ214419.99+093142.32 1741390573154246400 DA H 16531 370 8.043 0.058 0.641 0.047 17660 8.044 0.644
WDJ214421.30-092331.61 2666149018266852352 DB He 12614 354 7.673 0.198 0.417 0.124 16840 7.810 0.491
WDJ214422.76+013517.79 2693600769890459264 DA H 16609 198 8.037 0.021 0.638 0.018 18376 8.082 0.668
WDJ214431.60-000857.53 2675135086283670272 DA H 20815 894 7.238 0.306 0.366 0.069 42478 7.864 0.605
WDJ214439.21+062513.99 2700361490795574272 DA H 14868 597 7.833 0.206 0.521 0.147 16823 7.739 0.481
WDJ214439.55+034549.04 2695269794181640192 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33005 5.717 0.116
WDJ214439.61-121411.68 6843778224351452800 DA H 16292 2498 7.275 0.374 0.356 0.113 26827 7.775 0.526
WDJ214441.72+010030.34 2693289122768841088 DB He 19259 428 7.873 0.065 0.528 0.047 21068 8.238 0.744
WDJ214448.73+143207.58 1772167621601404032 DA H 12737 368 8.033 0.072 0.627 0.059 13051 7.892 0.547
WDJ214450.96+041847.23 2695374174775108480 DBAZ [Ca/He=-7.81]+[He/H=3.0] 15408 1817 8.417 0.169 0.854 0.145 0 0.000 0.000
WDJ214457.47+234048.98 1794570411536159872 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35248 5.857 0.177
WDJ214458.85+042250.54 2695376202000039424 DA H 18534 838 6.827 0.492 0.270 0.097 20843 8.070 0.666
WDJ214500.44+073007.89 2701623322122863744 DA H 25373 622 7.896 0.114 0.581 0.079 31601 7.909 0.602
WDJ214501.63-003815.77 2675032281945237888 DA H 19609 798 8.366 0.143 0.847 0.120 17693 8.111 0.684
WDJ214506.68+224216.42 1794227196405279616 DA H 20486 756 8.034 0.103 0.645 0.082 23656 7.974 0.618
WDJ214508.02-034531.57 2673021687495348608 DB He 12488 316 8.112 0.238 0.653 0.195 0 0.000 0.000
WDJ214510.03+141755.67 1767657356185939712 DA H 18696 766 7.806 0.297 0.518 0.157 19267 7.728 0.483
WDJ214515.14+244410.95 1799190525035697664 DA H 62427 0 7.711 0.422 0.590 0.182 62426 7.838 0.638
WDJ214521.29-094141.36 6845466898117828352 DA H 28462 1122 7.743 0.180 0.516 0.105 28598 8.196 0.756
WDJ214522.78+212955.94 1792962822457594880 DA H 14084 190 8.096 0.031 0.668 0.026 15954 8.172 0.718
WDJ214523.36+014324.06 2693629009300666240 DA H 17889 452 7.597 0.138 0.423 0.049 19378 7.668 0.457
WDJ214523.91+134144.64 1767551150234404352 DA H 25797 604 7.655 0.087 0.472 0.047 27866 7.989 0.635
WDJ214525.63+043134.53 2695384276534891648 DA H 18012 680 7.896 0.212 0.562 0.153 20867 8.167 0.724
WDJ214531.45-041509.74 2672940667231331200 DA H 34564 1762 7.452 0.344 0.428 0.142 34255 7.879 0.593
WDJ214533.20-072519.21 2666675272019971840 DA H 22721 1186 6.697 0.596 0.282 0.150 23252 7.970 0.615
WDJ214535.63+035542.30 2695279410613809536 DA H 17952 705 8.204 0.155 0.742 0.130 13642 7.978 0.597
WDJ214536.13+062726.92 2700383244805426304 DA H 21031 438 8.056 0.034 0.658 0.027 23814 8.072 0.674
WDJ214539.64-013157.98 2674691536420267904 DA H 12430 410 8.719 0.128 1.056 0.090 21242 8.998 1.201
WDJ214539.85+171325.87 1773866057828807040 DA H 27372 1026 7.388 0.281 0.385 0.078 30569 7.807 0.550
WDJ214540.17-010834.87 2674811005230005888 DA H 23551 648 8.321 0.166 0.824 0.137 25756 8.219 0.765
WDJ214541.77+003147.47 2693207002993876736 DBA [logH/He=-4.50] 13084 194 8.372 0.045 0.822 0.040 16569 8.593 0.968
WDJ214543.32+215752.12 1793366721181089920 DA H 19384 378 8.142 0.034 0.706 0.028 19985 8.158 0.717
WDJ214545.33+174700.60 1773969858599398912 DB He 23732 927 6.262 0.528 0.220 0.011 23421 8.193 0.719
WDJ214546.57+114211.91 1765949711548894080 DAH H 16837 526 9.097 0.078 1.238 0.032 0 0.000 0.000
WDJ214548.59-011730.32 2674804167641963136 DBA [logH/He=-5.50] 17509 436 7.958 0.075 0.570 0.058 18671 8.324 0.797
WDJ214549.95-023306.31 2673806738796402944 DA H 17925 372 7.991 0.081 0.614 0.064 20669 8.084 0.674
WDJ214553.25-041905.06 2672927473091731840 DA H 16950 677 8.048 0.244 0.645 0.193 16806 7.925 0.575
WDJ214554.31-120908.07 6844140440418297600 DAO [logHe/H=-2.00] 49175 0 8.009 0.191 0.689 0.124 49175 7.832 0.606
WDJ214557.28+001535.97 2693163915881713152 DA H 38966 3208 6.564 0.310 0.256 0.042 56244 7.384 0.465
WDJ214601.74+234417.94 1794583296438120320 DA H 27215 650 8.060 0.063 0.674 0.049 26747 8.169 0.736
WDJ214605.19+172637.73 1773896569276814464 DA H 24387 927 7.319 0.274 0.355 0.091 25746 7.811 0.540
WDJ214611.01+241535.27 1794660434051432576 DB He 13465 419 7.876 0.290 0.518 0.205 0 0.000 0.000
WDJ214611.09-040626.55 2672949360245952000 DB He 28723 1708 8.163 0.326 0.708 0.242 32635 7.732 0.491
WDJ214611.43+181126.01 1774086819148289920 DA H 17576 400 7.951 0.038 0.591 0.029 18277 7.987 0.613
WDJ214612.48-010649.47 2674814235045433856 DA H 14053 198 7.919 0.050 0.565 0.038 14665 8.061 0.647
WDJ214620.13+064444.38 2700398427515184128 DA H 20254 451 7.737 0.119 0.490 0.073 24446 7.854 0.557
WDJ214621.00+230819.95 1794334742385053568 DA H 19107 1692 6.730 0.323 0.260 0.059 36498 7.923 0.620
WDJ214628.27+243559.72 1796170888149865088 DA H 22539 822 8.072 0.172 0.671 0.135 18572 8.047 0.648
WDJ214631.70+221821.70 1793382251783175680 DA H 16444 361 7.898 0.098 0.559 0.073 17595 8.075 0.662
WDJ214640.24-101639.61 6845373164751959936 DA H 19496 1260 8.209 0.221 0.747 0.181 19428 7.822 0.528
WDJ214641.51-014810.89 2674624844167771008 DB He 10932 228 7.929 0.182 0.542 0.144 12309 7.062 0.224
WDJ214642.40+021552.63 2694071287852926208 DB He 15445 536 7.005 0.357 0.222 0.069 18889 8.036 0.617
WDJ214645.05+161110.44 1772627698499060096 DA H 30123 1538 7.163 0.270 0.327 0.111 89837 7.623 0.633
WDJ214647.23+065030.93 2700774597930593920 DA H 17874 362 6.882 0.173 0.273 0.042 21639 8.010 0.634
WDJ214647.87+000438.33 2681136358185630208 DA H 20160 310 7.823 0.070 0.531 0.048 22649 8.007 0.634
WDJ214648.86+143533.07 1769169390831645824 DA H 62542 0 7.954 0.228 0.688 0.134 62541 6.933 0.396
WDJ214650.98-082318.46 2666356104409374848 DA H 16935 314 8.017 0.059 0.627 0.048 17963 7.987 0.612
WDJ214651.01+034742.19 2695106684208507136 DB He 18809 398 7.972 0.029 0.581 0.022 19459 8.017 0.608
WDJ214652.19+111237.69 1765683114338751744 DA H 17499 236 8.743 0.018 1.075 0.012 18393 8.897 1.154
WDJ214654.17+144127.44 1769194542160193408 DA H 14597 396 8.000 0.156 0.612 0.121 15762 8.180 0.723
WDJ214656.86+143125.17 1769157090045264128 DA H 21842 934 6.958 0.296 0.319 0.064 40446 7.850 0.594
WDJ214659.09+204140.45 1792654551180030848 DA H 13072 228 7.990 0.065 0.602 0.052 15747 8.045 0.640
WDJ214705.17-032025.47 2673151979622421120 DA H 12212 412 7.149 0.386 0.298 0.102 11315 8.000 0.604
WDJ214707.48+234312.07 1794392496811888384 DA H 14224 378 8.303 0.098 0.799 0.085 14323 8.261 0.771
WDJ214710.21+115830.06 1766336430403831296 DA H 24216 1114 7.846 0.343 0.553 0.221 27015 7.822 0.548
WDJ214712.52+001903.71 2681176078043358080 DB He 13683 208 7.896 0.064 0.529 0.048 16768 8.055 0.625
WDJ214713.18-091334.72 2618129325392562432 DB He 18865 588 8.212 0.066 0.725 0.057 20108 8.098 0.656
WDJ214717.20+103109.03 1765573094456606464 DA H 14517 177 7.931 0.018 0.573 0.013 15431 8.116 0.682
WDJ214718.41-031811.69 2673153598824943616 DA H 23750 1146 7.382 0.298 0.370 0.094 21232 8.283 0.797
WDJ214718.47+081139.89 2701768698176116352 DA H 18420 685 7.812 0.247 0.520 0.159 22566 8.016 0.639
WDJ214720.25+234630.58 1794398956442736896 DA H 28095 352 8.037 0.017 0.662 0.013 26309 8.013 0.646
WDJ214720.37+210459.63 1792700279698464128 DA H 25631 9698 8.371 0.494 0.858 0.343 20532 8.072 0.667
WDJ214724.74-045011.44 2669871586680710656 DB He 18541 707 7.983 0.127 0.587 0.099 17448 8.250 0.748
WDJ214726.84+031054.31 2694988624147051904 DA H 15952 415 8.027 0.202 0.631 0.159 16954 8.090 0.670
WDJ214728.57+165124.02 1773043726211356160 DOZ He 62014 0 7.587 0.081 0.504 0.041 62014 7.661 0.529
WDJ214730.14+014556.40 2693621415798517888 DA H 11973 190 7.962 0.064 0.583 0.050 12989 8.058 0.642
WDJ214732.10+245132.00 1796205355262824064 DA H 19080 373 7.901 0.054 0.568 0.040 16194 7.923 0.572
WDJ214732.91+242626.44 1796123437350527360 DA H 15286 401 7.749 0.186 0.481 0.121 15467 8.141 0.698
WDJ214737.88-045629.64 2669821593261351680 DA H 18115 457 6.680 0.248 0.242 0.043 20940 7.690 0.472
WDJ214741.25+134348.55 1767377977153557248 DA H 14751 181 7.937 0.018 0.577 0.014 15459 8.015 0.622
WDJ214743.59-011202.95 2674798021543827072 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32489 5.946 0.148
WDJ214744.53-035800.91 2673034950353896832 DB He 18058 534 7.903 0.062 0.541 0.046 19325 8.160 0.693
WDJ214744.91+233610.93 1794376347734772992 DA H 12876 296 7.753 0.042 0.476 0.028 13078 8.183 0.720
WDJ214750.62+014859.73 2693997105177562880 DA H 30485 878 7.108 0.252 0.312 0.085 39409 7.771 0.556
WDJ214754.72+224536.06 1794263171051105280 DA H 16974 177 7.935 0.015 0.581 0.012 17143 8.052 0.648
WDJ214756.95-134335.32 6843363738533248768 DA H 10835 128 7.943 0.026 0.569 0.020 10938 7.981 0.592
WDJ214806.70-044326.33 2669849463304883456 DA H 26803 1128 7.772 0.432 0.524 0.217 28282 8.141 0.722
WDJ214810.61+144434.61 1769189078961823872 DBAZ [Ca/He=-7.15]+[He/H=5.0] 11672 236 8.018 0.076 0.595 0.063 0 0.000 0.000
WDJ214811.84+061721.49 2700169110621216256 DA H 14719 288 7.958 0.107 0.588 0.082 15767 8.101 0.674
WDJ214811.97+194715.52 1780448868305326208 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 28359 5.281 0.238
WDJ214812.64-073351.86 2666985643535864704 DB He 15066 700 7.068 0.448 0.236 0.133 18015 8.338 0.805
WDJ214813.08+224123.02 1793511856715926912 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30747 5.389 -0.217
WDJ214817.66+202119.33 1792583765823950976 DA H 26416 1307 7.765 0.321 0.520 0.152 26325 8.108 0.700
WDJ214819.02+003933.77 2681285655544298496 DA H 25236 229 7.835 0.010 0.550 0.007 27278 7.928 0.602
WDJ214836.00+022732.86 2694057200360322944 DA H 13448 473 6.845 0.343 0.243 0.079 10691 8.512 0.928
WDJ214837.17-032732.01 2673088379747305728 DA H 29770 774 8.152 0.066 0.732 0.052 29437 8.056 0.676
WDJ214838.01+244510.78 1796153021086095360 DA H 24310 762 7.322 0.491 0.356 0.123 19474 7.689 0.466
WDJ214838.71-112416.41 6844296536709700480 DA H 21480 835 7.382 0.155 0.362 0.045 24820 7.856 0.559
WDJ214839.43-082942.03 2666324665249046144 DA H 32013 928 7.849 0.102 0.573 0.067 35348 7.924 0.618
WDJ214844.97-040149.43 2670033352329685120 DB He 20444 949 7.752 0.183 0.472 0.121 19953 7.901 0.544
WDJ214845.71-031719.60 2673144901516972416 DA H 21836 1025 8.535 0.129 0.956 0.102 22562 7.636 0.454
WDJ214848.54-035539.03 2673038386327748224 DA H 19476 510 8.153 0.106 0.713 0.087 21383 8.175 0.730
WDJ214853.56+223332.34 1793494642487952640 DA H 23718 456 8.068 0.027 0.671 0.022 21200 8.028 0.643
WDJ214859.73+085232.04 2725880262323034240 DA H 18413 476 7.877 0.224 0.553 0.162 24265 8.240 0.775
WDJ214901.51+251502.77 1796323277885751552 DA H 43067 5219 6.661 0.499 0.285 0.064 59437 8.007 0.707
WDJ214903.13+054705.39 2700085513377004928 DA H 20256 549 7.704 0.066 0.476 0.041 24033 7.964 0.613
WDJ214904.77+094059.05 2726148268282262656 DA H 14321 582 6.634 0.687 0.212 0.096 18565 8.153 0.711
WDJ214906.01+120435.67 1766318185382869248 DA H 15130 423 7.739 0.224 0.476 0.115 14461 8.038 0.634
WDJ214906.89+232911.91 1794329000015020544 DA H 14185 127 7.769 0.026 0.488 0.018 14916 7.939 0.578
WDJ214907.60+091714.35 2726096831754160128 DA H 11933 211 8.191 0.090 0.723 0.078 17004 8.412 0.873
WDJ214912.19+241155.46 1795914220904379136 DB He 17785 608 7.677 0.095 0.431 0.058 18996 8.092 0.651
WDJ214917.29+100444.53 2726302990184311424 DB He 14501 541 7.032 0.469 0.226 0.113 15228 8.150 0.681
WDJ214920.31+222405.63 1793488801332163200 DA H 15876 585 8.173 0.130 0.718 0.110 14197 8.063 0.648
WDJ214925.46+070834.18 2700801123647934976 DA H 11852 162 7.887 0.048 0.542 0.037 12922 8.240 0.756
WDJ214930.74-072811.89 2666822812735891584 DAH H 20985 298 8.282 0.032 0.796 0.027 0 0.000 0.000
WDJ214934.47+224940.30 1793517289851134080 DA H 33365 2978 6.909 0.535 0.275 0.138 42451 7.794 0.574
WDJ214936.02+240254.17 1795897556430972288 DA H 12700 612 8.170 0.168 0.711 0.143 10923 8.350 0.823
WDJ214936.76+233500.83 1795832376006468736 DC He 11961 358 8.059 0.096 0.620 0.080 0 0.000 0.000
WDJ214941.25+091017.20 2725904417221149824 DAO [logHe/H=-1.00] 101661 0 6.812 0.225 0.485 0.015 101661 6.444 0.500
WDJ214948.95-052117.49 2669594715909502592 DA H 15173 484 7.468 0.159 0.407 0.046 16683 7.696 0.461
WDJ214952.03-011150.83 2674765066259495552 DA H 20936 1101 6.910 0.494 0.303 0.130 25081 8.045 0.661
WDJ214955.75-093631.56 2618044903514529280 DBA [logH/He=-5.00] 13075 120 8.014 0.014 0.595 0.011 13498 8.009 0.593
WDJ215001.81+091753.49 2725930500556306432 DB He 20109 1241 7.503 0.393 0.371 0.188 20360 7.755 0.473
WDJ215004.71+001103.37 2681207654642114304 DA H 35121 976 6.306 0.290 0.220 0.021 89972 7.858 0.705
WDJ215005.76+030005.49 2694220619570917504 DA H 11033 249 7.991 0.100 0.598 0.082 11455 8.035 0.625
WDJ215007.52+220557.43 1793328410074430464 DA H 13314 142 8.402 0.008 0.861 0.008 13656 8.579 0.975
WDJ215014.22-042647.08 2669952641303863680 DA H 17116 772 8.230 0.158 0.757 0.134 17550 8.125 0.692
WDJ215021.41-024528.45 2673562956452944128 DA H 17040 476 7.336 0.192 0.377 0.042 22925 7.897 0.576
WDJ215027.78+074744.05 2700975469255937408 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 41592 4.813 0.180
WDJ215029.06+055035.17 2697089829523253120 DA H 16780 215 7.841 0.060 0.531 0.042 20260 8.085 0.674
WDJ215038.83-020702.05 2673880204212495744 DA H 19346 632 7.786 0.173 0.510 0.113 21677 7.607 0.440
WDJ215047.15+023245.43 2694141454733680896 DA H 21212 850 8.024 0.200 0.640 0.153 22069 7.742 0.498
WDJ215048.44+011336.13 2681706077007572224 DA H 17365 435 7.873 0.161 0.549 0.114 20845 7.801 0.522
WDJ215050.24+204328.85 1780985674792626176 DA H 25779 485 7.839 0.037 0.553 0.024 27421 7.935 0.606
WDJ215053.46+074340.10 2700950592805329920 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 19883 4.422 0.288
WDJ215053.47+244331.27 1796233358450250112 DA H 18466 738 6.864 0.481 0.275 0.102 18431 7.991 0.616
WDJ215055.75-071627.16 2666830204374799872 DA H 27473 1191 6.498 0.329 0.269 0.060 35248 7.832 0.573
WDJ215100.60+153747.60 1769722582620368128 DA H 15385 366 7.973 0.119 0.598 0.092 15738 8.268 0.779
WDJ215100.85-062805.53 2667224104415397376 DA H 14369 316 8.134 0.120 0.692 0.101 13037 8.276 0.779
WDJ215102.29+125807.04 1766516754605991296 DA H 28520 1262 7.254 0.503 0.408 0.132 39212 7.197 0.360
WDJ215105.59+073410.33 2700910009660255744 DA H 22371 820 8.221 0.182 0.760 0.149 25284 8.104 0.695
WDJ215107.28-084829.32 2618248317461167104 DB He 11761 128 7.972 0.054 0.568 0.043 11601 7.690 0.422
WDJ215109.56+243336.32 1796040565957411200 DA H 16878 287 8.070 0.041 0.657 0.034 16051 8.232 0.756
WDJ215114.57+164523.68 1772852278044283904 DA H 15971 155 7.644 0.017 0.436 0.010 17389 8.055 0.650
WDJ215119.69-032231.19 2673458640287745792 DB He 14440 394 7.640 0.179 0.407 0.106 14465 7.956 0.564
WDJ215126.79+225127.58 1793485365359518464 DA H 18805 616 8.024 0.135 0.635 0.106 19132 8.022 0.634
WDJ215128.05+270650.53 1799967914116517504 DA H 18482 750 8.328 0.154 0.821 0.130 16952 7.996 0.615
WDJ215138.25+133213.72 1768800234098169600 DA H 13653 324 7.674 0.137 0.442 0.087 12361 8.089 0.660
WDJ215139.47+201635.91 1780537585149571328 DAO [logHe/H=0.00] 47307 0 7.862 0.362 0.615 0.213 47307 7.486 0.476
WDJ215143.35-050246.93 2669627087078070016 DBA [logH/He=-4.50] 11466 66 8.014 0.008 0.592 0.007 11609 8.179 0.694
WDJ215143.40+070932.19 2700702270681488512 DA H 18455 782 8.228 0.236 0.757 0.195 17636 8.273 0.785
WDJ215145.14+073253.86 2700929702084328064 DAH H 20245 249 8.126 0.012 0.698 0.010 0 0.000 0.000
WDJ215145.18+255915.31 1796746796021220992 DA H 17152 329 7.816 0.039 0.519 0.027 17306 8.057 0.651
WDJ215148.32+125525.59 1766513383056392192 DAH H 14935 184 8.160 0.034 0.709 0.030 0 0.000 0.000
WDJ215151.11+153653.56 1769711243905794560 DOZ [logH/He=-1.00] 83866 0 7.428 0.033 0.498 0.013 83866 9.247 1.293
WDJ215152.37+090822.37 2725870401079232768 DA H 20251 800 8.360 0.178 0.844 0.148 20336 8.115 0.691
WDJ215155.21+055643.32 2697453664792607232 DA H 11854 238 8.075 0.169 0.650 0.136 12274 8.121 0.679
WDJ215206.83-075454.11 2666735749453836928 DA H 12223 216 8.069 0.071 0.647 0.059 14176 8.352 0.830
WDJ215209.92-064412.85 2667154938261947392 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31525 5.192 -0.287
WDJ215212.68+080739.03 2725030172331638016 DA H 15540 280 7.950 0.062 0.585 0.047 18108 8.184 0.729
WDJ215215.15+250414.57 1796270290877014016 DB He 16229 1175 8.148 0.282 0.681 0.229 14204 7.493 0.348
WDJ215220.46-061219.34 2668735348788002816 DA H 12285 98 7.912 0.013 0.557 0.009 12183 8.117 0.677
WDJ215223.44+242905.30 1796025413312837120 DA H 69569 0 7.720 0.182 0.611 0.081 69568 7.824 0.648
WDJ215225.38+200949.90 1780520439640363648 DA H 19976 970 7.636 0.282 0.446 0.129 24263 8.093 0.687
WDJ215227.95+155720.22 1769757805647057152 DA H 37663 3310 6.825 0.285 0.279 0.059 88465 7.728 0.658
WDJ215230.71+233527.80 1795090656630507008 DA H 17658 294 8.051 0.035 0.648 0.029 18868 8.108 0.685
WDJ215235.51-022429.52 2673674217581020672 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31708 5.885 0.116
WDJ215236.56+021904.24 2693936735116895872 DAH H 14132 417 8.796 0.058 1.101 0.038 0 0.000 0.000
WDJ215237.01-025533.94 2673501040204228608 DA H 10777 158 8.187 0.078 0.718 0.068 11439 8.241 0.753
WDJ215245.62+002109.51 2681038604730208128 DA H 20035 773 7.099 0.349 0.333 0.067 21404 8.026 0.642
WDJ215248.26+055706.13 2697455756441376896 DA H 20165 690 8.138 0.163 0.705 0.132 22224 7.815 0.533
WDJ215248.65+262930.72 1799795222073111296 DBA [logH/He=-5.50] 13803 414 7.868 0.129 0.515 0.096 13503 8.054 0.620
WDJ215250.98+085600.33 2725848685724292608 DA H 16998 615 7.608 0.187 0.424 0.082 17500 8.123 0.691
WDJ215251.28+234244.53 1795096493491034112 DA H 17791 474 7.827 0.030 0.526 0.021 21869 8.074 0.671
WDJ215251.34+161909.95 1772776755339295232 DA H 19685 422 8.028 0.043 0.639 0.034 19930 7.956 0.600
WDJ215308.43+015207.64 2693857707718377728 DA H 15549 395 7.769 0.124 0.491 0.083 17058 7.957 0.593
WDJ215311.54-025144.72 2673594704853481728 DB He 14770 982 7.511 0.371 0.357 0.186 18212 8.011 0.602
WDJ215311.94+172549.20 1773007339247680256 DB He 14430 333 7.858 0.046 0.510 0.034 16225 8.149 0.682
WDJ215320.52+273627.20 1800017770100144000 DA H 11233 215 7.869 0.197 0.530 0.141 13085 8.145 0.696
WDJ215322.16-034657.48 2670381416479191808 DBA [logH/He=-4.00] 19432 510 7.933 0.042 0.560 0.031 20664 8.103 0.660
WDJ215325.41+255445.92 1796689823278458112 DBA [logH/He=-5.00] 17642 1169 7.903 0.168 0.540 0.125 17783 8.145 0.682
WDJ215327.46-022334.11 2673625220594073216 DA H 14039 118 8.001 0.012 0.611 0.010 15538 8.145 0.700
WDJ215330.16+022312.38 2693914886618675456 DA H 30634 418 7.528 0.054 0.440 0.024 43008 7.719 0.544
WDJ215331.33+270644.11 1799921773285086720 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 42249 6.309 0.232
WDJ215332.32+274437.50 1800025505335558144 DA H 14949 400 8.158 0.099 0.708 0.085 15422 8.032 0.632
WDJ215334.46+212312.36 1781126682863463680 DA H 25848 954 8.097 0.290 0.692 0.217 28118 8.101 0.699
WDJ215345.41+134317.99 1768080187125151488 DA H 48450 10852 8.021 0.406 0.693 0.253 61255 7.033 0.403
WDJ215347.05+045551.46 2696780415783481984 DA H 27926 1092 7.374 0.240 0.383 0.056 36646 7.564 0.470
WDJ215347.88-035408.27 2670366744870224768 DA H 19675 1009 7.128 0.495 0.337 0.127 19457 7.928 0.583
WDJ215349.83-094534.95 2617887054876614144 DA H 13351 132 7.962 0.022 0.587 0.017 13295 8.105 0.672
WDJ215351.74+253348.42 1796668107923531136 DA H 35355 2812 8.016 0.343 0.665 0.237 28476 8.164 0.737
WDJ215357.01+022825.22 2693917150066120704 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32041 6.013 0.151
WDJ215409.05+262251.51 1796777406252094080 DA H 14203 404 8.232 0.131 0.753 0.113 14744 8.124 0.686
WDJ215410.48+043419.33 2696688091166924544 DA H 23216 1110 7.112 0.287 0.357 0.043 51752 7.788 0.593
WDJ215411.69-015756.64 2673713108509629568 DA H 14241 486 8.057 0.209 0.644 0.170 16619 8.162 0.713
WDJ215425.43-004010.82 2680152673235328768 DA H 18262 296 7.931 0.087 0.582 0.065 22113 7.867 0.558
WDJ215427.12+135857.57 1768186530515590400 DC He 10860 197 7.939 0.122 0.547 0.096 0 0.000 0.000
WDJ215427.27-070722.67 2666891772731136512 DA H 14336 432 8.147 0.121 0.700 0.103 16362 8.502 0.929
WDJ215433.00+265217.65 1796900345395674624 DAH? H 28184 1234 8.377 0.147 0.866 0.118 0 0.000 0.000
WDJ215437.48+220745.15 1793199492335657984 DA H 21344 370 7.909 0.029 0.577 0.020 24694 8.029 0.651
WDJ215438.38+084655.56 2725171936317588736 DA H 16101 465 7.594 0.148 0.416 0.057 15023 8.031 0.631
WDJ215441.23-041818.06 2670147461020069632 DA H 18766 174 7.435 0.010 0.368 0.004 21189 7.559 0.420
WDJ215442.47+151232.97 1769450453491519488 DAH H 11707 192 8.539 0.044 0.947 0.037 0 0.000 0.000
WDJ215442.48-094834.28 2617894755753316480 DA H 20798 252 7.976 0.012 0.612 0.009 23011 8.090 0.682
WDJ215444.71+241857.91 1795963080451915392 DA H 19944 964 7.202 0.350 0.354 0.078 19652 8.006 0.626
WDJ215458.84+222452.52 1794755438727228288 DA H 19886 540 8.223 0.089 0.757 0.075 20638 8.211 0.751
WDJ215503.56+211609.84 1781107475769348864 DA H 16828 544 8.405 0.233 0.868 0.194 16704 7.903 0.563
WDJ215505.35+121603.91 1766183705661927424 DA H 37146 2138 7.463 0.083 0.439 0.035 64504 7.848 0.646
WDJ215507.35+255724.87 1796704494886789760 DA H 17010 691 7.159 0.295 0.329 0.059 15652 7.773 0.494
WDJ215510.50-041159.59 2670155672997658880 DB He 17762 1186 7.169 0.685 0.268 0.129 19595 8.182 0.707
WDJ215512.15+161947.91 1769857998644150656 DA H 17324 650 7.901 0.150 0.563 0.108 14115 7.985 0.602
WDJ215512.99+114739.34 2726920026661360000 DA H 22964 623 8.108 0.106 0.693 0.084 24795 8.219 0.763
WDJ215514.44-075833.76 2618775219754495616 DB He 33773 1146 8.243 0.088 0.764 0.073 33510 7.975 0.609
WDJ215518.07+200742.77 1780695296349071616 DA H 32316 1060 7.892 0.068 0.595 0.046 39523 7.996 0.663
WDJ215526.41+063104.70 2697595944173900416 DA H 14090 275 7.825 0.087 0.515 0.062 16313 7.910 0.565
WDJ215532.95+123801.58 1767744183244194304 DA H 13613 232 8.180 0.045 0.719 0.039 12639 8.146 0.696
WDJ215533.71+233538.32 1795126008505637376 DA H 15903 432 7.871 0.091 0.544 0.067 18472 8.125 0.694
WDJ215536.05+152953.87 1769483129602819712 DA H 17916 888 7.741 0.265 0.485 0.142 19574 8.062 0.659
WDJ215536.49+023904.54 2695423824593762944 DB He 13182 190 8.358 0.022 0.813 0.020 12714 8.783 1.079
WDJ215537.89+004357.78 2681441953702317568 DA H 31494 1553 6.841 0.534 0.257 0.128 36278 7.521 0.455
WDJ215538.09+002317.96 2681355745114541056 DA H 16553 160 8.028 0.030 0.632 0.024 17455 8.045 0.644
WDJ215542.53+010859.85 2681657148740593664 DA H 27064 1202 8.715 0.334 1.067 0.241 30491 7.188 0.336
WDJ215551.57+062851.29 2697548360231650560 DA H 10290 174 7.875 0.102 0.530 0.076 10954 8.026 0.618
WDJ215606.79+223157.41 1794716234265927168 DA H 20969 1028 7.732 0.312 0.490 0.168 20409 7.998 0.624
WDJ215611.31+035713.34 2695854249036130432 DA H 26162 1340 7.763 0.419 0.519 0.210 40049 9.753 1.428
WDJ215621.50+214048.45 1781152830625198464 DA H 13049 218 8.368 0.015 0.838 0.013 13614 8.543 0.952
WDJ215627.88+273411.54 1896028980861358848 DA H 15349 670 7.878 0.283 0.546 0.170 16513 8.134 0.695
WDJ215630.65-101348.07 2617071148529707136 DA H 19749 1122 7.559 0.236 0.415 0.089 24894 7.990 0.630
WDJ215631.17-040441.62 2670179656095608448 DA H 29503 2108 6.880 0.487 0.257 0.142 31592 7.885 0.590
WDJ215631.79+214725.84 1781165651101333760 DBA [logH/He=-3.50] 14970 4754 8.168 0.522 0.692 0.393 16452 7.794 0.482
WDJ215636.44-014722.15 2679700602158209152 DA H 19614 352 7.908 0.057 0.573 0.042 26265 8.147 0.722
WDJ215638.76+193720.88 1780613795048108544 DA H 24131 896 8.070 0.104 0.673 0.083 24829 7.905 0.584
WDJ215644.67+115413.19 2726924798369862528 DB He 13733 379 7.722 0.158 0.442 0.100 16356 7.788 0.479
WDJ215646.12+023418.72 2695407641156950144 DA H 23682 905 7.189 0.475 0.375 0.115 28331 7.314 0.420
WDJ215648.33+172527.66 1778951196028697728 DA H 34729 4098 6.106 0.284 0.209 0.021 43981 7.565 0.492
WDJ215648.72+003620.79 2681388764823777664 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 30396 5.554 -0.119
WDJ215650.16-010906.06 2679877417371739904 DA H 12175 111 7.837 0.019 0.516 0.014 12804 8.114 0.676
WDJ215654.75-060432.60 2668611958672923008 DA H 16752 1576 7.478 0.329 0.375 0.119 19481 8.033 0.641
WDJ215657.26+133514.56 1768100562450954112 DA H 32721 1438 8.042 0.103 0.675 0.078 29911 8.193 0.756
WDJ215710.79+124529.74 1767729168038642048 DA H 25137 971 7.094 0.392 0.365 0.070 28376 7.609 0.461
WDJ215711.87-004435.05 2680104878839785600 DA H 31509 716 6.900 0.256 0.267 0.060 66422 8.150 0.790
WDJ215717.48+060411.19 2697335119400719232 DA H 25265 692 8.082 0.077 0.683 0.060 26524 8.011 0.645
WDJ215723.05+041857.26 2695893384778293376 DA H 12931 182 7.956 0.071 0.583 0.055 13049 8.057 0.642
WDJ215725.33+162207.59 1769830712716799488 DA H 22341 720 7.020 0.349 0.333 0.051 23802 7.941 0.600
WDJ215728.23+003726.75 2681386668879750784 DA H 15062 338 6.837 0.260 0.250 0.066 15691 7.702 0.460
WDJ215729.29-053813.40 2668841275566435200 DAH? H 28071 1025 9.118 0.108 1.250 0.043 0 0.000 0.000
WDJ215729.92-055155.42 2668622270889053568 DA H 34678 716 7.828 0.020 0.570 0.012 39188 7.857 0.594
WDJ215732.77+133827.02 1768121590609909120 DA H 19851 510 7.948 0.086 0.595 0.064 18986 8.066 0.660
WDJ215734.36+210747.45 1781069336459567232 DA H 25179 754 8.017 0.101 0.645 0.078 26536 8.018 0.649
WDJ215736.27+134523.33 1768127225608083456 DA H 16112 368 7.461 0.062 0.409 0.030 15620 8.034 0.634
WDJ215736.38+163126.38 1769842395027612160 DA H 31726 1145 7.674 0.102 0.496 0.056 37774 7.791 0.561
WDJ215743.54+250319.51 1796410173665496704 DA H 44139 0 7.334 0.446 0.417 0.158 44138 7.932 0.641
WDJ215744.26+073436.30 2724714646854018048 DB He 26055 630 7.928 0.033 0.570 0.024 26327 7.944 0.580
WDJ215745.40+254713.05 1796588084092663936 DA H 15728 574 7.435 0.398 0.400 0.150 16060 8.132 0.694
WDJ215752.28+273230.02 1893023538842375808 DA H 18641 743 8.359 0.147 0.841 0.123 18446 8.174 0.724
WDJ215758.36+204208.63 1780835312281973504 DA H 13331 332 8.168 0.094 0.710 0.082 12744 8.163 0.707
WDJ215800.16+270728.35 1892993435415133312 DA H 14742 624 7.181 0.330 0.322 0.080 19596 7.508 0.396
WDJ215804.70+042819.45 2696271616778436608 DA H 21112 987 8.001 0.306 0.627 0.215 23141 7.838 0.546
WDJ215804.78-094057.41 2617516347659575552 DA H 33914 1007 7.383 0.092 0.405 0.039 45105 7.732 0.555
WDJ215805.54+132445.31 1767903479286544256 DA H 23530 686 7.524 0.262 0.415 0.079 24439 8.022 0.646
WDJ215806.56+255151.50 1796594612443040896 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33884 5.675 0.132
WDJ215811.60+014656.08 2681801871958329856 DA H 23605 755 8.091 0.184 0.684 0.146 27506 7.480 0.414
WDJ215815.62+275418.76 1896061347735207936 DA H 62914 0 7.896 0.508 0.663 0.243 62913 7.447 0.507
WDJ215816.33+194053.08 1779889801002205824 DA H 25391 382 8.032 0.017 0.654 0.014 25744 7.846 0.557
WDJ215819.58+124235.08 1767714706884111616 DA H 22594 804 8.099 0.212 0.686 0.165 23529 7.934 0.596
WDJ215820.95+225548.47 1794844430450119296 DA H 16875 824 7.859 0.245 0.540 0.168 17123 8.000 0.617
WDJ215824.09+094810.08 2725645791468840192 DA H 16513 526 9.017 0.064 1.207 0.030 16486 9.076 1.230
WDJ215828.44-014552.35 2679692493259972736 DA H 11933 144 7.973 0.054 0.590 0.043 12569 8.211 0.736
WDJ215831.56+022724.06 2683387367725547520 DA H 15481 492 8.188 0.122 0.728 0.104 16423 8.118 0.686
WDJ215832.12-061416.13 2668548260012627840 DBA [logH/He=-4.00] 19127 348 8.063 0.021 0.634 0.017 19303 8.124 0.671
WDJ215839.67+113233.32 2728341828340472320 DA H 18295 304 7.983 0.050 0.611 0.039 17910 7.949 0.591
WDJ215844.32+222232.13 1782708124184461696 DA H 20967 1900 8.103 0.180 0.686 0.142 16267 7.819 0.518
WDJ215844.76+153446.56 1769524911044920064 DAH H 21978 555 9.109 0.022 1.244 0.009 0 0.000 0.000
WDJ215845.52+261437.87 1796639589341323136 DA H 32518 1551 7.124 0.313 0.322 0.101 35718 7.957 0.635
WDJ215849.74+273452.91 1893044803224551424 DA H 12433 266 7.896 0.068 0.548 0.051 12670 8.112 0.674
WDJ215852.57+253203.82 1796522152051048064 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 34912 5.985 0.184
WDJ215900.26-115238.04 2613605831476187904 DA H 15460 1108 7.604 0.219 0.418 0.104 18403 7.951 0.593
WDJ215909.31-051620.59 2669228990854034560 DA H 12365 300 8.115 0.123 0.676 0.104 19443 8.094 0.678
WDJ215914.23+171635.80 1775945887152326016 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 37938 5.667 0.188
WDJ215919.94+193910.71 1779875954028481536 DA H 11144 459 7.251 0.380 0.321 0.116 11264 8.070 0.645
WDJ215923.32+011725.10 2681579190788729984 DA H 11973 60 7.972 0.009 0.589 0.007 12189 8.147 0.695
WDJ215924.46+171033.19 1775935544870962304 DB He 18110 1086 7.571 0.237 0.389 0.124 17811 8.155 0.688
WDJ215930.03+013839.02 2681606433766644480 DA H 19831 165 8.051 0.011 0.653 0.010 22971 8.160 0.724
WDJ215932.60+031131.96 2695555083089351296 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 44385 5.181 0.204
WDJ215934.30+162539.39 1775640227215432320 DA H 18780 255 7.988 0.012 0.614 0.010 21095 8.059 0.660
WDJ215936.73+040518.42 2696056421736725248 DA H 12219 316 7.884 0.158 0.541 0.116 12251 8.311 0.801
WDJ215936.86+121958.64 2728456452426619136 DA H 13024 614 8.254 0.164 0.765 0.142 16838 8.119 0.687
WDJ215948.04+065906.01 2721598695325089408 DA H 39853 4086 8.013 0.422 0.673 0.265 56576 7.798 0.609
WDJ215950.68+270540.86 1892960179484779008 DA H 14499 281 7.941 0.050 0.578 0.038 14580 8.139 0.695
WDJ215957.11+180017.36 1779079048615902848 DA H 18834 658 8.167 0.106 0.720 0.088 18776 8.320 0.816
WDJ215957.40+150901.84 1768743158277385344 DA H 61862 0 7.824 0.740 0.631 0.293 61861 7.113 0.416
WDJ215959.36+061428.93 2697350856160653824 DA H 14425 343 8.051 0.149 0.641 0.119 13435 7.862 0.533
WDJ220001.49+253239.07 1796523625222891136 DBA [logH/He=-3.50] 14038 764 8.187 0.210 0.703 0.180 13370 7.718 0.439
WDJ220001.66+013208.12 2681589941092172288 DA H 15044 366 7.548 0.152 0.394 0.050 15667 7.922 0.570
WDJ220008.23+270245.67 1892958835158493056 sd He 0 0 0.000 0.000 0.000 0.000 38514 5.343 0.176
WDJ220011.20+000131.26 2680542965503896576 DA H 13716 217 7.933 0.107 0.572 0.081 14056 8.109 0.676
WDJ220011.80+033825.63 2695602185995911168 DA H 14349 459 7.390 0.185 0.380 0.056 13563 8.026 0.624
WDJ220017.79-052736.09 2669023897576064768 DA H 14423 292 8.370 0.063 0.842 0.055 14829 8.408 0.868
WDJ220025.21+045359.59 2696312333067736192 DA H 21991 758 7.135 0.441 0.352 0.107 23302 7.314 0.399
WDJ220029.09-074121.64 2620067523873892352 DQH [logC/H=3.00] 23918 1022 8.722 0.051 1.050 0.036 20699 8.722 1.048
WDJ220032.06+235051.59 1795324573433703040 DA H 14169 383 7.873 0.058 0.540 0.043 15636 8.070 0.655
WDJ220032.56+133930.31 1768297959147151872 DA H 15717 424 7.846 0.136 0.530 0.097 16392 8.022 0.629
WDJ220034.89+024813.82 2683513880282058624 DA H 24626 1018 8.289 0.340 0.806 0.265 25805 7.825 0.547
WDJ220035.34+030255.47 2683539272128063744 DA H 18920 686 7.760 0.245 0.497 0.164 20997 8.001 0.627
WDJ220038.14+013002.32 2683042980067851776 DB He 17388 479 8.000 0.092 0.594 0.075 19075 8.011 0.603
WDJ220045.33-100454.50 2617253603035398016 DA H 10273 221 7.817 0.225 0.500 0.146 10781 8.643 1.010
WDJ220048.68+123612.41 2728561666241131264 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 51511 6.495 0.283
WDJ220049.02-094953.67 2617284041468803072 DA H 16433 962 7.964 0.362 0.595 0.264 20897 8.312 0.815
WDJ220050.09+141235.66 1768355202471923328 DA H 10271 237 6.529 0.580 0.188 0.074 10117 8.391 0.849
WDJ220055.37+152441.11 1768776487224082432 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 21686 4.749 0.262
WDJ220101.82+170250.99 1775877717431145216 DA H 25352 490 8.077 0.050 0.679 0.039 23865 7.967 0.615
WDJ220111.81+263246.33 1892718591867629696 DB He 20772 1695 8.365 0.232 0.826 0.195 19496 8.506 0.915
WDJ220112.55+140154.05 1768348983359164544 DA H 13127 321 7.952 0.150 0.581 0.118 12853 8.257 0.767
WDJ220114.49+243837.81 1795579488332763776 DB He 18808 1170 8.357 0.125 0.818 0.109 16576 7.934 0.556
WDJ220117.39+111106.86 2728080522529001600 DA H 16764 359 7.861 0.075 0.541 0.054 17253 8.011 0.624
WDJ220117.76+202418.93 1780033527787414272 DA H 34196 1592 7.904 0.113 0.605 0.075 34708 7.668 0.502
WDJ220119.86+002409.01 2680652199407114368 DA H 42164 2374 6.886 0.554 0.305 0.110 46133 7.831 0.598
WDJ220121.91+251605.08 1795752184674935936 DA H 19116 650 7.497 0.234 0.390 0.093 19133 7.458 0.377
WDJ220122.69+090148.62 2725324081238224384 DB He 18896 672 7.710 0.131 0.449 0.083 22580 8.369 0.830
WDJ220123.04-073349.20 2620092984440282496 DA H 15640 542 8.574 0.149 0.974 0.118 17641 8.492 0.924
WDJ220123.34+244439.31 1795674355569622528 DA H 12550 288 8.216 0.067 0.739 0.058 14192 8.352 0.830
WDJ220126.93-105551.13 2613774159834956800 DA H 20780 345 7.906 0.026 0.575 0.019 23523 8.249 0.779
WDJ220127.55-051429.86 2669056917284094336 DB He 13965 302 8.058 0.097 0.623 0.081 14786 8.091 0.644
WDJ220129.17-055559.55 2668571757778205952 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 36536 5.682 0.178
WDJ220131.34+163703.96 1775669909734240000 DA H 27920 1000 7.304 0.184 0.363 0.054 27786 7.794 0.537
WDJ220134.13+161747.34 1775625723110881408 DA H 11432 296 7.796 0.193 0.493 0.134 11261 8.292 0.786
WDJ220135.05+024348.95 2683463371466601344 DBA [logH/He=-4.50] 12474 233 8.188 0.041 0.701 0.036 13247 8.413 0.849
WDJ220138.39+091220.44 2725354249092484096 DA H 30850 1130 7.474 0.408 0.423 0.171 34740 7.940 0.625
WDJ220139.44+180308.35 1776103563992141056 DA H 46485 5566 7.359 0.189 0.432 0.080 53611 8.526 0.984
WDJ220139.69-065241.23 2620411945890984448 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 34760 5.155 0.038
WDJ220141.41+163928.95 1775670459490355200 DA H 14059 388 7.789 0.248 0.497 0.149 18353 8.028 0.636
WDJ220151.00+223328.89 1782755166958945152 DA H 16750 696 8.042 0.205 0.641 0.163 20005 8.045 0.649
WDJ220153.45+173600.18 1776071953032373888 DA H 13491 136 7.914 0.013 0.561 0.010 14648 8.153 0.704
WDJ220157.98+141938.86 1768361421586412928 DA H 14573 403 7.550 0.133 0.393 0.047 15509 7.893 0.554
WDJ220158.71+181949.96 1779486623830973056 DA H 99437 0 7.179 0.186 0.537 0.051 99436 7.614 0.655
WDJ220159.70+043652.89 2696102635584387072 DA H 15218 578 7.545 0.355 0.393 0.159 16605 8.274 0.784
WDJ220204.09+262447.72 1892667430216516864 DA H 17653 566 7.092 0.194 0.318 0.059 19204 7.449 0.374
WDJ220206.57+183357.70 1779499989769361024 DA H 24255 794 7.825 0.161 0.542 0.106 25602 8.075 0.679
WDJ220207.68+230727.63 1782856283374012928 DA H 12613 370 7.379 0.288 0.366 0.095 10892 8.275 0.774
WDJ220208.02-113304.72 2613665823579177088 DA H 17194 1071 7.470 0.250 0.415 0.096 20650 8.163 0.721
WDJ220209.84+040822.49 2696024810777454592 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 44946 5.847 0.224
WDJ220210.99-114813.70 2613643219166979072 DB He 19131 368 7.825 0.056 0.503 0.039 19844 7.940 0.565
WDJ220211.94+070131.05 2721435486568189440 DA H 14489 367 6.946 0.330 0.270 0.089 12723 7.958 0.583
WDJ220213.66+041005.78 2696025016935902208 DA H 13016 232 7.573 0.047 0.397 0.026 19946 7.898 0.568
WDJ220221.98+163746.19 1775663518823198720 DA H 21976 768 8.061 0.120 0.663 0.094 22359 8.184 0.737
WDJ220224.59-112450.65 2613693826766386560 DA H 18953 298 7.916 0.034 0.575 0.025 21413 8.176 0.731
WDJ220225.34+181943.41 1776485128886007296 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35837 5.838 0.182
WDJ220226.21-090536.87 2617630426285978880 DA H 16553 484 8.023 0.117 0.629 0.092 17314 7.999 0.617
WDJ220231.11+125651.75 2728597159850963584 DA H 14366 168 7.981 0.033 0.600 0.026 15831 7.994 0.611
WDJ220238.12-120922.05 2613442416560377600 DA H 17520 1226 6.358 0.581 0.202 0.065 22772 7.185 0.368
WDJ220238.34+182019.91 1776485025806804096 DA H 17756 482 7.437 0.234 0.408 0.077 27250 7.594 0.452
WDJ220244.26+055328.77 2720544263674784768 DA H 20193 418 8.232 0.055 0.763 0.047 24625 8.225 0.767
WDJ220246.92-103613.68 2617163713666198528 DAH H 22141 427 7.742 0.079 0.498 0.049 0 0.000 0.000
WDJ220250.32+060947.40 2720558729124716672 DA H 23422 1016 7.745 0.437 0.503 0.204 26624 7.554 0.436
WDJ220253.14+030251.40 2683498800651831424 DB He 15011 547 7.454 0.220 0.338 0.106 17585 8.186 0.707
WDJ220259.36+102531.14 2725732549808126592 DA H 22918 553 7.979 0.041 0.619 0.031 23750 8.058 0.665
WDJ220300.97+131815.35 2728991948950475008 DA H 17642 724 7.482 0.249 0.379 0.095 19918 8.128 0.698
WDJ220306.02-105949.42 2614133047301705728 DA H 10321 166 7.965 0.130 0.581 0.104 10627 8.474 0.904
WDJ220308.29+035455.88 2696002859199965952 DA H 19144 384 7.882 0.044 0.558 0.031 23240 8.061 0.666
WDJ220309.47+032005.34 2683935405551784576 DA H 15177 342 7.689 0.329 0.453 0.136 16227 8.252 0.769
WDJ220310.10+194631.68 1779918697541917952 DA H 17488 1472 7.657 0.289 0.446 0.142 31240 7.970 0.633
WDJ220314.33+164209.65 1775755740360106112 DA H 14665 210 8.297 0.026 0.795 0.022 16253 8.489 0.921
WDJ220315.13+011721.08 2682273528086645632 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35003 5.707 0.160
WDJ220322.40+271848.40 1892875379650037248 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 25411 5.428 0.226
WDJ220324.03+240211.35 1795309592588075776 DA H 9447 119 8.515 0.080 0.928 0.068 9069 8.292 0.782
WDJ220329.38-063033.70 2620453624253389824 DB He 13024 466 7.655 0.229 0.410 0.135 13712 7.740 0.450
WDJ220330.61+204441.00 1781539996155808384 DA H 14199 368 7.923 0.138 0.567 0.104 15048 8.059 0.647
WDJ220334.09+112203.52 2728104127670266496 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 27166 5.375 0.228
WDJ220337.89-090733.48 2617615578584232576 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36155 5.801 0.182
WDJ220352.99-065715.53 2620234271684123776 DA H 15467 452 7.945 0.107 0.583 0.083 18063 8.180 0.727
WDJ220404.60-115724.78 2613441007811621760 DA H 15659 872 7.388 0.237 0.385 0.073 21651 8.109 0.691
WDJ220410.25+023331.92 2683271785860305280 DA H 15323 192 8.082 0.023 0.662 0.019 16138 8.213 0.745
WDJ220411.03+112118.14 2728100451178651008 DA H 22649 1082 6.933 0.510 0.320 0.086 28743 7.706 0.501
WDJ220412.81+252847.45 1891799640664564608 DA H 14435 218 7.959 0.038 0.588 0.030 14404 8.011 0.617
WDJ220415.05+164019.09 1775706605935197568 DA H 15305 388 7.925 0.111 0.571 0.085 15026 8.121 0.685
WDJ220416.46-090244.25 2617622794128656128 DA H 12384 170 8.062 0.035 0.643 0.030 12911 8.032 0.626
WDJ220417.25-014021.34 2677113210779513088 DA H 21585 564 7.786 0.123 0.517 0.077 25152 7.958 0.613
WDJ220417.86-042648.48 2669213769489733760 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30071 5.106 -0.690
WDJ220418.28+001236.31 2680457551489346944 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 29820 5.400 0.234
WDJ220422.36+255449.75 1891875094650574848 DA H 24830 1084 8.344 0.204 0.840 0.166 28192 7.879 0.579
WDJ220429.41+162750.22 1775689838382829184 DA H 22804 740 8.294 0.114 0.806 0.095 23683 7.975 0.619
WDJ220432.49+055351.68 2720489837848720896 DA H 12059 346 8.188 0.168 0.720 0.145 13118 8.643 1.013
WDJ220448.90+254307.12 1891820737544168576 DAH H 29487 682 8.915 0.020 1.169 0.011 0 0.000 0.000
WDJ220449.10+063658.86 2721440984125729536 DA H 15390 326 7.458 0.120 0.362 0.040 15505 8.105 0.676
WDJ220458.24-125041.37 2612503467990360320 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 47262 5.376 0.219
WDJ220459.26-131205.78 2612428460681332608 DA H 12300 585 6.206 0.977 0.175 0.045 31437 7.509 0.436
WDJ220459.76-111822.26 2614060621268258560 DBAZ [Ca/He=-7.53]+[He/H=3.0] 13720 302 7.951 0.071 0.560 0.056 0 0.000 0.000
WDJ220505.14+170906.32 1775794498144661504 DB He 18193 1124 7.884 0.239 0.532 0.176 14724 7.473 0.343
WDJ220508.34+243730.62 1795446172548095104 DA H 16546 672 8.348 0.117 0.831 0.101 18212 8.183 0.729
WDJ220509.66+165136.76 1775738835368969472 DA H 56462 0 7.470 0.186 0.497 0.075 56461 7.704 0.572
WDJ220510.58+182402.24 1776498151226931072 DB He 14509 629 8.317 0.262 0.788 0.223 14307 7.372 0.309
WDJ220514.08-005841.62 2677224055295288192 DA H 27185 460 7.948 0.134 0.612 0.096 34527 7.926 0.617
WDJ220520.78-091852.86 2617411550457891968 DA H 14019 174 7.907 0.050 0.558 0.037 14827 8.053 0.643
WDJ220522.86+021837.40 2683213511743993472 DA H 13361 136 7.920 0.022 0.564 0.017 13257 8.178 0.717
WDJ220524.60+010503.43 2682228035792623232 DA H 14691 475 8.906 0.105 1.157 0.061 18155 9.153 1.258
WDJ220531.86+184013.04 1776605284892451456 DA H 16777 1354 8.118 0.299 0.686 0.237 21862 7.880 0.564
WDJ220533.71+022614.93 2683220138878413184 DB He 15142 359 7.999 0.050 0.590 0.041 15761 7.877 0.523
WDJ220534.29+132603.16 2728967484816136064 DA H 11895 83 8.009 0.015 0.611 0.013 16827 8.130 0.694
WDJ220537.26+054004.99 2720467881975796480 DA H 15660 405 7.878 0.114 0.547 0.082 17675 8.014 0.627
WDJ220557.46-055324.10 2620876626992853376 DA H 11136 122 7.853 0.070 0.521 0.052 16164 8.172 0.719
WDJ220602.42-004632.71 2677321641247692032 DA H 17965 130 8.020 0.007 0.631 0.006 18924 8.037 0.643
WDJ220603.77+254327.12 1891830255195176832 DA H 31376 1355 7.584 0.220 0.461 0.109 36010 7.832 0.575
WDJ220606.72+161633.90 1774919115091128960 DA H 20640 809 8.465 0.126 0.911 0.103 20949 7.934 0.590
WDJ220610.74+244515.78 1795451605683052800 DA H 24201 986 7.923 0.238 0.592 0.165 26670 7.950 0.612
WDJ220611.82+243045.97 1795430160909352448 DA H 13054 308 7.951 0.065 0.580 0.050 13363 8.157 0.704
WDJ220614.66+194259.65 1779694672048110080 DB He 15935 723 8.268 0.150 0.758 0.132 16392 8.074 0.636
WDJ220633.03+125911.10 2728747861663372416 DBA [logH/He=-5.00] 14418 354 8.023 0.078 0.602 0.064 14944 8.102 0.651
WDJ220645.38+245810.27 1891536101471501696 DAH? H 19032 1628 8.804 0.165 1.108 0.106 0 0.000 0.000
WDJ220654.74+252212.63 1891598468692407680 DA H 14525 680 7.975 0.042 0.597 0.034 15308 8.085 0.664
WDJ220706.86+052456.68 2720257497297413632 DA H 13977 210 8.041 0.040 0.634 0.033 13242 8.162 0.707
WDJ220707.24+194817.82 1781195161821828864 DB He 19350 1086 8.112 0.132 0.663 0.109 18251 8.313 0.789
WDJ220710.14+043659.21 2684141495263176448 DB He 33769 1637 7.869 0.246 0.555 0.157 45596 8.025 0.654
WDJ220713.33+023334.23 2683588612712434432 DA H 18489 742 7.758 0.337 0.495 0.178 18623 7.593 0.424
WDJ220716.23+134936.47 2729122172357500928 DA H 12993 245 8.095 0.040 0.665 0.034 13238 8.208 0.736
WDJ220717.13+054848.49 2720311137144487296 DA H 15107 611 7.731 0.280 0.472 0.139 18335 8.285 0.793
WDJ220718.09+045815.04 2720180394044998656 DA H 19362 535 8.145 0.096 0.708 0.081 21039 8.265 0.785
WDJ220722.61+003139.92 2681927869118654336 DA H 17195 301 7.986 0.070 0.609 0.054 19384 8.079 0.668
WDJ220737.22-042225.12 2675166388003412864 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30996 5.511 -0.092
WDJ220742.26-130247.60 2612517143165568512 DA H 35952 1148 7.594 0.162 0.478 0.076 40353 8.067 0.703
WDJ220748.11+172409.02 1776136175678843264 DA H 18583 547 7.964 0.117 0.600 0.089 0 0.000 0.000
WDJ220751.84+201440.49 1781281851442285696 DA H 18993 596 7.426 0.168 0.409 0.044 21999 7.824 0.536
WDJ220753.65-021609.84 2676829433700295680 DA H 15614 330 7.746 0.208 0.481 0.133 17556 7.958 0.595
WDJ220800.32+241006.03 1783393532242702336 DA H 24101 794 7.513 0.162 0.413 0.045 30019 7.910 0.599
WDJ220801.96+014854.93 2682374030321550976 DA H 14548 476 8.402 0.216 0.863 0.183 15773 8.100 0.674
WDJ220804.75+185423.14 1776589823009482624 DA H 13269 456 8.193 0.151 0.726 0.128 15075 7.864 0.538
WDJ220806.05+083026.91 2722100347505891968 DA H 15843 396 8.057 0.122 0.648 0.099 18387 8.020 0.632
WDJ220809.79+234248.10 1783300593446559488 DA H 25829 650 8.026 0.061 0.652 0.047 26123 8.076 0.681
WDJ220813.37+261609.47 1891945016717396608 DA H 22239 582 8.177 0.069 0.733 0.056 23732 8.022 0.645
WDJ220815.43+185452.90 1776589582491323648 DA H 10230 235 7.439 0.380 0.369 0.175 13866 8.475 0.909
WDJ220822.08-092818.07 2615849213154184192 DA H 21734 390 7.200 0.120 0.363 0.032 22927 7.371 0.411
WDJ220823.66-011534.09 2677056689010163456 DA H 24030 606 7.041 0.143 0.349 0.034 30736 7.201 0.340
WDJ220829.01+233908.84 1783297050096658048 DA H 13063 285 7.745 0.186 0.473 0.124 13081 7.798 0.499
WDJ220831.06+264025.52 1891991161846680832 DA H 33648 1400 7.786 0.079 0.548 0.047 42613 7.995 0.669
WDJ220831.58+260627.52 1891755007365892480 DA H 21199 836 8.099 0.226 0.684 0.180 21123 8.142 0.709
WDJ220832.92+093351.06 2723923921899749120 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31826 5.727 0.073
WDJ220834.96-034414.92 2675354576290496128 DA H 11130 177 7.888 0.098 0.540 0.075 12048 8.411 0.865
WDJ220835.36-053547.60 2620993828060391680 DA H 92792 0 7.720 0.119 0.666 0.042 92791 6.964 0.504
WDJ220837.65+230327.02 1782981150958169088 DA H 16715 194 8.022 0.010 0.629 0.008 17720 8.070 0.659
WDJ220844.18-085857.47 2618899125265568768 DA H 27821 311 8.773 0.014 1.098 0.010 28857 8.848 1.137
WDJ220858.48+030701.69 2683646096555355904 DA H 14319 326 8.107 0.118 0.675 0.098 12932 8.089 0.661
WDJ220912.76+024226.68 2682867268660564608 DA H 14264 438 7.812 0.326 0.509 0.184 13090 8.072 0.651
WDJ220914.31-110209.50 2613988461522710144 DA H 9942 278 8.241 0.141 0.750 0.123 9607 7.696 0.438
WDJ220921.75+282732.60 1893414857606200960 DA H 94253 0 7.741 0.060 0.676 0.021 94253 8.386 0.948
WDJ220922.20+250007.34 1879537852633146496 DA H 16649 724 7.639 0.169 0.436 0.103 21301 7.948 0.599
WDJ220924.04-054708.02 2620773547777880832 DA H 23596 416 7.066 0.132 0.351 0.030 26857 7.209 0.394
WDJ220930.50+265250.06 1892375406800183936 DA H 11066 192 7.963 0.067 0.581 0.053 10881 8.067 0.642
WDJ220934.66+095204.60 2723958556516272256 DA H 30550 1618 7.640 0.300 0.480 0.160 31031 8.226 0.778
WDJ220936.86+194619.98 1778202737848281728 DA H 17528 482 8.022 0.074 0.631 0.059 16853 7.952 0.590
WDJ220938.30+195458.70 1778209231838910336 DB He 15143 606 8.110 0.130 0.656 0.110 15254 7.596 0.391
WDJ220941.66+002237.24 2678928023441227904 DA H 16195 1198 7.876 0.362 0.547 0.223 16338 8.035 0.636
WDJ220942.32+074053.43 2721907245775416704 DA H 18895 474 8.125 0.111 0.695 0.090 22559 8.066 0.668
WDJ220942.62+255920.45 1891738514691372160 DA H 17693 594 7.819 0.120 0.522 0.083 17147 8.088 0.669
WDJ220945.94-115752.25 2613018589188052736 DA H 14501 132 7.944 0.027 0.580 0.021 14842 8.064 0.650
WDJ220949.78-024208.22 2676003528668934400 DA H 16999 608 8.084 0.230 0.666 0.182 17851 8.024 0.633
WDJ220952.23+281550.81 1893361604307669120 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 31547 5.573 -0.009
WDJ220952.77+030033.37 2683630531593581440 DA H 35749 2646 8.094 0.269 0.709 0.189 42920 7.711 0.541
WDJ220954.12+084937.70 2722141338673933184 DA H 13577 157 8.061 0.041 0.645 0.034 13927 8.197 0.730
WDJ221002.71+240206.30 1879409793886596352 DA H 25898 970 7.698 0.128 0.489 0.073 29869 8.022 0.658
WDJ221016.11+270932.36 1892389563012695040 DA H 17746 586 7.603 0.176 0.425 0.076 18482 7.861 0.545
WDJ221017.38+044033.71 2708104148598976768 DA H 15147 290 7.806 0.062 0.509 0.043 16677 7.996 0.614
WDJ221017.90+191007.61 1778103816160477184 DA H 15774 348 7.912 0.049 0.565 0.036 16423 8.158 0.710
WDJ221037.68-004004.31 2677107030322026240 DA H 15161 356 8.079 0.160 0.660 0.133 18170 8.086 0.670
WDJ221041.73-083658.57 2619000757076628352 DA H 16568 570 8.057 0.179 0.649 0.143 16671 7.970 0.600
WDJ221045.47+014135.59 2682170350087374464 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 26587 5.607 0.215
WDJ221054.77+273929.67 1892477558303382016 DA H 45650 6486 6.492 0.373 0.282 0.051 99306 8.454 0.988
WDJ221058.53+204252.83 1781369301271343104 DA H 23168 640 7.805 0.077 0.530 0.050 24259 8.058 0.666
WDJ221101.34+201930.38 1781323637179001344 DA H 17585 682 7.971 0.330 0.602 0.193 17747 8.089 0.671
WDJ221105.00+254435.83 1891669868229743872 DA H 15987 424 8.075 0.112 0.659 0.091 20716 8.268 0.787
WDJ221115.05+013526.98 2682156258299875712 DA H 17208 651 8.146 0.345 0.704 0.263 19566 7.773 0.505
WDJ221133.51+293327.52 1894994099900263424 DA H 27020 1506 6.862 0.588 0.328 0.134 28752 7.991 0.638
WDJ221142.40+242416.15 1879445360513150592 DA H 88900 0 7.090 0.365 0.506 0.055 88900 7.519 0.604
WDJ221146.73-011426.99 2677011334154974720 DB He 19791 444 7.776 0.033 0.481 0.022 25758 7.855 0.533
WDJ221148.94+030924.87 2682982232050393216 DB He 16908 906 7.293 0.360 0.296 0.102 19251 8.223 0.732
WDJ221154.01+184642.75 1777873880792583680 DB He 13725 504 7.982 0.213 0.578 0.163 15949 8.385 0.834
WDJ221157.02-054419.94 2620741941113380608 DA H 11877 187 7.943 0.063 0.573 0.049 13055 7.838 0.519
WDJ221209.04+254129.75 1879680278044469376 DBAZ [Ca/He=-7.78]+[He/H=4.0] 13377 398 7.852 0.103 0.505 0.074 0 0.000 0.000
WDJ221215.84+202258.02 1778343307832665216 DB He 14100 327 7.701 0.078 0.433 0.050 12427 9.444 1.329
WDJ221216.82+040714.81 2707869986982372736 DA H 20253 800 6.651 0.482 0.262 0.091 23422 7.968 0.614
WDJ221221.72-040726.61 2627232942367744512 DB He 13412 319 7.577 0.115 0.378 0.064 17052 7.894 0.535
WDJ221224.50+205000.32 1781366616916241024 DA H 17087 395 7.948 0.094 0.588 0.071 18517 8.042 0.645
WDJ221236.53-023535.62 2675831871711601792 DA H 14436 181 8.500 0.015 0.926 0.013 14593 8.485 0.917
WDJ221236.61+200808.82 1778301144139021824 DA H 34308 1390 8.661 0.036 1.042 0.025 34158 8.665 1.045
WDJ221237.71-043814.81 2627152300061709568 DB He 16262 997 8.336 0.220 0.802 0.189 16421 7.912 0.543
WDJ221239.22+081516.95 2721297222980640640 DA H 22329 478 7.595 0.048 0.437 0.026 25406 7.752 0.512
WDJ221239.89+090346.74 2723638392474674944 DA H 18062 872 7.281 0.446 0.367 0.170 18407 7.566 0.413
WDJ221241.58+062811.40 2720769942730867584 DA H 11331 255 7.095 0.256 0.281 0.075 10277 7.564 0.383
WDJ221242.40+263053.02 1892154649778114688 DA H 14084 578 8.043 0.173 0.636 0.140 13382 8.259 0.769
WDJ221244.75-090704.18 2615920200373677696 DA H 19684 302 7.931 0.050 0.585 0.037 21551 7.952 0.601
WDJ221246.21+285940.23 1894911091069258368 DA H 20529 450 7.855 0.060 0.548 0.041 20265 7.971 0.609
WDJ221253.50+233800.27 1879147564661258240 DA H 23680 280 8.367 0.011 0.853 0.009 25085 8.472 0.921
WDJ221255.11+211326.42 1781768247898626048 DA H 11094 130 7.935 0.038 0.566 0.030 10934 8.090 0.657
WDJ221305.66+220357.22 1782159128577127296 DA H 18398 441 8.511 0.037 0.938 0.030 19430 8.524 0.947
WDJ221306.13+095524.84 2724000578476222080 DA H 12100 324 7.937 0.169 0.570 0.128 12284 8.346 0.823
WDJ221307.27+071836.63 2721161398934578432 DA H 18713 483 7.916 0.104 0.575 0.078 22988 8.141 0.712
WDJ221310.27-080312.35 2619432727706939392 DB He 14652 549 7.826 0.230 0.495 0.157 14968 7.794 0.479
WDJ221311.16+002554.51 2678966575067374976 DB He 16632 1392 7.988 0.738 0.586 0.379 15965 7.888 0.529
WDJ221314.89+264444.07 1892182240648184448 DA H 16987 648 7.486 0.268 0.378 0.109 17594 8.118 0.688
WDJ221327.49+094719.36 2723978347724991616 DA H 16255 318 7.936 0.057 0.579 0.043 17609 8.022 0.631
WDJ221328.13-035908.50 2627256513148247040 DA H 19546 990 7.579 0.299 0.422 0.141 23041 7.829 0.541
WDJ221330.49+281045.21 1892606858294405120 DB He 19725 1158 7.659 0.405 0.429 0.241 20696 8.181 0.708
WDJ221332.34+250750.93 1879578676298165760 DOZ [logHe/H=0.00] 97955 0 7.836 0.276 0.660 0.125 97955 9.450 1.329
WDJ221338.55+195813.80 1778247822119633664 DA H 18436 386 8.099 0.020 0.678 0.016 19692 8.216 0.752
WDJ221342.72+195509.83 1778235590052916352 DA H 23884 400 8.234 0.017 0.771 0.014 24950 8.284 0.804
WDJ221353.61+291421.90 1894943247489029632 DA H 15599 700 7.933 0.258 0.577 0.194 16930 8.031 0.635
WDJ221357.45-081816.47 2616405325519325568 DA H 22145 473 8.326 0.070 0.825 0.059 25341 8.042 0.659
WDJ221357.64+011245.82 2679452043810740480 DA H 19348 652 7.024 0.416 0.314 0.082 20352 8.177 0.729
WDJ221401.73-021905.68 2675937180015188736 DA H 18622 408 7.856 0.115 0.543 0.079 20747 8.139 0.707
WDJ221409.72+002030.32 2678951147544822272 DA H 13418 348 8.449 0.084 0.892 0.072 11504 8.284 0.781
WDJ221424.73+283512.51 1894124076965609344 DA H 27998 2572 8.151 0.331 0.728 0.247 35539 7.903 0.608
WDJ221426.79+055025.87 2708709257952415872 DA H 18751 522 7.283 0.219 0.371 0.048 21155 7.306 0.384
WDJ221431.25+212200.87 1781780552979920128 DA H 22175 404 7.998 0.018 0.628 0.014 23512 8.082 0.679
WDJ221434.22+040721.82 2707832741025592064 DA H 11940 164 7.934 0.030 0.568 0.024 12029 8.121 0.678
WDJ221440.10+041715.88 2707852669674329472 DA H 27638 638 8.016 0.044 0.650 0.033 29167 8.124 0.714
WDJ221440.53+033530.19 2707029925739155456 DA H 16587 287 7.986 0.023 0.608 0.019 20407 8.181 0.732
WDJ221446.50+191503.76 1778008059865582720 DA H 41765 3482 7.186 0.139 0.364 0.054 62436 7.479 0.516
WDJ221446.70+190723.43 1777959058583544320 DB He 15163 826 6.994 0.318 0.284 0.047 16085 8.197 0.712
WDJ221450.71+223726.61 1782207502793767424 DA H 10362 188 7.259 0.212 0.319 0.071 11391 8.115 0.674
WDJ221455.25+174616.43 1775469046998947072 DA H 13061 454 8.170 0.074 0.711 0.064 11693 8.274 0.775
WDJ221501.37+245439.76 1879395401453534208 DA H 17287 518 8.028 0.102 0.634 0.080 18344 7.977 0.607
WDJ221503.18+024825.76 2682916673668943872 DA H 11936 285 7.664 0.131 0.432 0.082 12390 8.283 0.782
WDJ221512.18+213905.52 1781896688895465344 DA H 44546 0 7.969 0.017 0.659 0.012 44546 7.984 0.667
WDJ221513.35+185421.63 1777847050131304960 DB He 15960 326 7.969 0.029 0.574 0.022 16019 7.952 0.564
WDJ221513.65+230100.11 1878306816221800576 DB He 15041 578 7.960 0.118 0.568 0.093 15454 7.652 0.415
WDJ221519.86+253059.05 1879989790567353344 DOZ He 83723 0 6.949 0.139 0.450 0.003 83723 9.968 1.407
WDJ221537.56+295112.88 1895062750658259328 DA H 38018 4022 7.973 0.345 0.648 0.229 44764 8.430 0.919
WDJ221545.53+180533.05 1776984135368107648 DA H 12747 161 7.989 0.014 0.601 0.011 12849 8.163 0.706
WDJ221546.93+062611.43 2708771002401560704 DA H 15191 285 8.040 0.077 0.636 0.062 15664 8.071 0.656
WDJ221552.20+084459.62 2722840628068534784 DA H 12718 162 7.824 0.052 0.511 0.038 12909 8.078 0.654
WDJ221558.93-024357.42 2675850322891137408 DA H 12654 426 7.911 0.200 0.557 0.153 12329 8.227 0.746
WDJ221607.15+254117.85 1879998410564991744 DA H 26702 1036 7.268 0.447 0.406 0.120 28732 7.329 0.424
WDJ221609.20+295735.95 1895087798907711232 DA H 16283 426 7.980 0.063 0.604 0.050 16999 8.088 0.669
WDJ221625.65+035729.30 2707067206055004160 DA H 22962 1200 8.193 0.231 0.744 0.185 25915 8.067 0.675
WDJ221627.56-010413.45 2677779755345421696 DA H 11482 334 8.204 0.149 0.730 0.129 12498 8.147 0.696
WDJ221629.72+243204.43 1879321661158155648 DA H 63455 0 8.115 0.483 0.768 0.278 63455 8.030 0.725
WDJ221630.84+264118.84 1880207970610356352 DA H 24287 880 7.200 0.297 0.381 0.049 31116 7.835 0.565
WDJ221631.95+283147.11 1894099033012461440 DA H 17731 244 7.968 0.014 0.601 0.011 18874 8.041 0.645
WDJ221633.12-090004.15 2616121479723535872 DA H 71826 0 7.974 0.167 0.715 0.088 71825 7.858 0.666
WDJ221636.60+212939.70 1778877429966161536 DA H 20237 1014 6.779 0.432 0.279 0.084 21310 7.883 0.564
WDJ221641.31+265748.74 1892230958461239936 DA H 12497 324 7.725 0.154 0.461 0.101 13129 8.010 0.614
WDJ221642.89+281110.54 1894054365352500096 DA H 10384 156 7.915 0.110 0.552 0.087 10437 8.133 0.682
WDJ221646.03+283749.85 1894101506913615616 DA H 30081 990 7.152 0.140 0.324 0.053 31379 7.086 0.309
WDJ221646.71+285959.44 1894163251363530752 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30397 5.422 -0.231
WDJ221659.76-025401.66 2627810800152578432 DA H 19618 351 8.106 0.051 0.685 0.042 21546 8.135 0.706
WDJ221701.57+031451.75 2706956052301108352 DA H 14789 400 7.240 0.240 0.338 0.055 18472 7.951 0.593
WDJ221703.10+223330.95 1878077705485813760 DAO [logHe/H=-1.00] 43089 0 7.701 0.055 0.537 0.028 43090 7.864 0.607
WDJ221703.56+250743.78 1879765588978361984 DA H 15258 606 7.232 0.469 0.338 0.113 15265 7.772 0.492
WDJ221705.97+223803.92 1878091449381165824 DA H 15292 649 7.676 0.402 0.448 0.218 33236 8.140 0.731
WDJ221711.27+192806.04 1777992426184562816 DA H 14105 276 7.933 0.097 0.572 0.076 14356 8.282 0.785
WDJ221711.81+053434.95 2708456679514859008 DA H 17551 216 8.203 0.015 0.740 0.013 18836 8.255 0.775
WDJ221719.65+220519.05 1781939432410411392 DA H 20362 867 7.423 0.310 0.414 0.107 19123 7.590 0.424
WDJ221721.12+195854.61 1778435976047175808 DA H 30698 1368 7.801 0.139 0.548 0.088 31306 7.614 0.472
WDJ221724.04+302152.86 1895522896274447360 DA H 28276 1792 7.481 0.248 0.417 0.075 29005 7.992 0.640
WDJ221728.29+005311.98 2679207746070720128 DA H 16348 746 8.077 0.443 0.661 0.279 19186 8.063 0.658
WDJ221729.26+000833.45 2678721796291234560 DB He 17269 670 8.018 0.090 0.604 0.073 21332 8.050 0.630
WDJ221731.69+160214.81 2735819538200546816 DC He 9945 286 7.111 0.413 0.223 0.118 0 0.000 0.000
WDJ221732.02-044906.65 2626913942261614848 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31299 5.350 -0.180
WDJ221732.77+020927.44 2682633102748692096 DA H 15556 558 7.205 0.127 0.333 0.044 24595 7.983 0.625
WDJ221737.21+283241.90 1894087621283128832 DA H 34894 1984 8.154 0.138 0.742 0.106 36035 7.763 0.545
WDJ221740.67+212753.29 1778878598196999168 DA H 14351 410 7.611 0.251 0.417 0.118 13172 7.974 0.594
WDJ221748.03+250342.31 1879762599680404992 DA H 20871 721 8.100 0.147 0.684 0.117 21785 8.047 0.655
WDJ221749.86+274320.15 1893789413113419776 DA H 22294 696 7.930 0.091 0.591 0.066 25605 8.041 0.660
WDJ221752.61+005357.91 2679207333753861888 DA H 26308 412 7.878 0.077 0.574 0.053 29140 7.920 0.602
WDJ221753.27+253126.65 1879814242368143872 DA H 14273 372 8.019 0.092 0.622 0.074 16047 8.021 0.627
WDJ221753.41+193728.33 1778001114904324608 DA H 15991 892 7.252 0.278 0.348 0.072 18440 8.067 0.659
WDJ221756.94+242216.26 1878554240698317696 DA H 20183 370 7.979 0.019 0.612 0.015 21551 8.074 0.670
WDJ221757.03+272057.32 1892267345423072384 DAH H 17772 636 8.681 0.074 1.040 0.055 0 0.000 0.000
WDJ221757.33+254625.84 1880009440041693696 DA H 15794 402 7.710 0.122 0.464 0.076 17448 8.085 0.668
WDJ221806.59+082248.56 2722755003601105408 DBA [logH/He=-5.50] 15552 482 7.833 0.098 0.500 0.070 15538 8.065 0.629
WDJ221809.06-032524.64 2627715524893145088 DA H 14132 132 8.253 0.013 0.766 0.011 14126 8.381 0.849
WDJ221809.49-051420.58 2626132120775032320 DA H 16950 280 8.194 0.039 0.734 0.034 22426 8.330 0.828
WDJ221809.80+274236.47 1893788760278373632 DA H 14165 448 8.260 0.120 0.771 0.104 13026 8.342 0.822
WDJ221812.19-092617.92 2616034343423960192 DA H 29031 1464 8.319 0.374 0.832 0.282 26600 7.447 0.400
WDJ221812.46+090342.82 2722934808110965632 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35642 5.651 0.164
WDJ221817.67+240126.98 1878506648164383360 DA H 30365 1006 7.682 0.158 0.496 0.088 29770 7.673 0.490
WDJ221821.78+272818.70 1893769759342832256 DA H 15366 307 7.345 0.053 0.371 0.021 17763 7.537 0.399
WDJ221823.31+204210.19 1778686866562186112 DA H 15510 560 7.796 0.160 0.505 0.111 16029 8.088 0.667
WDJ221830.33+292741.24 1894296425413064064 DA H 15531 424 8.065 0.126 0.652 0.104 15779 7.901 0.560
WDJ221838.61+275128.34 1893797865609260800 DB He 14935 336 8.064 0.046 0.628 0.039 16990 8.155 0.687
WDJ221839.19+055352.06 2708492001326038784 DA H 30179 1038 7.175 0.243 0.331 0.087 34811 7.235 0.361
WDJ221852.11+235444.19 1878457273220210432 DA H 16313 572 7.495 0.407 0.379 0.151 16217 7.927 0.575
WDJ221852.53-061313.75 2625731142628095616 DO [logH/He=-1.00] 48867 0 5.983 0.560 0.246 0.036 48867 7.998 0.646
WDJ221901.27+202309.49 1778478032366091264 DA H 11970 474 7.876 0.190 0.536 0.142 15157 7.946 0.582
WDJ221907.10+271136.56 1881749627646642176 DBAZ [Ca/He=-7.34]+[He/H=2.0] 16314 1851 8.135 0.143 0.673 0.122 0 0.000 0.000
WDJ221910.16+100433.96 2724145198614950656 DA H 33265 1538 7.462 0.181 0.427 0.080 42397 7.595 0.497
WDJ221913.69+303349.39 1895482901541643264 DA H 32587 2530 7.530 0.204 0.446 0.099 42842 7.793 0.574
WDJ221913.90-051733.43 2626081749398561792 DA H 17955 330 7.838 0.083 0.532 0.057 22454 8.241 0.773
WDJ221914.51+113012.48 2724597991247441024 DA H 13787 416 7.921 0.186 0.565 0.141 13007 8.091 0.662
WDJ221922.90+203952.93 1778588876882488320 DA H 15067 410 7.954 0.130 0.587 0.100 16015 8.201 0.736
WDJ221926.98+174802.16 1776784921898651776 DBAZ [Ca/He=-6.20]+[He/H=5.0] 18961 780 7.853 0.207 0.517 0.144 0 0.000 0.000
WDJ221928.37+281954.62 1893884795747831424 DA H 14620 496 7.789 0.173 0.499 0.121 14454 8.007 0.615
WDJ221934.97+051044.84 2708368649865602176 DA H 12492 256 8.382 0.175 0.847 0.151 12132 8.319 0.805
WDJ221942.80+230119.99 1878119521287618944 DA H 36135 3594 7.947 0.331 0.631 0.222 49192 8.082 0.726
WDJ221943.04+205022.84 1778594988620779776 DA H 16038 330 8.115 0.107 0.683 0.090 17490 8.224 0.754
WDJ221945.60+123554.67 2733740262928595328 DBA [logH/He=-5.00] 12610 86 8.058 0.013 0.621 0.012 12526 7.982 0.575
WDJ221950.18+123116.06 2733726415954022144 DA H 28879 1188 7.076 0.464 0.373 0.117 32970 7.807 0.556
WDJ221953.18+110407.81 2724548169626182784 DB He 13604 753 6.195 0.590 0.176 0.043 14566 8.239 0.737
WDJ221954.95+043212.33 2707579337955736064 DO [logH/He=-1.00] 70849 0 7.645 0.112 0.541 0.052 70849 8.875 1.152
WDJ221957.73+230145.49 1878118657999766656 DA H 15059 336 8.427 0.067 0.880 0.057 14899 8.561 0.965
WDJ222015.37+264141.58 1880174538584186752 DA H 17345 694 7.825 0.360 0.524 0.204 18756 8.029 0.638
WDJ222016.87-034220.66 2627505273359069952 DA H 22438 598 7.869 0.087 0.560 0.060 23449 8.002 0.633
WDJ222027.31-020134.20 2629387431107687168 DAO [logHe/H=-1.00] 92936 0 6.905 0.091 0.501 0.003 92937 7.136 0.519
WDJ222027.87+233039.11 1878242490496310656 DA H 16745 542 7.721 0.185 0.472 0.117 20203 8.085 0.673
WDJ222028.12+060722.83 2708593190755449728 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 53976 5.945 0.266
WDJ222028.91+092828.06 2723344719789924736 DA H 18805 643 7.400 0.244 0.357 0.080 19445 8.077 0.667
WDJ222037.43+272637.64 1881760034351831296 DA H 16479 355 8.034 0.055 0.636 0.045 17362 8.138 0.700
WDJ222053.57+225935.87 1878163016421169920 DA H 18205 568 7.829 0.074 0.528 0.051 19900 8.108 0.686
WDJ222058.22+100942.85 2724160626137536128 DA H 13530 227 8.889 0.040 1.148 0.023 13677 9.106 1.241
WDJ222104.30+273758.73 1881787109826121472 DA H 16906 520 7.534 0.123 0.395 0.041 18274 7.970 0.603
WDJ222107.93+180558.75 1776843604036735360 DA H 22887 750 7.618 0.135 0.448 0.076 24344 7.963 0.614
WDJ222122.56+052458.41 2708400230759920768 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34929 5.725 0.161
WDJ222123.99+023837.12 2703680916400302208 DA H 20328 514 7.080 0.177 0.330 0.044 22166 7.574 0.428
WDJ222124.25+251621.86 1879736726797880832 DA H 22112 814 7.465 0.440 0.390 0.176 24184 8.092 0.686
WDJ222124.83+235544.18 1878282313432560256 DA H 34479 2681 7.338 0.502 0.393 0.170 33216 7.935 0.619
WDJ222128.55+261800.58 1879962848236715648 DA H 38126 3088 7.381 0.318 0.417 0.125 52023 8.413 0.917
WDJ222129.17+254710.90 1879862208562007552 DA H 15252 198 7.924 0.053 0.570 0.040 14714 7.930 0.573
WDJ222130.85+012055.45 2679330242833214848 DA H 27981 304 7.669 0.026 0.484 0.015 31136 7.724 0.515
WDJ222131.66-065842.29 2622614989239585536 DA H 18836 781 8.070 0.236 0.662 0.184 22762 8.436 0.895
WDJ222136.41+052935.04 2708494818826421248 DA H 21928 816 6.947 0.315 0.318 0.068 28901 7.979 0.633
WDJ222138.17+235905.26 1878657831013559168 DA H 15704 698 7.808 0.209 0.511 0.113 16737 7.960 0.594
WDJ222142.67+264637.97 1881663827083488768 DB He 19240 1026 7.164 0.323 0.270 0.070 19615 8.336 0.806
WDJ222143.55+232823.22 1878250736832733952 DB He 14855 640 7.845 0.279 0.504 0.196 14093 7.481 0.344
WDJ222145.46+242542.36 1878875160654355072 DB He 18873 394 8.240 0.018 0.742 0.017 23183 8.494 0.910
WDJ222158.57+254541.08 1879859670237812480 DB He 20664 670 7.971 0.054 0.583 0.041 21079 8.099 0.658
WDJ222203.32-003138.04 2678048895174694528 DA H 88026 0 7.866 0.066 0.703 0.029 88026 7.607 0.624
WDJ222204.25+183504.92 1776932904997510144 DA H 15880 362 7.812 0.059 0.513 0.042 16561 8.148 0.705
WDJ222209.43-011406.83 2677585485383597184 DA H 25750 896 7.919 0.244 0.593 0.165 31519 8.009 0.654
WDJ222212.33+223432.86 1875134755240085248 DB He 20628 1999 8.561 0.223 0.951 0.181 18997 8.103 0.657
WDJ222220.88-094834.27 2615200329494530560 DA H 11808 130 8.138 0.059 0.689 0.051 12856 8.195 0.727
WDJ222221.66+094017.34 2723330701016804736 DA H 17094 603 7.760 0.155 0.491 0.106 19448 8.027 0.638
WDJ222223.03+123824.70 2730821059556738432 DA H 14270 184 7.536 0.039 0.387 0.021 14607 7.761 0.485
WDJ222228.89+052547.07 2707743680584354432 DA H 20648 384 7.631 0.055 0.446 0.030 28098 7.989 0.636
WDJ222233.95+272243.21 1881726263024859008 DA H 26054 1090 6.779 0.371 0.310 0.083 29586 7.527 0.436
WDJ222234.30+025127.59 2703784373572510976 DA H 12386 410 7.823 0.162 0.509 0.113 14417 7.920 0.566
WDJ222236.24+010134.66 2679259629275438592 DA H 13421 412 7.956 0.181 0.584 0.138 16720 8.082 0.665
WDJ222236.30+233040.75 1878209505146724864 DA H 23304 918 7.949 0.258 0.604 0.181 25284 8.077 0.680
WDJ222244.34-061755.17 2625750938132516224 DA H 15480 120 8.018 0.007 0.624 0.006 16085 8.047 0.642
WDJ222246.34+222633.32 1875117437931788288 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35750 5.603 0.161
WDJ222247.05+221206.27 1874971752641149440 DA H 21333 1094 7.291 0.359 0.381 0.104 25146 7.877 0.571
WDJ222256.04+052615.08 2707745776528399104 DA H 14762 260 8.024 0.056 0.626 0.047 18201 8.094 0.675
WDJ222312.13+183954.23 1777306704590096512 DA H 18500 408 7.840 0.109 0.535 0.075 20000 8.063 0.660
WDJ222313.85+133856.87 2734319087081051264 DA H 22705 323 8.386 0.011 0.864 0.009 23855 8.469 0.918
WDJ222315.74+181310.37 1776860509028241152 DA H 10593 294 7.489 0.232 0.355 0.094 10725 8.565 0.962
WDJ222317.38+310957.13 1895630923291404416 DA H 20249 322 7.958 0.016 0.601 0.012 21229 7.997 0.625
WDJ222318.51+000556.98 2678298278156118144 DA H 33177 542 7.577 0.034 0.464 0.016 59417 7.932 0.672
WDJ222319.59+190056.97 1777333642625268736 DA H 20720 1062 8.675 0.127 1.039 0.092 20241 7.928 0.585
WDJ222320.19+043243.48 2707356034015443584 DB He 14098 378 7.455 0.174 0.335 0.082 19137 8.302 0.783
WDJ222320.65+205647.47 1778565271742418688 DA H 14425 338 8.129 0.106 0.689 0.089 15136 7.987 0.606
WDJ222324.85+103515.60 2723542357005772672 DA H 17464 468 7.420 0.071 0.402 0.032 22126 7.842 0.545
WDJ222330.52+303655.07 1894829482394020608 DB He 18744 834 8.028 0.080 0.613 0.066 19762 8.024 0.612
WDJ222332.52+010013.43 2678506876127556864 DA H 14271 115 7.807 0.016 0.507 0.012 15461 7.950 0.585
WDJ222333.58+295238.34 1894652426662164864 DA H 13968 490 8.164 0.141 0.710 0.119 15403 8.192 0.730
WDJ222334.21+284027.96 1893955301930235008 DA H 65043 0 7.653 0.193 0.578 0.085 65043 8.012 0.720
WDJ222335.46+145837.12 2734749575947833600 DA H 17651 376 7.977 0.049 0.606 0.039 17745 8.029 0.636
WDJ222337.25+074438.21 2710544411577786880 DA H 29236 1004 8.018 0.144 0.654 0.108 34741 8.075 0.697
WDJ222338.39+252648.85 1879085884634066432 DA H 24845 1776 8.125 0.437 0.707 0.313 29123 7.996 0.642
WDJ222340.99+072100.22 2710480914781838336 DA H 25404 1088 7.594 0.308 0.447 0.127 31146 8.043 0.672
WDJ222345.00+185732.63 1777320620284384000 DA H 32705 2300 7.111 0.361 0.319 0.114 83730 8.199 0.841
WDJ222347.37+135308.72 2734330868176392960 DB [logq_H=-17.60] 24698 739 7.730 0.422 0.472 0.234 36175 8.500 0.926
WDJ222348.06+202017.33 1777779219712385792 DAO [logHe/H=-2.00] 73003 0 6.703 0.196 0.427 0.020 73003 7.338 0.499
WDJ222351.71+270613.53 1881516286368125568 DA H 14671 358 7.939 0.142 0.577 0.108 14443 8.092 0.666
WDJ222357.46+312839.00 1895644529748335616 DA H 23846 922 7.681 0.222 0.477 0.127 27243 8.105 0.700
WDJ222401.94+241655.94 1878689854288729728 DA H 15485 641 7.836 0.198 0.524 0.140 17140 7.880 0.551
WDJ222404.00+160406.36 2737084320170352256 DA H 21378 601 7.475 0.143 0.391 0.043 23006 7.810 0.532
WDJ222408.07+224231.24 1875128746581149824 DA H 14317 437 8.008 0.177 0.616 0.139 14542 8.230 0.752
WDJ222408.36+313415.28 1901650268424440960 DA H 28666 1460 8.249 0.244 0.788 0.190 35006 7.903 0.607
WDJ222414.40+262049.66 1881406266484673792 DA H 18425 724 8.357 0.181 0.839 0.153 19159 7.936 0.587
WDJ222414.73+033019.44 2703847737224918912 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36431 5.625 0.172
WDJ222422.86+080454.67 2710577603085311104 DA H 20399 544 7.765 0.165 0.503 0.105 25981 7.922 0.596
WDJ222424.44+103702.84 2723544933986159616 sd H 0 0 0.000 0.000 0.000 0.000 29714 5.455 0.232
WDJ222424.94+265258.88 1881492578147750144 DA H 22484 786 7.366 0.159 0.361 0.047 26909 7.528 0.428
WDJ222430.76+091745.55 2723109080704488192 DA H 18496 858 6.282 0.542 0.204 0.044 25286 7.490 0.409
WDJ222430.91+291652.57 1894384871675960064 DO He 57071 0 7.826 0.051 0.580 0.027 57072 8.164 0.745
WDJ222432.03+304324.12 1894807599539942656 DA H 18998 417 7.889 0.059 0.561 0.043 19398 8.072 0.664
WDJ222433.00+080843.90 2710595882466153088 DA H 21109 591 7.625 0.112 0.445 0.062 27453 8.068 0.679
WDJ222433.03+222134.97 1875060263327072768 DA H 45157 7456 7.826 0.355 0.594 0.207 77609 8.121 0.793
WDJ222441.41+082120.08 2710978271994135424 DA H 24455 1127 7.719 0.317 0.494 0.167 32597 7.917 0.608
WDJ222443.15+202310.70 1777774374989331712 DA H 24575 1108 7.654 0.253 0.467 0.114 26166 7.891 0.580
WDJ222446.52+165743.84 2737296663353283200 DA H 33914 2650 7.277 0.479 0.372 0.210 52786 7.822 0.610
WDJ222448.97-011836.25 2629534422068087936 DA H 10043 178 6.828 0.247 0.226 0.058 10869 8.053 0.634
WDJ222449.53+180542.44 2737620916205221632 DA H 37769 2246 7.400 0.157 0.422 0.067 38942 7.550 0.472
WDJ222452.67+270954.50 1881608542265460224 sd [logHe/H=-5.00] 0 0 0.000 0.000 0.000 0.000 30443 5.712 -0.012
WDJ222457.31+175921.52 2737607378467443328 DA H 13604 178 8.006 0.042 0.613 0.035 13326 8.041 0.633
WDJ222503.62+295856.26 1894557421985809536 DA H 12313 360 8.234 0.094 0.751 0.082 11958 8.321 0.806
WDJ222503.69-023417.26 2629099187262355712 DA H 11895 68 8.034 0.010 0.625 0.008 11762 8.174 0.711
WDJ222506.84+245056.24 1878995449801700096 DB He 24627 1754 7.404 0.273 0.353 0.120 25938 8.030 0.626
WDJ222509.78-004707.42 2677970108294971136 DA H 18816 266 7.899 0.046 0.566 0.034 21862 8.097 0.684
WDJ222511.39+201013.25 1777715207519622912 DA H 32560 2158 7.800 0.262 0.552 0.165 39752 7.892 0.612
WDJ222517.87+293346.16 1894441698386970240 DA H 16962 635 8.320 0.140 0.814 0.119 16749 8.071 0.658
WDJ222518.40+282728.27 1882299241725779328 DA H 9982 220 8.197 0.103 0.722 0.091 9386 8.005 0.602
WDJ222519.70+110348.99 2730318544088530560 DA H 16333 415 8.222 0.096 0.750 0.082 18562 8.543 0.957
WDJ222520.68+145223.51 2734686319669379200 DA H 55510 0 7.956 0.186 0.675 0.115 55509 7.901 0.650
WDJ222520.82+321754.50 1901712837501459456 DA H 30039 1464 8.008 0.268 0.650 0.188 32427 7.952 0.626
WDJ222521.73+205749.33 1873882205336948608 DA H 23687 982 7.955 0.213 0.608 0.150 26612 7.854 0.563
WDJ222522.66+292442.96 1894392636976933376 DB He 20861 1513 8.438 0.272 0.873 0.225 19008 8.224 0.733
WDJ222526.00+235414.39 1878618970149093632 DA H 14514 244 8.092 0.044 0.666 0.036 14014 8.191 0.727
WDJ222528.28+125441.22 2730846240950481024 DA H 32092 1068 7.189 0.214 0.340 0.079 44675 7.763 0.566
WDJ222529.74+295128.14 1894543884249351552 DA H 18899 764 8.209 0.215 0.747 0.178 13903 8.650 1.018
WDJ222531.08+252148.18 1879049158369433344 DA H 34428 1463 7.789 0.042 0.552 0.026 41338 7.857 0.599
WDJ222531.88+275143.22 1881844116927518208 DA H 28650 1316 7.434 0.302 0.403 0.093 33425 7.758 0.536
WDJ222535.28+283942.36 1882314394370079488 DA H 16491 612 7.817 0.234 0.518 0.156 19152 8.043 0.647
WDJ222541.26-114716.68 2602200116324629888 DA H 17941 639 7.891 0.186 0.560 0.132 19124 7.963 0.602
WDJ222542.99+085134.48 2723030774860948736 DA H 20508 966 7.012 0.479 0.318 0.086 24778 7.975 0.621
WDJ222544.33+154909.25 2736316727910062720 DA H 13992 197 8.068 0.035 0.651 0.029 14378 8.103 0.672
WDJ222545.81+181006.24 2737986022784222592 DB He 19045 826 8.002 0.092 0.598 0.073 20950 8.214 0.729
WDJ222546.95-030426.14 2629018579315648768 DA H 16218 164 7.899 0.020 0.559 0.015 17633 7.984 0.609
WDJ222551.06+033955.55 2704227785995827712 DA H 12020 306 6.625 0.440 0.198 0.074 13209 7.715 0.459
WDJ222552.94+233149.49 1875571368730865536 DA H 19955 612 8.007 0.119 0.628 0.091 21281 8.120 0.697
WDJ222559.85+143653.56 2734488751174465024 DA H 11153 178 8.050 0.076 0.633 0.064 11736 8.215 0.737
WDJ222602.72-070633.01 2622459064743203712 DA H 27580 1230 8.225 0.262 0.772 0.205 28724 8.100 0.700
WDJ222606.03+193749.89 1777473972092125696 DA H 16139 366 7.972 0.080 0.599 0.062 16163 8.116 0.684
WDJ222614.55+125454.36 2731173929774683520 DA H 29062 1212 8.228 0.281 0.776 0.218 29512 7.937 0.612
WDJ222615.95+242830.43 1878778330615004800 DA H 13003 274 8.335 0.046 0.817 0.040 13648 8.318 0.808
WDJ222616.34+285738.19 1882351369745003648 DA H 19288 544 8.082 0.097 0.670 0.079 21854 8.074 0.671
WDJ222618.48+071508.97 2710268777756905856 DA H 16017 390 8.366 0.156 0.842 0.134 22934 8.279 0.797
WDJ222622.98-062745.25 2622695700262003712 DA H 15885 236 7.673 0.035 0.448 0.021 17673 8.313 0.811
WDJ222623.50-030437.97 2629021499893406976 DA H 20426 282 7.894 0.036 0.567 0.026 25354 8.143 0.719
WDJ222629.76+185201.16 1777283683566264832 DA H 19257 388 7.951 0.043 0.595 0.032 20493 8.013 0.632
WDJ222634.42+301219.26 1894590617791189760 DA H 75888 0 7.578 0.108 0.584 0.039 75887 7.858 0.675
WDJ222644.64+141823.55 2734420684532561152 DA H 32219 1362 7.442 0.203 0.418 0.089 44725 7.779 0.573
WDJ222653.89+204407.84 1873861108457291648 DA H 17861 542 8.116 0.140 0.687 0.116 18728 8.051 0.650
WDJ222653.94+071459.71 2710288745059880448 DA H 18799 384 7.999 0.060 0.621 0.047 21679 8.050 0.656
WDJ222656.03+053135.51 2709201873520533248 DA H 19243 526 7.794 0.167 0.514 0.108 26602 8.132 0.714
WDJ222657.86-073349.80 2622369630639223040 DBA [logH/He=-5.00] 13434 330 8.219 0.109 0.722 0.096 14108 7.898 0.531
WDJ222658.23+164405.13 2737231379850623872 DB He 13833 238 8.016 0.042 0.597 0.034 14245 7.781 0.471
WDJ222700.95-080117.79 2621509602093267456 DA H 27502 1009 7.594 0.314 0.453 0.123 28801 7.825 0.554
WDJ222704.48+184355.34 2738046014888069632 DA H 16588 474 8.089 0.122 0.668 0.100 16939 7.978 0.604
WDJ222711.12+073510.86 2710315511296166144 DB He 13015 177 7.850 0.065 0.503 0.048 15726 7.976 0.577
WDJ222717.92+180412.57 2737937270610581376 DB He 16008 852 7.937 0.254 0.556 0.184 18499 8.163 0.693
WDJ222721.58+183302.76 2738027460629251584 DA H 14266 358 7.901 0.119 0.556 0.088 15111 8.042 0.638
WDJ222724.13+141628.99 2734416114686741888 DA H 25202 696 7.956 0.097 0.612 0.072 28382 7.838 0.559
WDJ222727.83-071303.32 2622419104367396736 DA H 17542 488 7.947 0.115 0.589 0.087 20645 8.068 0.664
WDJ222728.08-071306.01 2622419108662483200 DA H 14338 423 7.832 0.133 0.519 0.096 17243 8.152 0.708
WDJ222733.63+265747.38 1881534359594458112 DA H 26853 799 8.342 0.080 0.843 0.066 26751 8.531 0.959
WDJ222738.76+201930.95 1873788884287990528 DA H 21245 878 6.451 0.331 0.245 0.042 23810 7.619 0.451
WDJ222742.39+300057.23 1894525471727296896 DA H 27137 890 7.536 0.228 0.431 0.077 30864 7.901 0.596
WDJ222752.24+231313.59 1875521027417691520 DC: He 48941 10360 7.594 0.375 0.477 0.190 0 0.000 0.000
WDJ222758.02+084439.95 2711006893656458624 DA H 19470 413 7.958 0.054 0.599 0.041 21723 8.006 0.631
WDJ222804.76+174247.68 2737727878069593856 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32547 5.522 0.034
WDJ222808.14-015615.91 2629615304891713152 DA H 12264 202 7.576 0.091 0.395 0.039 12323 7.898 0.549
WDJ222811.05+283008.36 1882264710188257024 DB He 17073 1366 8.519 0.210 0.922 0.174 21762 8.483 0.902
WDJ222811.47+221415.30 1874832084599745920 DA H 26442 285 7.974 0.012 0.624 0.009 27570 8.011 0.647
WDJ222814.86+193042.37 1777430571447941504 DA H 35692 1537 7.108 0.068 0.326 0.024 39922 7.959 0.645
WDJ222816.30+134714.56 2731370845434824704 DA H 34555 2392 6.100 0.768 0.208 0.119 38458 7.743 0.542
WDJ222818.87+032349.13 2704169889837014144 DA H 14702 478 7.534 0.180 0.388 0.069 15786 8.180 0.723
WDJ222826.53+212445.48 1874010882557335680 DB He 13765 432 8.024 0.161 0.602 0.131 14545 8.239 0.736
WDJ222827.76+175405.09 2737918849495239936 DA H 14511 178 7.958 0.011 0.588 0.009 15010 8.042 0.637
WDJ222830.58+243601.37 1878748540722510848 DA H 24529 1106 8.952 0.167 1.183 0.090 25229 9.221 1.282
WDJ222833.82+141036.96 2734423845627830400 DB He 24883 1960 8.363 0.098 0.828 0.084 33984 7.958 0.600
WDJ222838.21+260637.77 1880599534188619520 DA H 15515 442 7.313 0.118 0.363 0.044 19106 7.430 0.368
WDJ222840.85+320112.78 1901019148744012672 DA H 12528 430 7.409 0.230 0.375 0.071 9638 7.960 0.576
WDJ222843.58+152923.40 2736254296265466880 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30104 5.417 -0.276
WDJ222846.41+301208.55 1894532717333711488 DO [logHe/H=0.00] 80227 0 7.742 0.305 0.595 0.142 80227 8.093 0.738
WDJ222850.67+031130.30 2703952564491882624 DA H 16772 438 8.332 0.106 0.821 0.092 18325 7.939 0.586
WDJ222851.17+222148.88 1875209625109065472 DA H 26094 752 8.084 0.144 0.685 0.112 26329 7.848 0.559
WDJ222852.39+305957.51 1900646895338375936 DA H 17914 766 7.920 0.260 0.575 0.184 19511 8.173 0.725
WDJ222855.75+314919.54 1900965410112954112 DA H 13249 450 8.165 0.117 0.709 0.100 12467 8.066 0.646
WDJ222859.84-082417.27 2621425283295200768 DB He 13863 316 7.211 0.218 0.264 0.073 20055 8.148 0.687
WDJ222902.81+203745.56 1873818193145086720 DA H 19253 508 8.029 0.091 0.639 0.071 18934 7.970 0.605
WDJ222904.51+284855.09 1882287976027995904 DA H 17032 648 7.944 0.198 0.586 0.143 17969 7.705 0.469
WDJ222905.23-061742.96 2622911994814644608 DA H 19507 870 8.134 0.306 0.701 0.233 19123 8.062 0.658
WDJ222909.99+111821.40 2729683095086338048 DA H 28082 755 7.148 0.099 0.386 0.025 38960 7.673 0.516
WDJ222914.44+155601.36 2736377059315573504 DA H 23390 972 7.771 0.268 0.515 0.164 23840 7.625 0.454
WDJ222916.12-084845.12 2621218231511293952 DA H 21892 564 8.160 0.105 0.722 0.086 24555 8.554 0.971
WDJ222927.24+262651.10 1880707251968217984 DA H 18611 745 7.394 0.392 0.354 0.135 18867 7.975 0.607
WDJ222929.97-040838.44 2627933739296330112 DA H 31073 1682 7.483 0.296 0.427 0.137 43102 7.249 0.386
WDJ222935.67+174547.10 2737737292637935232 DA H 12369 98 8.230 0.008 0.748 0.007 14051 8.444 0.889
WDJ222935.96+295149.37 1882502208996957952 DBZ [Ca/He=-9.16]+[He/H=30.0] 12616 101 8.041 0.014 0.610 0.013 0 0.000 0.000
WDJ222938.55+322525.77 1901067119236379904 DA H 27214 582 8.032 0.058 0.658 0.044 28332 8.205 0.761
WDJ222941.02+273311.54 1881961519857243136 DA H 16794 541 7.476 0.188 0.374 0.062 17039 8.248 0.768
WDJ222943.95+325315.91 1902209374377282176 DA H 36604 2802 7.891 0.055 0.605 0.037 43605 8.122 0.739
WDJ222944.58+060915.15 2709343573081502720 DA H 27406 691 7.227 0.133 0.400 0.041 57936 7.924 0.665
WDJ222948.07+300153.04 1894514579690575104 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 34608 5.304 0.074
WDJ222948.73+165135.70 2736498692789053312 DA H 16264 648 8.281 0.171 0.788 0.146 16596 7.966 0.597
WDJ222950.26+212134.76 1874001605427280128 DO [logHe/H=0.00] 55505 0 7.826 0.516 0.577 0.279 55506 10.890 3.533
WDJ223000.04+150224.91 2735971511323456640 DA H 18701 538 7.865 0.132 0.548 0.091 19920 7.928 0.584
WDJ223004.30+174218.97 2737733066390805760 DA H 47665 5252 7.721 0.109 0.557 0.057 54622 7.790 0.601
WDJ223009.10+290217.13 1882390913507578496 DA H 23552 670 7.779 0.339 0.519 0.151 24102 8.065 0.670
WDJ223010.69+030900.45 2703957890251309696 DA H 13243 603 7.183 0.183 0.314 0.061 10731 8.145 0.691
WDJ223012.73+261219.58 1880682616035612416 DA H 11895 345 7.555 0.151 0.386 0.064 14190 8.054 0.643
WDJ223016.39+263909.97 1880734190003222016 DA H 13066 152 7.956 0.025 0.583 0.019 13060 8.127 0.685
WDJ223023.43+143842.13 2735940656278057600 DA H 14576 313 8.185 0.064 0.724 0.055 13918 8.473 0.908
WDJ223026.12+141629.48 2731426714370229376 DA H 20833 748 7.480 0.202 0.391 0.062 24869 8.008 0.640
WDJ223031.32+173343.87 2737683416568766976 DA H 17201 522 7.944 0.138 0.586 0.105 18006 8.063 0.656
WDJ223032.07+145537.63 2735966018060455552 DA H 25985 1070 7.232 0.421 0.396 0.093 26091 7.351 0.421
WDJ223035.89+264645.42 1880783564947308544 DA H 18345 351 7.848 0.090 0.538 0.062 18465 8.077 0.665
WDJ223036.19+295004.91 1882498837445319040 DA H 13973 299 8.126 0.075 0.686 0.064 13667 8.338 0.821
WDJ223044.68+074131.36 2710657248958816256 DA H 16548 326 7.311 0.064 0.367 0.024 23729 7.626 0.453
WDJ223053.52+071752.42 2709861859670353792 DA H 18183 260 8.053 0.018 0.651 0.015 20232 8.100 0.683
WDJ223053.75+241504.92 1875723921672766464 DA H 21767 918 8.077 0.171 0.672 0.132 21945 7.810 0.529
WDJ223057.16-070810.31 2622031599533294336 DBA [logH/He=-5.00] 12649 270 7.862 0.131 0.509 0.097 13544 8.282 0.763
WDJ223058.61-050605.03 2623322971645365504 DB He 19499 989 7.607 0.312 0.407 0.167 18964 8.031 0.614
WDJ223100.17+252516.78 1880319296162013056 DA H 13189 396 8.284 0.055 0.784 0.048 13798 8.252 0.765
WDJ223105.10+214845.51 1874416739786451456 DA H 12730 534 7.527 0.185 0.378 0.076 10852 7.893 0.542
WDJ223113.61+310927.48 1900731763891414016 DA H 32866 1698 6.738 0.269 0.248 0.055 45131 6.701 0.297
WDJ223114.42-001150.03 2654099539056775296 DAO [logHe/H=-1.00] 67245 0 7.568 0.062 0.557 0.025 67245 7.671 0.589
WDJ223119.25+301617.70 1888520312875904128 DA H 15117 317 7.940 0.091 0.579 0.070 16973 8.039 0.639
WDJ223123.30+220823.41 1874440379286221440 DA H 35950 3514 7.445 0.445 0.430 0.168 51618 7.730 0.570
WDJ223124.33+113049.09 2729666915945176448 DA H 25710 908 6.553 0.379 0.270 0.074 30562 7.358 0.387
WDJ223127.28+022328.72 2703089211640882560 DA H 19164 709 7.385 0.272 0.354 0.127 19940 8.038 0.646
WDJ223128.14+060311.72 2709153568023635456 DA H 9480 168 7.903 0.178 0.543 0.136 13127 8.195 0.727
WDJ223135.77+004442.73 2702224858062418176 DA H 14147 486 7.915 0.296 0.563 0.219 15706 8.050 0.643
WDJ223143.32+123012.70 2730909325429268480 DA H 35555 1943 7.480 0.179 0.440 0.079 57061 7.669 0.562
WDJ223145.42+141114.00 2732864192679430656 DBA [logH/He=-5.00] 14632 176 8.039 0.013 0.612 0.011 14853 8.026 0.605
WDJ223145.47+235123.36 1875647956587976576 DA H 18607 278 7.992 0.012 0.616 0.010 20492 8.106 0.686
WDJ223151.59+234320.57 1875458187752854656 DA H 14113 148 8.083 0.014 0.660 0.012 14379 8.268 0.776
WDJ223159.69-025257.08 2628325101011390592 DA H 19765 892 7.369 0.385 0.352 0.129 21513 7.902 0.574
WDJ223159.86+323006.72 1901388034893680128 DA H 34201 2568 8.629 0.286 1.024 0.200 45769 7.820 0.593
WDJ223159.90+141356.04 2732865872011205248 DA H 12694 288 7.246 0.177 0.327 0.061 10739 7.876 0.532
WDJ223208.36+251650.04 1880300467024798080 DA H 12665 441 7.699 0.239 0.450 0.124 11639 7.981 0.593
WDJ223208.94+070929.49 2709840865870185856 DA H 14454 336 7.746 0.166 0.477 0.109 17342 8.176 0.723
WDJ223210.75-022946.70 2628774182791854848 DQA [logC/H=2.22] 11580 58 8.828 0.095 1.103 0.062 12097 8.828 1.103
WDJ223216.94+215951.50 1874424337585214848 DA H 28417 1118 7.103 0.402 0.378 0.109 28353 7.764 0.525
WDJ223223.97+230903.89 1875359089976486656 DA H 32575 1326 7.881 0.103 0.590 0.068 38440 7.971 0.648
WDJ223230.40+255034.18 1880426464186096768 DO He 52101 0 7.830 0.019 0.572 0.010 52101 7.850 0.581
WDJ223231.22+214952.40 1874372896761077632 DA H 24611 1234 7.749 0.328 0.508 0.168 23613 7.826 0.542
WDJ223232.50+242445.88 1877187543448265472 DA H 12954 172 7.991 0.038 0.603 0.031 13203 7.922 0.565
WDJ223233.38+122702.47 2730162379077335680 DA H 26838 613 7.290 0.095 0.411 0.034 27563 7.245 0.404
WDJ223239.17+230628.77 1875355035522483200 DAO [logHe/H=-3.00] 53389 0 7.870 0.131 0.632 0.075 53390 7.820 0.610
WDJ223241.19+172005.51 2736914278120227840 DBA [logH/He=-4.50] 12063 374 8.121 0.137 0.658 0.117 12634 8.119 0.658
WDJ223241.93+244748.03 1877267361120812800 DA H 37265 3882 7.896 0.279 0.608 0.181 40407 7.618 0.499
WDJ223242.13+270259.77 1881125208121027456 DA H 13546 226 7.540 0.053 0.385 0.028 12693 7.672 0.438
WDJ223242.35+280340.20 1882083977964972416 DB He 11908 192 7.916 0.062 0.536 0.048 12595 8.357 0.812
WDJ223248.31+290126.95 1882214785488796160 DAO [logHe/H=-1.00] 91652 0 7.240 0.079 0.534 0.021 91652 7.308 0.550
WDJ223248.43+313106.60 1900767291861220992 DA H 43932 4494 7.049 0.155 0.338 0.047 83896 7.814 0.676
WDJ223250.01+241600.30 1877165282634021376 DA H 18080 576 7.985 0.114 0.611 0.088 17844 7.995 0.616
WDJ223255.41-084044.23 2621250392226389248 DB He 12461 114 7.999 0.025 0.585 0.020 13314 8.221 0.724
WDJ223259.43+140317.44 2732847695709511424 DAH H 18774 438 8.253 0.041 0.774 0.035 0 0.000 0.000
WDJ223302.57+211116.12 1873772666490517248 DA H 16984 576 8.001 0.237 0.618 0.180 17431 7.961 0.596
WDJ223303.35-064240.64 2622075094667308160 DBA [logH/He=-5.00] 13391 119 8.105 0.024 0.650 0.021 14709 8.134 0.670
WDJ223308.80+313935.35 1900778527494878208 DA H 23811 902 7.802 0.270 0.530 0.178 28217 7.910 0.595
WDJ223311.59+261014.76 1880503434295761024 DA H 14950 102 7.794 0.006 0.502 0.005 15823 7.952 0.588
WDJ223311.79+262108.79 1880515971304445312 DA H 15594 478 7.760 0.195 0.487 0.121 13751 7.802 0.503
WDJ223329.55+205026.32 1873699274090053120 DA H 24731 554 7.828 0.074 0.545 0.049 25889 7.971 0.621
WDJ223330.47-025918.74 2628503458118510720 DA H 28328 1057 6.940 0.446 0.345 0.108 29707 7.918 0.602
WDJ223335.25+314344.54 1900777702861190400 DA H 31734 1640 7.987 0.147 0.643 0.104 37187 8.348 0.861
WDJ223344.45+121054.32 2730093075484886912 DB He 16644 569 7.367 0.224 0.316 0.093 19744 8.263 0.758
WDJ223352.02+071909.57 2709826086887938688 DA H 10003 154 7.076 0.274 0.269 0.080 15247 7.992 0.609
WDJ223355.14+145420.94 2733056259321864192 DB He 14640 689 7.311 0.321 0.293 0.106 18318 8.372 0.827
WDJ223355.67+233854.53 1875444473921910016 DA H 15027 374 8.060 0.075 0.648 0.061 14890 7.765 0.488
WDJ223356.55+043246.98 2705855514176587520 DA H 21725 554 7.828 0.067 0.537 0.046 27130 7.936 0.606
WDJ223400.23+041527.56 2705635641915675776 DA H 15195 516 7.970 0.232 0.596 0.174 16882 8.143 0.702
WDJ223401.31+255024.76 1880436531588625792 DA H 14429 246 7.901 0.038 0.556 0.029 15335 8.012 0.620
WDJ223409.54+245125.40 1877226030651754752 DA H 14681 232 7.537 0.035 0.388 0.019 19174 7.910 0.573
WDJ223412.14+134316.77 2732636039721088768 DA H 15936 605 6.690 0.497 0.228 0.103 15727 8.055 0.646
WDJ223415.10+322412.83 1901187202222924928 DAH H 20689 874 8.790 0.166 1.102 0.108 0 0.000 0.000
WDJ223421.25+144521.41 2732910539671785600 DQA [logC/H=2.06] 12543 190 8.611 0.138 0.977 0.110 12629 8.611 0.977
WDJ223421.66-082848.32 2621278120535387520 DA H 14250 255 7.800 0.130 0.503 0.088 15575 8.003 0.615
WDJ223422.86+260425.23 1880458457398319488 DA H 23479 1124 8.316 0.200 0.821 0.164 27803 7.903 0.590
WDJ223430.03+160126.52 2736522985123937024 DA H 24712 754 7.896 0.090 0.579 0.062 27928 7.988 0.635
WDJ223430.10-020223.54 2628859562446992896 DB He 14238 446 7.867 0.515 0.515 0.332 16694 8.275 0.763
WDJ223430.49+104737.48 2729371727137380608 DA H 18952 346 7.709 0.050 0.474 0.031 22352 7.755 0.504
WDJ223430.74-082932.94 2621275062518663424 DA H 15685 396 7.428 0.158 0.397 0.040 19610 7.682 0.464
WDJ223435.88+295647.32 1888464104641830528 DA H 18569 244 8.109 0.015 0.684 0.012 20017 8.155 0.715
WDJ223436.95-054848.11 2622990025780035968 DA H 39116 1080 7.410 0.062 0.429 0.026 78828 7.758 0.645
WDJ223437.87+002111.80 2654192379069759488 DA H 15539 234 7.782 0.060 0.498 0.041 22524 8.050 0.658
WDJ223439.57-020632.06 2628857775740592512 DA H 29062 1366 7.099 0.513 0.306 0.151 29667 8.003 0.647
WDJ223456.19+251339.62 1877378274356417408 DBA [logH/He=-4.50] 18035 428 8.071 0.033 0.637 0.028 18531 8.221 0.730
WDJ223500.81-012420.15 2628966215074477312 DA H 37488 1629 7.498 0.109 0.451 0.047 42455 7.797 0.575
WDJ223517.63+161109.78 2736532159174148608 DA H 11171 236 7.972 0.159 0.587 0.124 12162 8.499 0.922
WDJ223517.77+212516.31 1874143618522220672 DA H 17486 282 7.969 0.018 0.601 0.014 17910 7.953 0.593
WDJ223518.75+190804.49 2834015856525892224 DA H 25614 825 7.289 0.120 0.406 0.033 27222 7.459 0.406
WDJ223519.20+135105.65 2732640884444724864 DA H 18521 671 8.050 0.218 0.649 0.172 19807 8.044 0.649
WDJ223524.30+153714.82 2733120993068540544 DA H 17143 522 7.924 0.123 0.575 0.092 21035 7.916 0.580
WDJ223527.32-073521.96 2621771182781220992 DA H 13038 278 8.168 0.102 0.710 0.088 15986 8.238 0.760
WDJ223531.62-071527.53 2621797781513773952 DA H 24996 400 7.902 0.055 0.583 0.039 27274 8.085 0.688
WDJ223536.61+310921.26 1888690049983235456 DA H 24235 1058 7.354 0.385 0.364 0.118 29208 7.282 0.416
WDJ223536.74+264230.30 1880923001061061504 DA H 20812 515 8.136 0.067 0.705 0.055 19171 8.088 0.673
WDJ223543.87+284737.18 1888137717187927040 DA H 20444 760 6.884 0.234 0.296 0.045 23641 7.619 0.451
WDJ223544.98+250943.57 1877330518615955584 DA H 22236 1226 7.208 0.468 0.368 0.126 25948 7.813 0.541
WDJ223549.61-044505.25 2624707394223352320 DC He 10046 235 8.001 0.167 0.581 0.137 0 0.000 0.000
WDJ223558.35+133140.60 2732572680364077824 DA H 14068 170 7.920 0.045 0.565 0.034 13666 8.125 0.684
WDJ223558.83+224438.46 1874541950969690752 DA H 21927 429 8.115 0.032 0.695 0.026 23198 8.081 0.678
WDJ223602.88+292851.31 1888242789268873216 DA H 21101 503 8.030 0.080 0.643 0.063 22596 8.043 0.654
WDJ223603.13+252016.77 1877356425858669440 DA H 15657 623 7.926 0.291 0.572 0.206 16899 8.150 0.706
WDJ223609.62-055903.99 2623721274027275008 DA H 19156 243 7.378 0.076 0.352 0.039 20557 7.414 0.368
WDJ223610.07-003920.75 2653800403175249024 DA H 25182 746 7.860 0.196 0.562 0.131 26709 7.750 0.514
WDJ223613.88+315920.10 1901136006213432960 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 34697 4.764 -0.138
WDJ223618.61-005432.62 2653757045480027904 DA H 27047 336 7.879 0.039 0.576 0.027 28452 7.953 0.618
WDJ223625.42+085103.11 2716837539394127232 DA H 20300 518 7.807 0.095 0.523 0.062 27106 8.134 0.716
WDJ223626.45+035818.17 2705553900098228864 DA H 14273 322 8.053 0.104 0.642 0.085 15229 8.176 0.719
WDJ223628.36+311309.27 1889054748542567168 DA H 12889 608 8.106 0.135 0.671 0.113 13838 8.060 0.645
WDJ223632.75+314328.88 1901094125989645568 DA H 14477 394 7.742 0.111 0.475 0.073 15422 7.947 0.584
WDJ223636.86+120950.66 2729987453649500288 DA H 21234 696 8.076 0.076 0.671 0.061 21906 7.895 0.572
WDJ223638.01+290608.93 1888174035432143104 DA H 34377 1970 6.990 0.404 0.294 0.104 42445 7.713 0.540
WDJ223641.07+030441.32 2703210943898908416 DB He 18874 962 8.271 0.114 0.763 0.099 20779 8.260 0.758
WDJ223641.97+064017.43 2709544135169706112 DB He 19230 354 7.938 0.016 0.563 0.012 21099 8.034 0.620
WDJ223642.32+283850.47 1887381562425781888 DB He 19874 1357 8.107 0.307 0.661 0.228 16531 7.314 0.301
WDJ223648.19+252317.98 1877360510371881600 DO He 48219 0 7.988 0.126 0.639 0.085 48219 7.619 0.484
WDJ223649.36+080236.31 2710017058313523072 DA H 17532 606 7.917 0.105 0.572 0.078 24529 8.046 0.660
WDJ223652.68+093002.62 2717015312385006592 sd [logH/He=-1.00] 0 0 0.000 0.000 0.000 0.000 44011 5.705 0.215
WDJ223652.97+010938.32 2654669468332355584 DBA [logH/He=-4.50] 14202 407 7.939 0.149 0.554 0.115 15785 7.916 0.544
WDJ223656.16+310107.24 1888673492886774912 DA H 67162 0 7.665 0.067 0.587 0.026 67162 7.725 0.606
WDJ223657.44+044049.92 2705755557402549120 DA H 38179 1792 6.314 0.469 0.233 0.036 53363 7.891 0.641
WDJ223659.66+214426.20 1874271814706659200 DC He 10949 242 8.028 0.093 0.599 0.077 0 0.000 0.000
WDJ223700.10+033931.00 2704791079546677888 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 34414 5.711 0.150
WDJ223700.72+245029.98 1877119648606071040 DA H 24082 1436 7.552 0.361 0.427 0.141 30098 8.090 0.696
WDJ223702.17+233802.91 1876136242829633920 DA H 14011 282 7.898 0.064 0.553 0.048 13198 8.158 0.704
WDJ223710.32-063502.11 2622129932809486464 DA H 20274 360 7.770 0.081 0.505 0.052 20424 7.968 0.607
WDJ223733.97+310017.29 1889001108693749760 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 21203 4.378 0.268
WDJ223734.73+205209.66 2834833996256254720 DA H 16582 639 7.974 0.241 0.601 0.176 17378 7.967 0.599
WDJ223735.43+082848.77 2716039358376761088 DA H 36163 926 7.905 0.019 0.610 0.013 39684 8.045 0.689
WDJ223739.99+294626.96 1888300998962891648 DAO [logHe/H=-2.00] 49960 0 6.617 0.135 0.312 0.013 49960 7.581 0.514
WDJ223743.49+175534.22 2833069932927933952 DA H 16211 322 7.928 0.059 0.575 0.045 16449 7.934 0.579
WDJ223748.90+042207.11 2705696011976501376 DA H 17719 595 7.926 0.166 0.577 0.122 19188 8.215 0.751
WDJ223749.29+105228.46 2717727486682654208 DA H 14228 232 7.489 0.067 0.410 0.029 18396 7.875 0.552
WDJ223751.28+260900.35 1877842891034329216 DAH H 18287 802 9.011 0.088 1.205 0.043 0 0.000 0.000
WDJ223752.75+154143.01 2733486030929017728 DA H 13297 589 8.185 0.208 0.722 0.175 14953 8.536 0.949
WDJ223753.30+243747.59 1877098762180513664 DB He 21271 1550 7.914 0.237 0.554 0.167 20487 8.012 0.606
WDJ223753.68+125231.54 2731733203236436608 DA H 19181 507 7.942 0.089 0.590 0.067 22843 7.930 0.593
WDJ223755.15+242211.17 1877040728582321024 DA H 20582 692 7.792 0.071 0.517 0.047 20687 7.938 0.592
WDJ223806.91-045544.62 2624645100017596032 DA H 14502 283 8.051 0.079 0.642 0.065 16372 8.163 0.713
WDJ223808.52+061108.08 2706493948180257152 DA H 32889 1037 7.631 0.123 0.483 0.061 52221 7.892 0.639
WDJ223815.08+065358.81 2709639685306926848 DA H 22360 712 8.030 0.165 0.646 0.129 23953 7.875 0.567
WDJ223817.68-080200.51 2609687584351838464 DA H 13272 242 9.135 0.034 1.251 0.013 14870 9.537 1.356
WDJ223820.94+135833.11 2732701735541212288 DA H 27025 897 7.233 0.343 0.400 0.068 29786 8.092 0.697
WDJ223824.01-060205.56 2623662961256270976 DA H 25523 300 8.542 0.033 0.964 0.026 27095 8.615 1.010
WDJ223824.52+071055.87 2709700948720538752 DA H 36650 2922 7.639 0.196 0.497 0.099 51373 7.095 0.374
WDJ223824.65+294942.53 1888306393441933824 DB He 17163 748 7.732 0.109 0.454 0.070 20894 8.019 0.611
WDJ223824.79+022746.68 2702970288292987392 DA H 15246 826 7.450 0.213 0.359 0.077 16028 7.642 0.435
WDJ223826.67+131121.69 2731749283597406080 DC He 11388 379 8.467 0.274 0.883 0.234 0 0.000 0.000
WDJ223829.61+285755.61 1887409909210137216 DA H 17771 808 7.669 0.326 0.452 0.155 18578 7.838 0.534
WDJ223831.91-095048.99 2608877450440101504 DA H 17832 246 7.855 0.026 0.541 0.019 21003 7.873 0.558
WDJ223833.39+193759.26 2834139963900092928 DA H 12728 384 7.835 0.184 0.516 0.130 11515 7.929 0.564
WDJ223834.26-074258.97 2621799529566679936 DA H 20252 650 7.723 0.236 0.484 0.110 26090 7.946 0.609
WDJ223839.71+234639.70 1876165998363257088 DA H 31955 1316 7.828 0.084 0.564 0.054 33390 7.955 0.630
WDJ223843.97+121117.17 2729994153797986432 DA H 17495 672 7.942 0.155 0.586 0.118 20521 8.324 0.822
WDJ223847.39+254849.73 1877749913582759808 DA H 21871 1034 7.486 0.575 0.396 0.199 27512 7.861 0.568
WDJ223854.08+301221.22 1888384420110033664 DA H 22956 959 7.760 0.253 0.508 0.150 22859 7.844 0.548
WDJ223854.58+050354.99 2705797579362733824 DA H 13139 304 8.003 0.123 0.610 0.099 11798 8.099 0.664
WDJ223856.95+260916.45 1877829142843909248 DA H 17427 884 8.034 0.231 0.638 0.179 18758 7.706 0.472
WDJ223901.01-061729.15 2623642036175765888 DA H 19513 714 7.499 0.172 0.392 0.053 22521 7.712 0.486
WDJ223902.56+063004.98 2706611836442590464 DA H 17224 366 7.968 0.055 0.600 0.042 20185 7.900 0.570
WDJ223904.38+051753.83 2706189628272461952 DA H 13709 172 7.274 0.114 0.342 0.041 15367 7.927 0.572
WDJ223906.29+060020.23 2706441377780866432 DA H 15022 606 8.213 0.234 0.742 0.195 15017 7.706 0.460
WDJ223906.50+215700.12 1874255180296645248 DA H 36991 2308 7.748 0.146 0.541 0.083 39972 7.761 0.554
WDJ223915.50+295730.70 1888329478888022400 DA H 17660 668 7.745 0.149 0.486 0.097 18057 8.004 0.622
WDJ223915.89+183258.85 2833163773669226624 DA H 11895 296 7.545 0.210 0.382 0.096 13508 8.090 0.663
WDJ223917.21+272749.83 1881024083115485952 DA H 19176 776 8.312 0.159 0.812 0.134 20386 8.002 0.626
WDJ223926.48+183541.29 2833167308427566848 DA H 14655 232 7.956 0.048 0.587 0.036 15637 7.980 0.603
WDJ223927.03+250004.40 1877134388933510784 DA H 20935 661 7.821 0.076 0.532 0.052 23522 8.040 0.655
WDJ223929.96+300626.57 1888340886321398528 DA H 26023 862 7.350 0.301 0.421 0.064 26684 8.351 0.848
WDJ223938.13+210151.84 2834851588442474624 DA H 23823 878 8.052 0.200 0.662 0.154 24555 8.040 0.657
WDJ223939.93+143654.07 2732766434928931840 DA H 22967 858 6.486 0.445 0.254 0.054 25192 7.588 0.444
WDJ223942.14-005152.92 2653113105327916672 DA H 14893 442 8.062 0.212 0.649 0.170 17424 7.935 0.582
WDJ223946.98+193717.25 2834097465199673856 DA H 14028 124 8.452 0.015 0.894 0.014 14123 8.695 1.045
WDJ223949.77+041034.75 2704912919179325184 DA H 18935 606 7.828 0.112 0.530 0.077 21147 7.921 0.584
WDJ224009.08-001943.93 2653170249868211200 DA H 14092 94 7.919 0.016 0.565 0.012 15729 8.030 0.632
WDJ224011.42+291325.98 1887505188764387968 DB He 15313 748 7.499 0.248 0.354 0.124 15789 8.016 0.601
WDJ224013.43+074442.85 2715754344346942336 DA H 23912 732 7.616 0.204 0.450 0.106 26951 7.911 0.592
WDJ224013.66+044906.85 2705728447568725760 DB He 12463 154 8.136 0.023 0.668 0.020 12807 7.779 0.467
WDJ224014.38-051546.43 2623868157613630208 DA H 19276 899 7.599 0.490 0.429 0.208 18071 7.819 0.523
WDJ224021.22+120533.30 2729936846049609728 sd H 0 0 0.000 0.000 0.000 0.000 30917 5.318 -0.259
WDJ224025.33+273611.88 1887030818216393728 DA H 13455 461 7.865 0.216 0.534 0.153 12337 7.728 0.462
WDJ224027.11-005945.51 2653060363129487360 DB He 13843 261 8.081 0.066 0.636 0.056 14908 7.963 0.569
WDJ224032.61+233746.73 1876191214115565440 DA H 31908 1004 8.065 0.072 0.686 0.054 37979 7.882 0.603
WDJ224033.63+254822.45 1877763653182732800 DA H 30183 1658 8.316 0.220 0.831 0.173 32864 8.025 0.665
WDJ224033.86+304154.97 1888782855635977088 DB He 21399 2947 7.607 0.295 0.413 0.159 18761 7.903 0.543
WDJ224039.18+182444.42 2833204210785430400 DB He 18652 720 7.962 0.080 0.575 0.062 19398 7.906 0.546
WDJ224042.58+191125.31 2833313337315476992 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33379 5.242 -0.029
WDJ224045.51+240651.42 1876282542300050560 DA H 13624 309 8.050 0.051 0.639 0.043 15522 8.035 0.634
WDJ224048.04+255656.97 1877767089156296448 DB He 16363 401 8.018 0.039 0.603 0.032 16702 8.082 0.641
WDJ224052.86+140728.90 2731980833870676224 DA H 17924 797 6.543 0.743 0.221 0.124 20852 8.048 0.653
WDJ224056.58-071753.03 2609833441443048832 DA H 15772 398 7.178 0.329 0.328 0.099 17238 8.144 0.703
WDJ224101.31+192652.41 2834077605271195264 DO He 65102 0 8.350 0.272 0.859 0.192 65102 8.242 0.798
WDJ224104.94-041809.13 2625067484281097856 DA H 15956 177 8.284 0.014 0.789 0.013 18154 8.442 0.893
WDJ224105.07+182152.72 2833191428962733824 DA H 22032 834 8.074 0.169 0.671 0.133 23457 8.159 0.724
WDJ224111.26+161505.47 2733578497280839936 DA H 18059 462 7.404 0.137 0.355 0.045 21726 8.047 0.655
WDJ224111.96+150440.78 2733157139513229952 DA H 17715 642 7.426 0.192 0.404 0.052 22488 8.142 0.712
WDJ224120.18+094900.31 2717366851163703936 DA H 26231 865 7.844 0.062 0.557 0.041 32665 7.911 0.605
WDJ224123.25+234026.12 1876186266312754688 DA H 20019 710 7.763 0.197 0.501 0.122 22680 8.059 0.663
WDJ224123.96+262743.84 1877890474975793792 DA H 20383 264 7.949 0.012 0.597 0.009 21823 8.048 0.656
WDJ224125.83-041514.91 2625069580225161088 DA H 14317 374 7.870 0.083 0.539 0.061 15859 7.993 0.611
WDJ224129.01-073234.24 2609808393194458624 DA H 16985 404 7.809 0.117 0.515 0.081 17886 8.091 0.672
WDJ224131.91+131644.65 2731668198906316544 DA H 33462 1084 8.003 0.038 0.655 0.028 32473 8.147 0.734
WDJ224138.15+111138.75 2717798473902351488 DA H 18874 750 7.464 0.388 0.378 0.145 21948 8.268 0.788
WDJ224138.90-033025.90 2625272375696323072 DA H 13477 328 7.990 0.081 0.603 0.065 12793 8.062 0.644
WDJ224142.18+250951.46 1877468576044592640 DA H 12926 334 7.363 0.220 0.363 0.068 14088 8.268 0.776
WDJ224143.44+082511.17 2715905497131100032 DA H 22469 246 7.906 0.014 0.579 0.010 24471 7.930 0.597
WDJ224146.34-071801.73 2609830452143353216 DA H 13591 230 7.931 0.069 0.570 0.053 15562 8.150 0.704
WDJ224150.27-002843.15 2653103793839548800 DA H 14009 436 7.816 0.238 0.510 0.141 16333 7.990 0.610
WDJ224158.42+171235.49 2832774645337183744 DA H 16519 504 7.808 0.130 0.513 0.090 15456 7.778 0.495
WDJ224205.58+293309.05 1887545424019250048 DA H 16501 684 7.444 0.305 0.405 0.117 17805 8.080 0.665
WDJ224209.85-085735.53 2609329624597251712 DB He 11875 311 7.649 0.282 0.404 0.172 12777 8.788 1.082
WDJ224211.64+035252.03 2704846089487474048 DB He 14517 490 7.362 0.343 0.307 0.109 23746 8.082 0.652
WDJ224214.88-052934.09 2623810536332245760 DA H 13946 248 7.930 0.079 0.571 0.060 13339 8.021 0.621
WDJ224230.34+125002.42 2731502443233585280 DA H 14121 114 8.095 0.010 0.667 0.009 14757 8.176 0.718
WDJ224231.15+125004.99 2731501687319341568 DA H 15581 165 8.045 0.010 0.640 0.008 16747 8.171 0.719
WDJ224231.50+054303.29 2706311875926244352 DA H 18493 370 7.441 0.099 0.369 0.040 22347 7.673 0.469
WDJ224235.53+111227.47 2717818539988971776 DA H 36601 4109 7.993 0.266 0.656 0.177 35737 8.022 0.670
WDJ224238.82+120918.27 2719428568609950208 DA H 34245 2185 7.499 0.278 0.441 0.131 40578 8.021 0.678
WDJ224244.62-041415.20 2625078449333017856 DA H 36637 1074 7.525 0.022 0.457 0.011 49500 7.698 0.553
WDJ224246.23-060253.22 2623565413958967808 DA H 13816 213 7.439 0.069 0.393 0.030 18810 7.887 0.560
WDJ224252.79-065527.32 2611371250186570496 DA H 14570 388 8.267 0.127 0.776 0.109 13530 8.452 0.894
WDJ224259.02+171554.91 2829796755531465344 DA H 50665 0 7.771 0.457 0.584 0.240 50664 7.698 0.556
WDJ224314.00+220128.87 2836507663407798912 DA H 29419 444 7.834 0.022 0.560 0.014 31395 7.960 0.627
WDJ224314.87+061538.19 2706369291049487744 DA H 18156 446 7.691 0.128 0.463 0.076 20323 7.938 0.591
WDJ224315.51+091558.77 2716534619645446016 DBAZ [Ca/He=-8.80]+[He/H=6.0] 12724 119 8.023 0.013 0.600 0.011 0 0.000 0.000
WDJ224316.65-064449.71 2623384853533462528 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 36142 5.746 0.178
WDJ224319.04+282506.09 1887175133415268224 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 72954 4.903 0.314
WDJ224319.96+191212.10 2833633192119028224 DA H 18000 738 7.931 0.285 0.581 0.207 17314 7.991 0.613
WDJ224320.37+282639.84 1887175305213957888 DA H 15611 417 8.222 0.112 0.749 0.096 21105 8.032 0.645
WDJ224321.08-040339.87 2625088271922937216 DA H 13064 170 7.880 0.047 0.541 0.035 13298 8.112 0.676
WDJ224325.20-071512.86 2611323417135801856 DA H 14303 274 7.136 0.135 0.310 0.043 17054 7.709 0.468
WDJ224331.84+191911.75 2833640888700525184 DA H 20115 776 7.782 0.251 0.511 0.158 21575 8.534 0.955
WDJ224336.26+043535.87 2705287131089314944 DA H 21541 737 8.410 0.128 0.878 0.106 21598 8.365 0.849
WDJ224339.51+164052.50 2829689690586900480 DA H 38701 4148 8.901 0.184 1.167 0.100 65584 8.810 1.141
WDJ224339.71+025127.49 2656417412647674752 DA H 14576 351 7.987 0.109 0.604 0.087 17871 7.920 0.575
WDJ224339.89+005426.31 2654471277066316544 DA H 17209 702 7.518 0.246 0.390 0.100 19612 8.313 0.813
WDJ224341.69+142032.29 2732310103243220480 DO He 78624 0 7.745 0.237 0.592 0.113 78625 8.151 0.764
WDJ224349.03+125652.93 2731594630411233920 DA H 16521 325 7.943 0.066 0.584 0.050 16395 7.994 0.612
WDJ224352.73+282223.67 1887176576524384640 DA H 30473 833 7.334 0.067 0.379 0.027 68875 8.027 0.733
WDJ224420.27+073819.00 2712709835304462336 DA H 15479 544 7.427 0.192 0.352 0.086 10708 7.736 0.461
WDJ224430.41+241703.25 1876607688503327616 DA H 19614 734 7.751 0.244 0.495 0.153 21622 8.164 0.723
WDJ224435.78+125012.67 2731583807093590400 DA H 23107 466 7.998 0.037 0.630 0.029 24399 8.001 0.635
WDJ224440.80+304531.79 1888089201238424448 DA H 17760 392 7.963 0.061 0.598 0.047 18746 8.345 0.833
WDJ224442.54+133329.75 2731693380299051776 DA H 20525 734 7.322 0.330 0.388 0.097 22239 8.172 0.730
WDJ224447.29+293910.48 1887865107025013376 DA H 36397 3762 7.258 0.300 0.372 0.114 54781 7.591 0.531
WDJ224449.30+142855.49 2732334021916594432 DA H 13059 139 7.526 0.023 0.379 0.012 16623 7.940 0.583
WDJ224452.44+303725.52 1888082398010126848 DA H 18894 572 7.552 0.128 0.409 0.042 18310 7.884 0.556
WDJ224453.61+171058.64 2829783149075683584 DA H 14188 292 8.081 0.030 0.659 0.025 13005 8.113 0.676
WDJ224505.37+093500.74 2716570491214261888 DA H 20405 866 7.682 0.182 0.466 0.104 22654 7.860 0.556
WDJ224515.09+161110.82 2829462091679961216 DB He 11889 252 7.841 0.147 0.496 0.107 13844 9.534 1.349
WDJ224518.54-004025.25 2653261401958858752 DA H 12894 214 7.868 0.058 0.534 0.043 13520 8.166 0.710
WDJ224518.72+304734.38 1888091675139616768 DA H 21561 784 7.544 0.236 0.415 0.082 23571 8.205 0.752
WDJ224520.14+322456.18 1890679002095122688 DA H 26340 640 7.152 0.085 0.381 0.022 31026 7.108 0.314
WDJ224532.09+150950.64 2732515918075761536 DA H 12436 213 7.915 0.047 0.558 0.036 13759 7.970 0.593
WDJ224535.21-042813.81 2624355413063792768 DA H 16683 686 7.696 0.209 0.461 0.107 18450 8.117 0.689
WDJ224537.95+250715.13 1876808486814343808 DA H 14119 388 8.026 0.269 0.626 0.171 14938 8.007 0.616
WDJ224540.68+231334.03 1875932416566161152 DA H 29987 520 8.016 0.026 0.655 0.020 0 0.000 0.000
WDJ224543.59+321440.89 1890486033507904128 sd He 0 0 0.000 0.000 0.000 0.000 39969 5.652 0.199
WDJ224556.69+003334.88 2653689077622347392 DA H 33438 1252 7.486 0.228 0.435 0.106 34654 7.951 0.630
WDJ224602.82+230704.29 2836695813039523968 DA H 16631 551 7.944 0.188 0.585 0.139 18016 8.045 0.645
WDJ224604.25+204454.30 2834642921750798464 DQA [logC/H=2.58] 13509 350 8.678 0.105 1.018 0.080 14108 8.678 1.019
WDJ224609.06+235710.35 1876393489894713472 DA H 19571 598 7.681 0.199 0.463 0.118 22858 8.067 0.668
WDJ224610.37+241619.37 1876437401639961728 DA H 27284 730 7.483 0.175 0.414 0.048 32335 7.761 0.534
WDJ224610.39-094834.51 2608278525841267200 DA H 15644 660 7.979 0.200 0.602 0.154 18042 8.269 0.783
WDJ224614.09+241340.86 1876436272064883456 DA H 20250 468 8.124 0.030 0.697 0.024 20779 8.178 0.731
WDJ224615.08+302116.15 1888014679263002880 DA H 101748 0 7.120 0.426 0.528 0.104 101747 7.658 0.672
WDJ224616.53+105617.33 2719053841303048192 DA H 15126 512 7.522 0.166 0.384 0.057 20732 7.867 0.554
WDJ224618.24-015455.03 2649697060140070528 DA H 20104 813 7.850 0.259 0.544 0.170 29257 8.081 0.690
WDJ224620.81+311315.06 1888131257557935744 DAH H 14361 571 8.069 0.207 0.652 0.166 0 0.000 0.000
WDJ224621.04+254231.78 1876865111664152832 DA H 16433 186 8.307 0.011 0.805 0.009 16279 8.287 0.792
WDJ224622.13+175519.30 2829935637594809472 DA H 18891 638 7.432 0.307 0.368 0.116 21615 7.913 0.580
WDJ224623.11-114117.76 2604650485361932672 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 50382 6.310 0.268
WDJ224623.52-010108.45 2653189074709467008 DA H 14092 320 8.001 0.093 0.611 0.075 13449 8.234 0.753
WDJ224624.19-130001.04 2604225073145793920 DA H 16965 758 8.057 0.201 0.650 0.159 20030 8.099 0.682
WDJ224625.66+184320.60 2833359894759957248 DA H 14883 232 8.164 0.027 0.711 0.022 15068 8.164 0.711
WDJ224626.39+324549.02 1890713976012011648 DO [logHe/H=0.00] 70839 0 8.141 0.233 0.749 0.143 70840 9.086 1.239
WDJ224627.20+242015.47 1876439501880739328 DA H 21580 848 7.234 0.366 0.369 0.076 24778 7.569 0.435
WDJ224635.24+304812.87 1888103396107540992 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 30146 5.398 -0.290
WDJ224639.15-060525.08 2611522256941221632 DA H 10471 205 7.847 0.242 0.516 0.161 9756 8.521 0.933
WDJ224645.94+031925.51 2656552377700068864 DA H 20831 1046 7.057 0.373 0.329 0.057 19275 7.642 0.446
WDJ224646.56+025342.01 2656454216222569216 DA H 12937 90 7.956 0.008 0.583 0.007 13300 8.100 0.668
WDJ224653.73-094834.48 2608280729159380992 DA H 103002 0 7.650 0.037 0.673 0.011 103001 7.752 0.700
WDJ224707.61+293953.45 1887691281108090880 DA H 15958 466 8.241 0.118 0.762 0.101 15675 8.166 0.714
WDJ224722.25+032146.93 2656542452030717952 DA H 47161 2832 7.538 0.038 0.492 0.019 64131 7.698 0.590
WDJ224728.78-110107.23 2604750983301593984 DA H 14515 832 7.667 0.272 0.441 0.136 17215 7.567 0.409
WDJ224733.02+020135.39 2656113878718967552 DA H 14820 275 7.590 0.094 0.410 0.052 16217 7.596 0.417
WDJ224739.96+071732.48 2712529957779476224 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 45901 5.638 0.221
WDJ224741.46+145638.84 2732459327587247360 DAH H 18726 298 8.868 0.014 1.141 0.009 0 0.000 0.000
WDJ224743.99+275005.08 1884106082927818496 DA H 19977 867 6.990 0.293 0.312 0.071 26703 7.937 0.605
WDJ224748.75+302251.62 1888006325548702720 DB He 16481 877 7.702 0.203 0.439 0.128 17895 8.135 0.675
WDJ224750.15+295145.32 1887788622246349952 DA H 20348 861 7.835 0.244 0.537 0.164 22008 8.044 0.654
WDJ224758.11-104207.51 2605152167606843520 DA H 15977 812 7.947 0.218 0.585 0.162 15199 8.019 0.624
WDJ224800.06+274406.10 1884092476471325952 DA H 20455 530 7.918 0.087 0.580 0.065 21883 8.009 0.633
WDJ224800.75+151218.95 2732484444556188416 DA H 9456 238 7.461 0.374 0.375 0.179 9077 7.765 0.469
WDJ224814.08+303309.44 1888035496966284416 DA H 13278 403 7.820 0.218 0.510 0.152 15587 7.829 0.521
WDJ224816.26+282627.84 1884547472423147904 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31606 5.492 -0.050
WDJ224824.76-074919.83 2611005486476207744 DA H 13924 332 7.866 0.212 0.536 0.149 13209 7.835 0.518
WDJ224826.35+151539.90 2732483619922495104 DBA [logH/He=-5.50] 13823 262 7.936 0.034 0.552 0.026 14430 7.943 0.556
WDJ224830.19+270149.50 1883842410593477632 DA H 13644 199 7.847 0.051 0.525 0.037 14206 8.112 0.678
WDJ224837.63+050630.04 2705244559374168448 DA H 17133 375 7.705 0.082 0.466 0.051 18166 8.046 0.646
WDJ224840.93+263251.63 1883678961315891584 DBA [logH/He=-5.50] 17323 291 7.983 0.019 0.584 0.016 18138 8.251 0.749
WDJ224845.48+122007.22 2719317414856391040 DB He 26190 750 8.031 0.020 0.627 0.016 25994 7.883 0.547
WDJ224847.37+171305.67 2829651963594102016 DA H 15904 224 7.987 0.022 0.607 0.018 17211 8.125 0.691
WDJ224901.56+011722.77 2655240900846478336 DA H 18379 420 7.013 0.141 0.304 0.038 22524 7.299 0.391
WDJ224904.60+164110.09 2829551633158363008 DA H 17894 800 6.753 0.365 0.251 0.077 19507 6.999 0.310
WDJ224911.55+005702.60 2655178228683394432 DA H 17276 530 7.662 0.163 0.448 0.069 21570 8.104 0.688
WDJ224913.65+064410.12 2712439351148860672 DB He 16076 658 7.854 0.219 0.512 0.155 15590 7.258 0.282
WDJ224916.55+144545.33 2732262686804416000 DA H 24181 591 7.862 0.061 0.561 0.042 25457 8.047 0.663
WDJ224917.26-015801.60 2649520038767527680 DA H 20368 828 6.483 0.519 0.245 0.071 25396 8.028 0.652
WDJ224925.29+065646.59 2712461375741190272 DA H 46054 3007 6.703 0.071 0.301 0.017 101969 7.256 0.568
WDJ224927.08+021432.45 2656170267344606464 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 33907 5.690 0.136
WDJ224930.32-090931.49 2608424829606888192 DA H 23154 369 7.846 0.108 0.550 0.074 25306 7.865 0.565
WDJ224939.60-104741.35 2605156462573632512 DA H 14540 418 7.931 0.120 0.572 0.092 14703 8.132 0.691
WDJ224942.65+330537.99 1890640583611278464 DA H 28712 1560 7.170 0.471 0.392 0.126 31951 7.470 0.425
WDJ224946.69+020758.34 2656165246527452800 DB He 18923 1208 7.817 0.276 0.499 0.181 18212 7.841 0.509
WDJ224949.63+160214.42 2828662368769331584 DA H 15039 386 7.690 0.088 0.453 0.055 16645 8.173 0.720
WDJ224949.88+270239.27 1883798700708310784 DA H 11351 150 8.105 0.063 0.667 0.054 12666 8.115 0.676
WDJ224957.28+070810.49 2712491062555497728 DA H 18229 334 7.649 0.188 0.446 0.083 20584 8.042 0.649
WDJ225002.89+014904.02 2655388304123521152 DA H 16891 724 7.830 0.271 0.525 0.186 17711 8.093 0.673
WDJ225003.86+182727.59 2830349638081870592 DA H 15982 250 8.018 0.021 0.625 0.017 15551 8.110 0.679
WDJ225008.02+281707.34 1884488992148665728 DA H 23303 274 8.515 0.011 0.945 0.008 23848 8.578 0.984
WDJ225013.64+270057.97 1883787877390695040 DA H 24588 718 8.117 0.084 0.701 0.068 26071 8.059 0.671
WDJ225020.59+274935.00 1884281768566348928 DA H 92435 0 7.542 0.080 0.620 0.024 92434 7.718 0.665
WDJ225020.92-091425.53 2608409299005126400 DB He 24686 1952 8.022 0.124 0.619 0.096 20337 7.983 0.590
WDJ225022.08+031150.85 2656851616661010816 DA H 18593 577 7.740 0.125 0.487 0.078 19383 8.177 0.727
WDJ225022.59+295144.17 1887764810947992448 DA H 14699 330 8.138 0.087 0.695 0.074 12906 8.076 0.653
WDJ225024.35+323143.88 1890542971890672896 DA H 31451 716 8.618 0.018 1.015 0.013 31330 8.583 0.995
WDJ225024.85-045502.92 2624103246943316352 DA H 20722 654 7.788 0.146 0.515 0.098 20840 7.884 0.563
WDJ225032.41+285717.56 1884592685541799680 DB He 13917 485 8.188 0.132 0.703 0.115 15762 8.185 0.704
WDJ225036.41+273149.34 1883886386760306432 DA H 29176 1238 7.213 0.378 0.340 0.142 31601 7.813 0.556
WDJ225051.26-110651.55 2605062767862615680 DA H 14404 204 7.742 0.036 0.475 0.024 17778 7.852 0.539
WDJ225052.51+152305.50 2828553658852778624 DA H 20630 1030 8.431 0.247 0.890 0.200 24212 7.964 0.614
WDJ225107.29-021753.25 2649446478862885120 DA H 18226 686 7.606 0.213 0.428 0.093 22614 8.152 0.718
WDJ225107.75-050701.63 2612052255905508480 DB He 16017 556 8.191 0.077 0.708 0.067 16067 7.931 0.553
WDJ225111.66+152449.01 2828389586806952192 DA H 22314 936 7.591 0.187 0.435 0.099 23070 7.975 0.617
WDJ225113.19+064808.59 2711693401228934400 DA H 16661 272 7.951 0.038 0.589 0.029 17848 7.998 0.618
WDJ225116.08+265851.84 1883056019261101056 DA H 15730 544 7.912 0.154 0.565 0.112 16100 8.076 0.659
WDJ225116.51-015539.04 2649879510350109056 DA H 16161 688 7.387 0.251 0.387 0.081 17024 8.112 0.683
WDJ225122.11+315628.82 1889756748060009856 DBA He 18535 486 8.042 0.047 0.621 0.038 17641 8.070 0.636
WDJ225124.07+311627.80 1889581032359009792 DB He 37714 1854 7.771 0.247 0.519 0.141 47454 7.940 0.614
WDJ225125.38+180827.48 2830279269338005376 DA H 22627 810 7.879 0.044 0.565 0.031 26047 7.978 0.626
WDJ225125.52+321858.54 1889783273778351360 DA H 28471 1166 6.357 0.402 0.244 0.060 39696 7.429 0.436
WDJ225132.56+151926.89 2828385085681200768 DB He 14772 652 7.676 0.170 0.423 0.106 15610 7.812 0.489
WDJ225135.80+330050.47 1890592278115400704 DA H 75580 0 7.185 0.037 0.471 0.007 75580 7.227 0.480
WDJ225137.80+324422.66 1890572276450197248 DA H 32637 1836 7.910 0.107 0.605 0.073 38904 8.051 0.691
WDJ225144.00-101335.68 2605272839007296512 DBA [logH/He=-3.50] 12132 342 7.665 0.208 0.412 0.127 12260 7.582 0.377
WDJ225144.02-035729.58 2648241001802005376 DA H 17269 587 8.278 0.106 0.787 0.091 19413 8.324 0.820
WDJ225146.11-084227.14 2609961259667324288 DA H 9964 179 7.353 0.208 0.343 0.067 9947 8.813 1.106
WDJ225155.05+190746.12 2830498145166493568 DA H 17097 221 8.001 0.012 0.618 0.010 18875 8.082 0.669
WDJ225159.25+252641.36 1882615905369778048 DA H 21439 480 7.970 0.024 0.611 0.018 23620 8.110 0.696
WDJ225203.53+261320.76 1882946927091775872 DA H 14395 203 8.004 0.020 0.613 0.017 14856 8.044 0.638
WDJ225209.19+124759.37 2719722829704176512 DA H 13388 212 7.815 0.049 0.508 0.035 13251 7.980 0.597
WDJ225209.62+323058.77 1889809769434009344 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34907 5.731 0.161
WDJ225211.06-110030.74 2604905812577884160 DA H 18984 712 7.957 0.134 0.598 0.100 19819 8.143 0.708
WDJ225211.12+331046.18 1890970368378878720 DA H 15394 307 7.885 0.035 0.550 0.026 17430 8.108 0.682
WDJ225211.51+143610.51 2828265410711934848 DA H 17266 473 7.872 0.053 0.548 0.038 16983 8.068 0.657
WDJ225211.91+321249.91 1889792413468652800 DA H 42266 4647 7.501 0.257 0.467 0.120 42290 7.979 0.660
WDJ225215.82+100349.21 2717954192235991424 DAH H 15272 386 8.833 0.032 1.121 0.020 0 0.000 0.000
WDJ225215.94+004155.96 2654982073232140544 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 35626 5.614 0.160
WDJ225217.52+102351.83 2718035629111412352 DA H 24114 1259 7.530 0.114 0.419 0.053 28480 7.892 0.586
WDJ225226.39+195730.26 2835047546326025344 DA H 22831 436 7.834 0.026 0.543 0.018 24825 7.913 0.588
WDJ225229.51+282545.40 1884327501378359424 DA H 13896 143 8.023 0.018 0.624 0.015 13711 8.064 0.647
WDJ225236.16+080231.74 2712969766725536512 DA H 15848 592 8.354 0.133 0.834 0.114 17978 7.493 0.384
WDJ225237.54+011202.17 2655106485549564288 DA H 13693 116 8.068 0.016 0.650 0.014 15183 8.192 0.729
WDJ225240.58+281220.21 1884306297122733184 DA H 23209 966 7.503 0.313 0.407 0.121 27973 7.631 0.468
WDJ225242.11-120034.05 2604018914715352832 DA H 24060 1841 8.389 0.274 0.868 0.219 24846 8.174 0.736
WDJ225242.26-005626.72 2650235305441371904 DA H 17401 299 6.834 0.186 0.261 0.042 22294 7.126 0.352
WDJ225247.43+270434.16 1883061310660375936 DA H 18113 408 8.052 0.052 0.649 0.041 19786 8.067 0.662
WDJ225251.24+271633.70 1883441947840948992 DA H 14588 346 7.980 0.081 0.600 0.064 17029 8.035 0.638
WDJ225252.94+184634.18 2830428841574224640 DA H 21374 822 7.743 0.137 0.496 0.085 26765 7.892 0.582
WDJ225253.76-004210.34 2650258085947988224 DA H 15677 291 7.934 0.071 0.577 0.054 17755 8.073 0.661
WDJ225259.06+161822.43 2828740575829677952 DA H 18606 490 7.643 0.104 0.444 0.060 18133 7.989 0.613
WDJ225300.50+142310.43 2816246305511382912 DA H 15720 316 7.946 0.039 0.584 0.031 15756 8.157 0.708
WDJ225301.59+183213.37 2830385784526312832 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 30492 5.427 -0.214
WDJ225304.03+280902.64 1884302242673553792 DA H 17292 590 7.664 0.158 0.449 0.094 17611 7.914 0.571
WDJ225306.16+032655.14 2656695760888128768 DA H 25721 1120 7.640 0.315 0.465 0.124 28825 7.878 0.580
WDJ225309.35+313629.88 1889691361478666240 DA H 23898 688 7.462 0.101 0.395 0.035 25180 7.573 0.438
WDJ225310.40+184034.68 2830400937171273600 DA H 17931 575 7.822 0.151 0.524 0.103 17834 7.944 0.588
WDJ225311.83+274241.82 1884210540828907648 DA H 14033 314 7.871 0.086 0.539 0.063 15663 8.077 0.660
WDJ225317.33+241822.73 2837245053458749952 DA H 16609 376 7.090 0.074 0.313 0.022 18850 7.826 0.529
WDJ225320.00+083342.81 2713099302939074432 DA H 19551 284 8.053 0.013 0.653 0.011 21845 8.055 0.660
WDJ225321.21+103142.90 2718040538259226880 DA H 22316 546 7.885 0.045 0.567 0.031 25791 8.044 0.662
WDJ225325.81-040822.38 2648173549340448640 DAH H 13341 162 8.308 0.014 0.800 0.012 0 0.000 0.000
WDJ225329.55-063049.36 2611584894744480640 DA H 43805 3114 7.482 0.131 0.465 0.058 51868 7.879 0.633
WDJ225332.09+043504.26 2663109624529677056 DA H 22266 1016 7.479 0.365 0.395 0.125 23251 7.884 0.569
WDJ225336.66-052416.83 2612002468644878336 DB He 21094 861 8.072 0.104 0.642 0.085 20240 7.996 0.597
WDJ225336.79+081608.54 2713073189537921536 DB He 17856 476 7.844 0.032 0.510 0.023 19256 8.011 0.604
WDJ225337.23+201003.53 2835073036956062336 DA H 14101 280 8.410 0.066 0.868 0.056 15295 8.619 1.000
WDJ225341.34+321552.32 1889749085839581184 DA H 12903 356 8.546 0.051 0.953 0.042 12328 8.469 0.903
WDJ225346.92+325527.52 1890203222797720448 DA H 17249 400 8.079 0.083 0.664 0.069 18721 8.095 0.676
WDJ225348.37+175843.57 2830161866407168000 DA H 20857 967 7.630 0.189 0.446 0.072 27640 7.835 0.556
WDJ225400.67+312130.63 1889479636770747904 DA H 15262 364 7.591 0.108 0.412 0.060 17578 7.843 0.534
WDJ225407.84+050702.63 2663164290873205760 DA H 15013 276 8.525 0.030 0.942 0.025 16310 8.735 1.069
WDJ225409.67-022845.99 2649038663128059392 DA H 29216 571 7.657 0.088 0.483 0.047 29344 7.996 0.642
WDJ225416.16-061118.54 2611738143472866560 DA H 14460 542 7.792 0.233 0.499 0.137 15068 7.850 0.531
WDJ225419.18+130302.04 2719824667673689216 DA H 14273 532 7.323 0.319 0.359 0.096 15901 8.107 0.678
WDJ225421.90-121045.88 2603998440606917632 DA H 21224 315 7.621 0.063 0.443 0.035 23987 7.881 0.570
WDJ225437.62+074207.81 2712900321399127424 He-DA [logH/He=-4.00] 11000 228 8.733 0.064 1.049 0.047 0 0.000 0.000
WDJ225438.05+101529.35 2717973399330302592 DA H 16183 410 7.877 0.106 0.547 0.076 18398 7.986 0.612
WDJ225444.18+240350.10 2837178636082097792 DA H 23038 1460 8.176 0.232 0.734 0.184 23138 7.977 0.618
WDJ225450.27-052106.77 2611995150020639232 DA H 15104 387 7.970 0.102 0.596 0.078 15227 8.084 0.663
WDJ225454.60+124301.05 2719662524068539520 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 35236 5.069 0.040
WDJ225507.99+303328.34 1886301223532773504 DA H 13620 344 7.936 0.113 0.573 0.087 13568 8.107 0.673
WDJ225509.33+030732.81 2656706618565401472 DA H 18175 520 7.758 0.143 0.494 0.092 19967 7.970 0.607
WDJ225516.50+095623.58 2714958401007966336 DA H 47212 5670 7.162 0.309 0.373 0.091 80118 7.066 0.470
WDJ225518.42+031847.79 2656728059042184320 DA H 31522 1104 7.962 0.074 0.629 0.052 33791 8.151 0.738
WDJ225523.15+094415.34 2714935276903996544 DA H 16257 683 6.440 0.237 0.200 0.028 22428 7.603 0.441
WDJ225523.80+000322.28 2651881755384597504 DA H 33201 2090 7.646 0.531 0.490 0.265 36100 8.014 0.666
WDJ225526.74-044155.97 2636119569005472256 DA H 19971 589 8.015 0.088 0.632 0.069 21172 8.016 0.636
WDJ225527.00+175619.01 2830116717711030528 DA H 19477 999 7.373 0.211 0.398 0.047 24548 7.457 0.396
WDJ225527.35-055823.35 2611724154764004992 DAH H 15577 322 7.895 0.076 0.555 0.056 0 0.000 0.000
WDJ225528.55+284140.71 1884440403181916160 DB He 9865 146 7.178 0.237 0.238 0.050 21939 7.968 0.584
WDJ225536.09+004423.11 2655016153797116544 DA H 13656 289 7.586 0.150 0.404 0.059 15543 7.942 0.581
WDJ225541.29+133152.27 2719871156399493760 DB He 12895 387 7.356 0.383 0.299 0.131 15557 7.908 0.540
WDJ225547.43-060050.38 2611722922108815872 DBA [logH/He=-4.50] 16602 148 7.911 0.010 0.543 0.008 17110 8.030 0.611
WDJ225549.50+035045.38 2656820491033588992 DA H 21588 926 7.401 0.274 0.413 0.089 22837 7.882 0.567
WDJ225549.99+123312.93 2718996705353219712 DA H 20860 1106 8.319 0.214 0.819 0.176 19889 8.261 0.781
WDJ225558.92-013446.49 2649955445372528128 DA H 12960 312 7.510 0.282 0.409 0.103 11444 8.196 0.725
WDJ225605.47+081936.40 2713051023211573504 DA H 19193 226 7.895 0.015 0.565 0.011 22056 7.983 0.619
WDJ225608.53+085352.02 2714633259098801536 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31170 5.744 0.047
WDJ225614.57+043115.25 2663047742640847488 DAH? H 26740 1570 9.113 0.196 1.248 0.081 0 0.000 0.000
WDJ225617.50+122450.17 2718888536602018944 DAH H 21874 627 8.940 0.026 1.177 0.014 0 0.000 0.000
WDJ225620.37+001949.41 2651894262329321984 DA H 14339 303 8.101 0.082 0.671 0.068 12266 8.282 0.782
WDJ225625.05+090315.52 2714642806811098880 DA H 12770 298 8.797 0.055 1.100 0.036 15287 8.823 1.116
WDJ225627.70-032229.73 2648326862493129984 DA H 10650 224 8.327 0.091 0.808 0.081 12261 8.584 0.976
WDJ225629.28+094835.59 2714895694485418752 DA H 17066 370 7.951 0.062 0.590 0.047 17686 7.796 0.510
WDJ225631.62-031419.67 2648750999103339392 DA H 12146 342 8.078 0.237 0.652 0.191 11703 8.048 0.633
WDJ225633.04+304940.24 1886406261253174016 DA H 30964 926 7.479 0.163 0.425 0.072 31628 7.716 0.513
WDJ225633.06+234244.89 2842968836113380352 DA H 11907 415 7.475 0.184 0.355 0.072 14408 7.957 0.587
WDJ225633.51+061202.29 2711377089772769536 DA H 13927 611 7.502 0.558 0.414 0.246 18439 7.499 0.388
WDJ225638.35+065651.18 2712047826225618048 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 30197 5.534 -0.156
WDJ225639.69+265131.17 1883172223894723584 DA H 80869 0 7.886 0.328 0.696 0.154 80868 7.440 0.558
WDJ225640.39+195119.70 2832131327957551872 DA H 17130 490 7.525 0.149 0.393 0.053 17124 7.680 0.455
WDJ225645.02-110445.22 2604945562499411840 DA H 13285 265 8.144 0.050 0.696 0.042 14751 8.105 0.675
WDJ225651.34+135718.93 2815973454829349760 DA H 60827 0 7.732 0.095 0.594 0.044 60826 7.706 0.584
WDJ225655.37+311259.27 1889439470235737984 DC He 11473 300 7.987 0.138 0.576 0.111 0 0.000 0.000
WDJ225657.19+245723.23 2843342777442612864 DA H 13940 492 7.957 0.112 0.586 0.088 10003 8.473 0.902
WDJ225657.38+065908.26 2712049058880523264 DA H 23646 956 7.926 0.212 0.593 0.152 24356 8.045 0.659
WDJ225704.49+074215.25 2712226870526877568 DA H 23448 876 8.252 0.379 0.781 0.284 25197 8.029 0.652
WDJ225721.35+055329.73 2711352930581558400 DC He 12647 292 8.536 0.070 0.930 0.059 0 0.000 0.000
WDJ225726.91+131718.39 2719802750456246144 DA H 14407 250 8.028 0.032 0.627 0.027 13143 8.094 0.664
WDJ225733.05-035154.48 2636280819257706752 DA H 13191 343 7.686 0.162 0.446 0.102 16800 8.087 0.668
WDJ225734.74+290403.68 1885907495290340864 DA H 23221 1050 7.382 0.425 0.369 0.138 25394 8.039 0.658
WDJ225744.33+005103.83 2652042146642891520 DQ [logC/H=3.00] 11715 64 8.775 0.089 1.074 0.063 12301 8.775 1.074
WDJ225745.90+074320.74 2712233506251677184 DA H 14118 201 7.968 0.045 0.592 0.036 14500 8.054 0.643
WDJ225758.16+094542.56 2714972282342009472 DB He 13235 344 8.222 0.106 0.724 0.094 14638 7.771 0.467
WDJ225759.28-031940.57 2648688125077541376 DA H 20919 402 7.845 0.062 0.543 0.043 22016 7.959 0.606
WDJ225802.16-050307.49 2635863898192250624 DA H 12568 276 8.443 0.050 0.887 0.043 13939 8.459 0.899
WDJ225805.50+000926.02 2651923090149238656 DA H 20526 164 7.845 0.020 0.543 0.014 24963 7.962 0.614
WDJ225807.21+100150.42 2714995440805778816 DA H 16574 402 7.893 0.067 0.557 0.049 17932 7.884 0.556
WDJ225826.19-003031.51 2651602101473914624 DA H 17745 320 7.920 0.070 0.574 0.052 17352 7.887 0.556
WDJ225829.25+164846.82 2828959305628252672 DC He 11145 252 7.930 0.166 0.543 0.130 0 0.000 0.000
WDJ225829.59+030940.50 2655966647240182912 DA H 18162 592 8.109 0.103 0.683 0.084 19790 8.005 0.627
WDJ225829.76-032404.41 2648683482217759360 DA H 14894 592 7.467 0.433 0.364 0.160 15424 7.861 0.537
WDJ225835.06-053333.69 2635760509739227392 DA H 12348 170 7.963 0.019 0.585 0.015 13707 8.045 0.636
WDJ225836.75+170407.10 2829248099229874816 DA H 37081 2466 7.436 0.169 0.431 0.074 45696 7.947 0.651
WDJ225840.96+314736.16 1889839490606794368 DA H 13831 212 7.475 0.052 0.362 0.033 14117 7.609 0.415
WDJ225906.20+043917.10 2662970708107466752 DA H 21824 712 7.293 0.210 0.385 0.040 24089 8.011 0.639
WDJ225912.46+085220.45 2714586113242272000 DA H 15861 356 7.990 0.104 0.609 0.082 18170 8.074 0.663
WDJ225918.59-011740.00 2650727989729637888 DA H 28443 988 7.670 0.241 0.485 0.138 30135 7.767 0.531
WDJ225923.61+263536.99 1883123153891991808 DB He 15983 848 8.139 0.275 0.675 0.224 17321 8.547 0.940
WDJ225935.96+083713.60 2713804532273967360 DB He 22799 2334 7.975 0.197 0.589 0.148 19241 8.035 0.617
WDJ225940.29+193230.44 2831876413056782976 DA H 32533 7265 7.293 0.417 0.373 0.186 56629 7.598 0.538
WDJ225941.60+071554.42 2711968382214865664 DA H 19848 1020 5.889 0.555 0.200 0.061 22044 7.801 0.525
WDJ230000.98-033003.83 2636663277505134976 DA H 30916 1528 7.443 0.335 0.414 0.152 37602 7.653 0.505
WDJ230004.96+072741.51 2711998790584555648 DA H 13978 337 8.037 0.094 0.632 0.077 15879 8.089 0.667
WDJ230011.80+042520.79 2662913327344288000 DA H 19240 590 7.550 0.236 0.410 0.092 22227 8.006 0.632
WDJ230023.75+175002.16 2830812395038864512 DA H 23231 1229 8.152 0.220 0.720 0.173 24442 7.841 0.551
WDJ230025.55+084838.01 2713837689421703552 DAQ [logC/H=-0.01] 14769 296 8.918 0.029 1.150 0.017 14965 8.918 1.151
WDJ230027.32+274035.68 1883338658171221248 DB He 18765 1286 7.210 0.457 0.281 0.125 24305 8.828 1.108
WDJ230109.04+054612.33 2663625089324446976 DA H 17069 548 7.135 0.183 0.324 0.058 17464 7.905 0.566
WDJ230109.31-002428.78 2651639209990858240 DA H 18254 678 7.535 0.335 0.401 0.144 20196 7.887 0.563
WDJ230112.68-004912.35 2650782518634288640 DA H 15406 390 8.102 0.214 0.674 0.168 15913 7.949 0.586
WDJ230112.89-041213.59 2636387368806438400 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 19491 4.385 0.301
WDJ230115.43+194551.17 2831898231490550272 DA H 15169 280 8.002 0.033 0.614 0.026 14891 8.000 0.613
WDJ230123.28-003037.31 2650886628641613568 DA H 17943 484 7.839 0.133 0.532 0.092 17552 8.150 0.707
WDJ230124.16+275930.23 1884850624098282752 DA H 13510 218 8.065 0.029 0.648 0.025 13270 8.137 0.691
WDJ230129.67+261727.37 2843861433396756736 DB He 24190 2069 7.637 0.335 0.432 0.182 21511 7.891 0.542
WDJ230153.60-001312.79 2651651205835166336 DA H 11586 73 7.905 0.020 0.550 0.015 12853 8.220 0.743
WDJ230204.70+003646.89 2652148318234456576 DA H 13706 336 7.650 0.196 0.431 0.095 12440 8.096 0.664
WDJ230205.14+251002.69 2843536871308012928 DA H 14697 268 8.040 0.038 0.635 0.032 15279 8.196 0.732
WDJ230206.92-021053.63 2648889606287772416 DA H 20504 848 7.932 0.156 0.588 0.115 23150 7.743 0.501
WDJ230239.61+311217.01 1886764667684066048 DA H 20567 486 7.593 0.083 0.430 0.044 22556 8.103 0.689
WDJ230244.30+271435.97 1883256916352806784 DA H 13927 422 8.098 0.115 0.668 0.096 13927 7.863 0.535
WDJ230245.05+004506.00 2652157079967798912 DQA [logC/H=2.39] 24274 1539 8.836 0.071 1.112 0.044 21851 8.836 1.111
WDJ230255.42+172059.21 2830537860729256192 DA H 17639 438 8.317 0.046 0.813 0.040 19248 8.411 0.875
WDJ230304.79+304323.63 1886531158901881728 DA H 15263 312 7.712 0.078 0.464 0.050 16505 7.656 0.443
WDJ230309.98+072216.27 2713436543771263488 DAOZ [logHe/H=-1.00] 89562 0 7.940 0.033 0.735 0.016 89563 7.948 0.738
WDJ230312.11+314345.05 1886888500180732928 DB He 20467 735 8.048 0.115 0.627 0.092 19598 7.982 0.588
WDJ230323.50-000612.28 2650928994199142656 DA H 26198 386 7.472 0.048 0.407 0.020 28420 7.574 0.449
WDJ230327.01-045031.62 2635918633255048192 DB He 12808 278 7.714 0.207 0.436 0.133 0 0.000 0.000
WDJ230331.21+173912.81 2830619327669035904 DA H 17074 520 7.803 0.156 0.512 0.105 19948 8.031 0.642
WDJ230339.05+014320.82 2652513768411804544 DA H 14226 120 7.554 0.046 0.394 0.025 16923 8.019 0.628
WDJ230341.40+062908.18 2663771908486723072 DA H 16914 316 7.945 0.049 0.586 0.037 17943 7.971 0.603
WDJ230348.46+261859.48 2843909021633706624 DA H 33271 1537 7.208 0.322 0.349 0.108 37131 7.904 0.612
WDJ230356.62+302909.14 1886474980729431040 DA H 23393 1252 8.049 0.322 0.659 0.238 25569 7.808 0.538
WDJ230404.05+301643.69 1886458561070792320 DA H 17056 273 8.065 0.044 0.655 0.036 18546 8.143 0.705
WDJ230404.61-011502.66 2650601545892348160 DA H 18061 728 7.262 0.472 0.361 0.134 19509 7.925 0.581
WDJ230406.02+011531.23 2652292491696777344 DA H 17693 617 7.558 0.243 0.407 0.099 21363 7.996 0.625
WDJ230407.25-045429.36 2635163818523005056 DA H 12127 254 7.974 0.106 0.591 0.083 13050 8.134 0.689
WDJ230418.71+025656.16 2661682149198954880 DA H 15558 284 7.930 0.053 0.575 0.040 17103 8.118 0.687
WDJ230427.00+315828.48 1886920695255861376 DA H 24444 772 8.035 0.080 0.654 0.062 22533 7.819 0.535
WDJ230428.02+274308.04 1884773525142393728 DO [logHe/H=0.00] 102552 0 8.019 0.230 0.736 0.110 102552 5.536 0.463
WDJ230434.76+084519.64 2713857240112094592 DA H 22537 988 7.569 0.170 0.428 0.056 26682 7.920 0.596
WDJ230438.94+271552.06 2845521902112381952 DA H 19748 1178 6.813 0.402 0.281 0.076 18021 8.162 0.716
WDJ230447.57+303033.63 1886485391730174976 DA H 13211 230 8.355 0.044 0.831 0.038 13285 8.498 0.923
WDJ230449.64+262923.46 2843923865040737536 DA H 21103 944 7.964 0.184 0.606 0.136 23911 7.974 0.618
WDJ230452.69-021010.33 2638369685191790720 DA H 14773 316 7.890 0.092 0.551 0.069 17921 7.949 0.590
WDJ230454.47+294457.07 1885672719495289344 DA H 22226 684 7.811 0.091 0.531 0.061 25605 8.038 0.658
WDJ230455.09+031530.35 2661744168526768896 DA H 13108 375 8.220 0.118 0.743 0.102 15043 8.341 0.824
WDJ230458.29+162812.74 2816927418605196544 DA H 26000 869 7.207 0.231 0.391 0.043 35495 7.902 0.607
WDJ230458.30-075512.96 2607483991250762624 DA H 33649 1454 7.668 0.256 0.499 0.131 41000 7.773 0.561
WDJ230501.54+243217.67 2842694065582314880 DA H 16804 250 8.057 0.018 0.650 0.015 18711 8.174 0.724
WDJ230501.79+063225.30 2663782220703991680 DA H 59787 0 7.822 0.047 0.626 0.025 59787 7.885 0.652
WDJ230505.12+050326.81 2662577293398967168 DA H 14367 556 8.064 0.284 0.649 0.218 18103 8.074 0.663
WDJ230505.96+074517.56 2713462588453024128 DA H 19390 766 7.448 0.332 0.375 0.125 18082 7.586 0.419
WDJ230513.65+083328.98 2713662901432287744 DA H 27806 837 7.639 0.272 0.471 0.107 27599 7.683 0.488
WDJ230517.24+104700.97 2715333093954738560 DA H 15499 730 7.684 0.206 0.452 0.099 14860 8.367 0.841
WDJ230519.58+271549.62 2845515309339349248 DA H 16276 775 7.481 0.244 0.374 0.098 18567 7.715 0.475
WDJ230537.33+302348.75 1885730302119540096 DA H 22605 1067 6.424 0.451 0.245 0.076 22975 7.843 0.548
WDJ230540.23+312512.16 1886670659439705344 DA H 15134 741 6.848 0.394 0.253 0.088 21584 7.664 0.462
WDJ230559.65+080431.36 2713580712938324480 DC He 10709 169 8.089 0.094 0.636 0.080 0 0.000 0.000
WDJ230600.85+300618.54 1885687661684035328 DA H 25201 907 7.745 0.296 0.508 0.176 26194 7.918 0.594
WDJ230603.56-015629.91 2638402601821455360 DA H 13031 124 7.829 0.027 0.514 0.019 13164 8.067 0.648
WDJ230605.53+031207.97 2661786396645174912 DA H 17491 230 7.979 0.015 0.606 0.012 18976 8.045 0.648
WDJ230611.59-061943.87 2634766413788679296 DA H 16305 334 7.645 0.118 0.437 0.069 18277 7.731 0.482
WDJ230612.33+004316.68 2652202778419650304 DA H 15550 410 7.710 0.184 0.464 0.115 16809 8.060 0.652
WDJ230613.08+015852.42 2658537614663492352 DA H 37322 1032 7.669 0.022 0.510 0.012 45251 7.883 0.620
WDJ230616.30-075317.60 2607300201010398592 DA H 12195 296 8.067 0.133 0.646 0.109 12950 8.163 0.707
WDJ230618.87-075938.85 2607295390647009152 DA H 43213 3452 7.485 0.115 0.465 0.051 54040 7.805 0.606
WDJ230619.59-050456.99 2635470857144844544 DA H 23319 713 7.947 0.156 0.603 0.111 23456 7.952 0.606
WDJ230621.33+023048.23 2658641724670352896 DA H 13652 265 7.773 0.162 0.488 0.113 13281 8.207 0.735
WDJ230636.04+282529.87 1884925429543282048 DA H 12707 131 8.233 0.008 0.751 0.007 12522 8.373 0.841
WDJ230646.16+032028.47 2661795089659025920 DA H 21697 771 8.039 0.168 0.650 0.130 21439 8.020 0.639
WDJ230651.05+242256.85 2842642899634604928 DA H 17538 332 8.036 0.038 0.639 0.031 21489 8.232 0.765
WDJ230654.46+270209.97 2845459131167213824 DBAZ [Ca/He=-7.98]+[He/H=5.0] 12087 152 8.009 0.014 0.590 0.012 0 0.000 0.000
WDJ230702.33+022401.50 2658589364724657920 DA H 17512 268 8.073 0.035 0.661 0.029 18875 8.222 0.755
WDJ230718.60+053611.43 2663466660866496256 DAO [logHe/H=-1.00] 63717 0 7.734 0.044 0.601 0.020 63718 7.575 0.549
WDJ230719.94-085109.84 2606414200796657024 DA H 17283 390 7.893 0.034 0.559 0.026 21382 8.079 0.672
WDJ230720.17+125017.83 2814899541206428544 DA H 23916 936 7.564 0.224 0.431 0.084 27909 8.121 0.711
WDJ230731.06+311209.34 1886626850772994560 DA H 13659 332 8.124 0.066 0.684 0.056 13130 8.040 0.632
WDJ230748.68+012622.39 2652267683965846656 DA H 16976 629 7.803 0.248 0.512 0.135 19814 8.133 0.701
WDJ230751.57+292151.69 1885416528988631040 DA H 13042 212 8.300 0.027 0.794 0.024 13641 8.551 0.957
WDJ230752.92-000207.45 2651256614304360576 DBA [logH/He=-3.50] 15089 554 8.136 0.107 0.672 0.093 15845 7.976 0.577
WDJ230805.28+054822.29 2663495523046755328 DA H 14351 269 7.982 0.062 0.601 0.050 15641 8.198 0.734
WDJ230807.79+185539.75 2831173039146765568 DA H 19068 480 7.899 0.048 0.566 0.035 20974 7.978 0.614
WDJ230809.57-035145.52 2635720033967446912 DA H 13098 530 8.334 0.118 0.817 0.103 12727 7.900 0.551
WDJ230823.86+311020.03 1886623620957556736 DA H 12097 224 8.352 0.054 0.827 0.047 12722 8.198 0.728
WDJ230825.16-045539.03 2635488518050425600 DA H 13181 408 8.021 0.228 0.621 0.184 15967 8.366 0.842
WDJ230830.51+131923.36 2814942392095501952 DA H 13151 130 7.963 0.007 0.587 0.006 13120 8.129 0.686
WDJ230834.99+020738.49 2658379804679604480 DA H 12964 610 7.437 0.218 0.386 0.077 19036 7.781 0.507
WDJ230836.85+314054.59 1910671658244150784 DA H 22358 1000 7.435 0.309 0.381 0.096 24681 7.924 0.594
WDJ230837.44-011332.44 2650555057166102656 DA H 28834 822 6.845 0.302 0.329 0.089 32525 7.386 0.402
WDJ230844.83-021109.15 2638423526902102272 DA H 18658 716 7.815 0.161 0.523 0.110 22781 7.907 0.580
WDJ230845.01+160556.08 2818152480717467520 DB He 15125 347 7.965 0.046 0.570 0.036 15703 7.962 0.569
WDJ230851.53+111045.66 2811396909477223168 DA H 22934 1178 7.218 0.494 0.376 0.111 22688 7.932 0.593
WDJ230852.00-055130.78 2635174233818799232 DA H 14280 648 7.652 0.337 0.434 0.174 16562 8.252 0.770
WDJ230855.50+025426.03 2658751744552909056 DA H 65191 0 7.767 0.038 0.617 0.018 65191 8.253 0.843
WDJ230900.79+140709.02 2815438164465615488 DA H 20602 392 7.965 0.048 0.606 0.036 19803 7.928 0.584
WDJ230910.93+110625.68 2811392511430417024 DA H 17937 480 8.039 0.050 0.642 0.040 17276 8.029 0.635
WDJ230914.82-061527.66 2631776635514856832 DA H 20612 212 7.852 0.044 0.547 0.030 22480 8.023 0.643
WDJ230921.24-003204.74 2651037399173883520 DA H 33210 747 8.246 0.037 0.794 0.030 37690 8.295 0.830
WDJ230930.47+282540.41 2845705039520675712 DQA [logC/H=1.40] 14605 497 8.896 0.058 1.140 0.034 14762 8.896 1.140
WDJ230943.06-041708.36 2635621593317189632 DA H 14612 452 7.673 0.161 0.444 0.099 13516 8.237 0.755
WDJ230943.38+050943.52 2662641129496926976 DA H 12830 231 8.015 0.043 0.616 0.036 13383 8.122 0.682
WDJ230944.28+310616.29 1885862449673408896 DBZ [Ca/He=-7.30]+[He/H=6.0] 12463 1028 7.907 0.187 0.533 0.142 0 0.000 0.000
WDJ230947.91+095957.37 2714432662651020288 DA H 16728 259 8.007 0.032 0.620 0.025 17669 8.025 0.633
WDJ230948.73+281831.62 2845690956321963264 DA H 18164 574 7.659 0.185 0.449 0.110 19603 7.915 0.576
WDJ230950.75+094008.10 2714218433977373440 DA H 17781 232 8.612 0.012 0.999 0.010 19302 8.707 1.056
WDJ230951.79-092601.65 2606320707948597632 DA H 15148 401 7.886 0.136 0.550 0.099 16487 8.052 0.646
WDJ230953.41+011213.26 2657498580470832384 DA H 27814 338 8.446 0.017 0.908 0.015 31652 8.601 1.006
WDJ231010.20+002634.67 2651394499934565760 DA H 18919 616 7.203 0.238 0.349 0.044 21406 7.917 0.582
WDJ231013.26+063835.29 2665065110255482496 DA H 14466 360 7.960 0.148 0.589 0.112 16353 8.033 0.635
WDJ231015.20+283726.29 2846084856362464000 DA H 23427 1154 8.278 0.181 0.797 0.149 28950 7.947 0.615
WDJ231023.79+061330.28 2665016143332252288 DA H 13796 202 7.957 0.035 0.585 0.027 15851 8.130 0.692
WDJ231026.31+003254.60 2651408621787064576 DA H 20770 940 7.880 0.279 0.561 0.189 20119 8.023 0.637
WDJ231031.54+054610.94 2664232505075209216 DA H 12413 499 7.594 0.467 0.403 0.262 11428 8.677 1.031
WDJ231035.13+115006.64 2811587743464490624 DA H 15281 434 8.046 0.109 0.640 0.090 15874 8.158 0.709
WDJ231045.94+001810.03 2651388727498120448 DA H 14804 164 8.001 0.017 0.613 0.014 15711 8.187 0.727
WDJ231101.07+180816.51 2819049647845223424 DAH? H 68904 11682 9.244 0.064 1.300 0.017 0 0.000 0.000
WDJ231103.01-042603.61 2635439044322464000 DA H 13034 404 7.421 0.256 0.382 0.085 12445 8.099 0.666
WDJ231106.23+272341.21 2845388861205542400 DA H 14747 704 7.113 0.285 0.306 0.091 14952 7.804 0.507
WDJ231113.08+111707.73 2811411237487899392 DA H 26123 791 8.018 0.103 0.648 0.078 25422 8.107 0.697
WDJ231116.18-064949.53 2631499734678238720 DA H 16664 202 8.062 0.057 0.652 0.047 17557 7.873 0.549
WDJ231117.92+051928.72 2662658107503521536 DA H 31806 652 7.519 0.022 0.440 0.010 37865 7.587 0.482
WDJ231118.29+262419.55 2845186997742700544 DA H 16491 380 7.983 0.061 0.606 0.048 16782 8.206 0.741
WDJ231124.08+305539.11 1909825691421946496 DA H 15396 196 7.972 0.016 0.597 0.013 15510 7.985 0.605
WDJ231128.13+292934.05 1885477727979289088 DOZ [logH/He=-1.00] 76175 0 7.846 0.010 0.624 0.005 76176 8.720 1.076
WDJ231129.12-013351.70 2638847148116068352 DA H 12393 408 8.578 0.109 0.972 0.088 16601 8.536 0.951
WDJ231136.74+080540.98 2665870880479619712 DA H 23730 998 7.681 0.294 0.476 0.129 24601 7.981 0.624
WDJ231141.58-004100.63 2650975899537545728 DBAZ [Ca/He=-7.54]+[He/H=6.0] 12635 294 8.146 0.052 0.675 0.045 0 0.000 0.000
WDJ231143.42+051309.74 2662468647906388352 DA H 13480 260 7.641 0.126 0.426 0.077 12345 8.150 0.698
WDJ231144.18+055204.40 2664193433756837888 DA H 17946 820 7.777 0.225 0.502 0.116 19606 7.990 0.617
WDJ231144.52-050321.77 2635331189103854592 DA H 21302 332 7.818 0.095 0.531 0.065 23835 8.060 0.667
WDJ231151.45+261218.31 2844429983987518976 DA H 19733 846 7.473 0.167 0.384 0.049 19565 8.018 0.633
WDJ231152.21+142417.33 2815487883006361344 DA H 13168 224 8.043 0.048 0.634 0.040 12779 8.269 0.774
WDJ231152.34-050250.27 2635331120384320768 DA H 18607 288 7.541 0.120 0.404 0.040 18239 7.449 0.370
WDJ231201.68-100300.26 2606041230131790464 DA H 14470 194 7.727 0.047 0.468 0.030 18889 7.925 0.580
WDJ231202.25+101441.83 2810528746263444096 DA H 15686 596 7.136 0.334 0.318 0.071 14865 7.569 0.401
WDJ231203.07+104019.64 2810559429509847680 DAH H 27654 858 8.907 0.059 1.164 0.032 0 0.000 0.000
WDJ231215.11+131318.10 2812251371746545792 DA H 12169 120 7.460 0.050 0.351 0.033 12266 7.826 0.510
WDJ231225.89+130351.75 2812245461871553024 DA H 16484 384 7.908 0.052 0.565 0.039 17225 8.035 0.638
WDJ231229.43-111457.86 2413651846599545600 DBA [logH/He=-4.50] 12583 662 7.848 0.255 0.502 0.180 12964 8.067 0.626
WDJ231234.83+134050.58 2812351079411597824 DA H 23840 666 8.026 0.088 0.647 0.069 24391 8.074 0.676
WDJ231241.10+115658.80 2811566990182545792 DA H 24205 976 7.948 0.204 0.605 0.140 26142 7.684 0.485
WDJ231242.52+010800.62 2657459543512405632 DA H 18045 752 7.575 0.328 0.415 0.165 19199 8.026 0.637
WDJ231246.57+175159.98 2818982719370879232 DBA [logH/He=-5.50] 14699 166 8.128 0.013 0.667 0.011 14987 8.114 0.658
WDJ231252.55+273803.65 2845410817079017216 DA H 25270 1082 7.902 0.202 0.584 0.138 26284 8.059 0.671
WDJ231304.83+123013.16 2812011330319045376 DA H 24034 1189 7.576 0.380 0.436 0.153 25737 7.871 0.569
WDJ231305.69+311904.95 1909861494269592064 DA H 18088 670 7.730 0.161 0.480 0.103 18817 7.825 0.528
WDJ231311.65+055129.85 2664202199785946240 DA H 18338 278 7.739 0.036 0.486 0.023 24451 7.993 0.631
WDJ231319.43-093601.39 2606091872090794752 DB He 15133 273 7.925 0.037 0.548 0.028 16095 7.952 0.565
WDJ231323.70+131028.71 2812259682507706496 DA H 12913 450 8.253 0.123 0.764 0.106 12016 8.095 0.663
WDJ231324.52+215435.49 2838577287889598336 DA H 20531 432 7.980 0.022 0.614 0.017 22006 7.991 0.624
WDJ231340.83+063527.69 2664386432407225216 DA H 12916 246 8.029 0.047 0.625 0.039 15871 8.117 0.684
WDJ231341.58+004029.26 2657221464884987136 DA H 18619 612 7.893 0.235 0.562 0.171 20088 8.049 0.652
WDJ231342.66+215030.94 2838572954265767936 DA H 16131 270 8.029 0.027 0.632 0.022 16017 8.041 0.639
WDJ231349.93+053046.55 2663979269507596544 DA H 14504 198 7.821 0.037 0.514 0.026 18182 7.970 0.603
WDJ231350.95-081506.91 2630448562907494144 DA H 23830 992 8.115 0.184 0.699 0.145 25184 7.915 0.590
WDJ231410.62-044727.24 2635358535160109312 DA H 14620 198 7.971 0.071 0.595 0.055 15551 8.089 0.666
WDJ231415.66-005351.53 2638991355937897216 DA H 18475 542 7.444 0.192 0.370 0.061 19677 7.963 0.603
WDJ231418.90+005427.28 2657253526816420224 DA H 12209 140 7.998 0.029 0.605 0.024 13335 7.978 0.596
WDJ231423.19+210450.06 2837711250683473408 DA H 18223 316 7.980 0.031 0.609 0.025 20961 8.042 0.650
WDJ231424.13+011117.48 2657452809003297408 DA H 13982 164 8.022 0.021 0.623 0.017 14816 8.064 0.650
WDJ231442.44+230437.84 2839090003905058432 DB He 21736 664 8.084 0.041 0.650 0.034 21746 8.183 0.710
WDJ231443.05-073417.85 2630637923720602112 DA H 12182 86 7.562 0.008 0.390 0.004 11698 8.185 0.718
WDJ231443.96+000708.32 2657128423009012864 DA H 17333 181 7.922 0.020 0.575 0.015 18800 8.031 0.639
WDJ231445.38-011937.12 2638683801919688064 DA H 13057 120 7.921 0.034 0.563 0.026 13976 8.131 0.689
WDJ231451.39+121835.54 2811955392664378496 DA H 24776 963 7.690 0.261 0.483 0.146 28516 8.045 0.668
WDJ231455.06+311902.83 1909666120500512640 DA H 22344 712 7.823 0.135 0.536 0.089 27406 7.982 0.631
WDJ231511.53+145131.63 2817028608034888064 DA H 35697 2215 7.501 0.229 0.447 0.108 32760 7.384 0.402
WDJ231519.09+121312.80 2811939179163611776 DA H 18215 253 7.779 0.027 0.504 0.018 20417 7.849 0.544
WDJ231519.68+042948.47 2659355307717247232 DA H 28118 954 8.017 0.097 0.651 0.073 30673 7.993 0.644
WDJ231528.82-072820.01 2630644074113780864 DA H 13893 108 8.151 0.011 0.701 0.010 14211 8.137 0.693
WDJ231530.54+162056.02 2817481920359246208 DA H 28065 613 7.885 0.042 0.582 0.029 28254 8.106 0.702
WDJ231533.59+082809.12 2665804836767005056 DB [logq_H=-16.88] 26284 954 7.587 0.193 0.419 0.099 43805 7.993 0.635
WDJ231534.15+320011.03 1910002536698498176 DA H 22793 1034 7.540 0.358 0.418 0.146 26189 7.942 0.606
WDJ231540.12-023511.06 2637402458556859520 DA H 14507 568 5.488 0.307 0.189 0.005 18125 7.847 0.537
WDJ231605.54+055945.61 2664111764954544256 DA H 14312 162 7.912 0.014 0.562 0.010 16288 8.002 0.617
WDJ231607.19+134456.50 2812398667651434368 DA H 22957 1193 7.352 0.360 0.359 0.119 21798 7.766 0.508
WDJ231614.70-070940.33 2631037763700401792 DB He 28156 1934 6.932 0.462 0.233 0.139 30818 7.809 0.521
WDJ231618.69+013520.30 2657583105426924672 DB He 13968 304 7.999 0.155 0.588 0.124 14920 7.884 0.525
WDJ231627.82+114543.66 2811161171607624320 DA H 14960 202 7.420 0.020 0.392 0.009 16371 7.565 0.405
WDJ231629.54-110032.87 2413579343256167552 DA H 15982 358 7.919 0.069 0.570 0.052 16265 8.045 0.641
WDJ231632.65+024421.31 2658848432856612096 DA H 16170 530 7.438 0.202 0.402 0.060 19786 7.904 0.571
WDJ231650.24+064128.42 2664365374183501312 DA H 17243 214 7.986 0.013 0.610 0.010 19119 8.102 0.681
WDJ231658.72-081946.37 2630329815651204096 DA H 20009 754 7.814 0.221 0.526 0.149 19596 7.823 0.529
WDJ231701.01+101001.38 2810292175169681664 DA H 19767 683 7.809 0.189 0.523 0.127 20466 8.225 0.759
WDJ231718.91-032052.93 2637122426689295744 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 20423 4.479 0.286
WDJ231722.77+324909.35 1910453748782760448 DAO [logHe/H=-2.00] 59732 0 7.896 0.128 0.657 0.073 59732 7.746 0.596
WDJ231723.72+142355.80 2813985232863973632 DA H 18155 262 7.899 0.018 0.564 0.013 19773 7.995 0.620
WDJ231725.41+301933.52 2870326162880938496 DA H 14387 322 7.895 0.077 0.553 0.058 16864 8.105 0.679
WDJ231726.22+205416.90 2837519729501691904 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 39683 5.022 0.170
WDJ231727.24+075934.49 2665715329648751360 DA H 16591 526 8.188 0.248 0.729 0.199 18544 8.058 0.654
WDJ231731.37-001604.93 2645041934065803904 DA H 22130 230 7.735 0.019 0.495 0.012 25150 7.830 0.547
WDJ231749.10+060607.73 2664127531778954368 DA H 18790 505 7.226 0.195 0.354 0.034 23390 7.818 0.537
WDJ231749.19+171622.83 2817977937542432512 DA H 17386 670 7.841 0.262 0.532 0.177 16792 8.083 0.666
WDJ231749.27+083930.88 2665822978709252864 DA H 13094 220 7.900 0.070 0.552 0.053 13189 8.149 0.699
WDJ231750.17-095358.71 2437869410539582208 DA H 17728 841 7.157 0.680 0.332 0.175 20304 8.269 0.786
WDJ231751.80-111301.32 2413513991033753600 DBA [logH/He=-3.50] 17357 572 7.990 0.073 0.588 0.058 17744 8.028 0.611
WDJ231758.40+212735.47 2838113049170861312 DA H 13536 392 8.154 0.140 0.702 0.119 15091 7.985 0.604
WDJ231759.12-015952.57 2637834910224629376 DA H 20241 931 7.560 0.285 0.417 0.117 19823 7.928 0.584
WDJ231811.09+312221.92 1909724673791166336 DA H 13949 392 8.004 0.132 0.613 0.105 14211 8.269 0.777
WDJ231812.44+013213.12 2657385120319437952 DA H 33662 917 7.625 0.134 0.483 0.068 38392 7.890 0.608
WDJ231817.14-000252.90 2645077668193815168 DA H 27699 1016 7.987 0.293 0.634 0.198 27787 7.987 0.635
WDJ231820.85+181204.51 2818888986005016704 DA H 13997 489 7.694 0.212 0.452 0.109 13305 8.075 0.653
WDJ231827.15+081155.30 2665726118606650112 DA H 16924 531 8.154 0.137 0.709 0.114 18801 8.129 0.697
WDJ231835.01+302157.74 2870321318158342272 DB He 34730 1704 7.748 0.144 0.503 0.081 42920 7.795 0.540
WDJ231841.50-011443.18 2638741010884380288 DA H 19900 608 7.812 0.216 0.525 0.142 20960 7.799 0.521
WDJ231842.54+015659.47 2657789397001000320 DA H 16056 385 7.985 0.139 0.607 0.107 17263 8.156 0.711
WDJ231851.83-023551.17 2637741589174278912 DA H 16450 555 8.075 0.135 0.660 0.110 17410 8.033 0.637
WDJ231852.64+014530.13 2657777306668044544 DA H 23461 1008 7.420 0.350 0.381 0.138 25777 7.884 0.576
WDJ231900.43+093839.19 2762176687344497024 DA H 15981 376 7.960 0.085 0.592 0.066 17037 8.042 0.642
WDJ231901.33+004501.23 2645263107701769344 DA H 23220 1038 7.393 0.344 0.418 0.112 27158 8.248 0.785
WDJ231914.40+315457.59 1910163202836045440 DA H 14113 162 8.068 0.014 0.651 0.013 13378 8.204 0.733
WDJ231919.92+042639.58 2660606655028430080 DA H 35612 2550 7.599 0.224 0.479 0.108 57149 8.029 0.713
WDJ231920.62-012115.22 2638725720800734080 DA H 19696 604 7.756 0.183 0.497 0.114 19682 8.056 0.655
WDJ231923.80-034631.11 2637034573133368448 DA H 16732 186 7.969 0.014 0.599 0.011 18397 8.049 0.648
WDJ231930.05-134636.57 2408819660499126144 DB He 14047 1060 7.624 0.321 0.399 0.184 16378 7.801 0.486
WDJ231932.26+322306.97 1910216838387227520 DA H 20773 970 6.701 0.489 0.270 0.086 27242 7.462 0.407
WDJ231932.53+214118.44 2837958743878914944 DA H 31401 971 7.871 0.042 0.582 0.027 35746 8.010 0.663
WDJ231935.82-041449.99 2633985657453778944 DA H 23209 554 7.833 0.172 0.544 0.112 25512 7.996 0.634
WDJ231937.83+002831.82 2645235448112299392 DA H 13227 88 7.917 0.010 0.562 0.007 15201 8.100 0.673
WDJ231938.71+011253.52 2657314584071748992 DA H 16640 326 7.918 0.114 0.571 0.086 17950 7.986 0.611
WDJ231940.37+140121.14 2813723755254928000 DA H 24773 1036 7.489 0.298 0.407 0.103 26181 7.446 0.398
WDJ231953.31-111345.88 2412786217415825408 DB He 14514 401 7.973 0.094 0.573 0.075 15182 7.920 0.545
WDJ232008.99-032420.98 2637426853971122688 DA H 21186 250 7.888 0.020 0.566 0.014 25434 7.952 0.610
WDJ232015.21+004726.31 2645273106385643008 DB He 20188 1120 7.867 0.409 0.527 0.233 17927 8.057 0.628
WDJ232030.56+211124.33 2837859130701518592 DA H 17197 892 7.776 0.186 0.499 0.125 21236 7.997 0.625
WDJ232031.30+125814.59 2811363550466857344 DA H 13488 104 7.983 0.009 0.600 0.007 13202 8.137 0.691
WDJ232033.06+225010.89 2838363669099556352 DA H 17764 568 7.828 0.118 0.527 0.081 19471 8.047 0.650
WDJ232037.00+030351.85 2658216144951483264 DA H 12490 415 7.515 0.304 0.408 0.136 11887 8.141 0.691
WDJ232037.92+084043.72 2761841233218322176 DA H 19360 760 7.919 0.231 0.578 0.162 23093 8.039 0.653
WDJ232041.44-074143.10 2630771613167082368 DA H 14014 514 8.221 0.159 0.746 0.136 13311 8.183 0.720
WDJ232049.11-110100.41 2412795700703702272 DA H 14701 392 7.459 0.162 0.403 0.043 16252 8.059 0.650
WDJ232050.19-094909.51 2437705995624452224 DA H 64883 0 8.772 0.330 1.123 0.189 64882 7.504 0.530
WDJ232057.85-124006.30 2412298137332190592 DA H 30121 638 7.650 0.034 0.482 0.018 32938 7.716 0.517
WDJ232059.69+172535.81 2818016209994516864 DA H 22031 1228 8.094 0.194 0.683 0.153 20396 7.950 0.597
WDJ232103.88+022607.32 2657921716353157120 DB He 22115 1354 8.044 0.169 0.628 0.133 24406 7.898 0.552
WDJ232108.42+010433.33 2645296299209629312 DB He 17034 343 7.924 0.057 0.551 0.043 18562 8.147 0.684
WDJ232108.59+025211.42 2658138595021792384 DB He 19388 1230 8.099 0.199 0.656 0.157 18364 7.926 0.555
WDJ232113.00+103513.63 2762376974554777856 DA H 25381 900 7.765 0.116 0.518 0.071 31889 7.579 0.461
WDJ232115.34-005835.61 2644748914217658752 DA H 12462 270 7.961 0.092 0.584 0.072 13415 7.982 0.598
WDJ232126.89+091728.16 2761950428467359744 DA H 28681 454 7.802 0.044 0.543 0.027 30333 7.946 0.618
WDJ232127.84+092110.76 2761954036239909504 DA H 21227 444 8.134 0.098 0.705 0.080 23208 7.950 0.604
WDJ232127.94+174836.11 2818101937542247936 DA H 18027 478 7.920 0.088 0.575 0.065 19944 8.011 0.630
WDJ232133.07+131624.77 2812871148411547648 DA H 24378 1106 7.091 0.366 0.360 0.064 26767 7.517 0.423
WDJ232135.40+230951.27 2839877146854602368 DA H 20274 524 7.779 0.069 0.510 0.046 21953 7.961 0.607
WDJ232136.69+133133.55 2813635240273140224 DA H 15407 303 8.041 0.050 0.638 0.042 18744 8.035 0.641
WDJ232136.82+050924.62 2660939807051623168 DA H 15060 355 8.946 0.038 1.175 0.021 15618 9.128 1.249
WDJ232141.93+091834.53 2761950707640652288 DA H 13664 178 7.909 0.035 0.559 0.027 13064 8.166 0.709
WDJ232150.46+205059.44 2825825663129316992 DA H 15214 657 7.341 0.292 0.369 0.087 11779 8.313 0.801
WDJ232201.77+131116.53 2812858057351167360 DA H 13934 596 7.822 0.230 0.513 0.136 15661 7.873 0.544
WDJ232208.32+175333.91 2824061844616899968 DA H 18358 302 7.969 0.027 0.603 0.021 19727 8.156 0.715
WDJ232209.18-102431.64 2437609513478810240 DA H 23116 1310 6.888 0.522 0.316 0.093 26500 7.481 0.411
WDJ232210.33+112502.29 2810858904694243712 DA H 30642 1339 7.707 0.139 0.507 0.078 32567 8.041 0.674
WDJ232220.51-065458.68 2630933722413235968 DA H 28767 777 6.959 0.193 0.349 0.077 31787 7.288 0.369
WDJ232222.73+161603.13 2817612895385744640 DAH? H 20077 600 8.325 0.097 0.822 0.083 0 0.000 0.000
WDJ232230.19+050942.17 2660773437198409216 DA H 17745 496 6.700 0.144 0.241 0.029 20740 7.309 0.384
WDJ232230.98+152258.99 2814490905134645248 DA H 18612 388 7.907 0.072 0.569 0.053 21626 8.135 0.706
WDJ232232.73+082911.90 2761075423369725824 DA H 13218 291 8.234 0.082 0.752 0.071 13294 8.401 0.860
WDJ232244.47+013030.15 2645713052771125760 DA H 11716 96 7.899 0.026 0.548 0.020 11973 8.156 0.700
WDJ232248.21+003901.01 2645212122145514112 DAH H 21422 616 8.996 0.050 1.201 0.024 0 0.000 0.000
WDJ232257.48+143215.56 2813850950712167296 DA H 20734 1202 7.424 0.362 0.372 0.128 24036 7.815 0.537
WDJ232259.52+313007.42 2870873513513444224 DA H 24726 772 7.996 0.252 0.633 0.175 29833 8.100 0.701
WDJ232300.69+053826.75 2661366005246249984 DA H 23467 790 7.957 0.229 0.609 0.167 28786 7.835 0.559
WDJ232307.61+031717.41 2659677739501556352 DA H 14326 420 8.567 0.097 0.968 0.078 11746 8.313 0.801
WDJ232312.92-081743.25 2438524856908835840 DA H 13613 199 7.816 0.044 0.509 0.031 14434 7.847 0.527
WDJ232319.70+021727.92 2657861586810948864 DA H 25251 696 7.405 0.202 0.383 0.053 26060 7.980 0.627
WDJ232328.62+222818.72 2838105249507169152 DBA [logH/He=-3.50] 15729 1092 7.740 0.226 0.455 0.152 15562 7.858 0.513
WDJ232337.12+183504.50 2824170971146102144 sd [logHe/H=-3.00] 0 0 0.000 0.000 0.000 0.000 27602 5.626 0.222
WDJ232337.55-004628.30 2644029696174113280 DAH H 20123 302 8.068 0.049 0.664 0.039 0 0.000 0.000
WDJ232344.39-004941.97 2644027119193726080 DA H 27490 644 8.523 0.081 0.955 0.064 27988 8.572 0.985
WDJ232352.70-015505.27 2637697200687755648 DA H 28628 368 7.832 0.014 0.557 0.009 32991 7.978 0.640
WDJ232352.97+160729.65 2814602569987436416 DA H 14425 366 7.700 0.116 0.456 0.073 15695 8.057 0.648
WDJ232404.70+083603.78 2761103632715121664 DB He 16933 1181 7.437 0.323 0.339 0.099 19175 8.092 0.651
WDJ232406.78+144230.32 2813880225208429440 DA H 15392 484 6.967 0.328 0.279 0.090 17671 8.046 0.645
WDJ232409.52+080226.26 2760998594995156224 DA H 19204 864 7.906 0.156 0.570 0.113 21249 7.944 0.596
WDJ232427.51+012922.96 2645701125646488960 DA H 17971 828 7.696 0.380 0.465 0.179 17632 7.877 0.551
WDJ232431.37+055708.86 2661401296993448192 DA H 25581 561 8.414 0.050 0.886 0.041 26894 8.501 0.941
WDJ232432.80+100852.82 2762485620047367424 DA H 19017 299 7.870 0.019 0.551 0.014 22239 7.982 0.619
WDJ232438.02+103358.33 2762713249018877952 DA H 31120 1456 7.754 0.210 0.528 0.122 35623 8.027 0.672
WDJ232447.50+194937.21 2825516494203593728 DA H 16701 382 7.817 0.034 0.518 0.024 17116 7.978 0.605
WDJ232448.22-005105.55 2644105871713409280 DA H 17167 242 7.990 0.041 0.612 0.033 19836 7.979 0.612
WDJ232448.80-031012.31 2634537371773193856 DA H 27696 592 7.629 0.122 0.467 0.063 30206 7.767 0.531
WDJ232453.14+093730.78 2762034992078869760 DA H 14441 87 8.021 0.011 0.623 0.010 15075 8.120 0.684
WDJ232506.86+181657.02 2824100701184715008 DA H 15546 476 8.242 0.049 0.762 0.042 18953 8.155 0.713
WDJ232512.13+104738.08 2762725790323074432 DA H 11977 204 7.887 0.234 0.542 0.171 13523 8.306 0.799
WDJ232512.39+161829.71 2814693009115643904 DA H 14756 380 7.733 0.114 0.472 0.074 15132 7.833 0.522
WDJ232512.99+091944.23 2761258187113875328 DA H 13868 186 8.256 0.021 0.767 0.019 14662 8.382 0.851
WDJ232520.14+132823.39 2812939180693432960 DA H 16905 541 7.787 0.168 0.504 0.114 17945 8.020 0.631
WDJ232522.26+013324.60 2645749439734108160 DA H 13749 642 8.067 0.159 0.650 0.130 15637 8.037 0.635
WDJ232536.49+023639.58 2659394065501530496 DA H 12938 399 8.106 0.180 0.671 0.150 14461 8.295 0.793
WDJ232542.30+062338.02 2661512652609854464 DA H 17168 459 8.867 0.059 1.139 0.035 17993 8.838 1.125
WDJ232544.59+203145.63 2825576628042258944 DA H 18568 416 7.880 0.020 0.556 0.014 19647 8.007 0.627
WDJ232548.08+125120.39 2812621799790438400 DB He 12558 220 7.951 0.060 0.558 0.047 14068 8.121 0.661
WDJ232557.28+180344.68 2823894233516943488 DA H 14352 318 7.813 0.082 0.510 0.057 15560 7.933 0.576
WDJ232616.77-115209.31 2436451040539970816 DB He 14014 764 8.070 0.137 0.630 0.114 15053 8.138 0.673
WDJ232624.23-064052.65 2632387521598268416 DA H 18026 384 7.825 0.031 0.526 0.022 19673 7.931 0.585
WDJ232625.94-105235.06 2436586898945855744 DA H 17651 327 7.948 0.081 0.589 0.062 19728 8.034 0.643
WDJ232642.13+151249.89 2814294809811296896 DA H 15520 354 8.022 0.072 0.627 0.058 16610 7.929 0.577
WDJ232644.45+061742.18 2661500871515095680 DA H 16144 102 7.973 0.007 0.600 0.005 16888 8.075 0.661
WDJ232644.80-025549.08 2634525586382449024 DA H 10019 331 7.272 0.527 0.320 0.183 10570 8.532 0.941
WDJ232700.01-062914.49 2632415039454949888 DB He 16508 1442 7.585 0.369 0.390 0.151 16219 7.490 0.354
WDJ232709.95-030739.24 2634505932612480640 DB He 12801 171 7.833 0.060 0.494 0.044 16114 8.045 0.618
WDJ232712.82+195636.47 2825486639887525248 DBA [logH/He=-4.00] 14120 302 7.875 0.041 0.519 0.031 14638 7.821 0.492
WDJ232717.43-080450.19 2438571109412058624 DC He 10447 240 8.231 0.106 0.726 0.095 0 0.000 0.000
WDJ232717.55+083247.83 2760950113404138880 DB He 19342 1130 8.144 0.480 0.683 0.317 17775 8.076 0.639
WDJ232723.12+111704.28 2762859003029046784 DA H 19072 584 7.889 0.122 0.561 0.087 19314 8.048 0.650
WDJ232723.45+290338.05 2869251836941053696 DAH H 11484 227 8.431 0.041 0.878 0.035 0 0.000 0.000
WDJ232725.06+095354.25 2762407275548369536 DA H 20567 442 7.980 0.050 0.614 0.038 22665 8.037 0.651
WDJ232731.04+133350.50 2812932136947710848 DA H 15262 569 7.646 0.345 0.434 0.179 17360 8.134 0.697
WDJ232733.87-055159.56 2632593469574891264 DA H 16325 311 7.836 0.088 0.526 0.062 17093 8.043 0.642
WDJ232735.18+100633.05 2762438439831328512 DA H 27173 1054 7.920 0.128 0.597 0.090 27121 8.039 0.662
WDJ232735.49+010820.63 2645521252416332288 DA H 17483 336 8.057 0.080 0.651 0.065 19140 8.115 0.689
WDJ232751.49+215345.31 2827490323734865536 DA H 13178 373 7.082 0.210 0.294 0.061 14112 7.456 0.357
WDJ232752.03+302208.03 2869766477103048704 DA H 13924 258 7.780 0.058 0.492 0.040 14328 7.896 0.553
WDJ232753.31+020613.37 2647295692384572928 DA H 24554 456 7.852 0.120 0.557 0.080 25402 7.955 0.612
WDJ232758.96+120544.50 2764463224853532544 DA H 20590 758 7.577 0.175 0.424 0.063 25174 7.625 0.458
WDJ232805.12+210511.10 2825715883765950720 DA H 16786 625 7.637 0.241 0.436 0.112 17092 8.025 0.632
WDJ232806.01-023112.79 2640590252003223936 DA H 17285 279 7.675 0.055 0.454 0.034 20166 7.843 0.541
WDJ232808.74+040121.46 2659835828657874176 DA H 17194 558 7.412 0.120 0.399 0.028 18875 8.018 0.631
WDJ232812.18-072920.53 2440129216172655488 DA H 14404 392 8.062 0.050 0.648 0.041 13712 8.069 0.650
WDJ232818.86+011625.20 2645529601832840576 DA H 25021 450 7.971 0.057 0.620 0.043 25836 8.008 0.642
WDJ232825.87+205417.75 2825697947982415104 DA H 19702 766 7.730 0.301 0.485 0.146 20827 8.104 0.686
WDJ232826.92+162822.01 2820666514054125568 DA H 14103 332 7.836 0.076 0.521 0.055 16091 7.911 0.566
WDJ232831.44+212540.50 2825919155978445696 DB He 15151 798 7.439 0.328 0.333 0.110 17036 8.096 0.650
WDJ232840.71+012914.97 2645569184252148352 DA H 23393 1064 8.399 0.334 0.873 0.263 22339 7.851 0.550
WDJ232846.33+023345.91 2647383893833130880 DA H 15260 255 7.823 0.057 0.518 0.041 16205 8.014 0.624
WDJ232846.78+152005.58 2814335629180132096 DA H 26480 765 7.306 0.150 0.359 0.039 32251 7.945 0.622
WDJ232913.88+141906.62 2813372182118227200 DA H 16701 369 7.873 0.088 0.547 0.065 16640 7.934 0.580
WDJ232923.52+203918.79 2825617305676358528 DA H 12143 522 7.627 0.215 0.416 0.106 12278 7.664 0.433
WDJ232928.06-012322.64 2643782443496355328 DA H 19922 434 7.963 0.099 0.603 0.075 21762 8.073 0.670
WDJ232932.43-062424.37 2632497949501942784 DA H 22972 550 7.904 0.091 0.579 0.066 25194 7.968 0.619
WDJ232934.35-074625.79 2439918419177935744 DA H 18001 582 7.828 0.138 0.527 0.095 20033 8.085 0.673
WDJ232941.33+001107.80 2644572064644349952 DA H 19572 338 7.992 0.078 0.618 0.060 22826 8.072 0.672
WDJ232951.03-084702.13 2438286022367278464 DA H 16587 454 7.682 0.115 0.454 0.070 18220 8.161 0.716
WDJ232958.28+105355.42 2762596528987545856 DA H 14343 295 8.072 0.045 0.653 0.038 15247 8.187 0.726
WDJ233001.67+132110.17 2812704954653224064 DA H 12386 230 7.997 0.031 0.605 0.025 12774 8.190 0.723
WDJ233001.91+043139.56 2660233027233530112 DBA [logH/He=-3.00] 15863 704 7.950 0.123 0.563 0.096 17093 8.047 0.621
WDJ233016.40+185352.80 2824417845865736448 DA H 14050 159 8.000 0.016 0.611 0.013 13638 8.133 0.690
WDJ233016.54+164440.05 2820697510834539904 DA H 18195 977 6.737 0.498 0.251 0.092 20415 8.065 0.662
WDJ233024.11-065853.13 2440175125078336000 DA H 31202 904 7.907 0.080 0.600 0.055 33553 7.814 0.561
WDJ233030.82+314247.80 2870692815649474816 DA H 42064 6614 7.835 0.412 0.591 0.240 34224 8.140 0.733
WDJ233033.84+213832.51 2827239050967879424 DB He 27164 2150 7.999 0.300 0.611 0.217 32290 7.749 0.498
WDJ233034.65+034818.64 2659585346165255936 DA H 21433 687 7.948 0.114 0.599 0.085 22966 8.112 0.695
WDJ233041.67+110206.43 2762605088857836288 DA H 19998 294 7.834 0.018 0.536 0.012 23889 7.901 0.580
WDJ233046.27+002355.79 2644670780171995136 DA H 18575 368 7.994 0.059 0.617 0.047 19923 8.204 0.745
WDJ233050.00+142653.39 2813391187348260480 DA H 32275 1206 6.896 0.115 0.269 0.028 32501 7.211 0.348
WDJ233056.34-072457.70 2439956214890205312 DA H 16802 972 7.717 0.318 0.470 0.177 17517 8.130 0.695
WDJ233110.01-111542.38 2433615060749989760 DA H 20057 344 7.630 0.034 0.443 0.019 22989 7.784 0.520
WDJ233111.92+170812.81 2820819105651650176 DAH H 17655 494 8.689 0.039 1.044 0.029 0 0.000 0.000
WDJ233118.66-061445.61 2440377224766968576 DA H 13558 236 7.514 0.085 0.376 0.028 13435 7.659 0.434
WDJ233120.77-032208.86 2640253530862615424 DA H 10262 202 8.014 0.181 0.609 0.145 10276 7.670 0.428
WDJ233126.16+023825.71 2647432959540021760 DC He 10916 298 7.917 0.158 0.535 0.120 0 0.000 0.000
WDJ233134.52-073657.65 2439936737213515392 DB He 12289 458 7.828 0.251 0.491 0.176 0 0.000 0.000
WDJ233142.79+201912.97 2824855378477544064 DA H 18174 424 7.748 0.057 0.489 0.038 19699 7.892 0.564
WDJ233151.03+082116.45 2757891684372487040 DB He 18977 1012 8.018 0.205 0.607 0.161 19333 8.115 0.666
WDJ233151.54-131741.32 2408299458355365248 DA H 16941 440 7.859 0.079 0.540 0.057 17922 8.078 0.664
WDJ233153.38+151537.48 2813595279899104896 DA H 17086 725 6.923 0.268 0.277 0.070 21096 7.951 0.600
WDJ233157.65+144346.11 2813491517784433664 DA H 18412 306 7.891 0.044 0.561 0.032 20253 8.083 0.672
WDJ233202.69-083937.64 2437552922989525760 DA H 17856 611 7.850 0.167 0.538 0.114 18982 8.029 0.638
WDJ233211.54+195046.99 2824757457519736320 DB He 15601 813 7.842 0.151 0.505 0.110 16149 8.004 0.594
WDJ233220.35-105619.10 2433627086658492288 DA H 12615 289 7.900 0.113 0.551 0.084 13486 8.292 0.790
WDJ233222.23+065605.64 2757450986369633152 DA H 31119 1507 7.107 0.490 0.314 0.135 32878 7.937 0.619
WDJ233228.22+243714.67 2840316367390019584 DA H 22794 1492 7.502 0.347 0.405 0.114 28269 7.838 0.559
WDJ233229.45+171926.32 2820817254523025024 DB He 17047 719 7.538 0.182 0.374 0.096 21223 7.978 0.589
WDJ233229.79+185615.27 2824381007929858560 DB He 12029 162 7.941 0.036 0.551 0.028 12199 8.031 0.603
WDJ233232.23+080230.00 2757867396332920576 DBA [logH/He=-5.00] 16910 338 7.955 0.062 0.568 0.048 16384 8.041 0.617
WDJ233235.94+313312.10 2871422960089531776 DA H 16455 407 7.971 0.052 0.600 0.041 17839 8.089 0.671
WDJ233237.21+093209.07 2761499903577840512 DA H 12410 300 8.201 0.133 0.730 0.115 13897 8.002 0.611
WDJ233237.90+210453.51 2827150097901136256 DA H 17757 328 7.908 0.019 0.568 0.014 19295 7.971 0.606
WDJ233248.37+211549.04 2827176241365517056 DA H 9415 152 7.406 0.108 0.358 0.022 10918 8.134 0.684
WDJ233251.83+315029.55 2872186850089477632 DA H 20742 948 7.816 0.140 0.529 0.095 24278 8.080 0.679
WDJ233301.16+084136.28 2761281448656567680 DA H 16752 411 8.463 0.042 0.905 0.035 18459 8.510 0.937
WDJ233305.37+061310.18 2756589317144687232 DA H 13176 142 7.844 0.014 0.523 0.011 14375 7.985 0.602
WDJ233308.41+211707.00 2827177581395323904 DA H 14397 324 7.857 0.085 0.533 0.063 18135 8.062 0.656
WDJ233312.75+020052.92 2647060126313959552 DA H 31239 2467 6.493 0.642 0.216 0.163 33968 7.931 0.618
WDJ233327.56+091122.42 2761338241008927232 DA H 17075 796 7.961 0.288 0.595 0.213 18703 7.884 0.558
WDJ233332.57+022345.15 2647216325684505344 DA H 16859 480 7.751 0.154 0.486 0.097 18394 8.059 0.654
WDJ233338.74+093347.62 2761494234221017088 DA H 37613 1952 6.055 0.864 0.217 0.161 59684 8.061 0.734
WDJ233339.92+121746.50 2764352762591250560 DA H 13446 386 7.861 0.090 0.532 0.066 12293 8.213 0.737
WDJ233345.16+250323.42 2840354575419898880 DBA [logH/He=-5.50] 16269 425 7.909 0.079 0.541 0.060 17929 8.043 0.620
WDJ233349.66+214511.96 2827300692338849920 DA H 39200 2481 7.486 0.084 0.453 0.037 65545 7.923 0.680
WDJ233407.46-054334.04 2440793733512568320 DA H 21380 974 7.727 0.255 0.489 0.129 21844 7.872 0.559
WDJ233408.14+074648.50 2757798676856242432 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 32263 5.912 0.137
WDJ233420.87+291837.19 2869402611769740544 DA H 29272 398 7.134 0.082 0.317 0.049 29504 7.466 0.416
WDJ233425.65+042057.63 2660084696242745472 DB He 16945 677 7.321 0.283 0.304 0.076 19817 8.088 0.650
WDJ233434.55+250442.02 2840357186760023168 DA H 17619 416 8.154 0.073 0.710 0.061 18259 8.375 0.851
WDJ233435.11+013546.91 2646280121597723392 DA H 18867 652 7.737 0.228 0.486 0.119 20489 7.905 0.573
WDJ233445.17+204359.08 2826348794442764288 DA H 25886 436 8.028 0.027 0.653 0.021 27296 8.039 0.662
WDJ233446.05+130215.07 2764956768135108096 DA H 19546 808 7.928 0.182 0.583 0.132 18192 7.810 0.519
WDJ233447.85+212231.94 2826524712006765184 DB He 15698 828 8.186 0.247 0.704 0.208 16957 8.111 0.660
WDJ233450.41+111445.44 2763375155018410112 DA H 15628 618 7.748 0.187 0.482 0.120 20126 8.167 0.723
WDJ233455.22+230508.52 2828006273862164992 DA H 16601 692 9.212 0.069 1.277 0.024 20193 9.374 1.320
WDJ233458.53+041155.10 2648069920369325440 DA H 16251 594 7.782 0.208 0.500 0.135 20125 7.959 0.601
WDJ233503.43+315128.35 2871460485221304320 DA H 19202 481 7.972 0.060 0.606 0.047 22953 8.234 0.769
WDJ233507.08-083353.98 2439009501018531712 DA H 29148 529 7.971 0.037 0.629 0.027 31782 8.135 0.726
WDJ233510.61-005754.93 2641195464435220736 DA H 13390 204 8.018 0.079 0.620 0.065 14829 8.183 0.723
WDJ233519.07-104745.46 2433972088496030848 DA H 15402 386 8.011 0.073 0.620 0.058 16252 8.047 0.643
WDJ233542.53+245611.83 2840340281769009792 DA H 18824 616 7.864 0.187 0.548 0.131 19151 8.152 0.712
WDJ233549.70+291259.74 2866478769833531776 DAH H 31436 1828 9.460 0.092 1.341 0.022 0 0.000 0.000
WDJ233551.61+025038.99 2647629325444103936 DA H 17113 409 7.572 0.172 0.410 0.064 18512 7.891 0.561
WDJ233551.83-022540.58 2640431166414465280 DA H 13322 225 8.074 0.078 0.652 0.066 14303 8.065 0.650
WDJ233552.87+200751.05 2826099956921048576 DA H 24908 1050 7.686 0.196 0.482 0.110 26680 8.139 0.718
WDJ233553.32+302806.34 2871119705335735552 DOZ He 69252 0 6.547 0.058 0.358 0.003 69252 9.118 1.250
WDJ233608.36+011427.80 2646208275384871424 DA H 18411 930 7.726 0.336 0.480 0.187 28640 6.689 0.305
WDJ233617.50+192437.08 2824503431677474048 DA H 15690 585 8.119 0.134 0.685 0.112 17171 8.138 0.699
WDJ233621.77-082849.31 2439020186897492992 DAH H 34980 1921 8.862 0.107 1.148 0.060 0 0.000 0.000
WDJ233624.88+092853.75 2761449600920555776 DA H 21117 619 8.072 0.115 0.668 0.092 22226 8.122 0.700
WDJ233626.07+070053.52 2757507508138073472 DA H 32881 1690 7.193 0.361 0.343 0.137 47897 7.791 0.586
WDJ233627.10-133901.60 2432044850771055488 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 28529 5.076 0.250
WDJ233630.01+000301.21 2644367143164508672 DA H 14108 304 7.977 0.132 0.597 0.105 13613 8.289 0.788
WDJ233636.93+180139.29 2821261624722089216 DB He 19729 764 7.903 0.107 0.545 0.079 22853 8.077 0.648
WDJ233645.89+234317.18 2828145289066798464 DA H 44416 7199 7.872 0.348 0.613 0.213 58497 8.120 0.762
WDJ233650.79-031957.35 2639550869917430400 DA H 24808 512 7.929 0.050 0.596 0.037 26161 7.917 0.594
WDJ233657.01+180518.44 2821267848131667328 DA H 14637 246 8.219 0.025 0.745 0.022 14820 8.283 0.787
WDJ233658.70+221449.94 2827715861057249024 DA H 17516 345 7.935 0.038 0.582 0.029 19012 7.973 0.607
WDJ233707.40-114711.18 2433652439849939712 DA H 20135 1774 7.286 0.359 0.377 0.092 24344 8.102 0.692
WDJ233708.90+303812.38 2871126229388700288 DA H 16879 440 8.425 0.068 0.881 0.057 17756 8.619 1.003
WDJ233715.53+042354.82 2648089367981108608 DBA [logH/He=-5.50] 13038 245 8.039 0.055 0.609 0.046 13586 7.950 0.559
WDJ233716.43+070715.98 2756765303429178752 DA H 16116 572 7.331 0.296 0.371 0.075 23814 8.081 0.679
WDJ233719.19+062504.02 2756656623576503424 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 41120 5.956 0.213
WDJ233719.66+103503.36 2763091828911720960 DA H 11337 210 7.844 0.111 0.517 0.079 13335 7.959 0.585
WDJ233724.96+210041.74 2826439499855269248 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 34630 5.486 0.118
WDJ233725.50+064603.05 2756737648135244416 sd He 0 0 0.000 0.000 0.000 0.000 43115 4.595 0.185
WDJ233729.09+163005.04 2819787729385392128 DA H 22933 946 7.740 0.375 0.499 0.161 24093 7.957 0.610
WDJ233730.36-133833.38 2432056468657830784 DA H 30181 464 7.315 0.019 0.373 0.008 32218 7.385 0.400
WDJ233730.52+174417.32 2821051411843283072 DA H 16883 616 7.034 0.309 0.301 0.092 18308 8.011 0.626
WDJ233742.21-104144.10 2434057403726048768 DA H 15821 202 8.044 0.021 0.640 0.017 17533 8.171 0.721
WDJ233746.13+061117.49 2756632468680382080 DA H 15388 328 8.020 0.063 0.625 0.051 17869 8.057 0.652
WDJ233747.97-033314.50 2639344402249755264 DA H 21441 932 8.121 0.285 0.697 0.218 25318 7.899 0.582
WDJ233758.52+121423.07 2764657185576421248 DA H 25325 812 6.266 0.276 0.227 0.032 69830 7.485 0.538
WDJ233806.42-035955.37 2639224005726794112 DBZ [Ca/He=-8.72]+[He/H=30.0] 12316 99 8.012 0.016 0.592 0.014 0 0.000 0.000
WDJ233815.05+162952.54 2819742993006033280 DB He 11345 98 8.042 0.028 0.608 0.024 0 0.000 0.000
WDJ233820.89+202039.67 2826123974378539904 DA H 18137 626 7.300 0.114 0.373 0.040 22630 7.997 0.628
WDJ233831.89-105218.98 2433863546082349952 DA H 15627 540 8.069 0.198 0.655 0.158 17449 8.285 0.792
WDJ233842.14-023951.56 2639649177424614400 DA H 15061 471 7.557 0.221 0.397 0.087 14015 7.736 0.471
WDJ233842.96-082736.13 2438918310272750848 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 20724 4.585 0.261
WDJ233846.69+032557.61 2647769891133754880 DA H 33771 2018 7.979 0.320 0.643 0.201 35527 7.911 0.612
WDJ233858.12+063530.21 2756675044691990272 DA H 16739 105 8.151 0.006 0.706 0.006 17925 8.230 0.758
WDJ233900.06-003814.51 2641264012113139200 DA H 17579 590 8.152 0.241 0.709 0.193 18246 7.995 0.617
WDJ233902.13-021132.18 2640057401180726272 DA H 15104 653 7.764 0.246 0.488 0.134 15469 8.181 0.723
WDJ233904.74-080034.86 2439157247893544960 DB He 16257 702 7.959 0.102 0.569 0.081 16891 7.965 0.573
WDJ233906.09+164648.18 2820171497599411328 DA H 16052 376 7.963 0.096 0.594 0.074 16405 8.079 0.662
WDJ233907.87+115108.24 2763876497960997888 DA H 20274 1047 7.825 0.233 0.532 0.157 18867 7.933 0.584
WDJ233912.80-073729.93 2439186453671009536 DA H 18670 466 7.999 0.070 0.620 0.054 19495 8.008 0.627
WDJ233915.61-123205.61 2432429890293941120 DA H 20462 1177 7.932 0.120 0.588 0.089 18921 8.093 0.676
WDJ233916.55-072057.25 2439616637595708928 DA H 16294 366 7.626 0.138 0.429 0.081 17619 8.023 0.632
WDJ233917.03-042424.67 2446993162322393088 DBAZ [Ca/He=-7.35]+[He/H=2.0] 13322 171 7.911 0.017 0.537 0.014 0 0.000 0.000
WDJ233926.96-121830.18 2432811210375953920 DA H 17288 674 7.817 0.086 0.520 0.060 17760 7.906 0.567
WDJ233929.13+162944.78 2819740111084599040 DA H 15663 294 8.069 0.043 0.654 0.036 15534 8.085 0.664
WDJ233933.43+061245.53 2756468194771484416 DAO [logHe/H=-2.00] 66382 0 8.034 0.287 0.733 0.171 66382 6.878 0.407
WDJ233937.99+181212.12 2821164287880057600 DA H 15855 656 7.412 0.242 0.393 0.079 16513 7.910 0.566
WDJ233938.46-034734.45 2639275992010565376 DA H 15269 432 6.086 0.363 0.183 0.006 15311 5.812 0.188
WDJ233959.13-011634.83 2640971919976988928 DB He 16624 931 7.679 0.363 0.429 0.196 17264 7.880 0.528
WDJ234003.83+205912.40 2826263135615359104 DA H 13055 299 8.086 0.071 0.659 0.059 12900 8.068 0.648
WDJ234007.13+010238.03 2646037163887749504 DA H 30190 1484 8.238 0.482 0.784 0.340 29575 7.965 0.626
WDJ234012.41+305432.26 2871192440604423040 DA H 25193 860 6.907 0.229 0.329 0.051 32126 7.475 0.427
WDJ234012.60+032602.39 2647725910669053312 DB He 21046 1098 8.354 0.144 0.819 0.124 24064 7.876 0.540
WDJ234022.70-052047.56 2446862178704169600 DA H 14672 412 7.787 0.214 0.498 0.146 17157 8.022 0.630
WDJ234045.24+163601.03 2820111127539150720 DA H 24469 379 8.307 0.018 0.817 0.015 25790 8.319 0.827
WDJ234053.56-011829.34 2640992093438956672 DB He 15411 249 7.470 0.039 0.344 0.018 24620 7.965 0.588
WDJ234104.69-065452.56 2439659832081945856 DA H 10632 298 8.006 0.182 0.605 0.146 10830 7.827 0.506
WDJ234109.73+273921.50 2865254906016332032 DA H 44367 0 8.014 0.148 0.682 0.101 44366 7.618 0.510
WDJ234110.13+003259.77 2642998319906927360 DA H 13704 278 8.118 0.088 0.680 0.075 12026 8.051 0.636
WDJ234110.96+292458.50 2867762587097269888 DA H 14725 110 8.044 0.006 0.638 0.006 15095 8.102 0.673
WDJ234117.43-000330.30 2642823600637434752 DA H 12360 244 7.784 0.082 0.490 0.057 12890 8.116 0.678
WDJ234118.51+301434.27 2868016638706497024 DB He 26007 1054 7.740 0.109 0.479 0.067 36411 7.887 0.569
WDJ234119.69+251559.05 2852417321785152640 DA H 16328 508 7.471 0.171 0.371 0.052 16244 8.242 0.763
WDJ234128.05+013900.82 2646503425537582336 DA H 52441 0 7.571 0.556 0.518 0.202 52440 8.477 0.955
WDJ234134.81-082851.29 2438882851022737664 DA H 21260 1208 7.884 0.279 0.564 0.193 24343 8.062 0.669
WDJ234137.39+082559.46 2758094514203874304 DBA [logH/He=-5.00] 12068 170 7.842 0.038 0.497 0.028 14087 7.943 0.556
WDJ234137.63+042812.03 2744111230263510400 DA H 18482 780 6.987 0.583 0.299 0.112 22646 7.803 0.528
WDJ234141.65-010917.19 2641000850876773632 DA H 12563 190 7.932 0.048 0.568 0.037 13329 8.138 0.692
WDJ234145.72+285842.72 2867690500366159616 DA H 22446 586 7.640 0.095 0.455 0.052 31699 7.981 0.640
WDJ234149.26+303215.21 2868163427804928896 DA H 20698 595 7.943 0.091 0.594 0.069 22691 8.082 0.677
WDJ234153.07+270143.37 2865169831304640512 DA H 31718 1342 7.726 0.159 0.518 0.088 34864 8.100 0.711
WDJ234155.51+213419.64 2826672287082657920 DA H 26299 1180 7.885 0.144 0.577 0.100 27465 8.006 0.644
WDJ234156.73+201222.51 2823151036672049280 sd [logH/He=-2.00] 0 0 0.000 0.000 0.000 0.000 38090 5.650 0.188
WDJ234203.10-082412.63 2438888795257537280 DB He 14929 554 7.864 0.133 0.515 0.098 14901 7.868 0.517
WDJ234212.48+005121.13 2643037008972436224 DA H 17233 598 7.547 0.288 0.401 0.118 18260 7.666 0.453
WDJ234212.96+003609.13 2642993715702006656 DA H 16371 519 7.638 0.311 0.435 0.131 16976 8.118 0.687
WDJ234217.03+252725.04 2852426594617472896 DA H 18181 782 7.844 0.213 0.536 0.148 22781 7.994 0.627
WDJ234220.04+280940.73 2865397949903322240 DA H 15341 635 8.256 0.189 0.770 0.161 15736 8.128 0.690
WDJ234224.90-080847.47 2439281393923644032 DA H 15114 482 7.711 0.240 0.463 0.117 15809 8.395 0.860
WDJ234241.41+152601.90 2771389151676304128 DA H 18298 848 6.442 0.486 0.215 0.073 21514 7.677 0.468
WDJ234244.51-063533.02 2439766205536476672 DA H 19705 904 7.757 0.356 0.498 0.199 18017 8.035 0.640
WDJ234246.10+073243.42 2757210094538419712 DA H 22427 821 7.338 0.192 0.400 0.035 30992 7.731 0.518
WDJ234246.61+164611.43 2819953068446503552 DA H 36788 3297 8.069 0.153 0.697 0.114 38972 7.985 0.657
WDJ234248.88+081137.55 2757324679969705088 DA H 15818 394 7.171 0.148 0.327 0.049 23294 7.419 0.380
WDJ234259.50+275812.58 2865356890015992320 DBA [logH/He=-5.00] 11777 96 8.060 0.011 0.620 0.009 11506 7.895 0.524
WDJ234310.81+253021.39 2852439273360981504 DA H 19837 734 7.658 0.227 0.454 0.108 21417 7.992 0.623
WDJ234314.99+191545.70 2822764794556929024 DA H 36874 2462 7.928 0.130 0.623 0.089 38857 7.979 0.653
WDJ234319.39+282628.48 2865409799716746112 DA H 20538 854 8.279 0.146 0.793 0.122 21464 8.290 0.802
WDJ234324.03+030202.58 2646909149623589504 DB He 16113 485 7.993 0.038 0.588 0.030 16736 7.961 0.571
WDJ234326.57-005749.47 2642494399984227456 DB He 14129 542 7.765 0.246 0.463 0.160 14313 7.683 0.425
WDJ234330.49+250054.86 2852341970876734464 DBAZ [Ca/He=-7.94]+[He/H=5.0] 12116 272 7.961 0.081 0.562 0.064 0 0.000 0.000
WDJ234332.25+184756.51 2822688447217727872 DA H 19388 548 8.073 0.076 0.665 0.061 21033 8.470 0.915
WDJ234333.99+164656.27 2819951075581681536 DA H 13892 534 7.389 0.167 0.378 0.042 15865 7.794 0.504
WDJ234337.68-074112.00 2439323102350503936 DA H 19799 546 7.709 0.117 0.476 0.073 21580 7.923 0.586
WDJ234338.90+165031.50 2820046114618083072 DAH H 20747 718 9.126 0.047 1.250 0.019 0 0.000 0.000
WDJ234341.04+030550.09 2646911309991915392 DA H 14927 420 7.793 0.170 0.501 0.114 16194 8.168 0.716
WDJ234352.03+255445.13 2852838705322141824 DA H 17868 475 7.517 0.078 0.392 0.039 22395 7.968 0.612
WDJ234403.22+004307.05 2642975642479999488 DA H 31935 1693 7.904 0.415 0.600 0.246 30375 7.901 0.595
WDJ234407.25+165629.12 2820047695166109696 DA H 17556 385 7.994 0.054 0.615 0.043 19289 7.814 0.524
WDJ234427.05+283856.19 2866913588025508736 DA H 28460 1278 7.696 0.292 0.496 0.165 34979 7.826 0.570
WDJ234429.70+025952.03 2646911584869502720 DA H 20491 778 8.205 0.192 0.747 0.157 21488 7.979 0.616
WDJ234431.66-025109.61 2639736068907494016 DA H 18956 568 7.805 0.167 0.519 0.111 20860 7.812 0.527
WDJ234432.15-072853.54 2439426319005263104 DB He 18714 1054 8.221 0.143 0.730 0.123 18186 8.043 0.621
WDJ234439.80+200930.47 2823115474343274496 DA H 20458 468 8.024 0.026 0.639 0.020 22525 8.057 0.662
WDJ234442.45+293902.40 2867830997336128256 DA H 26490 734 7.217 0.133 0.395 0.041 61441 7.857 0.644
WDJ234446.99+155804.06 2771788450491848192 DA H 22547 531 7.780 0.022 0.516 0.014 26099 7.903 0.586
WDJ234451.27+140703.07 2771002467180136064 DA H 24100 756 8.137 0.123 0.712 0.099 27739 8.119 0.709
WDJ234459.42+024109.11 2646696870864718208 DB He 15583 264 7.874 0.033 0.521 0.024 17369 7.972 0.578
WDJ234501.17-062543.22 2439748991307934464 DQA [logC/H=1.39] 13948 208 8.876 0.018 1.129 0.011 14278 8.876 1.129
WDJ234502.26+191649.88 2822844921466474368 DA H 19410 642 8.255 0.101 0.776 0.086 19995 8.193 0.739
WDJ234509.63+135400.06 2770890557512475264 DA H 15548 420 7.909 0.086 0.563 0.064 18245 8.030 0.637
WDJ234513.09+252331.03 2852379006379346048 DA H 17357 524 8.121 0.112 0.690 0.093 18107 8.042 0.644
WDJ234531.88+261833.63 2852876157434489728 DA H 17007 611 8.101 0.153 0.677 0.126 19055 8.095 0.677
WDJ234536.48-010204.94 2641754256860139136 DA H 30084 1384 7.579 0.272 0.456 0.143 34743 6.647 0.245
WDJ234542.62+043243.39 2743986573132704384 DA H 18940 654 7.432 0.476 0.410 0.134 20976 8.129 0.701
WDJ234548.28+170419.53 2820064600156853376 DA H 16946 828 7.884 0.296 0.553 0.216 19929 8.208 0.747
WDJ234549.49-082930.96 2436199286737342336 DA H 27780 772 7.786 0.119 0.534 0.074 29275 8.054 0.674
WDJ234555.84+283434.06 2866857375494193792 DA H 15082 753 8.211 0.356 0.741 0.277 13887 8.155 0.703
WDJ234558.61+162531.94 2819958737803605632 DA H 34081 1570 7.821 0.142 0.565 0.090 32588 7.765 0.537
WDJ234602.75+023057.61 2646677388892976000 DA H 16576 532 7.430 0.252 0.402 0.072 18159 8.092 0.673
WDJ234605.79-072217.49 2439431095008244608 DA H 23456 1402 9.456 0.085 1.339 0.020 24278 9.336 1.312
WDJ234610.16+161545.49 2771823390049596288 DA H 15081 420 7.864 0.116 0.538 0.084 13894 8.078 0.656
WDJ234611.51+065910.77 2756935521573250048 DA H 15987 398 7.860 0.061 0.538 0.044 18774 7.978 0.609
WDJ234634.02+031711.26 2742987563739458688 DA H 17804 616 7.718 0.350 0.474 0.183 17367 8.202 0.739
WDJ234634.74-025308.76 2447662146428505216 DA H 19933 376 8.011 0.045 0.630 0.036 23456 8.143 0.715
WDJ234635.13+284509.85 2866883969931444736 DA H 26403 2080 7.604 0.307 0.453 0.135 44721 8.016 0.684
WDJ234638.73+255717.44 2852808262590879488 DA H 19051 399 7.925 0.040 0.580 0.030 19884 7.991 0.619
WDJ234639.77-003716.11 2641873416432547456 DA H 12606 156 7.924 0.044 0.564 0.034 12371 8.274 0.776
WDJ234643.94-062002.14 2445746655438337536 DA H 44765 4768 7.013 0.320 0.334 0.076 69546 7.450 0.525
WDJ234647.55+044449.45 2744013408088576512 DA H 21013 922 7.647 0.393 0.453 0.169 21064 8.028 0.642
WDJ234658.56+294136.09 2867820547680065024 DB He 13622 178 8.000 0.043 0.588 0.035 13887 8.033 0.607
WDJ234703.33+265636.67 2865004938919129856 DB He 17357 1203 7.889 0.223 0.533 0.162 20407 7.753 0.472
WDJ234709.83+301353.01 2867877073746388736 DA H 12053 200 8.111 0.037 0.672 0.031 12059 8.234 0.750
WDJ234716.11+193104.58 2822833758847964672 DA H 17118 564 7.941 0.136 0.584 0.102 16584 8.117 0.685
WDJ234725.47-033601.92 2447468799885113216 DA H 19637 849 8.267 0.260 0.784 0.212 21114 8.151 0.715
WDJ234731.30-042334.27 2447214778339767168 DB He 15933 684 8.130 0.127 0.670 0.108 16793 8.284 0.769
WDJ234733.70-082707.41 2436208460786912000 DA H 20121 825 8.045 0.279 0.650 0.207 20746 7.772 0.508
WDJ234733.84+014852.03 2643557352850193408 DB He 19968 1518 7.448 0.444 0.352 0.175 25764 7.496 0.386
WDJ234735.64-071134.02 2439452501125372416 DB He 19764 340 7.965 0.020 0.579 0.016 21303 8.120 0.671
WDJ234743.75+191859.98 2822810080691531776 DA H 20195 512 7.850 0.056 0.544 0.040 22071 7.953 0.603
WDJ234750.49-041613.90 2447223784886434432 DA H 15811 554 7.729 0.183 0.473 0.117 16787 8.053 0.648
WDJ234750.57+035448.93 2743137440918473728 DA H 16972 524 7.907 0.102 0.565 0.076 17612 8.045 0.645
WDJ234751.55+132136.86 2770047438252457600 DA H 17199 610 8.246 0.105 0.767 0.089 17697 8.011 0.625
WDJ234752.17+290242.37 2866988767133818624 DA H 102889 0 7.942 0.401 0.761 0.169 102889 7.744 0.697
WDJ234806.14-065808.31 2445472636525113856 DB He 16558 864 7.024 0.347 0.229 0.071 16228 7.859 0.515
WDJ234814.13+204439.90 2823522976543051904 DB He 15900 886 7.580 0.314 0.386 0.153 18300 8.179 0.704
WDJ234815.86+124432.15 2769824069889522432 DA H 20907 900 7.435 0.159 0.376 0.041 22753 7.866 0.559
WDJ234817.90+164717.14 2771962413847257728 DA H 17541 284 7.028 0.089 0.303 0.026 18565 7.620 0.435
WDJ234820.12+023418.03 2742698529620421888 DB He 14420 233 8.278 0.019 0.762 0.018 11353 7.874 0.512
WDJ234837.15-055852.13 2445783008041690880 DA H 17813 746 7.655 0.298 0.447 0.150 17964 8.130 0.696
WDJ234852.30+280438.36 2866648537004311808 DA H 14392 356 6.160 0.212 0.184 0.002 14728 6.198 0.185
WDJ234857.32+132033.06 2770136984026671104 DA H 17734 318 7.915 0.015 0.571 0.011 19000 8.009 0.627
WDJ234924.57+124931.21 2769828429283800576 DA H 18001 646 7.873 0.105 0.550 0.076 19240 7.945 0.592
WDJ234929.57+102255.57 2760258181289318272 DA H 12533 148 7.532 0.010 0.379 0.006 16640 8.000 0.617
WDJ234938.35+205308.70 2823437111557364864 DA H 18789 521 7.347 0.057 0.388 0.020 22625 7.337 0.401
WDJ234951.60+170140.58 2773471081239719296 DA H 15222 301 7.800 0.058 0.505 0.041 16139 8.050 0.645
WDJ234952.89+015539.62 2643539043406338176 DA H 13870 654 7.956 0.356 0.585 0.240 15478 8.321 0.812
WDJ234955.63-061604.14 2445572077903379328 DA H 19094 283 7.983 0.018 0.613 0.014 21101 8.018 0.637
WDJ235007.42+020801.42 2739666733683034880 DA H 13126 154 7.928 0.021 0.568 0.016 13349 8.106 0.672
WDJ235009.47+150837.65 2771464605661371008 DC He 10728 375 8.423 0.152 0.853 0.134 0 0.000 0.000
WDJ235010.29+293342.56 2867032064699863168 DB He 20262 1252 7.303 0.317 0.311 0.081 20754 7.698 0.448
WDJ235014.21+200111.81 2823236622483491072 DA H 16152 471 7.971 0.092 0.599 0.072 17320 8.057 0.651
WDJ235025.65+014349.12 2643514819790800768 DB He 12344 328 7.704 0.214 0.430 0.136 12796 8.752 1.061
WDJ235026.86+232014.76 2851004582484743936 DA H 24866 554 7.368 0.072 0.371 0.036 26834 7.550 0.435
WDJ235041.22+273706.15 2854566248540601984 DA H 25413 606 7.961 0.044 0.615 0.032 26713 8.078 0.683
WDJ235042.23+210010.80 2823459449683569664 DA H 24669 828 7.681 0.112 0.479 0.065 30504 7.829 0.560
WDJ235045.77-060029.33 2445676527212444032 DA H 16575 349 7.459 0.111 0.410 0.026 16699 7.606 0.422
WDJ235046.54-081016.49 2436149572490872064 DA H 12112 436 8.771 0.079 1.086 0.053 14944 8.761 1.082
WDJ235105.41+275210.13 2866585899202173568 DB He 12376 116 8.028 0.019 0.602 0.016 13061 8.055 0.619
WDJ235108.65+002623.21 2642343187071906816 sd [logHe/H=0.00] 0 0 0.000 0.000 0.000 0.000 39217 5.379 0.184
WDJ235112.10-073753.21 2442364046570835968 DA H 17217 670 7.906 0.152 0.565 0.112 14736 7.976 0.598
WDJ235145.37+273223.10 2854550855377823744 DA H 24986 550 7.965 0.053 0.616 0.040 25365 7.930 0.599
WDJ235153.59+012605.66 2643309589073806208 DA H 17152 438 8.011 0.113 0.624 0.089 18967 8.253 0.774
WDJ235156.74+285512.39 2866800750645112320 DA H 35566 1208 7.773 0.026 0.548 0.016 40204 7.906 0.619
WDJ235229.17+265554.75 2854449867810656384 DA H 15780 357 7.927 0.078 0.574 0.059 14692 7.945 0.581
WDJ235233.01-013552.84 2449357696439099392 DA H 16186 236 7.879 0.024 0.549 0.017 17914 8.036 0.640
WDJ235233.88+161239.72 2773168195849842048 DA H 15394 424 7.953 0.051 0.587 0.040 17345 8.058 0.652
WDJ235302.35+101121.15 2759524875752678656 sd [logHe/H=-4.00] 0 0 0.000 0.000 0.000 0.000 36479 5.792 0.184
WDJ235304.06+185712.26 2822166664525738624 DA H 15993 326 7.997 0.063 0.613 0.050 17583 8.062 0.654
WDJ235310.30+072512.77 2746420518215612288 DA H 25538 1212 7.846 0.341 0.556 0.213 27313 7.830 0.553
WDJ235314.80-001820.56 2642052911705956352 DA H 15259 161 8.138 0.024 0.695 0.020 16286 8.221 0.749
WDJ235316.71+061900.07 2746093825823202816 DA H 15563 237 7.906 0.044 0.562 0.033 16281 8.000 0.616
WDJ235319.27+075526.43 2746591556701283200 DA H 19100 790 7.551 0.208 0.409 0.076 19954 8.044 0.649
WDJ235341.21-002933.90 2642011645661093760 DA H 22356 716 7.181 0.060 0.364 0.017 29414 7.377 0.438
WDJ235359.87+233600.59 2851361614526355072 DA H 27706 1038 8.286 0.145 0.809 0.118 30915 7.919 0.605
WDJ235410.38-010728.64 2641925540155533440 DB He 13888 198 7.667 0.063 0.417 0.039 16187 8.218 0.726
WDJ235414.57+141609.96 2770410208369953152 DA H 16190 554 7.702 0.171 0.462 0.104 17198 8.142 0.702
WDJ235416.08+292923.05 2867214854212348544 DBAZ [Ca/He=-8.47]+[He/H=6.0] 11968 240 7.976 0.067 0.571 0.053 0 0.000 0.000
WDJ235438.23+162541.45 2773197813943802240 DBA [logH/He=-6.00] 12463 168 8.015 0.021 0.594 0.018 13117 8.222 0.724
WDJ235439.87-054944.75 2446021017950861824 DB He 14547 943 7.684 0.275 0.426 0.174 19687 8.112 0.664
WDJ235441.33+302731.68 2867554981261929344 DB He 18347 550 7.857 0.054 0.518 0.039 21168 8.133 0.679
WDJ235443.35-033021.16 2448834496406389248 DA H 33683 1636 7.105 0.395 0.320 0.121 47133 7.917 0.640
WDJ235443.44+014154.03 2739345229610494976 DB He 15132 452 7.932 0.249 0.552 0.183 15085 7.602 0.393
WDJ235451.05+162507.95 2773152252930723200 DA H 21422 716 7.984 0.116 0.618 0.088 23393 7.949 0.604
WDJ235456.67+010331.08 2642481485019256064 DA H 21555 426 7.850 0.070 0.548 0.047 23815 7.901 0.579
WDJ235516.52-040718.21 2446499717824368128 DB He 17251 718 7.721 0.171 0.450 0.104 19359 8.248 0.749
WDJ235521.72+301318.13 2867348036853644288 DA H 20670 665 7.780 0.157 0.512 0.103 21069 7.862 0.553
WDJ235526.82+305558.63 2867594396178135680 DA H 14392 212 8.051 0.021 0.641 0.018 14054 8.157 0.705
WDJ235533.02+185847.86 2822134709970645248 DA H 12801 646 7.720 0.317 0.460 0.191 13017 8.184 0.720
WDJ235541.91+283250.96 2855078994620262272 DA H 15577 398 7.852 0.111 0.533 0.079 16371 7.905 0.563
WDJ235544.89+242547.62 2851554686191853952 DA H 13396 488 7.283 0.332 0.343 0.100 12338 7.764 0.479
WDJ235544.92+230544.44 2848317380362281344 DA H 16928 485 7.763 0.130 0.493 0.084 18530 8.026 0.635
WDJ235627.69+025705.60 2739782629080048000 DA H 74672 0 7.849 0.021 0.669 0.010 74671 7.807 0.653
WDJ235632.15-130616.53 2421077600240944512 DA H 16699 1634 7.608 0.250 0.423 0.112 17542 8.261 0.777
WDJ235656.23+025244.17 2739593440064149376 DA H 17590 839 7.551 0.309 0.404 0.144 18384 8.185 0.731
WDJ235702.91-053840.60 2443053612161221376 DA H 20038 400 7.925 0.057 0.583 0.042 21311 8.046 0.653
WDJ235714.92+300703.89 2867352190086262528 DB He 13116 350 8.035 0.171 0.608 0.141 13911 8.220 0.723
WDJ235717.93+280317.59 2855001719569657984 DA H 13939 214 8.079 0.036 0.657 0.030 13653 8.204 0.734
WDJ235738.34+300940.99 2867353431332721536 DB He 17856 782 7.765 0.234 0.472 0.148 19328 8.026 0.612
WDJ235751.87+083156.87 2747022771413360256 DA H 18004 449 7.924 0.087 0.577 0.064 19176 8.015 0.631
WDJ235802.05-044349.81 2446218277207293824 DA H 12181 212 7.509 0.098 0.369 0.032 12542 7.693 0.447
WDJ235837.34-025927.00 2448213615934314112 DA H 10787 224 8.304 0.095 0.793 0.084 10144 7.990 0.594
WDJ235844.17-102202.22 2422869598035868416 DB He 16460 794 7.728 0.370 0.451 0.230 18503 8.175 0.701
WDJ235844.91+053344.30 2745047498774192384 DA H 20946 464 7.871 0.087 0.557 0.060 24807 8.039 0.657
WDJ235845.82-123125.26 2421204838648266368 sd [logHe/H=-1.00] 0 0 0.000 0.000 0.000 0.000 46338 5.927 0.232
WDJ235851.30+153541.06 2772286357461414144 DA H 15537 190 7.882 0.017 0.549 0.013 16248 7.886 0.553
WDJ235853.74-061007.39 2442959019801518976 DA H 33531 1034 7.823 0.064 0.565 0.040 37686 7.993 0.658
WDJ235906.30+014307.06 2738691359492894336 DBA [logH/He=-5.50] 13472 254 8.042 0.061 0.612 0.051 14254 8.810 1.095
WDJ235911.20+310906.28 2873427855117992704 DA H 19846 765 7.857 0.204 0.547 0.139 23160 7.693 0.479
WDJ235915.15+281130.57 2854842844434946816 DA H 16553 570 7.640 0.183 0.436 0.081 19382 7.990 0.617
WDJ235918.35-033057.97 2448038965383679360 sd [logHe/H=-2.00] 0 0 0.000 0.000 0.000 0.000 31661 5.435 -0.079
WDJ235926.74+215251.86 2846835096953309184 DA H 14932 1036 9.175 0.196 1.265 0.078 12745 9.455 1.337
WDJ235929.91+305121.66 2873407720312288128 DA H 18518 530 7.963 0.118 0.600 0.089 19027 7.940 0.589
WDJ235932.79-033540.41 2448035288891613184 DA H 14068 194 7.368 0.051 0.372 0.022 18185 7.748 0.489
WDJ235938.22+021821.81 2738749294308153344 DB He 12912 396 7.823 0.174 0.489 0.122 12939 7.972 0.570
WDJ235946.50-014202.18 2449502385296750720 DB He 19431 336 7.910 0.043 0.548 0.032 20340 8.023 0.612
WDJ235950.34+013820.47 2738642328146220032 DBA [logH/He=-5.50] 15965 471 8.031 0.075 0.610 0.061 15698 8.003 0.593
WDJ235951.20+281431.00 2854832983189364352 DA H 16207 382 7.862 0.058 0.540 0.043 16552 8.015 0.625
WDJ235953.53+280141.94 2854826003866560640 DA H 22868 826 7.665 0.147 0.467 0.086 26176 7.940 0.606
WDJ235955.01+085150.10 2747088295434441600 DB He 13325 224 7.874 0.039 0.517 0.030 13057 7.268 0.275
WDJ235957.76+294008.51 2855273440675796608 DA H 37005 1409 7.070 0.033 0.320 0.012 38669 7.291 0.389
WDJ235958.62+301622.51 2873304808599755520 DAH H 11876 188 8.417 0.042 0.869 0.036 0 0.000 0.000
WDJ235959.48+082813.10 2747056684475100544 DBA [logH/He=-5.00] 15737 327 8.112 0.051 0.658 0.044 15252 7.996 0.588

